Evaluation of MPC-based Imitation Learning for Human-like Autonomous Driving

This work evaluates and analyzes the combination of imitation learning (IL) and differentiable model predictive control (MPC) for the application of human-like autonomous driving. We combine MPC with a hierarchical learning-based policy, and measure its performance in open-loop and closed-loop with metrics related to safety, comfort and similarity to human driving characteristics. We also demonstrate the value of augmenting open-loop behavioral cloning with closed-loop training for a more robust learning, approximating the policy gradient through time with the state space model used by the MPC. We perform experimental evaluations on a lane keeping control system, learned from demonstrations collected on a fixed-base driving simulator, and show that our imitative policies approach the human driving style preferences.

==> figures/d_dynamic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.094444in}{3.766373in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.094444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.094444in}{3.766373in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.766373in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{1.314509in}}%
\pgfpathlineto{\pgfqpoint{5.994444in}{1.314509in}}%
\pgfpathlineto{\pgfqpoint{5.994444in}{3.666373in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{3.666373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.314509in}}{\pgfqpoint{5.425308in}{2.351864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815556in}{1.314509in}}%
\pgfpathlineto{\pgfqpoint{0.815556in}{3.666373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815556in}{1.314509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.815556in,y=1.217286in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.314509in}}{\pgfqpoint{5.425308in}{2.351864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710439in}{1.314509in}}%
\pgfpathlineto{\pgfqpoint{1.710439in}{3.666373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710439in}{1.314509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710439in,y=1.217286in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.314509in}}{\pgfqpoint{5.425308in}{2.351864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605322in}{1.314509in}}%
\pgfpathlineto{\pgfqpoint{2.605322in}{3.666373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605322in}{1.314509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605322in,y=1.217286in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.314509in}}{\pgfqpoint{5.425308in}{2.351864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500204in}{1.314509in}}%
\pgfpathlineto{\pgfqpoint{3.500204in}{3.666373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500204in}{1.314509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500204in,y=1.217286in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.314509in}}{\pgfqpoint{5.425308in}{2.351864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395087in}{1.314509in}}%
\pgfpathlineto{\pgfqpoint{4.395087in}{3.666373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395087in}{1.314509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.395087in,y=1.217286in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.314509in}}{\pgfqpoint{5.425308in}{2.351864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289970in}{1.314509in}}%
\pgfpathlineto{\pgfqpoint{5.289970in}{3.666373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289970in}{1.314509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.289970in,y=1.217286in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.281790in,y=1.038274in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Track Arc Length [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.314509in}}{\pgfqpoint{5.425308in}{2.351864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{5.994444in}{1.532568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{1.532568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.484343in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.314509in}}{\pgfqpoint{5.425308in}{2.351864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{1.857763in}}%
\pgfpathlineto{\pgfqpoint{5.994444in}{1.857763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{1.857763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.809538in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.314509in}}{\pgfqpoint{5.425308in}{2.351864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{2.182959in}}%
\pgfpathlineto{\pgfqpoint{5.994444in}{2.182959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{2.182959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.134733in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.314509in}}{\pgfqpoint{5.425308in}{2.351864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{2.508154in}}%
\pgfpathlineto{\pgfqpoint{5.994444in}{2.508154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{2.508154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.459929in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.314509in}}{\pgfqpoint{5.425308in}{2.351864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{2.833349in}}%
\pgfpathlineto{\pgfqpoint{5.994444in}{2.833349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{2.833349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.785124in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.314509in}}{\pgfqpoint{5.425308in}{2.351864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{3.158545in}}%
\pgfpathlineto{\pgfqpoint{5.994444in}{3.158545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{3.158545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402469in, y=3.110319in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.314509in}}{\pgfqpoint{5.425308in}{2.351864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{3.483740in}}%
\pgfpathlineto{\pgfqpoint{5.994444in}{3.483740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{3.483740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402469in, y=3.435515in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=2.490441in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Lateral deviation from centerline [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.314509in}}{\pgfqpoint{5.425308in}{2.351864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.815741in}{2.967557in}}%
\pgfpathlineto{\pgfqpoint{0.828029in}{3.056328in}}%
\pgfpathlineto{\pgfqpoint{0.840378in}{3.122863in}}%
\pgfpathlineto{\pgfqpoint{0.852789in}{3.169065in}}%
\pgfpathlineto{\pgfqpoint{0.865262in}{3.198309in}}%
\pgfpathlineto{\pgfqpoint{0.877673in}{3.215811in}}%
\pgfpathlineto{\pgfqpoint{0.890146in}{3.226395in}}%
\pgfpathlineto{\pgfqpoint{0.902557in}{3.233969in}}%
\pgfpathlineto{\pgfqpoint{0.908794in}{3.233325in}}%
\pgfpathlineto{\pgfqpoint{0.915030in}{3.228178in}}%
\pgfpathlineto{\pgfqpoint{0.921267in}{3.219254in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{3.193217in}}%
\pgfpathlineto{\pgfqpoint{0.983322in}{3.072124in}}%
\pgfpathlineto{\pgfqpoint{1.001908in}{3.038161in}}%
\pgfpathlineto{\pgfqpoint{1.020432in}{3.012151in}}%
\pgfpathlineto{\pgfqpoint{1.038956in}{2.993251in}}%
\pgfpathlineto{\pgfqpoint{1.057481in}{2.980313in}}%
\pgfpathlineto{\pgfqpoint{1.076005in}{2.972143in}}%
\pgfpathlineto{\pgfqpoint{1.094529in}{2.967709in}}%
\pgfpathlineto{\pgfqpoint{1.119227in}{2.963559in}}%
\pgfpathlineto{\pgfqpoint{1.143926in}{2.954678in}}%
\pgfpathlineto{\pgfqpoint{1.199375in}{2.932007in}}%
\pgfpathlineto{\pgfqpoint{1.224074in}{2.926298in}}%
\pgfpathlineto{\pgfqpoint{1.248711in}{2.924139in}}%
\pgfpathlineto{\pgfqpoint{1.267173in}{2.922634in}}%
\pgfpathlineto{\pgfqpoint{1.279522in}{2.919075in}}%
\pgfpathlineto{\pgfqpoint{1.291872in}{2.911603in}}%
\pgfpathlineto{\pgfqpoint{1.304160in}{2.898669in}}%
\pgfpathlineto{\pgfqpoint{1.316509in}{2.878478in}}%
\pgfpathlineto{\pgfqpoint{1.328797in}{2.848844in}}%
\pgfpathlineto{\pgfqpoint{1.341084in}{2.806852in}}%
\pgfpathlineto{\pgfqpoint{1.353310in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{1.365474in}{2.669722in}}%
\pgfpathlineto{\pgfqpoint{1.378071in}{2.590616in}}%
\pgfpathlineto{\pgfqpoint{1.390790in}{2.536779in}}%
\pgfpathlineto{\pgfqpoint{1.403449in}{2.497108in}}%
\pgfpathlineto{\pgfqpoint{1.428765in}{2.424063in}}%
\pgfpathlineto{\pgfqpoint{1.454328in}{2.341126in}}%
\pgfpathlineto{\pgfqpoint{1.467171in}{2.317037in}}%
\pgfpathlineto{\pgfqpoint{1.486313in}{2.287711in}}%
\pgfpathlineto{\pgfqpoint{1.498971in}{2.259963in}}%
\pgfpathlineto{\pgfqpoint{1.511876in}{2.230250in}}%
\pgfpathlineto{\pgfqpoint{1.524781in}{2.208358in}}%
\pgfpathlineto{\pgfqpoint{1.550406in}{2.175305in}}%
\pgfpathlineto{\pgfqpoint{1.569733in}{2.151085in}}%
\pgfpathlineto{\pgfqpoint{1.589060in}{2.132399in}}%
\pgfpathlineto{\pgfqpoint{1.646917in}{2.082666in}}%
\pgfpathlineto{\pgfqpoint{1.679149in}{2.047499in}}%
\pgfpathlineto{\pgfqpoint{1.685694in}{2.044925in}}%
\pgfpathlineto{\pgfqpoint{1.698661in}{2.044525in}}%
\pgfpathlineto{\pgfqpoint{1.730831in}{2.050694in}}%
\pgfpathlineto{\pgfqpoint{1.743674in}{2.047643in}}%
\pgfpathlineto{\pgfqpoint{1.750096in}{2.043689in}}%
\pgfpathlineto{\pgfqpoint{1.762816in}{2.029928in}}%
\pgfpathlineto{\pgfqpoint{1.769423in}{2.022909in}}%
\pgfpathlineto{\pgfqpoint{1.775968in}{2.019203in}}%
\pgfpathlineto{\pgfqpoint{1.782451in}{2.018489in}}%
\pgfpathlineto{\pgfqpoint{1.788996in}{2.020317in}}%
\pgfpathlineto{\pgfqpoint{1.801963in}{2.029080in}}%
\pgfpathlineto{\pgfqpoint{1.821352in}{2.044780in}}%
\pgfpathlineto{\pgfqpoint{1.834133in}{2.049926in}}%
\pgfpathlineto{\pgfqpoint{1.840555in}{2.049416in}}%
\pgfpathlineto{\pgfqpoint{1.846915in}{2.046345in}}%
\pgfpathlineto{\pgfqpoint{1.853275in}{2.040424in}}%
\pgfpathlineto{\pgfqpoint{1.866242in}{2.024385in}}%
\pgfpathlineto{\pgfqpoint{1.872849in}{2.022263in}}%
\pgfpathlineto{\pgfqpoint{1.879394in}{2.024303in}}%
\pgfpathlineto{\pgfqpoint{1.885877in}{2.029586in}}%
\pgfpathlineto{\pgfqpoint{1.898782in}{2.045739in}}%
\pgfpathlineto{\pgfqpoint{1.917862in}{2.069561in}}%
\pgfpathlineto{\pgfqpoint{1.924407in}{2.078313in}}%
\pgfpathlineto{\pgfqpoint{1.930891in}{2.091698in}}%
\pgfpathlineto{\pgfqpoint{1.937374in}{2.109771in}}%
\pgfpathlineto{\pgfqpoint{1.950279in}{2.160289in}}%
\pgfpathlineto{\pgfqpoint{1.963061in}{2.230686in}}%
\pgfpathlineto{\pgfqpoint{1.975719in}{2.322778in}}%
\pgfpathlineto{\pgfqpoint{1.987636in}{2.406911in}}%
\pgfpathlineto{\pgfqpoint{1.999677in}{2.466745in}}%
\pgfpathlineto{\pgfqpoint{2.011718in}{2.511793in}}%
\pgfpathlineto{\pgfqpoint{2.029871in}{2.566406in}}%
\pgfpathlineto{\pgfqpoint{2.078466in}{2.703533in}}%
\pgfpathlineto{\pgfqpoint{2.115144in}{2.820562in}}%
\pgfpathlineto{\pgfqpoint{2.127370in}{2.856437in}}%
\pgfpathlineto{\pgfqpoint{2.139657in}{2.885640in}}%
\pgfpathlineto{\pgfqpoint{2.151883in}{2.908801in}}%
\pgfpathlineto{\pgfqpoint{2.164171in}{2.927023in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{2.947711in}}%
\pgfpathlineto{\pgfqpoint{2.207270in}{2.968520in}}%
\pgfpathlineto{\pgfqpoint{2.268955in}{3.017322in}}%
\pgfpathlineto{\pgfqpoint{2.318415in}{3.057750in}}%
\pgfpathlineto{\pgfqpoint{2.330764in}{3.064038in}}%
\pgfpathlineto{\pgfqpoint{2.343113in}{3.067191in}}%
\pgfpathlineto{\pgfqpoint{2.361699in}{3.067631in}}%
\pgfpathlineto{\pgfqpoint{2.392634in}{3.062947in}}%
\pgfpathlineto{\pgfqpoint{2.423570in}{3.059248in}}%
\pgfpathlineto{\pgfqpoint{2.448330in}{3.059957in}}%
\pgfpathlineto{\pgfqpoint{2.473029in}{3.064123in}}%
\pgfpathlineto{\pgfqpoint{2.516375in}{3.075676in}}%
\pgfpathlineto{\pgfqpoint{2.547311in}{3.082676in}}%
\pgfpathlineto{\pgfqpoint{2.572071in}{3.084934in}}%
\pgfpathlineto{\pgfqpoint{2.590657in}{3.083847in}}%
\pgfpathlineto{\pgfqpoint{2.615417in}{3.078419in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{3.069288in}}%
\pgfpathlineto{\pgfqpoint{2.677288in}{3.066194in}}%
\pgfpathlineto{\pgfqpoint{2.702048in}{3.066285in}}%
\pgfpathlineto{\pgfqpoint{2.732984in}{3.070116in}}%
\pgfpathlineto{\pgfqpoint{2.813440in}{3.083417in}}%
\pgfpathlineto{\pgfqpoint{2.838200in}{3.083876in}}%
\pgfpathlineto{\pgfqpoint{2.862961in}{3.081305in}}%
\pgfpathlineto{\pgfqpoint{2.937242in}{3.067997in}}%
\pgfpathlineto{\pgfqpoint{2.962003in}{3.068085in}}%
\pgfpathlineto{\pgfqpoint{2.999113in}{3.069668in}}%
\pgfpathlineto{\pgfqpoint{3.011462in}{3.065829in}}%
\pgfpathlineto{\pgfqpoint{3.023873in}{3.057157in}}%
\pgfpathlineto{\pgfqpoint{3.036223in}{3.041876in}}%
\pgfpathlineto{\pgfqpoint{3.048572in}{3.018067in}}%
\pgfpathlineto{\pgfqpoint{3.060922in}{2.983203in}}%
\pgfpathlineto{\pgfqpoint{3.073209in}{2.933968in}}%
\pgfpathlineto{\pgfqpoint{3.085497in}{2.866192in}}%
\pgfpathlineto{\pgfqpoint{3.097908in}{2.794614in}}%
\pgfpathlineto{\pgfqpoint{3.110504in}{2.750885in}}%
\pgfpathlineto{\pgfqpoint{3.123039in}{2.723293in}}%
\pgfpathlineto{\pgfqpoint{3.141810in}{2.685430in}}%
\pgfpathlineto{\pgfqpoint{3.154345in}{2.652123in}}%
\pgfpathlineto{\pgfqpoint{3.173301in}{2.595214in}}%
\pgfpathlineto{\pgfqpoint{3.198617in}{2.536878in}}%
\pgfpathlineto{\pgfqpoint{3.211214in}{2.506419in}}%
\pgfpathlineto{\pgfqpoint{3.223748in}{2.469631in}}%
\pgfpathlineto{\pgfqpoint{3.249126in}{2.380910in}}%
\pgfpathlineto{\pgfqpoint{3.268021in}{2.331978in}}%
\pgfpathlineto{\pgfqpoint{3.280802in}{2.300138in}}%
\pgfpathlineto{\pgfqpoint{3.287224in}{2.288932in}}%
\pgfpathlineto{\pgfqpoint{3.331682in}{2.234378in}}%
\pgfpathlineto{\pgfqpoint{3.357060in}{2.192649in}}%
\pgfpathlineto{\pgfqpoint{3.369841in}{2.171610in}}%
\pgfpathlineto{\pgfqpoint{3.382623in}{2.155352in}}%
\pgfpathlineto{\pgfqpoint{3.395405in}{2.143745in}}%
\pgfpathlineto{\pgfqpoint{3.408186in}{2.136785in}}%
\pgfpathlineto{\pgfqpoint{3.420906in}{2.134884in}}%
\pgfpathlineto{\pgfqpoint{3.433688in}{2.138567in}}%
\pgfpathlineto{\pgfqpoint{3.446469in}{2.148551in}}%
\pgfpathlineto{\pgfqpoint{3.459251in}{2.165850in}}%
\pgfpathlineto{\pgfqpoint{3.471971in}{2.192073in}}%
\pgfpathlineto{\pgfqpoint{3.484691in}{2.229712in}}%
\pgfpathlineto{\pgfqpoint{3.509328in}{2.322198in}}%
\pgfpathlineto{\pgfqpoint{3.515317in}{2.331972in}}%
\pgfpathlineto{\pgfqpoint{3.521368in}{2.336570in}}%
\pgfpathlineto{\pgfqpoint{3.527420in}{2.337666in}}%
\pgfpathlineto{\pgfqpoint{3.545450in}{2.335950in}}%
\pgfpathlineto{\pgfqpoint{3.551501in}{2.337407in}}%
\pgfpathlineto{\pgfqpoint{3.557552in}{2.340915in}}%
\pgfpathlineto{\pgfqpoint{3.563603in}{2.346827in}}%
\pgfpathlineto{\pgfqpoint{3.569655in}{2.355385in}}%
\pgfpathlineto{\pgfqpoint{3.581757in}{2.380855in}}%
\pgfpathlineto{\pgfqpoint{3.593859in}{2.417269in}}%
\pgfpathlineto{\pgfqpoint{3.642207in}{2.587462in}}%
\pgfpathlineto{\pgfqpoint{3.672648in}{2.669148in}}%
\pgfpathlineto{\pgfqpoint{3.703213in}{2.751167in}}%
\pgfpathlineto{\pgfqpoint{3.727788in}{2.826697in}}%
\pgfpathlineto{\pgfqpoint{3.740014in}{2.859829in}}%
\pgfpathlineto{\pgfqpoint{3.752302in}{2.882093in}}%
\pgfpathlineto{\pgfqpoint{3.764590in}{2.895848in}}%
\pgfpathlineto{\pgfqpoint{3.776877in}{2.904152in}}%
\pgfpathlineto{\pgfqpoint{3.813802in}{2.922894in}}%
\pgfpathlineto{\pgfqpoint{3.838439in}{2.941718in}}%
\pgfpathlineto{\pgfqpoint{3.850788in}{2.946744in}}%
\pgfpathlineto{\pgfqpoint{3.869251in}{2.949503in}}%
\pgfpathlineto{\pgfqpoint{3.906237in}{2.951733in}}%
\pgfpathlineto{\pgfqpoint{3.918586in}{2.955068in}}%
\pgfpathlineto{\pgfqpoint{3.930936in}{2.960815in}}%
\pgfpathlineto{\pgfqpoint{3.943285in}{2.969341in}}%
\pgfpathlineto{\pgfqpoint{3.967922in}{2.990744in}}%
\pgfpathlineto{\pgfqpoint{3.974097in}{2.992895in}}%
\pgfpathlineto{\pgfqpoint{3.986446in}{2.992441in}}%
\pgfpathlineto{\pgfqpoint{3.998796in}{2.987576in}}%
\pgfpathlineto{\pgfqpoint{4.029669in}{2.972306in}}%
\pgfpathlineto{\pgfqpoint{4.042019in}{2.970428in}}%
\pgfpathlineto{\pgfqpoint{4.054368in}{2.973208in}}%
\pgfpathlineto{\pgfqpoint{4.066717in}{2.981491in}}%
\pgfpathlineto{\pgfqpoint{4.079005in}{2.990538in}}%
\pgfpathlineto{\pgfqpoint{4.091354in}{2.993095in}}%
\pgfpathlineto{\pgfqpoint{4.103704in}{2.990469in}}%
\pgfpathlineto{\pgfqpoint{4.122228in}{2.981642in}}%
\pgfpathlineto{\pgfqpoint{4.140752in}{2.973315in}}%
\pgfpathlineto{\pgfqpoint{4.153101in}{2.970897in}}%
\pgfpathlineto{\pgfqpoint{4.165451in}{2.972346in}}%
\pgfpathlineto{\pgfqpoint{4.177800in}{2.978314in}}%
\pgfpathlineto{\pgfqpoint{4.190088in}{2.984877in}}%
\pgfpathlineto{\pgfqpoint{4.202437in}{2.988419in}}%
\pgfpathlineto{\pgfqpoint{4.214786in}{2.989192in}}%
\pgfpathlineto{\pgfqpoint{4.233311in}{2.986752in}}%
\pgfpathlineto{\pgfqpoint{4.282646in}{2.974565in}}%
\pgfpathlineto{\pgfqpoint{4.294996in}{2.969773in}}%
\pgfpathlineto{\pgfqpoint{4.307345in}{2.961870in}}%
\pgfpathlineto{\pgfqpoint{4.319695in}{2.949209in}}%
\pgfpathlineto{\pgfqpoint{4.331982in}{2.930033in}}%
\pgfpathlineto{\pgfqpoint{4.344332in}{2.902115in}}%
\pgfpathlineto{\pgfqpoint{4.356619in}{2.862462in}}%
\pgfpathlineto{\pgfqpoint{4.375143in}{2.781835in}}%
\pgfpathlineto{\pgfqpoint{4.381503in}{2.766394in}}%
\pgfpathlineto{\pgfqpoint{4.387801in}{2.759706in}}%
\pgfpathlineto{\pgfqpoint{4.394100in}{2.760043in}}%
\pgfpathlineto{\pgfqpoint{4.400398in}{2.765203in}}%
\pgfpathlineto{\pgfqpoint{4.419292in}{2.786525in}}%
\pgfpathlineto{\pgfqpoint{4.425591in}{2.789763in}}%
\pgfpathlineto{\pgfqpoint{4.431827in}{2.789359in}}%
\pgfpathlineto{\pgfqpoint{4.438125in}{2.784749in}}%
\pgfpathlineto{\pgfqpoint{4.444423in}{2.775542in}}%
\pgfpathlineto{\pgfqpoint{4.457020in}{2.743676in}}%
\pgfpathlineto{\pgfqpoint{4.488634in}{2.647448in}}%
\pgfpathlineto{\pgfqpoint{4.507591in}{2.578270in}}%
\pgfpathlineto{\pgfqpoint{4.545750in}{2.432321in}}%
\pgfpathlineto{\pgfqpoint{4.583971in}{2.288253in}}%
\pgfpathlineto{\pgfqpoint{4.603236in}{2.212702in}}%
\pgfpathlineto{\pgfqpoint{4.616203in}{2.176863in}}%
\pgfpathlineto{\pgfqpoint{4.629170in}{2.153128in}}%
\pgfpathlineto{\pgfqpoint{4.642075in}{2.137632in}}%
\pgfpathlineto{\pgfqpoint{4.680667in}{2.101223in}}%
\pgfpathlineto{\pgfqpoint{4.693510in}{2.082156in}}%
\pgfpathlineto{\pgfqpoint{4.706477in}{2.059363in}}%
\pgfpathlineto{\pgfqpoint{4.713022in}{2.052673in}}%
\pgfpathlineto{\pgfqpoint{4.719568in}{2.049332in}}%
\pgfpathlineto{\pgfqpoint{4.732535in}{2.049157in}}%
\pgfpathlineto{\pgfqpoint{4.745440in}{2.051089in}}%
\pgfpathlineto{\pgfqpoint{4.751861in}{2.050542in}}%
\pgfpathlineto{\pgfqpoint{4.771312in}{2.044767in}}%
\pgfpathlineto{\pgfqpoint{4.784278in}{2.043956in}}%
\pgfpathlineto{\pgfqpoint{4.803729in}{2.046470in}}%
\pgfpathlineto{\pgfqpoint{4.849051in}{2.057792in}}%
\pgfpathlineto{\pgfqpoint{4.862018in}{2.063573in}}%
\pgfpathlineto{\pgfqpoint{4.874923in}{2.073397in}}%
\pgfpathlineto{\pgfqpoint{4.887890in}{2.089561in}}%
\pgfpathlineto{\pgfqpoint{4.900795in}{2.114869in}}%
\pgfpathlineto{\pgfqpoint{4.913700in}{2.153005in}}%
\pgfpathlineto{\pgfqpoint{4.926543in}{2.208684in}}%
\pgfpathlineto{\pgfqpoint{4.938831in}{2.275528in}}%
\pgfpathlineto{\pgfqpoint{4.944759in}{2.296587in}}%
\pgfpathlineto{\pgfqpoint{4.950686in}{2.309108in}}%
\pgfpathlineto{\pgfqpoint{4.956676in}{2.314911in}}%
\pgfpathlineto{\pgfqpoint{4.962665in}{2.316162in}}%
\pgfpathlineto{\pgfqpoint{4.980634in}{2.313500in}}%
\pgfpathlineto{\pgfqpoint{4.986623in}{2.315529in}}%
\pgfpathlineto{\pgfqpoint{4.992613in}{2.320551in}}%
\pgfpathlineto{\pgfqpoint{4.998602in}{2.329096in}}%
\pgfpathlineto{\pgfqpoint{5.004653in}{2.341529in}}%
\pgfpathlineto{\pgfqpoint{5.016694in}{2.378744in}}%
\pgfpathlineto{\pgfqpoint{5.058558in}{2.543143in}}%
\pgfpathlineto{\pgfqpoint{5.100979in}{2.702791in}}%
\pgfpathlineto{\pgfqpoint{5.125369in}{2.807038in}}%
\pgfpathlineto{\pgfqpoint{5.143707in}{2.889351in}}%
\pgfpathlineto{\pgfqpoint{5.155995in}{2.930137in}}%
\pgfpathlineto{\pgfqpoint{5.168283in}{2.958872in}}%
\pgfpathlineto{\pgfqpoint{5.180570in}{2.978787in}}%
\pgfpathlineto{\pgfqpoint{5.199033in}{2.999900in}}%
\pgfpathlineto{\pgfqpoint{5.217557in}{3.020122in}}%
\pgfpathlineto{\pgfqpoint{5.229906in}{3.037276in}}%
\pgfpathlineto{\pgfqpoint{5.242256in}{3.059309in}}%
\pgfpathlineto{\pgfqpoint{5.254667in}{3.085255in}}%
\pgfpathlineto{\pgfqpoint{5.260841in}{3.094439in}}%
\pgfpathlineto{\pgfqpoint{5.267016in}{3.100319in}}%
\pgfpathlineto{\pgfqpoint{5.273191in}{3.103320in}}%
\pgfpathlineto{\pgfqpoint{5.279427in}{3.104113in}}%
\pgfpathlineto{\pgfqpoint{5.291777in}{3.101483in}}%
\pgfpathlineto{\pgfqpoint{5.310362in}{3.097115in}}%
\pgfpathlineto{\pgfqpoint{5.316599in}{3.097895in}}%
\pgfpathlineto{\pgfqpoint{5.322774in}{3.100615in}}%
\pgfpathlineto{\pgfqpoint{5.328948in}{3.105627in}}%
\pgfpathlineto{\pgfqpoint{5.335185in}{3.113401in}}%
\pgfpathlineto{\pgfqpoint{5.347596in}{3.131718in}}%
\pgfpathlineto{\pgfqpoint{5.353770in}{3.135751in}}%
\pgfpathlineto{\pgfqpoint{5.360007in}{3.136268in}}%
\pgfpathlineto{\pgfqpoint{5.366182in}{3.134323in}}%
\pgfpathlineto{\pgfqpoint{5.397179in}{3.116437in}}%
\pgfpathlineto{\pgfqpoint{5.403415in}{3.117292in}}%
\pgfpathlineto{\pgfqpoint{5.409590in}{3.121380in}}%
\pgfpathlineto{\pgfqpoint{5.422001in}{3.137074in}}%
\pgfpathlineto{\pgfqpoint{5.428176in}{3.140663in}}%
\pgfpathlineto{\pgfqpoint{5.434412in}{3.140906in}}%
\pgfpathlineto{\pgfqpoint{5.446823in}{3.134452in}}%
\pgfpathlineto{\pgfqpoint{5.459234in}{3.126389in}}%
\pgfpathlineto{\pgfqpoint{5.465409in}{3.124520in}}%
\pgfpathlineto{\pgfqpoint{5.471645in}{3.125351in}}%
\pgfpathlineto{\pgfqpoint{5.477820in}{3.129804in}}%
\pgfpathlineto{\pgfqpoint{5.484056in}{3.136827in}}%
\pgfpathlineto{\pgfqpoint{5.490231in}{3.141067in}}%
\pgfpathlineto{\pgfqpoint{5.496468in}{3.142200in}}%
\pgfpathlineto{\pgfqpoint{5.502642in}{3.141253in}}%
\pgfpathlineto{\pgfqpoint{5.533639in}{3.128794in}}%
\pgfpathlineto{\pgfqpoint{5.539876in}{3.130325in}}%
\pgfpathlineto{\pgfqpoint{5.552287in}{3.137825in}}%
\pgfpathlineto{\pgfqpoint{5.564698in}{3.140288in}}%
\pgfpathlineto{\pgfqpoint{5.577109in}{3.137633in}}%
\pgfpathlineto{\pgfqpoint{5.620517in}{3.120284in}}%
\pgfpathlineto{\pgfqpoint{5.632928in}{3.121755in}}%
\pgfpathlineto{\pgfqpoint{5.645340in}{3.128812in}}%
\pgfpathlineto{\pgfqpoint{5.657751in}{3.142142in}}%
\pgfpathlineto{\pgfqpoint{5.663925in}{3.149089in}}%
\pgfpathlineto{\pgfqpoint{5.676336in}{3.156116in}}%
\pgfpathlineto{\pgfqpoint{5.682573in}{3.156692in}}%
\pgfpathlineto{\pgfqpoint{5.682573in}{3.156692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.314509in}}{\pgfqpoint{5.425308in}{2.351864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815741in}{2.967557in}}%
\pgfpathlineto{\pgfqpoint{0.828029in}{3.056297in}}%
\pgfpathlineto{\pgfqpoint{0.840378in}{3.122532in}}%
\pgfpathlineto{\pgfqpoint{0.852789in}{3.167905in}}%
\pgfpathlineto{\pgfqpoint{0.865262in}{3.195719in}}%
\pgfpathlineto{\pgfqpoint{0.877673in}{3.211285in}}%
\pgfpathlineto{\pgfqpoint{0.890085in}{3.219515in}}%
\pgfpathlineto{\pgfqpoint{0.902557in}{3.224422in}}%
\pgfpathlineto{\pgfqpoint{0.908794in}{3.222373in}}%
\pgfpathlineto{\pgfqpoint{0.915030in}{3.215796in}}%
\pgfpathlineto{\pgfqpoint{0.921267in}{3.205442in}}%
\pgfpathlineto{\pgfqpoint{0.933678in}{3.176435in}}%
\pgfpathlineto{\pgfqpoint{0.946089in}{3.141820in}}%
\pgfpathlineto{\pgfqpoint{0.970850in}{3.074262in}}%
\pgfpathlineto{\pgfqpoint{0.989435in}{3.031585in}}%
\pgfpathlineto{\pgfqpoint{1.007959in}{2.997350in}}%
\pgfpathlineto{\pgfqpoint{1.026484in}{2.971341in}}%
\pgfpathlineto{\pgfqpoint{1.045008in}{2.952533in}}%
\pgfpathlineto{\pgfqpoint{1.063532in}{2.939668in}}%
\pgfpathlineto{\pgfqpoint{1.081994in}{2.931548in}}%
\pgfpathlineto{\pgfqpoint{1.100518in}{2.927191in}}%
\pgfpathlineto{\pgfqpoint{1.118980in}{2.923146in}}%
\pgfpathlineto{\pgfqpoint{1.143617in}{2.913638in}}%
\pgfpathlineto{\pgfqpoint{1.199066in}{2.890051in}}%
\pgfpathlineto{\pgfqpoint{1.223703in}{2.884049in}}%
\pgfpathlineto{\pgfqpoint{1.248279in}{2.881665in}}%
\pgfpathlineto{\pgfqpoint{1.266741in}{2.879964in}}%
\pgfpathlineto{\pgfqpoint{1.279090in}{2.876068in}}%
\pgfpathlineto{\pgfqpoint{1.291378in}{2.868001in}}%
\pgfpathlineto{\pgfqpoint{1.303666in}{2.854141in}}%
\pgfpathlineto{\pgfqpoint{1.315953in}{2.832662in}}%
\pgfpathlineto{\pgfqpoint{1.328241in}{2.801375in}}%
\pgfpathlineto{\pgfqpoint{1.340528in}{2.757413in}}%
\pgfpathlineto{\pgfqpoint{1.352754in}{2.697063in}}%
\pgfpathlineto{\pgfqpoint{1.364918in}{2.615760in}}%
\pgfpathlineto{\pgfqpoint{1.377515in}{2.531663in}}%
\pgfpathlineto{\pgfqpoint{1.390173in}{2.472773in}}%
\pgfpathlineto{\pgfqpoint{1.409253in}{2.408430in}}%
\pgfpathlineto{\pgfqpoint{1.428271in}{2.346943in}}%
\pgfpathlineto{\pgfqpoint{1.453896in}{2.257167in}}%
\pgfpathlineto{\pgfqpoint{1.466801in}{2.231343in}}%
\pgfpathlineto{\pgfqpoint{1.492302in}{2.190602in}}%
\pgfpathlineto{\pgfqpoint{1.511629in}{2.148703in}}%
\pgfpathlineto{\pgfqpoint{1.524534in}{2.130002in}}%
\pgfpathlineto{\pgfqpoint{1.543861in}{2.111340in}}%
\pgfpathlineto{\pgfqpoint{1.576093in}{2.085031in}}%
\pgfpathlineto{\pgfqpoint{1.595420in}{2.075880in}}%
\pgfpathlineto{\pgfqpoint{1.627652in}{2.063040in}}%
\pgfpathlineto{\pgfqpoint{1.646917in}{2.051355in}}%
\pgfpathlineto{\pgfqpoint{1.659760in}{2.040497in}}%
\pgfpathlineto{\pgfqpoint{1.672727in}{2.029168in}}%
\pgfpathlineto{\pgfqpoint{1.679210in}{2.026444in}}%
\pgfpathlineto{\pgfqpoint{1.685756in}{2.025681in}}%
\pgfpathlineto{\pgfqpoint{1.698722in}{2.028620in}}%
\pgfpathlineto{\pgfqpoint{1.730954in}{2.041408in}}%
\pgfpathlineto{\pgfqpoint{1.743736in}{2.040325in}}%
\pgfpathlineto{\pgfqpoint{1.750158in}{2.037223in}}%
\pgfpathlineto{\pgfqpoint{1.756518in}{2.032133in}}%
\pgfpathlineto{\pgfqpoint{1.769484in}{2.018598in}}%
\pgfpathlineto{\pgfqpoint{1.776030in}{2.015522in}}%
\pgfpathlineto{\pgfqpoint{1.782575in}{2.015374in}}%
\pgfpathlineto{\pgfqpoint{1.789120in}{2.017699in}}%
\pgfpathlineto{\pgfqpoint{1.802087in}{2.027283in}}%
\pgfpathlineto{\pgfqpoint{1.821414in}{2.043801in}}%
\pgfpathlineto{\pgfqpoint{1.827835in}{2.047429in}}%
\pgfpathlineto{\pgfqpoint{1.834257in}{2.049251in}}%
\pgfpathlineto{\pgfqpoint{1.840617in}{2.048838in}}%
\pgfpathlineto{\pgfqpoint{1.847039in}{2.045834in}}%
\pgfpathlineto{\pgfqpoint{1.853398in}{2.039956in}}%
\pgfpathlineto{\pgfqpoint{1.866365in}{2.023829in}}%
\pgfpathlineto{\pgfqpoint{1.872972in}{2.021358in}}%
\pgfpathlineto{\pgfqpoint{1.879517in}{2.022701in}}%
\pgfpathlineto{\pgfqpoint{1.886001in}{2.026930in}}%
\pgfpathlineto{\pgfqpoint{1.924531in}{2.063818in}}%
\pgfpathlineto{\pgfqpoint{1.931014in}{2.074811in}}%
\pgfpathlineto{\pgfqpoint{1.937498in}{2.090478in}}%
\pgfpathlineto{\pgfqpoint{1.950403in}{2.136298in}}%
\pgfpathlineto{\pgfqpoint{1.963246in}{2.202389in}}%
\pgfpathlineto{\pgfqpoint{1.975843in}{2.290713in}}%
\pgfpathlineto{\pgfqpoint{1.987822in}{2.371127in}}%
\pgfpathlineto{\pgfqpoint{1.999800in}{2.428101in}}%
\pgfpathlineto{\pgfqpoint{2.011841in}{2.471156in}}%
\pgfpathlineto{\pgfqpoint{2.029933in}{2.524140in}}%
\pgfpathlineto{\pgfqpoint{2.072415in}{2.643423in}}%
\pgfpathlineto{\pgfqpoint{2.102856in}{2.740477in}}%
\pgfpathlineto{\pgfqpoint{2.127308in}{2.818054in}}%
\pgfpathlineto{\pgfqpoint{2.139534in}{2.848032in}}%
\pgfpathlineto{\pgfqpoint{2.151760in}{2.871903in}}%
\pgfpathlineto{\pgfqpoint{2.164047in}{2.890777in}}%
\pgfpathlineto{\pgfqpoint{2.182448in}{2.912278in}}%
\pgfpathlineto{\pgfqpoint{2.207085in}{2.933907in}}%
\pgfpathlineto{\pgfqpoint{2.280996in}{2.994407in}}%
\pgfpathlineto{\pgfqpoint{2.318044in}{3.024578in}}%
\pgfpathlineto{\pgfqpoint{2.330394in}{3.031012in}}%
\pgfpathlineto{\pgfqpoint{2.342743in}{3.034313in}}%
\pgfpathlineto{\pgfqpoint{2.361267in}{3.034866in}}%
\pgfpathlineto{\pgfqpoint{2.385966in}{3.031354in}}%
\pgfpathlineto{\pgfqpoint{2.416901in}{3.026903in}}%
\pgfpathlineto{\pgfqpoint{2.441600in}{3.026616in}}%
\pgfpathlineto{\pgfqpoint{2.466299in}{3.029922in}}%
\pgfpathlineto{\pgfqpoint{2.497172in}{3.037610in}}%
\pgfpathlineto{\pgfqpoint{2.540457in}{3.048757in}}%
\pgfpathlineto{\pgfqpoint{2.565155in}{3.051988in}}%
\pgfpathlineto{\pgfqpoint{2.583741in}{3.051840in}}%
\pgfpathlineto{\pgfqpoint{2.602265in}{3.049040in}}%
\pgfpathlineto{\pgfqpoint{2.664074in}{3.034709in}}%
\pgfpathlineto{\pgfqpoint{2.688773in}{3.033129in}}%
\pgfpathlineto{\pgfqpoint{2.713472in}{3.034602in}}%
\pgfpathlineto{\pgfqpoint{2.750581in}{3.040683in}}%
\pgfpathlineto{\pgfqpoint{2.800041in}{3.049366in}}%
\pgfpathlineto{\pgfqpoint{2.824740in}{3.051229in}}%
\pgfpathlineto{\pgfqpoint{2.849500in}{3.050351in}}%
\pgfpathlineto{\pgfqpoint{2.874199in}{3.046368in}}%
\pgfpathlineto{\pgfqpoint{2.923658in}{3.036539in}}%
\pgfpathlineto{\pgfqpoint{2.948357in}{3.034985in}}%
\pgfpathlineto{\pgfqpoint{2.979292in}{3.036946in}}%
\pgfpathlineto{\pgfqpoint{2.997816in}{3.036865in}}%
\pgfpathlineto{\pgfqpoint{3.010166in}{3.033022in}}%
\pgfpathlineto{\pgfqpoint{3.022515in}{3.024090in}}%
\pgfpathlineto{\pgfqpoint{3.034864in}{3.008316in}}%
\pgfpathlineto{\pgfqpoint{3.047214in}{2.983797in}}%
\pgfpathlineto{\pgfqpoint{3.059501in}{2.948055in}}%
\pgfpathlineto{\pgfqpoint{3.071789in}{2.897902in}}%
\pgfpathlineto{\pgfqpoint{3.084015in}{2.829324in}}%
\pgfpathlineto{\pgfqpoint{3.096488in}{2.751876in}}%
\pgfpathlineto{\pgfqpoint{3.109022in}{2.701403in}}%
\pgfpathlineto{\pgfqpoint{3.121619in}{2.668497in}}%
\pgfpathlineto{\pgfqpoint{3.140452in}{2.624597in}}%
\pgfpathlineto{\pgfqpoint{3.152986in}{2.587994in}}%
\pgfpathlineto{\pgfqpoint{3.171943in}{2.524288in}}%
\pgfpathlineto{\pgfqpoint{3.190961in}{2.473729in}}%
\pgfpathlineto{\pgfqpoint{3.209917in}{2.424642in}}%
\pgfpathlineto{\pgfqpoint{3.222513in}{2.385638in}}%
\pgfpathlineto{\pgfqpoint{3.254313in}{2.274288in}}%
\pgfpathlineto{\pgfqpoint{3.266847in}{2.239301in}}%
\pgfpathlineto{\pgfqpoint{3.279691in}{2.204500in}}%
\pgfpathlineto{\pgfqpoint{3.286113in}{2.191861in}}%
\pgfpathlineto{\pgfqpoint{3.298956in}{2.175612in}}%
\pgfpathlineto{\pgfqpoint{3.317974in}{2.151637in}}%
\pgfpathlineto{\pgfqpoint{3.337054in}{2.122699in}}%
\pgfpathlineto{\pgfqpoint{3.381759in}{2.050458in}}%
\pgfpathlineto{\pgfqpoint{3.394540in}{2.038027in}}%
\pgfpathlineto{\pgfqpoint{3.407384in}{2.030373in}}%
\pgfpathlineto{\pgfqpoint{3.420165in}{2.027978in}}%
\pgfpathlineto{\pgfqpoint{3.426587in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.433009in}{2.031482in}}%
\pgfpathlineto{\pgfqpoint{3.445790in}{2.041701in}}%
\pgfpathlineto{\pgfqpoint{3.458572in}{2.059668in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{2.086985in}}%
\pgfpathlineto{\pgfqpoint{3.484135in}{2.126137in}}%
\pgfpathlineto{\pgfqpoint{3.496793in}{2.180400in}}%
\pgfpathlineto{\pgfqpoint{3.502783in}{2.206488in}}%
\pgfpathlineto{\pgfqpoint{3.508772in}{2.225028in}}%
\pgfpathlineto{\pgfqpoint{3.514762in}{2.237009in}}%
\pgfpathlineto{\pgfqpoint{3.520751in}{2.243768in}}%
\pgfpathlineto{\pgfqpoint{3.526740in}{2.246954in}}%
\pgfpathlineto{\pgfqpoint{3.544771in}{2.251069in}}%
\pgfpathlineto{\pgfqpoint{3.550822in}{2.254383in}}%
\pgfpathlineto{\pgfqpoint{3.556811in}{2.259721in}}%
\pgfpathlineto{\pgfqpoint{3.562862in}{2.267430in}}%
\pgfpathlineto{\pgfqpoint{3.574903in}{2.290804in}}%
\pgfpathlineto{\pgfqpoint{3.587005in}{2.325138in}}%
\pgfpathlineto{\pgfqpoint{3.599108in}{2.369802in}}%
\pgfpathlineto{\pgfqpoint{3.623127in}{2.467858in}}%
\pgfpathlineto{\pgfqpoint{3.641281in}{2.529611in}}%
\pgfpathlineto{\pgfqpoint{3.665548in}{2.600242in}}%
\pgfpathlineto{\pgfqpoint{3.708276in}{2.720501in}}%
\pgfpathlineto{\pgfqpoint{3.738903in}{2.814109in}}%
\pgfpathlineto{\pgfqpoint{3.751129in}{2.837850in}}%
\pgfpathlineto{\pgfqpoint{3.763416in}{2.852718in}}%
\pgfpathlineto{\pgfqpoint{3.775704in}{2.861774in}}%
\pgfpathlineto{\pgfqpoint{3.818742in}{2.885850in}}%
\pgfpathlineto{\pgfqpoint{3.837204in}{2.900471in}}%
\pgfpathlineto{\pgfqpoint{3.849492in}{2.905992in}}%
\pgfpathlineto{\pgfqpoint{3.861779in}{2.908662in}}%
\pgfpathlineto{\pgfqpoint{3.917166in}{2.914847in}}%
\pgfpathlineto{\pgfqpoint{3.929516in}{2.920371in}}%
\pgfpathlineto{\pgfqpoint{3.941865in}{2.928616in}}%
\pgfpathlineto{\pgfqpoint{3.972615in}{2.953095in}}%
\pgfpathlineto{\pgfqpoint{3.984964in}{2.953382in}}%
\pgfpathlineto{\pgfqpoint{3.997252in}{2.948959in}}%
\pgfpathlineto{\pgfqpoint{4.028064in}{2.933567in}}%
\pgfpathlineto{\pgfqpoint{4.040413in}{2.931232in}}%
\pgfpathlineto{\pgfqpoint{4.052763in}{2.933381in}}%
\pgfpathlineto{\pgfqpoint{4.065112in}{2.940912in}}%
\pgfpathlineto{\pgfqpoint{4.077400in}{2.950576in}}%
\pgfpathlineto{\pgfqpoint{4.089749in}{2.953924in}}%
\pgfpathlineto{\pgfqpoint{4.102037in}{2.951882in}}%
\pgfpathlineto{\pgfqpoint{4.120499in}{2.943370in}}%
\pgfpathlineto{\pgfqpoint{4.139023in}{2.934782in}}%
\pgfpathlineto{\pgfqpoint{4.151311in}{2.931916in}}%
\pgfpathlineto{\pgfqpoint{4.163660in}{2.932786in}}%
\pgfpathlineto{\pgfqpoint{4.176009in}{2.938081in}}%
\pgfpathlineto{\pgfqpoint{4.188297in}{2.944991in}}%
\pgfpathlineto{\pgfqpoint{4.200646in}{2.948942in}}%
\pgfpathlineto{\pgfqpoint{4.212996in}{2.950050in}}%
\pgfpathlineto{\pgfqpoint{4.231458in}{2.947956in}}%
\pgfpathlineto{\pgfqpoint{4.280732in}{2.935934in}}%
\pgfpathlineto{\pgfqpoint{4.293082in}{2.931199in}}%
\pgfpathlineto{\pgfqpoint{4.305369in}{2.923268in}}%
\pgfpathlineto{\pgfqpoint{4.317719in}{2.910507in}}%
\pgfpathlineto{\pgfqpoint{4.330006in}{2.891080in}}%
\pgfpathlineto{\pgfqpoint{4.342294in}{2.862775in}}%
\pgfpathlineto{\pgfqpoint{4.354582in}{2.822769in}}%
\pgfpathlineto{\pgfqpoint{4.366807in}{2.767349in}}%
\pgfpathlineto{\pgfqpoint{4.373044in}{2.737104in}}%
\pgfpathlineto{\pgfqpoint{4.379404in}{2.716649in}}%
\pgfpathlineto{\pgfqpoint{4.385702in}{2.705312in}}%
\pgfpathlineto{\pgfqpoint{4.392000in}{2.701525in}}%
\pgfpathlineto{\pgfqpoint{4.398360in}{2.703240in}}%
\pgfpathlineto{\pgfqpoint{4.417255in}{2.718132in}}%
\pgfpathlineto{\pgfqpoint{4.423553in}{2.720118in}}%
\pgfpathlineto{\pgfqpoint{4.429851in}{2.718694in}}%
\pgfpathlineto{\pgfqpoint{4.436149in}{2.713242in}}%
\pgfpathlineto{\pgfqpoint{4.442447in}{2.703336in}}%
\pgfpathlineto{\pgfqpoint{4.448746in}{2.688708in}}%
\pgfpathlineto{\pgfqpoint{4.480484in}{2.587382in}}%
\pgfpathlineto{\pgfqpoint{4.499502in}{2.519484in}}%
\pgfpathlineto{\pgfqpoint{4.544145in}{2.349672in}}%
\pgfpathlineto{\pgfqpoint{4.608238in}{2.133363in}}%
\pgfpathlineto{\pgfqpoint{4.621267in}{2.109561in}}%
\pgfpathlineto{\pgfqpoint{4.634233in}{2.096635in}}%
\pgfpathlineto{\pgfqpoint{4.647200in}{2.090160in}}%
\pgfpathlineto{\pgfqpoint{4.672949in}{2.080111in}}%
\pgfpathlineto{\pgfqpoint{4.685792in}{2.069886in}}%
\pgfpathlineto{\pgfqpoint{4.698574in}{2.053124in}}%
\pgfpathlineto{\pgfqpoint{4.705119in}{2.043753in}}%
\pgfpathlineto{\pgfqpoint{4.711726in}{2.038298in}}%
\pgfpathlineto{\pgfqpoint{4.718271in}{2.036189in}}%
\pgfpathlineto{\pgfqpoint{4.724754in}{2.036585in}}%
\pgfpathlineto{\pgfqpoint{4.750626in}{2.044067in}}%
\pgfpathlineto{\pgfqpoint{4.776498in}{2.040701in}}%
\pgfpathlineto{\pgfqpoint{4.795949in}{2.043210in}}%
\pgfpathlineto{\pgfqpoint{4.860721in}{2.059892in}}%
\pgfpathlineto{\pgfqpoint{4.873688in}{2.066013in}}%
\pgfpathlineto{\pgfqpoint{4.886593in}{2.077294in}}%
\pgfpathlineto{\pgfqpoint{4.893077in}{2.085816in}}%
\pgfpathlineto{\pgfqpoint{4.905982in}{2.110974in}}%
\pgfpathlineto{\pgfqpoint{4.918887in}{2.150777in}}%
\pgfpathlineto{\pgfqpoint{4.931730in}{2.210638in}}%
\pgfpathlineto{\pgfqpoint{4.937658in}{2.241505in}}%
\pgfpathlineto{\pgfqpoint{4.943647in}{2.262403in}}%
\pgfpathlineto{\pgfqpoint{4.949575in}{2.274629in}}%
\pgfpathlineto{\pgfqpoint{4.955503in}{2.279908in}}%
\pgfpathlineto{\pgfqpoint{4.961492in}{2.280389in}}%
\pgfpathlineto{\pgfqpoint{4.979399in}{2.274364in}}%
\pgfpathlineto{\pgfqpoint{4.985388in}{2.275183in}}%
\pgfpathlineto{\pgfqpoint{4.991378in}{2.279038in}}%
\pgfpathlineto{\pgfqpoint{4.997429in}{2.286480in}}%
\pgfpathlineto{\pgfqpoint{5.003418in}{2.297890in}}%
\pgfpathlineto{\pgfqpoint{5.015459in}{2.333344in}}%
\pgfpathlineto{\pgfqpoint{5.130061in}{2.796188in}}%
\pgfpathlineto{\pgfqpoint{5.142225in}{2.851896in}}%
\pgfpathlineto{\pgfqpoint{5.154451in}{2.894815in}}%
\pgfpathlineto{\pgfqpoint{5.166739in}{2.925307in}}%
\pgfpathlineto{\pgfqpoint{5.179027in}{2.946468in}}%
\pgfpathlineto{\pgfqpoint{5.191314in}{2.961906in}}%
\pgfpathlineto{\pgfqpoint{5.222126in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{5.234475in}{3.015596in}}%
\pgfpathlineto{\pgfqpoint{5.246825in}{3.039821in}}%
\pgfpathlineto{\pgfqpoint{5.259174in}{3.063397in}}%
\pgfpathlineto{\pgfqpoint{5.265349in}{3.070194in}}%
\pgfpathlineto{\pgfqpoint{5.271524in}{3.074018in}}%
\pgfpathlineto{\pgfqpoint{5.277698in}{3.075404in}}%
\pgfpathlineto{\pgfqpoint{5.290048in}{3.073465in}}%
\pgfpathlineto{\pgfqpoint{5.308633in}{3.068816in}}%
\pgfpathlineto{\pgfqpoint{5.314808in}{3.069153in}}%
\pgfpathlineto{\pgfqpoint{5.321045in}{3.071295in}}%
\pgfpathlineto{\pgfqpoint{5.327219in}{3.075694in}}%
\pgfpathlineto{\pgfqpoint{5.333394in}{3.082653in}}%
\pgfpathlineto{\pgfqpoint{5.345805in}{3.101676in}}%
\pgfpathlineto{\pgfqpoint{5.351980in}{3.106779in}}%
\pgfpathlineto{\pgfqpoint{5.358155in}{3.108275in}}%
\pgfpathlineto{\pgfqpoint{5.364391in}{3.106843in}}%
\pgfpathlineto{\pgfqpoint{5.376740in}{3.098957in}}%
\pgfpathlineto{\pgfqpoint{5.389151in}{3.090439in}}%
\pgfpathlineto{\pgfqpoint{5.395326in}{3.088146in}}%
\pgfpathlineto{\pgfqpoint{5.401501in}{3.088134in}}%
\pgfpathlineto{\pgfqpoint{5.407737in}{3.091123in}}%
\pgfpathlineto{\pgfqpoint{5.426323in}{3.111242in}}%
\pgfpathlineto{\pgfqpoint{5.432498in}{3.112411in}}%
\pgfpathlineto{\pgfqpoint{5.438673in}{3.110662in}}%
\pgfpathlineto{\pgfqpoint{5.463495in}{3.096282in}}%
\pgfpathlineto{\pgfqpoint{5.469670in}{3.096262in}}%
\pgfpathlineto{\pgfqpoint{5.475844in}{3.099506in}}%
\pgfpathlineto{\pgfqpoint{5.488255in}{3.111755in}}%
\pgfpathlineto{\pgfqpoint{5.494430in}{3.113900in}}%
\pgfpathlineto{\pgfqpoint{5.500666in}{3.113550in}}%
\pgfpathlineto{\pgfqpoint{5.513016in}{3.108160in}}%
\pgfpathlineto{\pgfqpoint{5.525427in}{3.102078in}}%
\pgfpathlineto{\pgfqpoint{5.531602in}{3.100687in}}%
\pgfpathlineto{\pgfqpoint{5.537838in}{3.101374in}}%
\pgfpathlineto{\pgfqpoint{5.556424in}{3.111081in}}%
\pgfpathlineto{\pgfqpoint{5.568773in}{3.111544in}}%
\pgfpathlineto{\pgfqpoint{5.581184in}{3.107552in}}%
\pgfpathlineto{\pgfqpoint{5.612181in}{3.093132in}}%
\pgfpathlineto{\pgfqpoint{5.624531in}{3.091416in}}%
\pgfpathlineto{\pgfqpoint{5.636942in}{3.094575in}}%
\pgfpathlineto{\pgfqpoint{5.649353in}{3.103587in}}%
\pgfpathlineto{\pgfqpoint{5.667939in}{3.123391in}}%
\pgfpathlineto{\pgfqpoint{5.674114in}{3.126668in}}%
\pgfpathlineto{\pgfqpoint{5.680350in}{3.127991in}}%
\pgfpathlineto{\pgfqpoint{5.680350in}{3.127991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.314509in}}{\pgfqpoint{5.425308in}{2.351864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815741in}{2.967557in}}%
\pgfpathlineto{\pgfqpoint{0.829573in}{3.068515in}}%
\pgfpathlineto{\pgfqpoint{0.840687in}{3.127933in}}%
\pgfpathlineto{\pgfqpoint{0.851554in}{3.169550in}}%
\pgfpathlineto{\pgfqpoint{0.864274in}{3.206511in}}%
\pgfpathlineto{\pgfqpoint{0.877982in}{3.239798in}}%
\pgfpathlineto{\pgfqpoint{0.898853in}{3.294693in}}%
\pgfpathlineto{\pgfqpoint{0.910399in}{3.323925in}}%
\pgfpathlineto{\pgfqpoint{0.921329in}{3.343390in}}%
\pgfpathlineto{\pgfqpoint{0.968318in}{3.401001in}}%
\pgfpathlineto{\pgfqpoint{0.978012in}{3.406524in}}%
\pgfpathlineto{\pgfqpoint{0.986780in}{3.408235in}}%
\pgfpathlineto{\pgfqpoint{0.995548in}{3.407273in}}%
\pgfpathlineto{\pgfqpoint{1.004316in}{3.403575in}}%
\pgfpathlineto{\pgfqpoint{1.013702in}{3.396449in}}%
\pgfpathlineto{\pgfqpoint{1.080636in}{3.337342in}}%
\pgfpathlineto{\pgfqpoint{1.124352in}{3.306357in}}%
\pgfpathlineto{\pgfqpoint{1.140592in}{3.299272in}}%
\pgfpathlineto{\pgfqpoint{1.157758in}{3.295815in}}%
\pgfpathlineto{\pgfqpoint{1.169304in}{3.296198in}}%
\pgfpathlineto{\pgfqpoint{1.184309in}{3.300238in}}%
\pgfpathlineto{\pgfqpoint{1.204253in}{3.310539in}}%
\pgfpathlineto{\pgfqpoint{1.233645in}{3.326911in}}%
\pgfpathlineto{\pgfqpoint{1.239263in}{3.325929in}}%
\pgfpathlineto{\pgfqpoint{1.244882in}{3.321518in}}%
\pgfpathlineto{\pgfqpoint{1.251428in}{3.311821in}}%
\pgfpathlineto{\pgfqpoint{1.259516in}{3.293390in}}%
\pgfpathlineto{\pgfqpoint{1.269211in}{3.262292in}}%
\pgfpathlineto{\pgfqpoint{1.280078in}{3.215238in}}%
\pgfpathlineto{\pgfqpoint{1.292489in}{3.145990in}}%
\pgfpathlineto{\pgfqpoint{1.305765in}{3.053366in}}%
\pgfpathlineto{\pgfqpoint{1.319843in}{2.933347in}}%
\pgfpathlineto{\pgfqpoint{1.334786in}{2.781881in}}%
\pgfpathlineto{\pgfqpoint{1.349914in}{2.601292in}}%
\pgfpathlineto{\pgfqpoint{1.363931in}{2.403589in}}%
\pgfpathlineto{\pgfqpoint{1.380540in}{2.182800in}}%
\pgfpathlineto{\pgfqpoint{1.394557in}{2.037678in}}%
\pgfpathlineto{\pgfqpoint{1.415057in}{1.848389in}}%
\pgfpathlineto{\pgfqpoint{1.435742in}{1.673758in}}%
\pgfpathlineto{\pgfqpoint{1.451982in}{1.572536in}}%
\pgfpathlineto{\pgfqpoint{1.460997in}{1.545182in}}%
\pgfpathlineto{\pgfqpoint{1.468345in}{1.534989in}}%
\pgfpathlineto{\pgfqpoint{1.473223in}{1.532613in}}%
\pgfpathlineto{\pgfqpoint{1.479150in}{1.533358in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{1.538365in}}%
\pgfpathlineto{\pgfqpoint{1.505825in}{1.557783in}}%
\pgfpathlineto{\pgfqpoint{1.520089in}{1.583644in}}%
\pgfpathlineto{\pgfqpoint{1.533549in}{1.608031in}}%
\pgfpathlineto{\pgfqpoint{1.544046in}{1.619909in}}%
\pgfpathlineto{\pgfqpoint{1.549604in}{1.622375in}}%
\pgfpathlineto{\pgfqpoint{1.555099in}{1.621572in}}%
\pgfpathlineto{\pgfqpoint{1.560348in}{1.618059in}}%
\pgfpathlineto{\pgfqpoint{1.566275in}{1.611862in}}%
\pgfpathlineto{\pgfqpoint{1.572512in}{1.602949in}}%
\pgfpathlineto{\pgfqpoint{1.581712in}{1.586913in}}%
\pgfpathlineto{\pgfqpoint{1.597828in}{1.556932in}}%
\pgfpathlineto{\pgfqpoint{1.609004in}{1.539791in}}%
\pgfpathlineto{\pgfqpoint{1.617155in}{1.531337in}}%
\pgfpathlineto{\pgfqpoint{1.624750in}{1.528068in}}%
\pgfpathlineto{\pgfqpoint{1.630616in}{1.528955in}}%
\pgfpathlineto{\pgfqpoint{1.637469in}{1.533850in}}%
\pgfpathlineto{\pgfqpoint{1.643335in}{1.540979in}}%
\pgfpathlineto{\pgfqpoint{1.649572in}{1.551137in}}%
\pgfpathlineto{\pgfqpoint{1.661612in}{1.578193in}}%
\pgfpathlineto{\pgfqpoint{1.674518in}{1.618183in}}%
\pgfpathlineto{\pgfqpoint{1.724841in}{1.810937in}}%
\pgfpathlineto{\pgfqpoint{1.738734in}{1.844623in}}%
\pgfpathlineto{\pgfqpoint{1.746453in}{1.854958in}}%
\pgfpathlineto{\pgfqpoint{1.752874in}{1.858944in}}%
\pgfpathlineto{\pgfqpoint{1.758308in}{1.858727in}}%
\pgfpathlineto{\pgfqpoint{1.762816in}{1.855885in}}%
\pgfpathlineto{\pgfqpoint{1.799370in}{1.821876in}}%
\pgfpathlineto{\pgfqpoint{1.813016in}{1.799876in}}%
\pgfpathlineto{\pgfqpoint{1.825983in}{1.768779in}}%
\pgfpathlineto{\pgfqpoint{1.853337in}{1.692269in}}%
\pgfpathlineto{\pgfqpoint{1.862475in}{1.674997in}}%
\pgfpathlineto{\pgfqpoint{1.866859in}{1.671782in}}%
\pgfpathlineto{\pgfqpoint{1.870873in}{1.671984in}}%
\pgfpathlineto{\pgfqpoint{1.875566in}{1.675679in}}%
\pgfpathlineto{\pgfqpoint{1.881864in}{1.686016in}}%
\pgfpathlineto{\pgfqpoint{1.890694in}{1.709934in}}%
\pgfpathlineto{\pgfqpoint{1.901685in}{1.753782in}}%
\pgfpathlineto{\pgfqpoint{1.908415in}{1.787380in}}%
\pgfpathlineto{\pgfqpoint{1.915763in}{1.828371in}}%
\pgfpathlineto{\pgfqpoint{1.928791in}{1.915403in}}%
\pgfpathlineto{\pgfqpoint{1.943302in}{2.048086in}}%
\pgfpathlineto{\pgfqpoint{1.960776in}{2.253418in}}%
\pgfpathlineto{\pgfqpoint{1.976892in}{2.489135in}}%
\pgfpathlineto{\pgfqpoint{1.999553in}{2.815856in}}%
\pgfpathlineto{\pgfqpoint{2.016287in}{3.003334in}}%
\pgfpathlineto{\pgfqpoint{2.031044in}{3.132640in}}%
\pgfpathlineto{\pgfqpoint{2.044011in}{3.219812in}}%
\pgfpathlineto{\pgfqpoint{2.054940in}{3.274031in}}%
\pgfpathlineto{\pgfqpoint{2.064882in}{3.309714in}}%
\pgfpathlineto{\pgfqpoint{2.073650in}{3.331380in}}%
\pgfpathlineto{\pgfqpoint{2.081800in}{3.344525in}}%
\pgfpathlineto{\pgfqpoint{2.088963in}{3.351112in}}%
\pgfpathlineto{\pgfqpoint{2.095879in}{3.353573in}}%
\pgfpathlineto{\pgfqpoint{2.103350in}{3.352603in}}%
\pgfpathlineto{\pgfqpoint{2.109957in}{3.348908in}}%
\pgfpathlineto{\pgfqpoint{2.116811in}{3.341795in}}%
\pgfpathlineto{\pgfqpoint{2.121874in}{3.333620in}}%
\pgfpathlineto{\pgfqpoint{2.131877in}{3.311624in}}%
\pgfpathlineto{\pgfqpoint{2.154353in}{3.259791in}}%
\pgfpathlineto{\pgfqpoint{2.161207in}{3.252463in}}%
\pgfpathlineto{\pgfqpoint{2.166826in}{3.251216in}}%
\pgfpathlineto{\pgfqpoint{2.172445in}{3.253801in}}%
\pgfpathlineto{\pgfqpoint{2.179608in}{3.261621in}}%
\pgfpathlineto{\pgfqpoint{2.188005in}{3.275276in}}%
\pgfpathlineto{\pgfqpoint{2.209246in}{3.319650in}}%
\pgfpathlineto{\pgfqpoint{2.226782in}{3.354289in}}%
\pgfpathlineto{\pgfqpoint{2.241169in}{3.378035in}}%
\pgfpathlineto{\pgfqpoint{2.250555in}{3.389012in}}%
\pgfpathlineto{\pgfqpoint{2.258705in}{3.394655in}}%
\pgfpathlineto{\pgfqpoint{2.268770in}{3.397281in}}%
\pgfpathlineto{\pgfqpoint{2.276612in}{3.396311in}}%
\pgfpathlineto{\pgfqpoint{2.285689in}{3.391688in}}%
\pgfpathlineto{\pgfqpoint{2.294827in}{3.383472in}}%
\pgfpathlineto{\pgfqpoint{2.323293in}{3.353552in}}%
\pgfpathlineto{\pgfqpoint{2.360279in}{3.321039in}}%
\pgfpathlineto{\pgfqpoint{2.380594in}{3.308518in}}%
\pgfpathlineto{\pgfqpoint{2.393375in}{3.303340in}}%
\pgfpathlineto{\pgfqpoint{2.410603in}{3.300276in}}%
\pgfpathlineto{\pgfqpoint{2.421532in}{3.300839in}}%
\pgfpathlineto{\pgfqpoint{2.436537in}{3.305090in}}%
\pgfpathlineto{\pgfqpoint{2.455555in}{3.315286in}}%
\pgfpathlineto{\pgfqpoint{2.505631in}{3.343806in}}%
\pgfpathlineto{\pgfqpoint{2.515326in}{3.343514in}}%
\pgfpathlineto{\pgfqpoint{2.524094in}{3.340375in}}%
\pgfpathlineto{\pgfqpoint{2.533479in}{3.334226in}}%
\pgfpathlineto{\pgfqpoint{2.545088in}{3.323078in}}%
\pgfpathlineto{\pgfqpoint{2.576640in}{3.285177in}}%
\pgfpathlineto{\pgfqpoint{2.603747in}{3.245587in}}%
\pgfpathlineto{\pgfqpoint{2.634621in}{3.199516in}}%
\pgfpathlineto{\pgfqpoint{2.645488in}{3.189543in}}%
\pgfpathlineto{\pgfqpoint{2.654812in}{3.184392in}}%
\pgfpathlineto{\pgfqpoint{2.663518in}{3.182154in}}%
\pgfpathlineto{\pgfqpoint{2.671607in}{3.182474in}}%
\pgfpathlineto{\pgfqpoint{2.679387in}{3.185036in}}%
\pgfpathlineto{\pgfqpoint{2.689637in}{3.191750in}}%
\pgfpathlineto{\pgfqpoint{2.698961in}{3.201195in}}%
\pgfpathlineto{\pgfqpoint{2.711125in}{3.217665in}}%
\pgfpathlineto{\pgfqpoint{2.731996in}{3.245909in}}%
\pgfpathlineto{\pgfqpoint{2.751322in}{3.265555in}}%
\pgfpathlineto{\pgfqpoint{2.769414in}{3.278775in}}%
\pgfpathlineto{\pgfqpoint{2.788124in}{3.287391in}}%
\pgfpathlineto{\pgfqpoint{2.827209in}{3.299966in}}%
\pgfpathlineto{\pgfqpoint{2.857218in}{3.310137in}}%
\pgfpathlineto{\pgfqpoint{2.889080in}{3.325587in}}%
\pgfpathlineto{\pgfqpoint{2.914458in}{3.344507in}}%
\pgfpathlineto{\pgfqpoint{2.930389in}{3.360100in}}%
\pgfpathlineto{\pgfqpoint{2.952988in}{3.388005in}}%
\pgfpathlineto{\pgfqpoint{2.966757in}{3.411941in}}%
\pgfpathlineto{\pgfqpoint{2.983738in}{3.451060in}}%
\pgfpathlineto{\pgfqpoint{3.002571in}{3.505693in}}%
\pgfpathlineto{\pgfqpoint{3.016773in}{3.546967in}}%
\pgfpathlineto{\pgfqpoint{3.023071in}{3.557608in}}%
\pgfpathlineto{\pgfqpoint{3.027516in}{3.559376in}}%
\pgfpathlineto{\pgfqpoint{3.030666in}{3.557070in}}%
\pgfpathlineto{\pgfqpoint{3.034494in}{3.549942in}}%
\pgfpathlineto{\pgfqpoint{3.039495in}{3.532549in}}%
\pgfpathlineto{\pgfqpoint{3.046102in}{3.495881in}}%
\pgfpathlineto{\pgfqpoint{3.054253in}{3.429588in}}%
\pgfpathlineto{\pgfqpoint{3.064194in}{3.318005in}}%
\pgfpathlineto{\pgfqpoint{3.076111in}{3.143849in}}%
\pgfpathlineto{\pgfqpoint{3.089325in}{2.915145in}}%
\pgfpathlineto{\pgfqpoint{3.103465in}{2.698373in}}%
\pgfpathlineto{\pgfqpoint{3.117173in}{2.535645in}}%
\pgfpathlineto{\pgfqpoint{3.135574in}{2.352985in}}%
\pgfpathlineto{\pgfqpoint{3.144712in}{2.268209in}}%
\pgfpathlineto{\pgfqpoint{3.174165in}{2.004440in}}%
\pgfpathlineto{\pgfqpoint{3.206583in}{1.798413in}}%
\pgfpathlineto{\pgfqpoint{3.217450in}{1.751616in}}%
\pgfpathlineto{\pgfqpoint{3.230108in}{1.708103in}}%
\pgfpathlineto{\pgfqpoint{3.241778in}{1.675883in}}%
\pgfpathlineto{\pgfqpoint{3.247089in}{1.668986in}}%
\pgfpathlineto{\pgfqpoint{3.255610in}{1.664546in}}%
\pgfpathlineto{\pgfqpoint{3.262525in}{1.660365in}}%
\pgfpathlineto{\pgfqpoint{3.267897in}{1.653033in}}%
\pgfpathlineto{\pgfqpoint{3.289324in}{1.626326in}}%
\pgfpathlineto{\pgfqpoint{3.310009in}{1.607593in}}%
\pgfpathlineto{\pgfqpoint{3.334460in}{1.580598in}}%
\pgfpathlineto{\pgfqpoint{3.342796in}{1.575975in}}%
\pgfpathlineto{\pgfqpoint{3.350206in}{1.575325in}}%
\pgfpathlineto{\pgfqpoint{3.358295in}{1.577837in}}%
\pgfpathlineto{\pgfqpoint{3.366075in}{1.583678in}}%
\pgfpathlineto{\pgfqpoint{3.376448in}{1.597441in}}%
\pgfpathlineto{\pgfqpoint{3.397875in}{1.630027in}}%
\pgfpathlineto{\pgfqpoint{3.411459in}{1.646378in}}%
\pgfpathlineto{\pgfqpoint{3.438010in}{1.670692in}}%
\pgfpathlineto{\pgfqpoint{3.451286in}{1.678517in}}%
\pgfpathlineto{\pgfqpoint{3.462894in}{1.686791in}}%
\pgfpathlineto{\pgfqpoint{3.469995in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{3.477405in}{1.713079in}}%
\pgfpathlineto{\pgfqpoint{3.485123in}{1.740233in}}%
\pgfpathlineto{\pgfqpoint{3.493150in}{1.783779in}}%
\pgfpathlineto{\pgfqpoint{3.498090in}{1.821418in}}%
\pgfpathlineto{\pgfqpoint{3.519269in}{2.003512in}}%
\pgfpathlineto{\pgfqpoint{3.554403in}{2.304325in}}%
\pgfpathlineto{\pgfqpoint{3.612816in}{2.785484in}}%
\pgfpathlineto{\pgfqpoint{3.629611in}{2.889821in}}%
\pgfpathlineto{\pgfqpoint{3.644924in}{2.965157in}}%
\pgfpathlineto{\pgfqpoint{3.658508in}{3.017162in}}%
\pgfpathlineto{\pgfqpoint{3.671475in}{3.055402in}}%
\pgfpathlineto{\pgfqpoint{3.683886in}{3.083404in}}%
\pgfpathlineto{\pgfqpoint{3.696606in}{3.105548in}}%
\pgfpathlineto{\pgfqpoint{3.712105in}{3.126413in}}%
\pgfpathlineto{\pgfqpoint{3.728529in}{3.149198in}}%
\pgfpathlineto{\pgfqpoint{3.737544in}{3.159338in}}%
\pgfpathlineto{\pgfqpoint{3.745942in}{3.163952in}}%
\pgfpathlineto{\pgfqpoint{3.754648in}{3.164482in}}%
\pgfpathlineto{\pgfqpoint{3.765207in}{3.160483in}}%
\pgfpathlineto{\pgfqpoint{3.779779in}{3.148097in}}%
\pgfpathlineto{\pgfqpoint{3.806763in}{3.120511in}}%
\pgfpathlineto{\pgfqpoint{3.816087in}{3.116529in}}%
\pgfpathlineto{\pgfqpoint{3.824484in}{3.116526in}}%
\pgfpathlineto{\pgfqpoint{3.836587in}{3.119814in}}%
\pgfpathlineto{\pgfqpoint{3.852702in}{3.128703in}}%
\pgfpathlineto{\pgfqpoint{3.867583in}{3.141881in}}%
\pgfpathlineto{\pgfqpoint{3.880612in}{3.157830in}}%
\pgfpathlineto{\pgfqpoint{3.882773in}{3.162207in}}%
\pgfpathlineto{\pgfqpoint{3.896790in}{3.186998in}}%
\pgfpathlineto{\pgfqpoint{3.910745in}{3.219885in}}%
\pgfpathlineto{\pgfqpoint{3.928836in}{3.272234in}}%
\pgfpathlineto{\pgfqpoint{3.958475in}{3.355775in}}%
\pgfpathlineto{\pgfqpoint{3.968478in}{3.378043in}}%
\pgfpathlineto{\pgfqpoint{3.976629in}{3.390319in}}%
\pgfpathlineto{\pgfqpoint{3.983544in}{3.396251in}}%
\pgfpathlineto{\pgfqpoint{3.989534in}{3.398052in}}%
\pgfpathlineto{\pgfqpoint{3.996388in}{3.396616in}}%
\pgfpathlineto{\pgfqpoint{4.003921in}{3.391325in}}%
\pgfpathlineto{\pgfqpoint{4.012998in}{3.380279in}}%
\pgfpathlineto{\pgfqpoint{4.023001in}{3.362719in}}%
\pgfpathlineto{\pgfqpoint{4.029299in}{3.349191in}}%
\pgfpathlineto{\pgfqpoint{4.047082in}{3.304082in}}%
\pgfpathlineto{\pgfqpoint{4.065174in}{3.260033in}}%
\pgfpathlineto{\pgfqpoint{4.084747in}{3.212563in}}%
\pgfpathlineto{\pgfqpoint{4.102160in}{3.159689in}}%
\pgfpathlineto{\pgfqpoint{4.104939in}{3.149921in}}%
\pgfpathlineto{\pgfqpoint{4.122598in}{3.096742in}}%
\pgfpathlineto{\pgfqpoint{4.147668in}{3.046033in}}%
\pgfpathlineto{\pgfqpoint{4.156374in}{3.036426in}}%
\pgfpathlineto{\pgfqpoint{4.163475in}{3.032288in}}%
\pgfpathlineto{\pgfqpoint{4.169341in}{3.032469in}}%
\pgfpathlineto{\pgfqpoint{4.174281in}{3.035716in}}%
\pgfpathlineto{\pgfqpoint{4.179838in}{3.043066in}}%
\pgfpathlineto{\pgfqpoint{4.187927in}{3.058672in}}%
\pgfpathlineto{\pgfqpoint{4.197497in}{3.083681in}}%
\pgfpathlineto{\pgfqpoint{4.211390in}{3.130482in}}%
\pgfpathlineto{\pgfqpoint{4.229729in}{3.190319in}}%
\pgfpathlineto{\pgfqpoint{4.237201in}{3.204531in}}%
\pgfpathlineto{\pgfqpoint{4.242820in}{3.209656in}}%
\pgfpathlineto{\pgfqpoint{4.247759in}{3.210296in}}%
\pgfpathlineto{\pgfqpoint{4.252452in}{3.207918in}}%
\pgfpathlineto{\pgfqpoint{4.258380in}{3.201138in}}%
\pgfpathlineto{\pgfqpoint{4.265542in}{3.187351in}}%
\pgfpathlineto{\pgfqpoint{4.275113in}{3.160644in}}%
\pgfpathlineto{\pgfqpoint{4.277336in}{3.150562in}}%
\pgfpathlineto{\pgfqpoint{4.286598in}{3.109956in}}%
\pgfpathlineto{\pgfqpoint{4.298021in}{3.045467in}}%
\pgfpathlineto{\pgfqpoint{4.310618in}{2.955801in}}%
\pgfpathlineto{\pgfqpoint{4.324387in}{2.835633in}}%
\pgfpathlineto{\pgfqpoint{4.338651in}{2.686094in}}%
\pgfpathlineto{\pgfqpoint{4.353038in}{2.508135in}}%
\pgfpathlineto{\pgfqpoint{4.366128in}{2.319359in}}%
\pgfpathlineto{\pgfqpoint{4.385332in}{2.051733in}}%
\pgfpathlineto{\pgfqpoint{4.398792in}{1.900768in}}%
\pgfpathlineto{\pgfqpoint{4.410771in}{1.789810in}}%
\pgfpathlineto{\pgfqpoint{4.422441in}{1.700327in}}%
\pgfpathlineto{\pgfqpoint{4.433494in}{1.631213in}}%
\pgfpathlineto{\pgfqpoint{4.444176in}{1.577255in}}%
\pgfpathlineto{\pgfqpoint{4.453932in}{1.538496in}}%
\pgfpathlineto{\pgfqpoint{4.462700in}{1.517544in}}%
\pgfpathlineto{\pgfqpoint{4.469060in}{1.510971in}}%
\pgfpathlineto{\pgfqpoint{4.475112in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{4.481718in}{1.512385in}}%
\pgfpathlineto{\pgfqpoint{4.489375in}{1.518775in}}%
\pgfpathlineto{\pgfqpoint{4.499934in}{1.532149in}}%
\pgfpathlineto{\pgfqpoint{4.513765in}{1.557182in}}%
\pgfpathlineto{\pgfqpoint{4.520743in}{1.574189in}}%
\pgfpathlineto{\pgfqpoint{4.541181in}{1.638491in}}%
\pgfpathlineto{\pgfqpoint{4.568288in}{1.716350in}}%
\pgfpathlineto{\pgfqpoint{4.579032in}{1.729931in}}%
\pgfpathlineto{\pgfqpoint{4.584836in}{1.732823in}}%
\pgfpathlineto{\pgfqpoint{4.590331in}{1.732497in}}%
\pgfpathlineto{\pgfqpoint{4.596568in}{1.728716in}}%
\pgfpathlineto{\pgfqpoint{4.609226in}{1.719530in}}%
\pgfpathlineto{\pgfqpoint{4.624477in}{1.705258in}}%
\pgfpathlineto{\pgfqpoint{4.636642in}{1.688777in}}%
\pgfpathlineto{\pgfqpoint{4.644545in}{1.674551in}}%
\pgfpathlineto{\pgfqpoint{4.661587in}{1.633734in}}%
\pgfpathlineto{\pgfqpoint{4.681161in}{1.571464in}}%
\pgfpathlineto{\pgfqpoint{4.712158in}{1.455212in}}%
\pgfpathlineto{\pgfqpoint{4.722285in}{1.436522in}}%
\pgfpathlineto{\pgfqpoint{4.729262in}{1.428826in}}%
\pgfpathlineto{\pgfqpoint{4.736919in}{1.424001in}}%
\pgfpathlineto{\pgfqpoint{4.745131in}{1.421782in}}%
\pgfpathlineto{\pgfqpoint{4.758221in}{1.421773in}}%
\pgfpathlineto{\pgfqpoint{4.764581in}{1.424627in}}%
\pgfpathlineto{\pgfqpoint{4.772238in}{1.431931in}}%
\pgfpathlineto{\pgfqpoint{4.782550in}{1.448310in}}%
\pgfpathlineto{\pgfqpoint{4.794837in}{1.477291in}}%
\pgfpathlineto{\pgfqpoint{4.811015in}{1.530759in}}%
\pgfpathlineto{\pgfqpoint{4.819289in}{1.564176in}}%
\pgfpathlineto{\pgfqpoint{4.850780in}{1.702354in}}%
\pgfpathlineto{\pgfqpoint{4.887705in}{1.832015in}}%
\pgfpathlineto{\pgfqpoint{4.899128in}{1.888803in}}%
\pgfpathlineto{\pgfqpoint{4.910427in}{1.969760in}}%
\pgfpathlineto{\pgfqpoint{4.922962in}{2.093951in}}%
\pgfpathlineto{\pgfqpoint{4.935003in}{2.256795in}}%
\pgfpathlineto{\pgfqpoint{4.956552in}{2.538686in}}%
\pgfpathlineto{\pgfqpoint{4.975200in}{2.725816in}}%
\pgfpathlineto{\pgfqpoint{4.992860in}{2.864730in}}%
\pgfpathlineto{\pgfqpoint{5.009408in}{2.968061in}}%
\pgfpathlineto{\pgfqpoint{5.031019in}{3.078321in}}%
\pgfpathlineto{\pgfqpoint{5.049235in}{3.154687in}}%
\pgfpathlineto{\pgfqpoint{5.068808in}{3.218085in}}%
\pgfpathlineto{\pgfqpoint{5.086283in}{3.264393in}}%
\pgfpathlineto{\pgfqpoint{5.098447in}{3.288423in}}%
\pgfpathlineto{\pgfqpoint{5.111537in}{3.307683in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{3.339104in}}%
\pgfpathlineto{\pgfqpoint{5.143769in}{3.359055in}}%
\pgfpathlineto{\pgfqpoint{5.151302in}{3.364962in}}%
\pgfpathlineto{\pgfqpoint{5.159515in}{3.367191in}}%
\pgfpathlineto{\pgfqpoint{5.173902in}{3.366278in}}%
\pgfpathlineto{\pgfqpoint{5.201811in}{3.360548in}}%
\pgfpathlineto{\pgfqpoint{5.226572in}{3.357892in}}%
\pgfpathlineto{\pgfqpoint{5.235649in}{3.359944in}}%
\pgfpathlineto{\pgfqpoint{5.246269in}{3.366028in}}%
\pgfpathlineto{\pgfqpoint{5.256334in}{3.372595in}}%
\pgfpathlineto{\pgfqpoint{5.262015in}{3.372651in}}%
\pgfpathlineto{\pgfqpoint{5.267634in}{3.369975in}}%
\pgfpathlineto{\pgfqpoint{5.272697in}{3.365332in}}%
\pgfpathlineto{\pgfqpoint{5.280539in}{3.354180in}}%
\pgfpathlineto{\pgfqpoint{5.292147in}{3.330574in}}%
\pgfpathlineto{\pgfqpoint{5.315240in}{3.273121in}}%
\pgfpathlineto{\pgfqpoint{5.328948in}{3.244524in}}%
\pgfpathlineto{\pgfqpoint{5.338272in}{3.231655in}}%
\pgfpathlineto{\pgfqpoint{5.347040in}{3.221236in}}%
\pgfpathlineto{\pgfqpoint{5.357290in}{3.202355in}}%
\pgfpathlineto{\pgfqpoint{5.377481in}{3.163843in}}%
\pgfpathlineto{\pgfqpoint{5.391127in}{3.146912in}}%
\pgfpathlineto{\pgfqpoint{5.397055in}{3.144405in}}%
\pgfpathlineto{\pgfqpoint{5.401995in}{3.144901in}}%
\pgfpathlineto{\pgfqpoint{5.406070in}{3.147737in}}%
\pgfpathlineto{\pgfqpoint{5.413171in}{3.156919in}}%
\pgfpathlineto{\pgfqpoint{5.415085in}{3.163179in}}%
\pgfpathlineto{\pgfqpoint{5.449910in}{3.235409in}}%
\pgfpathlineto{\pgfqpoint{5.482945in}{3.307645in}}%
\pgfpathlineto{\pgfqpoint{5.491404in}{3.322968in}}%
\pgfpathlineto{\pgfqpoint{5.498629in}{3.330720in}}%
\pgfpathlineto{\pgfqpoint{5.506779in}{3.335063in}}%
\pgfpathlineto{\pgfqpoint{5.517400in}{3.336332in}}%
\pgfpathlineto{\pgfqpoint{5.529934in}{3.337842in}}%
\pgfpathlineto{\pgfqpoint{5.537468in}{3.341472in}}%
\pgfpathlineto{\pgfqpoint{5.544630in}{3.347775in}}%
\pgfpathlineto{\pgfqpoint{5.553090in}{3.354753in}}%
\pgfpathlineto{\pgfqpoint{5.562846in}{3.358699in}}%
\pgfpathlineto{\pgfqpoint{5.571614in}{3.359240in}}%
\pgfpathlineto{\pgfqpoint{5.580999in}{3.357285in}}%
\pgfpathlineto{\pgfqpoint{5.590138in}{3.353554in}}%
\pgfpathlineto{\pgfqpoint{5.632990in}{3.332184in}}%
\pgfpathlineto{\pgfqpoint{5.645525in}{3.331274in}}%
\pgfpathlineto{\pgfqpoint{5.655837in}{3.334458in}}%
\pgfpathlineto{\pgfqpoint{5.666519in}{3.337931in}}%
\pgfpathlineto{\pgfqpoint{5.675595in}{3.336354in}}%
\pgfpathlineto{\pgfqpoint{5.684364in}{3.331720in}}%
\pgfpathlineto{\pgfqpoint{5.695355in}{3.322736in}}%
\pgfpathlineto{\pgfqpoint{5.717522in}{3.298016in}}%
\pgfpathlineto{\pgfqpoint{5.735675in}{3.278819in}}%
\pgfpathlineto{\pgfqpoint{5.747840in}{3.270658in}}%
\pgfpathlineto{\pgfqpoint{5.747840in}{3.270658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.314509in}}{\pgfqpoint{5.425308in}{2.351864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.815741in}{3.028934in}}%
\pgfpathlineto{\pgfqpoint{1.230248in}{3.028934in}}%
\pgfpathlineto{\pgfqpoint{1.236361in}{2.969549in}}%
\pgfpathlineto{\pgfqpoint{1.242536in}{2.842955in}}%
\pgfpathlineto{\pgfqpoint{1.254885in}{2.842955in}}%
\pgfpathlineto{\pgfqpoint{1.261060in}{2.707207in}}%
\pgfpathlineto{\pgfqpoint{1.267173in}{2.646430in}}%
\pgfpathlineto{\pgfqpoint{1.273348in}{2.646430in}}%
\pgfpathlineto{\pgfqpoint{1.279522in}{2.634671in}}%
\pgfpathlineto{\pgfqpoint{1.285697in}{2.469869in}}%
\pgfpathlineto{\pgfqpoint{1.297985in}{2.469869in}}%
\pgfpathlineto{\pgfqpoint{1.304160in}{2.396413in}}%
\pgfpathlineto{\pgfqpoint{1.310334in}{2.298312in}}%
\pgfpathlineto{\pgfqpoint{1.322622in}{2.298312in}}%
\pgfpathlineto{\pgfqpoint{1.328797in}{2.169006in}}%
\pgfpathlineto{\pgfqpoint{1.334909in}{2.134580in}}%
\pgfpathlineto{\pgfqpoint{1.341084in}{2.134580in}}%
\pgfpathlineto{\pgfqpoint{1.347197in}{2.105838in}}%
\pgfpathlineto{\pgfqpoint{1.353310in}{1.950034in}}%
\pgfpathlineto{\pgfqpoint{1.365474in}{1.950034in}}%
\pgfpathlineto{\pgfqpoint{1.378071in}{1.803952in}}%
\pgfpathlineto{\pgfqpoint{1.840555in}{1.803952in}}%
\pgfpathlineto{\pgfqpoint{1.846915in}{1.925145in}}%
\pgfpathlineto{\pgfqpoint{1.853275in}{2.015649in}}%
\pgfpathlineto{\pgfqpoint{1.859635in}{2.015649in}}%
\pgfpathlineto{\pgfqpoint{1.866242in}{2.034963in}}%
\pgfpathlineto{\pgfqpoint{1.872849in}{2.239351in}}%
\pgfpathlineto{\pgfqpoint{1.885877in}{2.239351in}}%
\pgfpathlineto{\pgfqpoint{1.892361in}{2.376917in}}%
\pgfpathlineto{\pgfqpoint{1.898782in}{2.440328in}}%
\pgfpathlineto{\pgfqpoint{1.905204in}{2.440328in}}%
\pgfpathlineto{\pgfqpoint{1.911564in}{2.475213in}}%
\pgfpathlineto{\pgfqpoint{1.917862in}{2.635610in}}%
\pgfpathlineto{\pgfqpoint{1.930891in}{2.635610in}}%
\pgfpathlineto{\pgfqpoint{1.937374in}{2.771194in}}%
\pgfpathlineto{\pgfqpoint{1.943858in}{2.821983in}}%
\pgfpathlineto{\pgfqpoint{1.950279in}{2.821983in}}%
\pgfpathlineto{\pgfqpoint{1.956701in}{2.872683in}}%
\pgfpathlineto{\pgfqpoint{1.963061in}{3.032051in}}%
\pgfpathlineto{\pgfqpoint{1.975719in}{3.032051in}}%
\pgfpathlineto{\pgfqpoint{1.981647in}{3.140502in}}%
\pgfpathlineto{\pgfqpoint{1.987636in}{3.198334in}}%
\pgfpathlineto{\pgfqpoint{2.955828in}{3.198334in}}%
\pgfpathlineto{\pgfqpoint{2.962003in}{3.196180in}}%
\pgfpathlineto{\pgfqpoint{2.968178in}{3.007809in}}%
\pgfpathlineto{\pgfqpoint{2.980527in}{3.007233in}}%
\pgfpathlineto{\pgfqpoint{2.986764in}{2.927961in}}%
\pgfpathlineto{\pgfqpoint{2.992938in}{2.805296in}}%
\pgfpathlineto{\pgfqpoint{3.005288in}{2.805296in}}%
\pgfpathlineto{\pgfqpoint{3.011462in}{2.666691in}}%
\pgfpathlineto{\pgfqpoint{3.017699in}{2.623873in}}%
\pgfpathlineto{\pgfqpoint{3.023873in}{2.623873in}}%
\pgfpathlineto{\pgfqpoint{3.030048in}{2.595745in}}%
\pgfpathlineto{\pgfqpoint{3.036223in}{2.447591in}}%
\pgfpathlineto{\pgfqpoint{3.048572in}{2.447591in}}%
\pgfpathlineto{\pgfqpoint{3.060922in}{2.279351in}}%
\pgfpathlineto{\pgfqpoint{3.073209in}{2.279351in}}%
\pgfpathlineto{\pgfqpoint{3.079322in}{2.111964in}}%
\pgfpathlineto{\pgfqpoint{3.085497in}{2.089722in}}%
\pgfpathlineto{\pgfqpoint{3.091672in}{2.089722in}}%
\pgfpathlineto{\pgfqpoint{3.097908in}{2.047950in}}%
\pgfpathlineto{\pgfqpoint{3.104206in}{1.939617in}}%
\pgfpathlineto{\pgfqpoint{3.376201in}{1.939617in}}%
\pgfpathlineto{\pgfqpoint{3.382623in}{2.054891in}}%
\pgfpathlineto{\pgfqpoint{3.388983in}{2.114766in}}%
\pgfpathlineto{\pgfqpoint{3.395405in}{2.114766in}}%
\pgfpathlineto{\pgfqpoint{3.401765in}{2.141128in}}%
\pgfpathlineto{\pgfqpoint{3.408186in}{2.299846in}}%
\pgfpathlineto{\pgfqpoint{3.420906in}{2.299846in}}%
\pgfpathlineto{\pgfqpoint{3.427328in}{2.408238in}}%
\pgfpathlineto{\pgfqpoint{3.433688in}{2.466125in}}%
\pgfpathlineto{\pgfqpoint{3.440109in}{2.466125in}}%
\pgfpathlineto{\pgfqpoint{3.446469in}{2.488123in}}%
\pgfpathlineto{\pgfqpoint{3.452829in}{2.627691in}}%
\pgfpathlineto{\pgfqpoint{3.465611in}{2.627691in}}%
\pgfpathlineto{\pgfqpoint{3.471971in}{2.725718in}}%
\pgfpathlineto{\pgfqpoint{3.478331in}{2.781888in}}%
\pgfpathlineto{\pgfqpoint{3.484691in}{2.781888in}}%
\pgfpathlineto{\pgfqpoint{3.491051in}{2.801033in}}%
\pgfpathlineto{\pgfqpoint{3.497287in}{2.955687in}}%
\pgfpathlineto{\pgfqpoint{3.509328in}{2.955687in}}%
\pgfpathlineto{\pgfqpoint{3.515317in}{3.012449in}}%
\pgfpathlineto{\pgfqpoint{3.521368in}{3.093262in}}%
\pgfpathlineto{\pgfqpoint{4.251835in}{3.093262in}}%
\pgfpathlineto{\pgfqpoint{4.264184in}{2.889790in}}%
\pgfpathlineto{\pgfqpoint{4.276472in}{2.889790in}}%
\pgfpathlineto{\pgfqpoint{4.282646in}{2.694701in}}%
\pgfpathlineto{\pgfqpoint{4.288821in}{2.674779in}}%
\pgfpathlineto{\pgfqpoint{4.294996in}{2.674779in}}%
\pgfpathlineto{\pgfqpoint{4.301170in}{2.618169in}}%
\pgfpathlineto{\pgfqpoint{4.307345in}{2.481611in}}%
\pgfpathlineto{\pgfqpoint{4.319695in}{2.481611in}}%
\pgfpathlineto{\pgfqpoint{4.325869in}{2.356889in}}%
\pgfpathlineto{\pgfqpoint{4.331982in}{2.293917in}}%
\pgfpathlineto{\pgfqpoint{4.338157in}{2.293917in}}%
\pgfpathlineto{\pgfqpoint{4.344332in}{2.286688in}}%
\pgfpathlineto{\pgfqpoint{4.350445in}{2.114784in}}%
\pgfpathlineto{\pgfqpoint{4.362732in}{2.114784in}}%
\pgfpathlineto{\pgfqpoint{4.368845in}{2.037613in}}%
\pgfpathlineto{\pgfqpoint{4.375143in}{1.912879in}}%
\pgfpathlineto{\pgfqpoint{4.387801in}{1.912879in}}%
\pgfpathlineto{\pgfqpoint{4.394100in}{1.778251in}}%
\pgfpathlineto{\pgfqpoint{4.400398in}{1.753197in}}%
\pgfpathlineto{\pgfqpoint{4.803729in}{1.753197in}}%
\pgfpathlineto{\pgfqpoint{4.810212in}{1.784667in}}%
\pgfpathlineto{\pgfqpoint{4.823179in}{1.943289in}}%
\pgfpathlineto{\pgfqpoint{4.829662in}{1.982944in}}%
\pgfpathlineto{\pgfqpoint{4.849051in}{2.225867in}}%
\pgfpathlineto{\pgfqpoint{4.855534in}{2.262591in}}%
\pgfpathlineto{\pgfqpoint{4.868440in}{2.412463in}}%
\pgfpathlineto{\pgfqpoint{4.874923in}{2.446129in}}%
\pgfpathlineto{\pgfqpoint{4.894312in}{2.656173in}}%
\pgfpathlineto{\pgfqpoint{4.900795in}{2.695790in}}%
\pgfpathlineto{\pgfqpoint{4.913700in}{2.834772in}}%
\pgfpathlineto{\pgfqpoint{4.920122in}{2.866248in}}%
\pgfpathlineto{\pgfqpoint{4.938831in}{3.086677in}}%
\pgfpathlineto{\pgfqpoint{4.944759in}{3.114526in}}%
\pgfpathlineto{\pgfqpoint{4.956676in}{3.229034in}}%
\pgfpathlineto{\pgfqpoint{4.962665in}{3.267221in}}%
\pgfpathlineto{\pgfqpoint{5.682573in}{3.267221in}}%
\pgfpathlineto{\pgfqpoint{5.682573in}{3.267221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.314509in}}{\pgfqpoint{5.425308in}{2.351864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815741in}{2.985738in}}%
\pgfpathlineto{\pgfqpoint{1.229816in}{2.985738in}}%
\pgfpathlineto{\pgfqpoint{1.235991in}{2.933324in}}%
\pgfpathlineto{\pgfqpoint{1.242166in}{2.784273in}}%
\pgfpathlineto{\pgfqpoint{1.254453in}{2.784273in}}%
\pgfpathlineto{\pgfqpoint{1.260628in}{2.652830in}}%
\pgfpathlineto{\pgfqpoint{1.266741in}{2.572861in}}%
\pgfpathlineto{\pgfqpoint{1.279090in}{2.572861in}}%
\pgfpathlineto{\pgfqpoint{1.285203in}{2.387844in}}%
\pgfpathlineto{\pgfqpoint{1.291378in}{2.382799in}}%
\pgfpathlineto{\pgfqpoint{1.297553in}{2.382799in}}%
\pgfpathlineto{\pgfqpoint{1.303666in}{2.318784in}}%
\pgfpathlineto{\pgfqpoint{1.309840in}{2.199539in}}%
\pgfpathlineto{\pgfqpoint{1.322128in}{2.199539in}}%
\pgfpathlineto{\pgfqpoint{1.328241in}{2.078637in}}%
\pgfpathlineto{\pgfqpoint{1.334416in}{2.027076in}}%
\pgfpathlineto{\pgfqpoint{1.340528in}{2.027076in}}%
\pgfpathlineto{\pgfqpoint{1.346641in}{2.014260in}}%
\pgfpathlineto{\pgfqpoint{1.352754in}{1.835882in}}%
\pgfpathlineto{\pgfqpoint{1.364918in}{1.835882in}}%
\pgfpathlineto{\pgfqpoint{1.371155in}{1.774634in}}%
\pgfpathlineto{\pgfqpoint{1.377515in}{1.686092in}}%
\pgfpathlineto{\pgfqpoint{1.840617in}{1.686092in}}%
\pgfpathlineto{\pgfqpoint{1.847039in}{1.821898in}}%
\pgfpathlineto{\pgfqpoint{1.853398in}{1.915417in}}%
\pgfpathlineto{\pgfqpoint{1.859758in}{1.915417in}}%
\pgfpathlineto{\pgfqpoint{1.866365in}{1.940939in}}%
\pgfpathlineto{\pgfqpoint{1.872972in}{2.156065in}}%
\pgfpathlineto{\pgfqpoint{1.886001in}{2.156065in}}%
\pgfpathlineto{\pgfqpoint{1.892484in}{2.308416in}}%
\pgfpathlineto{\pgfqpoint{1.898906in}{2.372411in}}%
\pgfpathlineto{\pgfqpoint{1.905266in}{2.372411in}}%
\pgfpathlineto{\pgfqpoint{1.911626in}{2.411731in}}%
\pgfpathlineto{\pgfqpoint{1.917986in}{2.581013in}}%
\pgfpathlineto{\pgfqpoint{1.931014in}{2.581013in}}%
\pgfpathlineto{\pgfqpoint{1.937498in}{2.727698in}}%
\pgfpathlineto{\pgfqpoint{1.943981in}{2.777325in}}%
\pgfpathlineto{\pgfqpoint{1.950403in}{2.777325in}}%
\pgfpathlineto{\pgfqpoint{1.956825in}{2.834141in}}%
\pgfpathlineto{\pgfqpoint{1.963246in}{2.994959in}}%
\pgfpathlineto{\pgfqpoint{1.975843in}{2.994959in}}%
\pgfpathlineto{\pgfqpoint{1.981832in}{3.111205in}}%
\pgfpathlineto{\pgfqpoint{1.987822in}{3.165463in}}%
\pgfpathlineto{\pgfqpoint{2.960706in}{3.165463in}}%
\pgfpathlineto{\pgfqpoint{2.966943in}{2.999885in}}%
\pgfpathlineto{\pgfqpoint{2.973117in}{2.958450in}}%
\pgfpathlineto{\pgfqpoint{2.979292in}{2.958450in}}%
\pgfpathlineto{\pgfqpoint{2.985467in}{2.918140in}}%
\pgfpathlineto{\pgfqpoint{2.991642in}{2.741216in}}%
\pgfpathlineto{\pgfqpoint{3.003991in}{2.741216in}}%
\pgfpathlineto{\pgfqpoint{3.016340in}{2.545919in}}%
\pgfpathlineto{\pgfqpoint{3.028690in}{2.545919in}}%
\pgfpathlineto{\pgfqpoint{3.034864in}{2.371092in}}%
\pgfpathlineto{\pgfqpoint{3.041039in}{2.357613in}}%
\pgfpathlineto{\pgfqpoint{3.047214in}{2.357613in}}%
\pgfpathlineto{\pgfqpoint{3.053388in}{2.301944in}}%
\pgfpathlineto{\pgfqpoint{3.059501in}{2.180401in}}%
\pgfpathlineto{\pgfqpoint{3.071789in}{2.180401in}}%
\pgfpathlineto{\pgfqpoint{3.077902in}{2.051525in}}%
\pgfpathlineto{\pgfqpoint{3.084015in}{1.983942in}}%
\pgfpathlineto{\pgfqpoint{3.090190in}{1.983942in}}%
\pgfpathlineto{\pgfqpoint{3.096488in}{1.976004in}}%
\pgfpathlineto{\pgfqpoint{3.102724in}{1.830027in}}%
\pgfpathlineto{\pgfqpoint{3.375337in}{1.830027in}}%
\pgfpathlineto{\pgfqpoint{3.388119in}{2.019759in}}%
\pgfpathlineto{\pgfqpoint{3.394540in}{2.019759in}}%
\pgfpathlineto{\pgfqpoint{3.400962in}{2.022604in}}%
\pgfpathlineto{\pgfqpoint{3.407384in}{2.218859in}}%
\pgfpathlineto{\pgfqpoint{3.420165in}{2.218859in}}%
\pgfpathlineto{\pgfqpoint{3.433009in}{2.397854in}}%
\pgfpathlineto{\pgfqpoint{3.439368in}{2.397854in}}%
\pgfpathlineto{\pgfqpoint{3.445790in}{2.402639in}}%
\pgfpathlineto{\pgfqpoint{3.452212in}{2.570442in}}%
\pgfpathlineto{\pgfqpoint{3.464993in}{2.570442in}}%
\pgfpathlineto{\pgfqpoint{3.477713in}{2.732861in}}%
\pgfpathlineto{\pgfqpoint{3.484135in}{2.732861in}}%
\pgfpathlineto{\pgfqpoint{3.490495in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{3.496793in}{2.912920in}}%
\pgfpathlineto{\pgfqpoint{3.508772in}{2.912920in}}%
\pgfpathlineto{\pgfqpoint{3.514762in}{2.958608in}}%
\pgfpathlineto{\pgfqpoint{3.520751in}{3.053987in}}%
\pgfpathlineto{\pgfqpoint{4.249921in}{3.053987in}}%
\pgfpathlineto{\pgfqpoint{4.256095in}{3.001043in}}%
\pgfpathlineto{\pgfqpoint{4.262270in}{2.833572in}}%
\pgfpathlineto{\pgfqpoint{4.274558in}{2.833572in}}%
\pgfpathlineto{\pgfqpoint{4.280732in}{2.694383in}}%
\pgfpathlineto{\pgfqpoint{4.286907in}{2.602274in}}%
\pgfpathlineto{\pgfqpoint{4.299256in}{2.602274in}}%
\pgfpathlineto{\pgfqpoint{4.305369in}{2.401956in}}%
\pgfpathlineto{\pgfqpoint{4.311544in}{2.394334in}}%
\pgfpathlineto{\pgfqpoint{4.317719in}{2.394334in}}%
\pgfpathlineto{\pgfqpoint{4.323832in}{2.326324in}}%
\pgfpathlineto{\pgfqpoint{4.330006in}{2.193837in}}%
\pgfpathlineto{\pgfqpoint{4.342294in}{2.193837in}}%
\pgfpathlineto{\pgfqpoint{4.348469in}{2.061610in}}%
\pgfpathlineto{\pgfqpoint{4.354582in}{2.005152in}}%
\pgfpathlineto{\pgfqpoint{4.360695in}{2.005152in}}%
\pgfpathlineto{\pgfqpoint{4.366807in}{1.993244in}}%
\pgfpathlineto{\pgfqpoint{4.373044in}{1.795974in}}%
\pgfpathlineto{\pgfqpoint{4.385702in}{1.795974in}}%
\pgfpathlineto{\pgfqpoint{4.398360in}{1.639253in}}%
\pgfpathlineto{\pgfqpoint{4.802432in}{1.639253in}}%
\pgfpathlineto{\pgfqpoint{4.808915in}{1.653849in}}%
\pgfpathlineto{\pgfqpoint{4.828366in}{1.881124in}}%
\pgfpathlineto{\pgfqpoint{4.834849in}{1.948554in}}%
\pgfpathlineto{\pgfqpoint{4.847816in}{2.128868in}}%
\pgfpathlineto{\pgfqpoint{4.854238in}{2.165771in}}%
\pgfpathlineto{\pgfqpoint{4.867205in}{2.327876in}}%
\pgfpathlineto{\pgfqpoint{4.873688in}{2.377384in}}%
\pgfpathlineto{\pgfqpoint{4.886593in}{2.520211in}}%
\pgfpathlineto{\pgfqpoint{4.893077in}{2.598362in}}%
\pgfpathlineto{\pgfqpoint{4.899498in}{2.630930in}}%
\pgfpathlineto{\pgfqpoint{4.912465in}{2.778024in}}%
\pgfpathlineto{\pgfqpoint{4.918887in}{2.817090in}}%
\pgfpathlineto{\pgfqpoint{4.937658in}{3.045587in}}%
\pgfpathlineto{\pgfqpoint{4.943647in}{3.071028in}}%
\pgfpathlineto{\pgfqpoint{4.961492in}{3.238578in}}%
\pgfpathlineto{\pgfqpoint{5.680350in}{3.238578in}}%
\pgfpathlineto{\pgfqpoint{5.680350in}{3.238578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{1.314509in}}{\pgfqpoint{5.425308in}{2.351864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.815741in}{1.857763in}}%
\pgfpathlineto{\pgfqpoint{5.680350in}{1.857763in}}%
\pgfpathlineto{\pgfqpoint{5.680350in}{1.857763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{1.314509in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{3.666373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.994444in}{1.314509in}}%
\pgfpathlineto{\pgfqpoint{5.994444in}{3.666373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{1.314509in}}%
\pgfpathlineto{\pgfqpoint{5.994444in}{1.314509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{3.666373in}}%
\pgfpathlineto{\pgfqpoint{5.994444in}{3.666373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656402in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.907179in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.934956in}{0.100000in}}{\pgfqpoint{4.934956in}{0.127778in}}%
\pgfpathlineto{\pgfqpoint{4.934956in}{0.746914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.934956in}{0.774691in}}{\pgfqpoint{4.907179in}{0.774691in}}%
\pgfpathlineto{\pgfqpoint{1.656402in}{0.774691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.628624in}{0.774691in}}{\pgfqpoint{1.628624in}{0.746914in}}%
\pgfpathlineto{\pgfqpoint{1.628624in}{0.127778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.628624in}{0.100000in}}{\pgfqpoint{1.656402in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.684180in}{0.652238in}}%
\pgfpathlineto{\pgfqpoint{1.961958in}{0.652238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.073069in,y=0.603627in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MPC Policy (SL)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684180in}{0.443904in}}%
\pgfpathlineto{\pgfqpoint{1.961958in}{0.443904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.073069in,y=0.395293in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MPC Policy (BCO)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684180in}{0.242515in}}%
\pgfpathlineto{\pgfqpoint{1.961958in}{0.242515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.073069in,y=0.193904in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Demonstration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.552624in}{0.652238in}}%
\pgfpathlineto{\pgfqpoint{3.830402in}{0.652238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.941513in,y=0.603627in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar{d}\) (SL)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552624in}{0.432562in}}%
\pgfpathlineto{\pgfqpoint{3.830402in}{0.432562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.941513in,y=0.383951in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar{d}\) (BCO)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.552624in}{0.231173in}}%
\pgfpathlineto{\pgfqpoint{3.830402in}{0.231173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.941513in,y=0.182562in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Lane Boundary}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/d_static.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.900000in}{4.254278in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{4.254278in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.254278in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677161in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{5.083949in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{5.083949in}{4.154278in}}%
\pgfpathlineto{\pgfqpoint{0.677161in}{4.154278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677161in}{1.087756in}}{\pgfqpoint{4.406788in}{3.066522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877119in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{0.877119in}{4.154278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877119in}{1.087756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877119in,y=0.990534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677161in}{1.087756in}}{\pgfqpoint{4.406788in}{3.066522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603944in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{1.603944in}{4.154278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603944in}{1.087756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603944in,y=0.990534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677161in}{1.087756in}}{\pgfqpoint{4.406788in}{3.066522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330768in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{2.330768in}{4.154278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330768in}{1.087756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.330768in,y=0.990534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677161in}{1.087756in}}{\pgfqpoint{4.406788in}{3.066522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057593in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.057593in}{4.154278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057593in}{1.087756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.057593in,y=0.990534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677161in}{1.087756in}}{\pgfqpoint{4.406788in}{3.066522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784418in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.784418in}{4.154278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784418in}{1.087756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.784418in,y=0.990534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677161in}{1.087756in}}{\pgfqpoint{4.406788in}{3.066522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511242in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{4.511242in}{4.154278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511242in}{1.087756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.511242in,y=0.990534in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880555in,y=0.811522in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Track Arc Length [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677161in}{1.087756in}}{\pgfqpoint{4.406788in}{3.066522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677161in}{1.454153in}}%
\pgfpathlineto{\pgfqpoint{5.083949in}{1.454153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677161in}{1.454153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.405928in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677161in}{1.087756in}}{\pgfqpoint{4.406788in}{3.066522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677161in}{1.977881in}}%
\pgfpathlineto{\pgfqpoint{5.083949in}{1.977881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677161in}{1.977881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.929656in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677161in}{1.087756in}}{\pgfqpoint{4.406788in}{3.066522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677161in}{2.501609in}}%
\pgfpathlineto{\pgfqpoint{5.083949in}{2.501609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677161in}{2.501609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.453383in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677161in}{1.087756in}}{\pgfqpoint{4.406788in}{3.066522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677161in}{3.025336in}}%
\pgfpathlineto{\pgfqpoint{5.083949in}{3.025336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677161in}{3.025336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402469in, y=2.977111in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677161in}{1.087756in}}{\pgfqpoint{4.406788in}{3.066522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677161in}{3.549064in}}%
\pgfpathlineto{\pgfqpoint{5.083949in}{3.549064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677161in}{3.549064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402469in, y=3.500839in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677161in}{1.087756in}}{\pgfqpoint{4.406788in}{3.066522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677161in}{4.072792in}}%
\pgfpathlineto{\pgfqpoint{5.083949in}{4.072792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677161in}{4.072792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402469in, y=4.024567in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=2.621017in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Lateral deviation from centerline [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677161in}{1.087756in}}{\pgfqpoint{4.406788in}{3.066522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877470in}{2.382641in}}%
\pgfpathlineto{\pgfqpoint{0.882485in}{2.417120in}}%
\pgfpathlineto{\pgfqpoint{0.892515in}{2.456173in}}%
\pgfpathlineto{\pgfqpoint{0.897530in}{2.467895in}}%
\pgfpathlineto{\pgfqpoint{0.902545in}{2.475523in}}%
\pgfpathlineto{\pgfqpoint{0.907560in}{2.479067in}}%
\pgfpathlineto{\pgfqpoint{0.922606in}{2.483274in}}%
\pgfpathlineto{\pgfqpoint{0.927621in}{2.487618in}}%
\pgfpathlineto{\pgfqpoint{0.932636in}{2.495073in}}%
\pgfpathlineto{\pgfqpoint{0.937651in}{2.506567in}}%
\pgfpathlineto{\pgfqpoint{0.952746in}{2.556198in}}%
\pgfpathlineto{\pgfqpoint{0.957762in}{2.558337in}}%
\pgfpathlineto{\pgfqpoint{0.962777in}{2.551621in}}%
\pgfpathlineto{\pgfqpoint{0.967792in}{2.537854in}}%
\pgfpathlineto{\pgfqpoint{0.977822in}{2.497588in}}%
\pgfpathlineto{\pgfqpoint{0.992867in}{2.434203in}}%
\pgfpathlineto{\pgfqpoint{1.002897in}{2.402116in}}%
\pgfpathlineto{\pgfqpoint{1.012928in}{2.379884in}}%
\pgfpathlineto{\pgfqpoint{1.022908in}{2.367153in}}%
\pgfpathlineto{\pgfqpoint{1.027923in}{2.363983in}}%
\pgfpathlineto{\pgfqpoint{1.032938in}{2.362691in}}%
\pgfpathlineto{\pgfqpoint{1.042968in}{2.364880in}}%
\pgfpathlineto{\pgfqpoint{1.052998in}{2.372037in}}%
\pgfpathlineto{\pgfqpoint{1.068043in}{2.388794in}}%
\pgfpathlineto{\pgfqpoint{1.098134in}{2.430358in}}%
\pgfpathlineto{\pgfqpoint{1.113129in}{2.450304in}}%
\pgfpathlineto{\pgfqpoint{1.118144in}{2.454260in}}%
\pgfpathlineto{\pgfqpoint{1.123159in}{2.456079in}}%
\pgfpathlineto{\pgfqpoint{1.128174in}{2.455907in}}%
\pgfpathlineto{\pgfqpoint{1.138205in}{2.450516in}}%
\pgfpathlineto{\pgfqpoint{1.148235in}{2.440341in}}%
\pgfpathlineto{\pgfqpoint{1.188355in}{2.393056in}}%
\pgfpathlineto{\pgfqpoint{1.198386in}{2.386425in}}%
\pgfpathlineto{\pgfqpoint{1.208416in}{2.383005in}}%
\pgfpathlineto{\pgfqpoint{1.218396in}{2.382684in}}%
\pgfpathlineto{\pgfqpoint{1.228426in}{2.385116in}}%
\pgfpathlineto{\pgfqpoint{1.243471in}{2.392664in}}%
\pgfpathlineto{\pgfqpoint{1.258517in}{2.404545in}}%
\pgfpathlineto{\pgfqpoint{1.273562in}{2.421522in}}%
\pgfpathlineto{\pgfqpoint{1.288607in}{2.438497in}}%
\pgfpathlineto{\pgfqpoint{1.293622in}{2.441259in}}%
\pgfpathlineto{\pgfqpoint{1.298637in}{2.440727in}}%
\pgfpathlineto{\pgfqpoint{1.303652in}{2.435372in}}%
\pgfpathlineto{\pgfqpoint{1.308668in}{2.423376in}}%
\pgfpathlineto{\pgfqpoint{1.313683in}{2.402641in}}%
\pgfpathlineto{\pgfqpoint{1.318698in}{2.370807in}}%
\pgfpathlineto{\pgfqpoint{1.328778in}{2.281268in}}%
\pgfpathlineto{\pgfqpoint{1.333843in}{2.265920in}}%
\pgfpathlineto{\pgfqpoint{1.338959in}{2.275127in}}%
\pgfpathlineto{\pgfqpoint{1.344024in}{2.303554in}}%
\pgfpathlineto{\pgfqpoint{1.354205in}{2.395639in}}%
\pgfpathlineto{\pgfqpoint{1.374415in}{2.599494in}}%
\pgfpathlineto{\pgfqpoint{1.384546in}{2.662871in}}%
\pgfpathlineto{\pgfqpoint{1.389611in}{2.689306in}}%
\pgfpathlineto{\pgfqpoint{1.399742in}{2.770985in}}%
\pgfpathlineto{\pgfqpoint{1.419952in}{2.955885in}}%
\pgfpathlineto{\pgfqpoint{1.425018in}{2.985356in}}%
\pgfpathlineto{\pgfqpoint{1.430033in}{3.001851in}}%
\pgfpathlineto{\pgfqpoint{1.440163in}{3.010843in}}%
\pgfpathlineto{\pgfqpoint{1.455259in}{3.040497in}}%
\pgfpathlineto{\pgfqpoint{1.465339in}{3.058919in}}%
\pgfpathlineto{\pgfqpoint{1.470404in}{3.064304in}}%
\pgfpathlineto{\pgfqpoint{1.475469in}{3.067388in}}%
\pgfpathlineto{\pgfqpoint{1.515791in}{3.051072in}}%
\pgfpathlineto{\pgfqpoint{1.520856in}{3.048608in}}%
\pgfpathlineto{\pgfqpoint{1.535951in}{3.031688in}}%
\pgfpathlineto{\pgfqpoint{1.551097in}{2.998338in}}%
\pgfpathlineto{\pgfqpoint{1.561177in}{2.967163in}}%
\pgfpathlineto{\pgfqpoint{1.571308in}{2.931888in}}%
\pgfpathlineto{\pgfqpoint{1.576323in}{2.922058in}}%
\pgfpathlineto{\pgfqpoint{1.581388in}{2.918883in}}%
\pgfpathlineto{\pgfqpoint{1.586453in}{2.921184in}}%
\pgfpathlineto{\pgfqpoint{1.591519in}{2.927766in}}%
\pgfpathlineto{\pgfqpoint{1.606664in}{2.960655in}}%
\pgfpathlineto{\pgfqpoint{1.616745in}{2.979817in}}%
\pgfpathlineto{\pgfqpoint{1.621810in}{2.984206in}}%
\pgfpathlineto{\pgfqpoint{1.626825in}{2.985462in}}%
\pgfpathlineto{\pgfqpoint{1.631890in}{2.980963in}}%
\pgfpathlineto{\pgfqpoint{1.636905in}{2.970688in}}%
\pgfpathlineto{\pgfqpoint{1.641971in}{2.954649in}}%
\pgfpathlineto{\pgfqpoint{1.652051in}{2.913140in}}%
\pgfpathlineto{\pgfqpoint{1.657116in}{2.904373in}}%
\pgfpathlineto{\pgfqpoint{1.662181in}{2.904479in}}%
\pgfpathlineto{\pgfqpoint{1.667247in}{2.912188in}}%
\pgfpathlineto{\pgfqpoint{1.677327in}{2.943567in}}%
\pgfpathlineto{\pgfqpoint{1.692473in}{2.998595in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{3.018401in}}%
\pgfpathlineto{\pgfqpoint{1.707618in}{3.019254in}}%
\pgfpathlineto{\pgfqpoint{1.712633in}{3.011800in}}%
\pgfpathlineto{\pgfqpoint{1.717698in}{2.997601in}}%
\pgfpathlineto{\pgfqpoint{1.732844in}{2.926541in}}%
\pgfpathlineto{\pgfqpoint{1.737909in}{2.922371in}}%
\pgfpathlineto{\pgfqpoint{1.742924in}{2.927685in}}%
\pgfpathlineto{\pgfqpoint{1.758120in}{2.963672in}}%
\pgfpathlineto{\pgfqpoint{1.763135in}{2.969514in}}%
\pgfpathlineto{\pgfqpoint{1.768200in}{2.965917in}}%
\pgfpathlineto{\pgfqpoint{1.778281in}{2.937951in}}%
\pgfpathlineto{\pgfqpoint{1.783346in}{2.930908in}}%
\pgfpathlineto{\pgfqpoint{1.788411in}{2.930441in}}%
\pgfpathlineto{\pgfqpoint{1.793426in}{2.937483in}}%
\pgfpathlineto{\pgfqpoint{1.798492in}{2.951873in}}%
\pgfpathlineto{\pgfqpoint{1.803557in}{2.973870in}}%
\pgfpathlineto{\pgfqpoint{1.808572in}{3.005344in}}%
\pgfpathlineto{\pgfqpoint{1.818652in}{3.101379in}}%
\pgfpathlineto{\pgfqpoint{1.823717in}{3.144552in}}%
\pgfpathlineto{\pgfqpoint{1.828783in}{3.157864in}}%
\pgfpathlineto{\pgfqpoint{1.833848in}{3.145688in}}%
\pgfpathlineto{\pgfqpoint{1.838863in}{3.112783in}}%
\pgfpathlineto{\pgfqpoint{1.848943in}{3.005527in}}%
\pgfpathlineto{\pgfqpoint{1.869054in}{2.732021in}}%
\pgfpathlineto{\pgfqpoint{1.884099in}{2.544819in}}%
\pgfpathlineto{\pgfqpoint{1.894129in}{2.448159in}}%
\pgfpathlineto{\pgfqpoint{1.904160in}{2.378593in}}%
\pgfpathlineto{\pgfqpoint{1.914140in}{2.336629in}}%
\pgfpathlineto{\pgfqpoint{1.919155in}{2.325516in}}%
\pgfpathlineto{\pgfqpoint{1.924170in}{2.320519in}}%
\pgfpathlineto{\pgfqpoint{1.929135in}{2.321260in}}%
\pgfpathlineto{\pgfqpoint{1.939165in}{2.329698in}}%
\pgfpathlineto{\pgfqpoint{1.944130in}{2.332044in}}%
\pgfpathlineto{\pgfqpoint{1.949145in}{2.332658in}}%
\pgfpathlineto{\pgfqpoint{1.959125in}{2.328971in}}%
\pgfpathlineto{\pgfqpoint{1.969105in}{2.320385in}}%
\pgfpathlineto{\pgfqpoint{1.999095in}{2.290802in}}%
\pgfpathlineto{\pgfqpoint{2.009075in}{2.286869in}}%
\pgfpathlineto{\pgfqpoint{2.019055in}{2.288013in}}%
\pgfpathlineto{\pgfqpoint{2.029085in}{2.294529in}}%
\pgfpathlineto{\pgfqpoint{2.039066in}{2.306063in}}%
\pgfpathlineto{\pgfqpoint{2.049046in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{2.069056in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{2.094081in}{2.410976in}}%
\pgfpathlineto{\pgfqpoint{2.099096in}{2.418190in}}%
\pgfpathlineto{\pgfqpoint{2.104111in}{2.422557in}}%
\pgfpathlineto{\pgfqpoint{2.109076in}{2.424307in}}%
\pgfpathlineto{\pgfqpoint{2.114091in}{2.423594in}}%
\pgfpathlineto{\pgfqpoint{2.124121in}{2.416126in}}%
\pgfpathlineto{\pgfqpoint{2.134102in}{2.403286in}}%
\pgfpathlineto{\pgfqpoint{2.164092in}{2.359084in}}%
\pgfpathlineto{\pgfqpoint{2.174122in}{2.349056in}}%
\pgfpathlineto{\pgfqpoint{2.184102in}{2.343064in}}%
\pgfpathlineto{\pgfqpoint{2.194132in}{2.341315in}}%
\pgfpathlineto{\pgfqpoint{2.204112in}{2.343623in}}%
\pgfpathlineto{\pgfqpoint{2.214092in}{2.349302in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{2.362450in}}%
\pgfpathlineto{\pgfqpoint{2.269158in}{2.401903in}}%
\pgfpathlineto{\pgfqpoint{2.279138in}{2.408146in}}%
\pgfpathlineto{\pgfqpoint{2.289168in}{2.411589in}}%
\pgfpathlineto{\pgfqpoint{2.299148in}{2.411868in}}%
\pgfpathlineto{\pgfqpoint{2.309178in}{2.408701in}}%
\pgfpathlineto{\pgfqpoint{2.319158in}{2.401958in}}%
\pgfpathlineto{\pgfqpoint{2.329189in}{2.391686in}}%
\pgfpathlineto{\pgfqpoint{2.354164in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.369159in}{2.348570in}}%
\pgfpathlineto{\pgfqpoint{2.379189in}{2.343815in}}%
\pgfpathlineto{\pgfqpoint{2.389169in}{2.342222in}}%
\pgfpathlineto{\pgfqpoint{2.399199in}{2.343644in}}%
\pgfpathlineto{\pgfqpoint{2.409179in}{2.347768in}}%
\pgfpathlineto{\pgfqpoint{2.424174in}{2.357678in}}%
\pgfpathlineto{\pgfqpoint{2.479190in}{2.399854in}}%
\pgfpathlineto{\pgfqpoint{2.494235in}{2.404941in}}%
\pgfpathlineto{\pgfqpoint{2.504215in}{2.405649in}}%
\pgfpathlineto{\pgfqpoint{2.514246in}{2.404022in}}%
\pgfpathlineto{\pgfqpoint{2.529241in}{2.397218in}}%
\pgfpathlineto{\pgfqpoint{2.544236in}{2.385354in}}%
\pgfpathlineto{\pgfqpoint{2.574226in}{2.357463in}}%
\pgfpathlineto{\pgfqpoint{2.584256in}{2.351370in}}%
\pgfpathlineto{\pgfqpoint{2.594236in}{2.347968in}}%
\pgfpathlineto{\pgfqpoint{2.604266in}{2.347464in}}%
\pgfpathlineto{\pgfqpoint{2.614246in}{2.349728in}}%
\pgfpathlineto{\pgfqpoint{2.629242in}{2.357299in}}%
\pgfpathlineto{\pgfqpoint{2.649252in}{2.372288in}}%
\pgfpathlineto{\pgfqpoint{2.664247in}{2.386446in}}%
\pgfpathlineto{\pgfqpoint{2.689272in}{2.413795in}}%
\pgfpathlineto{\pgfqpoint{2.694287in}{2.416671in}}%
\pgfpathlineto{\pgfqpoint{2.699302in}{2.416648in}}%
\pgfpathlineto{\pgfqpoint{2.704318in}{2.412324in}}%
\pgfpathlineto{\pgfqpoint{2.709282in}{2.402070in}}%
\pgfpathlineto{\pgfqpoint{2.714298in}{2.383851in}}%
\pgfpathlineto{\pgfqpoint{2.719313in}{2.355393in}}%
\pgfpathlineto{\pgfqpoint{2.724328in}{2.316913in}}%
\pgfpathlineto{\pgfqpoint{2.729393in}{2.301164in}}%
\pgfpathlineto{\pgfqpoint{2.734508in}{2.315227in}}%
\pgfpathlineto{\pgfqpoint{2.739574in}{2.353721in}}%
\pgfpathlineto{\pgfqpoint{2.749704in}{2.476781in}}%
\pgfpathlineto{\pgfqpoint{2.769915in}{2.744457in}}%
\pgfpathlineto{\pgfqpoint{2.779995in}{2.832384in}}%
\pgfpathlineto{\pgfqpoint{2.795141in}{2.941379in}}%
\pgfpathlineto{\pgfqpoint{2.810286in}{3.051409in}}%
\pgfpathlineto{\pgfqpoint{2.820367in}{3.100538in}}%
\pgfpathlineto{\pgfqpoint{2.825432in}{3.112904in}}%
\pgfpathlineto{\pgfqpoint{2.830447in}{3.115147in}}%
\pgfpathlineto{\pgfqpoint{2.835512in}{3.106490in}}%
\pgfpathlineto{\pgfqpoint{2.840527in}{3.086122in}}%
\pgfpathlineto{\pgfqpoint{2.845593in}{3.054257in}}%
\pgfpathlineto{\pgfqpoint{2.850608in}{3.035000in}}%
\pgfpathlineto{\pgfqpoint{2.855673in}{3.023452in}}%
\pgfpathlineto{\pgfqpoint{2.860738in}{3.015781in}}%
\pgfpathlineto{\pgfqpoint{2.865753in}{3.004937in}}%
\pgfpathlineto{\pgfqpoint{2.875834in}{2.965219in}}%
\pgfpathlineto{\pgfqpoint{2.880899in}{2.955852in}}%
\pgfpathlineto{\pgfqpoint{2.885964in}{2.954733in}}%
\pgfpathlineto{\pgfqpoint{2.901110in}{2.973627in}}%
\pgfpathlineto{\pgfqpoint{2.906125in}{2.974277in}}%
\pgfpathlineto{\pgfqpoint{2.911190in}{2.971978in}}%
\pgfpathlineto{\pgfqpoint{2.916255in}{2.965664in}}%
\pgfpathlineto{\pgfqpoint{2.926336in}{2.944160in}}%
\pgfpathlineto{\pgfqpoint{2.936416in}{2.912094in}}%
\pgfpathlineto{\pgfqpoint{2.951562in}{2.856712in}}%
\pgfpathlineto{\pgfqpoint{2.961692in}{2.833719in}}%
\pgfpathlineto{\pgfqpoint{2.966757in}{2.827145in}}%
\pgfpathlineto{\pgfqpoint{2.971772in}{2.823513in}}%
\pgfpathlineto{\pgfqpoint{2.976838in}{2.822650in}}%
\pgfpathlineto{\pgfqpoint{2.981903in}{2.823876in}}%
\pgfpathlineto{\pgfqpoint{2.992033in}{2.830604in}}%
\pgfpathlineto{\pgfqpoint{3.012244in}{2.848055in}}%
\pgfpathlineto{\pgfqpoint{3.027390in}{2.856235in}}%
\pgfpathlineto{\pgfqpoint{3.037470in}{2.863171in}}%
\pgfpathlineto{\pgfqpoint{3.042535in}{2.869952in}}%
\pgfpathlineto{\pgfqpoint{3.047601in}{2.880748in}}%
\pgfpathlineto{\pgfqpoint{3.057681in}{2.912618in}}%
\pgfpathlineto{\pgfqpoint{3.062696in}{2.897402in}}%
\pgfpathlineto{\pgfqpoint{3.067761in}{2.853657in}}%
\pgfpathlineto{\pgfqpoint{3.077791in}{2.700479in}}%
\pgfpathlineto{\pgfqpoint{3.102817in}{2.232964in}}%
\pgfpathlineto{\pgfqpoint{3.112797in}{2.096859in}}%
\pgfpathlineto{\pgfqpoint{3.122777in}{2.009838in}}%
\pgfpathlineto{\pgfqpoint{3.127792in}{1.985548in}}%
\pgfpathlineto{\pgfqpoint{3.132757in}{1.973835in}}%
\pgfpathlineto{\pgfqpoint{3.137772in}{1.974121in}}%
\pgfpathlineto{\pgfqpoint{3.147702in}{1.998855in}}%
\pgfpathlineto{\pgfqpoint{3.162647in}{2.036147in}}%
\pgfpathlineto{\pgfqpoint{3.197552in}{2.113062in}}%
\pgfpathlineto{\pgfqpoint{3.207532in}{2.147425in}}%
\pgfpathlineto{\pgfqpoint{3.217562in}{2.192791in}}%
\pgfpathlineto{\pgfqpoint{3.227542in}{2.250599in}}%
\pgfpathlineto{\pgfqpoint{3.252567in}{2.419594in}}%
\pgfpathlineto{\pgfqpoint{3.257582in}{2.435713in}}%
\pgfpathlineto{\pgfqpoint{3.262598in}{2.444059in}}%
\pgfpathlineto{\pgfqpoint{3.267613in}{2.445857in}}%
\pgfpathlineto{\pgfqpoint{3.272628in}{2.442538in}}%
\pgfpathlineto{\pgfqpoint{3.282608in}{2.426251in}}%
\pgfpathlineto{\pgfqpoint{3.297653in}{2.396628in}}%
\pgfpathlineto{\pgfqpoint{3.302668in}{2.389533in}}%
\pgfpathlineto{\pgfqpoint{3.307683in}{2.385147in}}%
\pgfpathlineto{\pgfqpoint{3.312698in}{2.384026in}}%
\pgfpathlineto{\pgfqpoint{3.317713in}{2.386577in}}%
\pgfpathlineto{\pgfqpoint{3.327744in}{2.395777in}}%
\pgfpathlineto{\pgfqpoint{3.332709in}{2.397381in}}%
\pgfpathlineto{\pgfqpoint{3.337724in}{2.396841in}}%
\pgfpathlineto{\pgfqpoint{3.347754in}{2.390319in}}%
\pgfpathlineto{\pgfqpoint{3.377794in}{2.359502in}}%
\pgfpathlineto{\pgfqpoint{3.382809in}{2.357233in}}%
\pgfpathlineto{\pgfqpoint{3.387824in}{2.356708in}}%
\pgfpathlineto{\pgfqpoint{3.392789in}{2.358191in}}%
\pgfpathlineto{\pgfqpoint{3.397804in}{2.361865in}}%
\pgfpathlineto{\pgfqpoint{3.407835in}{2.376210in}}%
\pgfpathlineto{\pgfqpoint{3.417865in}{2.400187in}}%
\pgfpathlineto{\pgfqpoint{3.437925in}{2.459772in}}%
\pgfpathlineto{\pgfqpoint{3.442890in}{2.463295in}}%
\pgfpathlineto{\pgfqpoint{3.447905in}{2.461181in}}%
\pgfpathlineto{\pgfqpoint{3.452920in}{2.454331in}}%
\pgfpathlineto{\pgfqpoint{3.462950in}{2.431056in}}%
\pgfpathlineto{\pgfqpoint{3.482961in}{2.377870in}}%
\pgfpathlineto{\pgfqpoint{3.487976in}{2.368933in}}%
\pgfpathlineto{\pgfqpoint{3.492991in}{2.363263in}}%
\pgfpathlineto{\pgfqpoint{3.498006in}{2.361400in}}%
\pgfpathlineto{\pgfqpoint{3.503021in}{2.363756in}}%
\pgfpathlineto{\pgfqpoint{3.508036in}{2.370625in}}%
\pgfpathlineto{\pgfqpoint{3.513051in}{2.382187in}}%
\pgfpathlineto{\pgfqpoint{3.528046in}{2.427419in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{2.433465in}}%
\pgfpathlineto{\pgfqpoint{3.538077in}{2.434289in}}%
\pgfpathlineto{\pgfqpoint{3.543092in}{2.430632in}}%
\pgfpathlineto{\pgfqpoint{3.553122in}{2.413911in}}%
\pgfpathlineto{\pgfqpoint{3.573132in}{2.371182in}}%
\pgfpathlineto{\pgfqpoint{3.583162in}{2.358626in}}%
\pgfpathlineto{\pgfqpoint{3.588177in}{2.356708in}}%
\pgfpathlineto{\pgfqpoint{3.593192in}{2.358214in}}%
\pgfpathlineto{\pgfqpoint{3.598208in}{2.363389in}}%
\pgfpathlineto{\pgfqpoint{3.603173in}{2.372380in}}%
\pgfpathlineto{\pgfqpoint{3.618218in}{2.407917in}}%
\pgfpathlineto{\pgfqpoint{3.623233in}{2.415255in}}%
\pgfpathlineto{\pgfqpoint{3.628248in}{2.419848in}}%
\pgfpathlineto{\pgfqpoint{3.633263in}{2.421893in}}%
\pgfpathlineto{\pgfqpoint{3.638228in}{2.421744in}}%
\pgfpathlineto{\pgfqpoint{3.648258in}{2.416388in}}%
\pgfpathlineto{\pgfqpoint{3.663303in}{2.401008in}}%
\pgfpathlineto{\pgfqpoint{3.683314in}{2.380038in}}%
\pgfpathlineto{\pgfqpoint{3.693344in}{2.373259in}}%
\pgfpathlineto{\pgfqpoint{3.703374in}{2.370421in}}%
\pgfpathlineto{\pgfqpoint{3.713354in}{2.372710in}}%
\pgfpathlineto{\pgfqpoint{3.723384in}{2.380626in}}%
\pgfpathlineto{\pgfqpoint{3.748410in}{2.407608in}}%
\pgfpathlineto{\pgfqpoint{3.753425in}{2.407029in}}%
\pgfpathlineto{\pgfqpoint{3.758440in}{2.400799in}}%
\pgfpathlineto{\pgfqpoint{3.763455in}{2.387447in}}%
\pgfpathlineto{\pgfqpoint{3.768570in}{2.397593in}}%
\pgfpathlineto{\pgfqpoint{3.773635in}{2.445639in}}%
\pgfpathlineto{\pgfqpoint{3.778701in}{2.526671in}}%
\pgfpathlineto{\pgfqpoint{3.788831in}{2.758626in}}%
\pgfpathlineto{\pgfqpoint{3.808942in}{3.262826in}}%
\pgfpathlineto{\pgfqpoint{3.818972in}{3.443796in}}%
\pgfpathlineto{\pgfqpoint{3.829002in}{3.551588in}}%
\pgfpathlineto{\pgfqpoint{3.838982in}{3.599220in}}%
\pgfpathlineto{\pgfqpoint{3.849012in}{3.625788in}}%
\pgfpathlineto{\pgfqpoint{3.854027in}{3.631124in}}%
\pgfpathlineto{\pgfqpoint{3.859042in}{3.630519in}}%
\pgfpathlineto{\pgfqpoint{3.864007in}{3.623436in}}%
\pgfpathlineto{\pgfqpoint{3.869023in}{3.609517in}}%
\pgfpathlineto{\pgfqpoint{3.879053in}{3.561047in}}%
\pgfpathlineto{\pgfqpoint{3.909143in}{3.377424in}}%
\pgfpathlineto{\pgfqpoint{3.924239in}{3.273689in}}%
\pgfpathlineto{\pgfqpoint{3.939334in}{3.150829in}}%
\pgfpathlineto{\pgfqpoint{3.954480in}{3.021428in}}%
\pgfpathlineto{\pgfqpoint{3.959495in}{2.996257in}}%
\pgfpathlineto{\pgfqpoint{3.964560in}{2.981116in}}%
\pgfpathlineto{\pgfqpoint{3.969625in}{2.973565in}}%
\pgfpathlineto{\pgfqpoint{3.974640in}{2.972780in}}%
\pgfpathlineto{\pgfqpoint{3.979706in}{2.977503in}}%
\pgfpathlineto{\pgfqpoint{3.989786in}{2.994284in}}%
\pgfpathlineto{\pgfqpoint{3.999916in}{3.010700in}}%
\pgfpathlineto{\pgfqpoint{4.004932in}{3.017558in}}%
\pgfpathlineto{\pgfqpoint{4.009997in}{3.018442in}}%
\pgfpathlineto{\pgfqpoint{4.015012in}{3.015531in}}%
\pgfpathlineto{\pgfqpoint{4.020077in}{3.008443in}}%
\pgfpathlineto{\pgfqpoint{4.025142in}{2.993498in}}%
\pgfpathlineto{\pgfqpoint{4.040288in}{2.936354in}}%
\pgfpathlineto{\pgfqpoint{4.045303in}{2.933225in}}%
\pgfpathlineto{\pgfqpoint{4.050368in}{2.937828in}}%
\pgfpathlineto{\pgfqpoint{4.060449in}{2.959566in}}%
\pgfpathlineto{\pgfqpoint{4.070579in}{2.979430in}}%
\pgfpathlineto{\pgfqpoint{4.075594in}{2.982473in}}%
\pgfpathlineto{\pgfqpoint{4.085725in}{2.978102in}}%
\pgfpathlineto{\pgfqpoint{4.095805in}{2.979389in}}%
\pgfpathlineto{\pgfqpoint{4.100820in}{2.981410in}}%
\pgfpathlineto{\pgfqpoint{4.115966in}{2.994349in}}%
\pgfpathlineto{\pgfqpoint{4.131111in}{3.009884in}}%
\pgfpathlineto{\pgfqpoint{4.136176in}{3.014463in}}%
\pgfpathlineto{\pgfqpoint{4.141192in}{3.016527in}}%
\pgfpathlineto{\pgfqpoint{4.146257in}{3.022146in}}%
\pgfpathlineto{\pgfqpoint{4.151322in}{3.019437in}}%
\pgfpathlineto{\pgfqpoint{4.156337in}{3.028040in}}%
\pgfpathlineto{\pgfqpoint{4.161402in}{3.028701in}}%
\pgfpathlineto{\pgfqpoint{4.166417in}{3.020099in}}%
\pgfpathlineto{\pgfqpoint{4.171483in}{3.021571in}}%
\pgfpathlineto{\pgfqpoint{4.176548in}{3.014942in}}%
\pgfpathlineto{\pgfqpoint{4.181563in}{3.011639in}}%
\pgfpathlineto{\pgfqpoint{4.196709in}{2.993779in}}%
\pgfpathlineto{\pgfqpoint{4.201774in}{2.990280in}}%
\pgfpathlineto{\pgfqpoint{4.206789in}{2.991410in}}%
\pgfpathlineto{\pgfqpoint{4.211854in}{2.998546in}}%
\pgfpathlineto{\pgfqpoint{4.216919in}{3.012037in}}%
\pgfpathlineto{\pgfqpoint{4.221935in}{3.037956in}}%
\pgfpathlineto{\pgfqpoint{4.227000in}{3.033161in}}%
\pgfpathlineto{\pgfqpoint{4.232015in}{2.987466in}}%
\pgfpathlineto{\pgfqpoint{4.237080in}{2.909873in}}%
\pgfpathlineto{\pgfqpoint{4.247110in}{2.687242in}}%
\pgfpathlineto{\pgfqpoint{4.267020in}{2.205056in}}%
\pgfpathlineto{\pgfqpoint{4.277000in}{2.028494in}}%
\pgfpathlineto{\pgfqpoint{4.286930in}{1.920054in}}%
\pgfpathlineto{\pgfqpoint{4.291945in}{1.893140in}}%
\pgfpathlineto{\pgfqpoint{4.301825in}{1.862764in}}%
\pgfpathlineto{\pgfqpoint{4.311705in}{1.844279in}}%
\pgfpathlineto{\pgfqpoint{4.316670in}{1.839036in}}%
\pgfpathlineto{\pgfqpoint{4.321584in}{1.836842in}}%
\pgfpathlineto{\pgfqpoint{4.326549in}{1.838097in}}%
\pgfpathlineto{\pgfqpoint{4.331514in}{1.843149in}}%
\pgfpathlineto{\pgfqpoint{4.336479in}{1.852326in}}%
\pgfpathlineto{\pgfqpoint{4.341444in}{1.865928in}}%
\pgfpathlineto{\pgfqpoint{4.351374in}{1.907411in}}%
\pgfpathlineto{\pgfqpoint{4.361304in}{1.968872in}}%
\pgfpathlineto{\pgfqpoint{4.371284in}{2.050348in}}%
\pgfpathlineto{\pgfqpoint{4.396209in}{2.295063in}}%
\pgfpathlineto{\pgfqpoint{4.401174in}{2.323596in}}%
\pgfpathlineto{\pgfqpoint{4.406139in}{2.342474in}}%
\pgfpathlineto{\pgfqpoint{4.411154in}{2.353052in}}%
\pgfpathlineto{\pgfqpoint{4.416119in}{2.356784in}}%
\pgfpathlineto{\pgfqpoint{4.421134in}{2.355456in}}%
\pgfpathlineto{\pgfqpoint{4.431114in}{2.343750in}}%
\pgfpathlineto{\pgfqpoint{4.441144in}{2.330002in}}%
\pgfpathlineto{\pgfqpoint{4.446109in}{2.325713in}}%
\pgfpathlineto{\pgfqpoint{4.451124in}{2.324516in}}%
\pgfpathlineto{\pgfqpoint{4.456139in}{2.327262in}}%
\pgfpathlineto{\pgfqpoint{4.461104in}{2.334693in}}%
\pgfpathlineto{\pgfqpoint{4.466119in}{2.347254in}}%
\pgfpathlineto{\pgfqpoint{4.476150in}{2.388910in}}%
\pgfpathlineto{\pgfqpoint{4.481115in}{2.415366in}}%
\pgfpathlineto{\pgfqpoint{4.486130in}{2.432206in}}%
\pgfpathlineto{\pgfqpoint{4.491095in}{2.438669in}}%
\pgfpathlineto{\pgfqpoint{4.496110in}{2.436001in}}%
\pgfpathlineto{\pgfqpoint{4.501125in}{2.425859in}}%
\pgfpathlineto{\pgfqpoint{4.511105in}{2.392352in}}%
\pgfpathlineto{\pgfqpoint{4.521085in}{2.356367in}}%
\pgfpathlineto{\pgfqpoint{4.526100in}{2.342662in}}%
\pgfpathlineto{\pgfqpoint{4.531115in}{2.334194in}}%
\pgfpathlineto{\pgfqpoint{4.536080in}{2.332538in}}%
\pgfpathlineto{\pgfqpoint{4.541095in}{2.338927in}}%
\pgfpathlineto{\pgfqpoint{4.546110in}{2.354343in}}%
\pgfpathlineto{\pgfqpoint{4.556090in}{2.405058in}}%
\pgfpathlineto{\pgfqpoint{4.561105in}{2.417653in}}%
\pgfpathlineto{\pgfqpoint{4.566070in}{2.418616in}}%
\pgfpathlineto{\pgfqpoint{4.571085in}{2.410004in}}%
\pgfpathlineto{\pgfqpoint{4.581065in}{2.375522in}}%
\pgfpathlineto{\pgfqpoint{4.591045in}{2.339195in}}%
\pgfpathlineto{\pgfqpoint{4.596060in}{2.327645in}}%
\pgfpathlineto{\pgfqpoint{4.601076in}{2.323796in}}%
\pgfpathlineto{\pgfqpoint{4.606091in}{2.329779in}}%
\pgfpathlineto{\pgfqpoint{4.611106in}{2.347379in}}%
\pgfpathlineto{\pgfqpoint{4.616071in}{2.374769in}}%
\pgfpathlineto{\pgfqpoint{4.621086in}{2.391778in}}%
\pgfpathlineto{\pgfqpoint{4.626051in}{2.396445in}}%
\pgfpathlineto{\pgfqpoint{4.631016in}{2.391087in}}%
\pgfpathlineto{\pgfqpoint{4.641046in}{2.363495in}}%
\pgfpathlineto{\pgfqpoint{4.651026in}{2.338143in}}%
\pgfpathlineto{\pgfqpoint{4.656041in}{2.335015in}}%
\pgfpathlineto{\pgfqpoint{4.661056in}{2.342196in}}%
\pgfpathlineto{\pgfqpoint{4.671036in}{2.381522in}}%
\pgfpathlineto{\pgfqpoint{4.676051in}{2.390530in}}%
\pgfpathlineto{\pgfqpoint{4.681016in}{2.390788in}}%
\pgfpathlineto{\pgfqpoint{4.686031in}{2.384158in}}%
\pgfpathlineto{\pgfqpoint{4.705991in}{2.343590in}}%
\pgfpathlineto{\pgfqpoint{4.711006in}{2.342926in}}%
\pgfpathlineto{\pgfqpoint{4.716021in}{2.350281in}}%
\pgfpathlineto{\pgfqpoint{4.726002in}{2.373162in}}%
\pgfpathlineto{\pgfqpoint{4.731017in}{2.377676in}}%
\pgfpathlineto{\pgfqpoint{4.735982in}{2.377609in}}%
\pgfpathlineto{\pgfqpoint{4.740997in}{2.373429in}}%
\pgfpathlineto{\pgfqpoint{4.750977in}{2.356752in}}%
\pgfpathlineto{\pgfqpoint{4.765972in}{2.326598in}}%
\pgfpathlineto{\pgfqpoint{4.775952in}{2.314207in}}%
\pgfpathlineto{\pgfqpoint{4.780967in}{2.312651in}}%
\pgfpathlineto{\pgfqpoint{4.785932in}{2.315064in}}%
\pgfpathlineto{\pgfqpoint{4.790947in}{2.321791in}}%
\pgfpathlineto{\pgfqpoint{4.795962in}{2.333147in}}%
\pgfpathlineto{\pgfqpoint{4.805942in}{2.370550in}}%
\pgfpathlineto{\pgfqpoint{4.815922in}{2.417005in}}%
\pgfpathlineto{\pgfqpoint{4.820937in}{2.430434in}}%
\pgfpathlineto{\pgfqpoint{4.825952in}{2.436783in}}%
\pgfpathlineto{\pgfqpoint{4.830917in}{2.436975in}}%
\pgfpathlineto{\pgfqpoint{4.835932in}{2.432115in}}%
\pgfpathlineto{\pgfqpoint{4.845912in}{2.412356in}}%
\pgfpathlineto{\pgfqpoint{4.855943in}{2.387075in}}%
\pgfpathlineto{\pgfqpoint{4.855943in}{2.387075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677161in}{1.087756in}}{\pgfqpoint{4.406788in}{3.066522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877470in}{2.382641in}}%
\pgfpathlineto{\pgfqpoint{0.882485in}{2.417169in}}%
\pgfpathlineto{\pgfqpoint{0.892515in}{2.458945in}}%
\pgfpathlineto{\pgfqpoint{0.922606in}{2.556874in}}%
\pgfpathlineto{\pgfqpoint{0.932686in}{2.610949in}}%
\pgfpathlineto{\pgfqpoint{0.942716in}{2.685736in}}%
\pgfpathlineto{\pgfqpoint{0.952746in}{2.766512in}}%
\pgfpathlineto{\pgfqpoint{0.957812in}{2.791951in}}%
\pgfpathlineto{\pgfqpoint{0.962827in}{2.807690in}}%
\pgfpathlineto{\pgfqpoint{0.967842in}{2.815259in}}%
\pgfpathlineto{\pgfqpoint{0.972907in}{2.816810in}}%
\pgfpathlineto{\pgfqpoint{0.977922in}{2.814355in}}%
\pgfpathlineto{\pgfqpoint{0.998083in}{2.797069in}}%
\pgfpathlineto{\pgfqpoint{1.008113in}{2.793892in}}%
\pgfpathlineto{\pgfqpoint{1.018193in}{2.795520in}}%
\pgfpathlineto{\pgfqpoint{1.028274in}{2.801451in}}%
\pgfpathlineto{\pgfqpoint{1.043369in}{2.816595in}}%
\pgfpathlineto{\pgfqpoint{1.068545in}{2.849470in}}%
\pgfpathlineto{\pgfqpoint{1.098736in}{2.887722in}}%
\pgfpathlineto{\pgfqpoint{1.113881in}{2.903432in}}%
\pgfpathlineto{\pgfqpoint{1.118896in}{2.905618in}}%
\pgfpathlineto{\pgfqpoint{1.123962in}{2.905611in}}%
\pgfpathlineto{\pgfqpoint{1.128977in}{2.903764in}}%
\pgfpathlineto{\pgfqpoint{1.139057in}{2.895213in}}%
\pgfpathlineto{\pgfqpoint{1.154153in}{2.875260in}}%
\pgfpathlineto{\pgfqpoint{1.179328in}{2.841770in}}%
\pgfpathlineto{\pgfqpoint{1.189409in}{2.832656in}}%
\pgfpathlineto{\pgfqpoint{1.199489in}{2.826921in}}%
\pgfpathlineto{\pgfqpoint{1.209569in}{2.824623in}}%
\pgfpathlineto{\pgfqpoint{1.219650in}{2.825478in}}%
\pgfpathlineto{\pgfqpoint{1.234745in}{2.831751in}}%
\pgfpathlineto{\pgfqpoint{1.249840in}{2.842348in}}%
\pgfpathlineto{\pgfqpoint{1.259921in}{2.852068in}}%
\pgfpathlineto{\pgfqpoint{1.275016in}{2.871564in}}%
\pgfpathlineto{\pgfqpoint{1.290112in}{2.890965in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{2.894335in}}%
\pgfpathlineto{\pgfqpoint{1.300192in}{2.894069in}}%
\pgfpathlineto{\pgfqpoint{1.305257in}{2.888566in}}%
\pgfpathlineto{\pgfqpoint{1.310272in}{2.875974in}}%
\pgfpathlineto{\pgfqpoint{1.315338in}{2.853857in}}%
\pgfpathlineto{\pgfqpoint{1.320353in}{2.820081in}}%
\pgfpathlineto{\pgfqpoint{1.325368in}{2.772485in}}%
\pgfpathlineto{\pgfqpoint{1.330433in}{2.740498in}}%
\pgfpathlineto{\pgfqpoint{1.335498in}{2.736104in}}%
\pgfpathlineto{\pgfqpoint{1.340564in}{2.754297in}}%
\pgfpathlineto{\pgfqpoint{1.345629in}{2.789430in}}%
\pgfpathlineto{\pgfqpoint{1.355709in}{2.887907in}}%
\pgfpathlineto{\pgfqpoint{1.370855in}{3.043027in}}%
\pgfpathlineto{\pgfqpoint{1.380935in}{3.114559in}}%
\pgfpathlineto{\pgfqpoint{1.391015in}{3.161513in}}%
\pgfpathlineto{\pgfqpoint{1.401096in}{3.238827in}}%
\pgfpathlineto{\pgfqpoint{1.416141in}{3.368955in}}%
\pgfpathlineto{\pgfqpoint{1.421206in}{3.401536in}}%
\pgfpathlineto{\pgfqpoint{1.426221in}{3.423382in}}%
\pgfpathlineto{\pgfqpoint{1.431236in}{3.431939in}}%
\pgfpathlineto{\pgfqpoint{1.436251in}{3.431012in}}%
\pgfpathlineto{\pgfqpoint{1.441317in}{3.432442in}}%
\pgfpathlineto{\pgfqpoint{1.451347in}{3.441895in}}%
\pgfpathlineto{\pgfqpoint{1.466392in}{3.459923in}}%
\pgfpathlineto{\pgfqpoint{1.471407in}{3.462495in}}%
\pgfpathlineto{\pgfqpoint{1.476422in}{3.461789in}}%
\pgfpathlineto{\pgfqpoint{1.501548in}{3.443533in}}%
\pgfpathlineto{\pgfqpoint{1.516643in}{3.434575in}}%
\pgfpathlineto{\pgfqpoint{1.526674in}{3.425663in}}%
\pgfpathlineto{\pgfqpoint{1.536704in}{3.412267in}}%
\pgfpathlineto{\pgfqpoint{1.546784in}{3.392741in}}%
\pgfpathlineto{\pgfqpoint{1.556814in}{3.366117in}}%
\pgfpathlineto{\pgfqpoint{1.571910in}{3.316874in}}%
\pgfpathlineto{\pgfqpoint{1.576925in}{3.308904in}}%
\pgfpathlineto{\pgfqpoint{1.581990in}{3.307440in}}%
\pgfpathlineto{\pgfqpoint{1.587005in}{3.311411in}}%
\pgfpathlineto{\pgfqpoint{1.597035in}{3.330998in}}%
\pgfpathlineto{\pgfqpoint{1.612131in}{3.367360in}}%
\pgfpathlineto{\pgfqpoint{1.617146in}{3.376093in}}%
\pgfpathlineto{\pgfqpoint{1.622211in}{3.381243in}}%
\pgfpathlineto{\pgfqpoint{1.627226in}{3.381808in}}%
\pgfpathlineto{\pgfqpoint{1.632241in}{3.377173in}}%
\pgfpathlineto{\pgfqpoint{1.637256in}{3.366771in}}%
\pgfpathlineto{\pgfqpoint{1.642322in}{3.350019in}}%
\pgfpathlineto{\pgfqpoint{1.652352in}{3.309213in}}%
\pgfpathlineto{\pgfqpoint{1.657367in}{3.301049in}}%
\pgfpathlineto{\pgfqpoint{1.662432in}{3.301760in}}%
\pgfpathlineto{\pgfqpoint{1.667447in}{3.310157in}}%
\pgfpathlineto{\pgfqpoint{1.677477in}{3.342471in}}%
\pgfpathlineto{\pgfqpoint{1.692573in}{3.397690in}}%
\pgfpathlineto{\pgfqpoint{1.697588in}{3.410369in}}%
\pgfpathlineto{\pgfqpoint{1.702653in}{3.417516in}}%
\pgfpathlineto{\pgfqpoint{1.707668in}{3.417769in}}%
\pgfpathlineto{\pgfqpoint{1.712683in}{3.410231in}}%
\pgfpathlineto{\pgfqpoint{1.717698in}{3.394142in}}%
\pgfpathlineto{\pgfqpoint{1.732794in}{3.321414in}}%
\pgfpathlineto{\pgfqpoint{1.737809in}{3.316948in}}%
\pgfpathlineto{\pgfqpoint{1.742824in}{3.322280in}}%
\pgfpathlineto{\pgfqpoint{1.762985in}{3.363882in}}%
\pgfpathlineto{\pgfqpoint{1.768000in}{3.360118in}}%
\pgfpathlineto{\pgfqpoint{1.778030in}{3.330136in}}%
\pgfpathlineto{\pgfqpoint{1.783095in}{3.321290in}}%
\pgfpathlineto{\pgfqpoint{1.788110in}{3.318844in}}%
\pgfpathlineto{\pgfqpoint{1.793125in}{3.323252in}}%
\pgfpathlineto{\pgfqpoint{1.798140in}{3.334881in}}%
\pgfpathlineto{\pgfqpoint{1.803206in}{3.354150in}}%
\pgfpathlineto{\pgfqpoint{1.808221in}{3.382009in}}%
\pgfpathlineto{\pgfqpoint{1.813236in}{3.419988in}}%
\pgfpathlineto{\pgfqpoint{1.823316in}{3.512749in}}%
\pgfpathlineto{\pgfqpoint{1.828432in}{3.525180in}}%
\pgfpathlineto{\pgfqpoint{1.833497in}{3.511788in}}%
\pgfpathlineto{\pgfqpoint{1.838562in}{3.477926in}}%
\pgfpathlineto{\pgfqpoint{1.848693in}{3.370235in}}%
\pgfpathlineto{\pgfqpoint{1.884049in}{2.922215in}}%
\pgfpathlineto{\pgfqpoint{1.894079in}{2.834391in}}%
\pgfpathlineto{\pgfqpoint{1.904160in}{2.775064in}}%
\pgfpathlineto{\pgfqpoint{1.909175in}{2.756002in}}%
\pgfpathlineto{\pgfqpoint{1.914190in}{2.743702in}}%
\pgfpathlineto{\pgfqpoint{1.919255in}{2.737917in}}%
\pgfpathlineto{\pgfqpoint{1.924270in}{2.738163in}}%
\pgfpathlineto{\pgfqpoint{1.929285in}{2.743887in}}%
\pgfpathlineto{\pgfqpoint{1.939365in}{2.760953in}}%
\pgfpathlineto{\pgfqpoint{1.949396in}{2.770958in}}%
\pgfpathlineto{\pgfqpoint{1.954411in}{2.772694in}}%
\pgfpathlineto{\pgfqpoint{1.964491in}{2.770721in}}%
\pgfpathlineto{\pgfqpoint{1.974521in}{2.763979in}}%
\pgfpathlineto{\pgfqpoint{1.994632in}{2.747329in}}%
\pgfpathlineto{\pgfqpoint{2.004662in}{2.742404in}}%
\pgfpathlineto{\pgfqpoint{2.014742in}{2.741985in}}%
\pgfpathlineto{\pgfqpoint{2.024773in}{2.746618in}}%
\pgfpathlineto{\pgfqpoint{2.034853in}{2.756245in}}%
\pgfpathlineto{\pgfqpoint{2.044883in}{2.770348in}}%
\pgfpathlineto{\pgfqpoint{2.059978in}{2.797386in}}%
\pgfpathlineto{\pgfqpoint{2.095184in}{2.864195in}}%
\pgfpathlineto{\pgfqpoint{2.100250in}{2.870091in}}%
\pgfpathlineto{\pgfqpoint{2.105265in}{2.873212in}}%
\pgfpathlineto{\pgfqpoint{2.110280in}{2.873460in}}%
\pgfpathlineto{\pgfqpoint{2.115345in}{2.871512in}}%
\pgfpathlineto{\pgfqpoint{2.125425in}{2.861577in}}%
\pgfpathlineto{\pgfqpoint{2.140521in}{2.838606in}}%
\pgfpathlineto{\pgfqpoint{2.160631in}{2.807392in}}%
\pgfpathlineto{\pgfqpoint{2.170662in}{2.795963in}}%
\pgfpathlineto{\pgfqpoint{2.180742in}{2.788913in}}%
\pgfpathlineto{\pgfqpoint{2.190772in}{2.786252in}}%
\pgfpathlineto{\pgfqpoint{2.200852in}{2.788086in}}%
\pgfpathlineto{\pgfqpoint{2.210933in}{2.793435in}}%
\pgfpathlineto{\pgfqpoint{2.225978in}{2.806609in}}%
\pgfpathlineto{\pgfqpoint{2.266249in}{2.847362in}}%
\pgfpathlineto{\pgfqpoint{2.281345in}{2.856087in}}%
\pgfpathlineto{\pgfqpoint{2.291425in}{2.858215in}}%
\pgfpathlineto{\pgfqpoint{2.301505in}{2.856902in}}%
\pgfpathlineto{\pgfqpoint{2.311535in}{2.852264in}}%
\pgfpathlineto{\pgfqpoint{2.321616in}{2.844085in}}%
\pgfpathlineto{\pgfqpoint{2.336711in}{2.825994in}}%
\pgfpathlineto{\pgfqpoint{2.356822in}{2.802536in}}%
\pgfpathlineto{\pgfqpoint{2.366902in}{2.794358in}}%
\pgfpathlineto{\pgfqpoint{2.376932in}{2.789461in}}%
\pgfpathlineto{\pgfqpoint{2.387013in}{2.787885in}}%
\pgfpathlineto{\pgfqpoint{2.397043in}{2.789456in}}%
\pgfpathlineto{\pgfqpoint{2.407123in}{2.793835in}}%
\pgfpathlineto{\pgfqpoint{2.422219in}{2.804145in}}%
\pgfpathlineto{\pgfqpoint{2.472520in}{2.844141in}}%
\pgfpathlineto{\pgfqpoint{2.487615in}{2.850389in}}%
\pgfpathlineto{\pgfqpoint{2.502711in}{2.851841in}}%
\pgfpathlineto{\pgfqpoint{2.517806in}{2.848097in}}%
\pgfpathlineto{\pgfqpoint{2.532902in}{2.839245in}}%
\pgfpathlineto{\pgfqpoint{2.547997in}{2.825803in}}%
\pgfpathlineto{\pgfqpoint{2.568108in}{2.806455in}}%
\pgfpathlineto{\pgfqpoint{2.583203in}{2.796487in}}%
\pgfpathlineto{\pgfqpoint{2.593283in}{2.793301in}}%
\pgfpathlineto{\pgfqpoint{2.603314in}{2.793143in}}%
\pgfpathlineto{\pgfqpoint{2.613394in}{2.795815in}}%
\pgfpathlineto{\pgfqpoint{2.628489in}{2.803997in}}%
\pgfpathlineto{\pgfqpoint{2.648600in}{2.819660in}}%
\pgfpathlineto{\pgfqpoint{2.663695in}{2.834333in}}%
\pgfpathlineto{\pgfqpoint{2.693886in}{2.869153in}}%
\pgfpathlineto{\pgfqpoint{2.698901in}{2.870635in}}%
\pgfpathlineto{\pgfqpoint{2.703966in}{2.868303in}}%
\pgfpathlineto{\pgfqpoint{2.708982in}{2.860192in}}%
\pgfpathlineto{\pgfqpoint{2.714047in}{2.844245in}}%
\pgfpathlineto{\pgfqpoint{2.719062in}{2.818523in}}%
\pgfpathlineto{\pgfqpoint{2.724077in}{2.782109in}}%
\pgfpathlineto{\pgfqpoint{2.729142in}{2.767158in}}%
\pgfpathlineto{\pgfqpoint{2.734208in}{2.782229in}}%
\pgfpathlineto{\pgfqpoint{2.739273in}{2.821792in}}%
\pgfpathlineto{\pgfqpoint{2.749353in}{2.946731in}}%
\pgfpathlineto{\pgfqpoint{2.769514in}{3.210984in}}%
\pgfpathlineto{\pgfqpoint{2.779594in}{3.293310in}}%
\pgfpathlineto{\pgfqpoint{2.794639in}{3.386494in}}%
\pgfpathlineto{\pgfqpoint{2.809735in}{3.479885in}}%
\pgfpathlineto{\pgfqpoint{2.819765in}{3.519113in}}%
\pgfpathlineto{\pgfqpoint{2.824830in}{3.526872in}}%
\pgfpathlineto{\pgfqpoint{2.829845in}{3.525058in}}%
\pgfpathlineto{\pgfqpoint{2.834860in}{3.512742in}}%
\pgfpathlineto{\pgfqpoint{2.839926in}{3.489088in}}%
\pgfpathlineto{\pgfqpoint{2.849956in}{3.426476in}}%
\pgfpathlineto{\pgfqpoint{2.854971in}{3.412940in}}%
\pgfpathlineto{\pgfqpoint{2.859986in}{3.404573in}}%
\pgfpathlineto{\pgfqpoint{2.865051in}{3.391977in}}%
\pgfpathlineto{\pgfqpoint{2.875081in}{3.349904in}}%
\pgfpathlineto{\pgfqpoint{2.880147in}{3.338508in}}%
\pgfpathlineto{\pgfqpoint{2.885162in}{3.335843in}}%
\pgfpathlineto{\pgfqpoint{2.900257in}{3.356346in}}%
\pgfpathlineto{\pgfqpoint{2.905272in}{3.358700in}}%
\pgfpathlineto{\pgfqpoint{2.910338in}{3.357485in}}%
\pgfpathlineto{\pgfqpoint{2.915353in}{3.352705in}}%
\pgfpathlineto{\pgfqpoint{2.920368in}{3.344765in}}%
\pgfpathlineto{\pgfqpoint{2.930448in}{3.320267in}}%
\pgfpathlineto{\pgfqpoint{2.940528in}{3.286809in}}%
\pgfpathlineto{\pgfqpoint{2.950609in}{3.251844in}}%
\pgfpathlineto{\pgfqpoint{2.960689in}{3.229969in}}%
\pgfpathlineto{\pgfqpoint{2.965704in}{3.224062in}}%
\pgfpathlineto{\pgfqpoint{2.970719in}{3.221437in}}%
\pgfpathlineto{\pgfqpoint{2.975784in}{3.221302in}}%
\pgfpathlineto{\pgfqpoint{2.985865in}{3.227330in}}%
\pgfpathlineto{\pgfqpoint{3.016056in}{3.256121in}}%
\pgfpathlineto{\pgfqpoint{3.041231in}{3.268037in}}%
\pgfpathlineto{\pgfqpoint{3.046297in}{3.275525in}}%
\pgfpathlineto{\pgfqpoint{3.056377in}{3.304403in}}%
\pgfpathlineto{\pgfqpoint{3.061442in}{3.294758in}}%
\pgfpathlineto{\pgfqpoint{3.066507in}{3.255209in}}%
\pgfpathlineto{\pgfqpoint{3.076588in}{3.106441in}}%
\pgfpathlineto{\pgfqpoint{3.101713in}{2.640437in}}%
\pgfpathlineto{\pgfqpoint{3.111744in}{2.508477in}}%
\pgfpathlineto{\pgfqpoint{3.121774in}{2.428251in}}%
\pgfpathlineto{\pgfqpoint{3.126789in}{2.408217in}}%
\pgfpathlineto{\pgfqpoint{3.131804in}{2.401120in}}%
\pgfpathlineto{\pgfqpoint{3.136819in}{2.406310in}}%
\pgfpathlineto{\pgfqpoint{3.146799in}{2.443356in}}%
\pgfpathlineto{\pgfqpoint{3.161844in}{2.498632in}}%
\pgfpathlineto{\pgfqpoint{3.176890in}{2.540912in}}%
\pgfpathlineto{\pgfqpoint{3.196950in}{2.595433in}}%
\pgfpathlineto{\pgfqpoint{3.206980in}{2.630741in}}%
\pgfpathlineto{\pgfqpoint{3.217061in}{2.675483in}}%
\pgfpathlineto{\pgfqpoint{3.227091in}{2.731610in}}%
\pgfpathlineto{\pgfqpoint{3.252266in}{2.893693in}}%
\pgfpathlineto{\pgfqpoint{3.257282in}{2.907967in}}%
\pgfpathlineto{\pgfqpoint{3.262347in}{2.913999in}}%
\pgfpathlineto{\pgfqpoint{3.267362in}{2.913462in}}%
\pgfpathlineto{\pgfqpoint{3.272427in}{2.907312in}}%
\pgfpathlineto{\pgfqpoint{3.282457in}{2.885801in}}%
\pgfpathlineto{\pgfqpoint{3.297603in}{2.849130in}}%
\pgfpathlineto{\pgfqpoint{3.307633in}{2.834205in}}%
\pgfpathlineto{\pgfqpoint{3.312698in}{2.831845in}}%
\pgfpathlineto{\pgfqpoint{3.317713in}{2.833384in}}%
\pgfpathlineto{\pgfqpoint{3.327794in}{2.841149in}}%
\pgfpathlineto{\pgfqpoint{3.332809in}{2.842154in}}%
\pgfpathlineto{\pgfqpoint{3.337874in}{2.841077in}}%
\pgfpathlineto{\pgfqpoint{3.347904in}{2.833863in}}%
\pgfpathlineto{\pgfqpoint{3.378095in}{2.803255in}}%
\pgfpathlineto{\pgfqpoint{3.383160in}{2.801456in}}%
\pgfpathlineto{\pgfqpoint{3.388175in}{2.801459in}}%
\pgfpathlineto{\pgfqpoint{3.393191in}{2.803407in}}%
\pgfpathlineto{\pgfqpoint{3.398256in}{2.807743in}}%
\pgfpathlineto{\pgfqpoint{3.408336in}{2.823232in}}%
\pgfpathlineto{\pgfqpoint{3.418366in}{2.848442in}}%
\pgfpathlineto{\pgfqpoint{3.438527in}{2.907500in}}%
\pgfpathlineto{\pgfqpoint{3.443542in}{2.909799in}}%
\pgfpathlineto{\pgfqpoint{3.448607in}{2.906681in}}%
\pgfpathlineto{\pgfqpoint{3.453622in}{2.898605in}}%
\pgfpathlineto{\pgfqpoint{3.463703in}{2.873422in}}%
\pgfpathlineto{\pgfqpoint{3.478798in}{2.830463in}}%
\pgfpathlineto{\pgfqpoint{3.488879in}{2.810511in}}%
\pgfpathlineto{\pgfqpoint{3.493894in}{2.805421in}}%
\pgfpathlineto{\pgfqpoint{3.498959in}{2.804469in}}%
\pgfpathlineto{\pgfqpoint{3.503974in}{2.807939in}}%
\pgfpathlineto{\pgfqpoint{3.508989in}{2.815937in}}%
\pgfpathlineto{\pgfqpoint{3.514054in}{2.828949in}}%
\pgfpathlineto{\pgfqpoint{3.524135in}{2.863169in}}%
\pgfpathlineto{\pgfqpoint{3.529150in}{2.873937in}}%
\pgfpathlineto{\pgfqpoint{3.534165in}{2.878760in}}%
\pgfpathlineto{\pgfqpoint{3.539230in}{2.878525in}}%
\pgfpathlineto{\pgfqpoint{3.544245in}{2.873793in}}%
\pgfpathlineto{\pgfqpoint{3.554325in}{2.855495in}}%
\pgfpathlineto{\pgfqpoint{3.574436in}{2.812511in}}%
\pgfpathlineto{\pgfqpoint{3.579501in}{2.805690in}}%
\pgfpathlineto{\pgfqpoint{3.584516in}{2.801660in}}%
\pgfpathlineto{\pgfqpoint{3.589531in}{2.800802in}}%
\pgfpathlineto{\pgfqpoint{3.594597in}{2.803747in}}%
\pgfpathlineto{\pgfqpoint{3.599612in}{2.810364in}}%
\pgfpathlineto{\pgfqpoint{3.609692in}{2.834635in}}%
\pgfpathlineto{\pgfqpoint{3.619772in}{2.856319in}}%
\pgfpathlineto{\pgfqpoint{3.624788in}{2.863020in}}%
\pgfpathlineto{\pgfqpoint{3.629803in}{2.866721in}}%
\pgfpathlineto{\pgfqpoint{3.634868in}{2.868170in}}%
\pgfpathlineto{\pgfqpoint{3.639883in}{2.867251in}}%
\pgfpathlineto{\pgfqpoint{3.649963in}{2.860626in}}%
\pgfpathlineto{\pgfqpoint{3.690234in}{2.819815in}}%
\pgfpathlineto{\pgfqpoint{3.700315in}{2.815871in}}%
\pgfpathlineto{\pgfqpoint{3.710345in}{2.817065in}}%
\pgfpathlineto{\pgfqpoint{3.720425in}{2.824595in}}%
\pgfpathlineto{\pgfqpoint{3.730506in}{2.837656in}}%
\pgfpathlineto{\pgfqpoint{3.745601in}{2.859157in}}%
\pgfpathlineto{\pgfqpoint{3.750616in}{2.862616in}}%
\pgfpathlineto{\pgfqpoint{3.755681in}{2.861962in}}%
\pgfpathlineto{\pgfqpoint{3.765762in}{2.848684in}}%
\pgfpathlineto{\pgfqpoint{3.770827in}{2.878859in}}%
\pgfpathlineto{\pgfqpoint{3.775842in}{2.944673in}}%
\pgfpathlineto{\pgfqpoint{3.785922in}{3.158285in}}%
\pgfpathlineto{\pgfqpoint{3.810948in}{3.766723in}}%
\pgfpathlineto{\pgfqpoint{3.820928in}{3.917845in}}%
\pgfpathlineto{\pgfqpoint{3.825943in}{3.964241in}}%
\pgfpathlineto{\pgfqpoint{3.830958in}{3.990573in}}%
\pgfpathlineto{\pgfqpoint{3.835923in}{4.003510in}}%
\pgfpathlineto{\pgfqpoint{3.840888in}{4.011567in}}%
\pgfpathlineto{\pgfqpoint{3.845853in}{4.014891in}}%
\pgfpathlineto{\pgfqpoint{3.850818in}{4.013464in}}%
\pgfpathlineto{\pgfqpoint{3.855833in}{4.006969in}}%
\pgfpathlineto{\pgfqpoint{3.860798in}{3.994988in}}%
\pgfpathlineto{\pgfqpoint{3.865813in}{3.977163in}}%
\pgfpathlineto{\pgfqpoint{3.875793in}{3.923125in}}%
\pgfpathlineto{\pgfqpoint{3.940839in}{3.467117in}}%
\pgfpathlineto{\pgfqpoint{3.950919in}{3.383459in}}%
\pgfpathlineto{\pgfqpoint{3.955934in}{3.354849in}}%
\pgfpathlineto{\pgfqpoint{3.960949in}{3.336654in}}%
\pgfpathlineto{\pgfqpoint{3.965964in}{3.327955in}}%
\pgfpathlineto{\pgfqpoint{3.970979in}{3.327318in}}%
\pgfpathlineto{\pgfqpoint{3.975994in}{3.332966in}}%
\pgfpathlineto{\pgfqpoint{3.986075in}{3.355553in}}%
\pgfpathlineto{\pgfqpoint{4.001120in}{3.392955in}}%
\pgfpathlineto{\pgfqpoint{4.006185in}{3.400499in}}%
\pgfpathlineto{\pgfqpoint{4.011200in}{3.403666in}}%
\pgfpathlineto{\pgfqpoint{4.016215in}{3.401658in}}%
\pgfpathlineto{\pgfqpoint{4.021231in}{3.393829in}}%
\pgfpathlineto{\pgfqpoint{4.026296in}{3.379641in}}%
\pgfpathlineto{\pgfqpoint{4.036326in}{3.337799in}}%
\pgfpathlineto{\pgfqpoint{4.041341in}{3.327854in}}%
\pgfpathlineto{\pgfqpoint{4.046356in}{3.327416in}}%
\pgfpathlineto{\pgfqpoint{4.051371in}{3.334291in}}%
\pgfpathlineto{\pgfqpoint{4.071482in}{3.378745in}}%
\pgfpathlineto{\pgfqpoint{4.076547in}{3.380691in}}%
\pgfpathlineto{\pgfqpoint{4.086577in}{3.376981in}}%
\pgfpathlineto{\pgfqpoint{4.096607in}{3.378241in}}%
\pgfpathlineto{\pgfqpoint{4.106688in}{3.384325in}}%
\pgfpathlineto{\pgfqpoint{4.146859in}{3.417538in}}%
\pgfpathlineto{\pgfqpoint{4.156889in}{3.419790in}}%
\pgfpathlineto{\pgfqpoint{4.166919in}{3.416695in}}%
\pgfpathlineto{\pgfqpoint{4.176999in}{3.407168in}}%
\pgfpathlineto{\pgfqpoint{4.202125in}{3.371923in}}%
\pgfpathlineto{\pgfqpoint{4.207140in}{3.370581in}}%
\pgfpathlineto{\pgfqpoint{4.212155in}{3.375207in}}%
\pgfpathlineto{\pgfqpoint{4.217170in}{3.388257in}}%
\pgfpathlineto{\pgfqpoint{4.222236in}{3.408599in}}%
\pgfpathlineto{\pgfqpoint{4.227301in}{3.397435in}}%
\pgfpathlineto{\pgfqpoint{4.232366in}{3.347588in}}%
\pgfpathlineto{\pgfqpoint{4.242496in}{3.158305in}}%
\pgfpathlineto{\pgfqpoint{4.267572in}{2.564561in}}%
\pgfpathlineto{\pgfqpoint{4.277552in}{2.403645in}}%
\pgfpathlineto{\pgfqpoint{4.282567in}{2.350050in}}%
\pgfpathlineto{\pgfqpoint{4.287532in}{2.315407in}}%
\pgfpathlineto{\pgfqpoint{4.292547in}{2.299443in}}%
\pgfpathlineto{\pgfqpoint{4.297512in}{2.292111in}}%
\pgfpathlineto{\pgfqpoint{4.302527in}{2.288172in}}%
\pgfpathlineto{\pgfqpoint{4.307492in}{2.286900in}}%
\pgfpathlineto{\pgfqpoint{4.312457in}{2.287856in}}%
\pgfpathlineto{\pgfqpoint{4.317472in}{2.291118in}}%
\pgfpathlineto{\pgfqpoint{4.322437in}{2.296951in}}%
\pgfpathlineto{\pgfqpoint{4.327452in}{2.305706in}}%
\pgfpathlineto{\pgfqpoint{4.337432in}{2.333389in}}%
\pgfpathlineto{\pgfqpoint{4.347412in}{2.376544in}}%
\pgfpathlineto{\pgfqpoint{4.357392in}{2.436855in}}%
\pgfpathlineto{\pgfqpoint{4.367422in}{2.515025in}}%
\pgfpathlineto{\pgfqpoint{4.382468in}{2.663905in}}%
\pgfpathlineto{\pgfqpoint{4.392498in}{2.764704in}}%
\pgfpathlineto{\pgfqpoint{4.397513in}{2.799015in}}%
\pgfpathlineto{\pgfqpoint{4.402578in}{2.822615in}}%
\pgfpathlineto{\pgfqpoint{4.407593in}{2.836358in}}%
\pgfpathlineto{\pgfqpoint{4.412608in}{2.841665in}}%
\pgfpathlineto{\pgfqpoint{4.417674in}{2.840329in}}%
\pgfpathlineto{\pgfqpoint{4.422689in}{2.834389in}}%
\pgfpathlineto{\pgfqpoint{4.447814in}{2.789484in}}%
\pgfpathlineto{\pgfqpoint{4.452880in}{2.787014in}}%
\pgfpathlineto{\pgfqpoint{4.457895in}{2.789246in}}%
\pgfpathlineto{\pgfqpoint{4.462910in}{2.796543in}}%
\pgfpathlineto{\pgfqpoint{4.467925in}{2.809307in}}%
\pgfpathlineto{\pgfqpoint{4.472990in}{2.827978in}}%
\pgfpathlineto{\pgfqpoint{4.483020in}{2.874941in}}%
\pgfpathlineto{\pgfqpoint{4.488086in}{2.886449in}}%
\pgfpathlineto{\pgfqpoint{4.493101in}{2.887894in}}%
\pgfpathlineto{\pgfqpoint{4.498116in}{2.880467in}}%
\pgfpathlineto{\pgfqpoint{4.508196in}{2.848345in}}%
\pgfpathlineto{\pgfqpoint{4.523291in}{2.792170in}}%
\pgfpathlineto{\pgfqpoint{4.528307in}{2.780016in}}%
\pgfpathlineto{\pgfqpoint{4.533322in}{2.774074in}}%
\pgfpathlineto{\pgfqpoint{4.538387in}{2.775905in}}%
\pgfpathlineto{\pgfqpoint{4.543402in}{2.786557in}}%
\pgfpathlineto{\pgfqpoint{4.548417in}{2.806746in}}%
\pgfpathlineto{\pgfqpoint{4.558497in}{2.855341in}}%
\pgfpathlineto{\pgfqpoint{4.563513in}{2.862511in}}%
\pgfpathlineto{\pgfqpoint{4.568528in}{2.858679in}}%
\pgfpathlineto{\pgfqpoint{4.573593in}{2.846522in}}%
\pgfpathlineto{\pgfqpoint{4.593703in}{2.776851in}}%
\pgfpathlineto{\pgfqpoint{4.598718in}{2.769462in}}%
\pgfpathlineto{\pgfqpoint{4.603734in}{2.771069in}}%
\pgfpathlineto{\pgfqpoint{4.608799in}{2.783760in}}%
\pgfpathlineto{\pgfqpoint{4.618829in}{2.832991in}}%
\pgfpathlineto{\pgfqpoint{4.623844in}{2.843192in}}%
\pgfpathlineto{\pgfqpoint{4.628909in}{2.841972in}}%
\pgfpathlineto{\pgfqpoint{4.633924in}{2.832080in}}%
\pgfpathlineto{\pgfqpoint{4.649020in}{2.787670in}}%
\pgfpathlineto{\pgfqpoint{4.654035in}{2.780798in}}%
\pgfpathlineto{\pgfqpoint{4.659050in}{2.783250in}}%
\pgfpathlineto{\pgfqpoint{4.664115in}{2.797895in}}%
\pgfpathlineto{\pgfqpoint{4.669130in}{2.820470in}}%
\pgfpathlineto{\pgfqpoint{4.674145in}{2.833284in}}%
\pgfpathlineto{\pgfqpoint{4.679161in}{2.836485in}}%
\pgfpathlineto{\pgfqpoint{4.684226in}{2.832101in}}%
\pgfpathlineto{\pgfqpoint{4.694256in}{2.810246in}}%
\pgfpathlineto{\pgfqpoint{4.704336in}{2.790263in}}%
\pgfpathlineto{\pgfqpoint{4.709351in}{2.787470in}}%
\pgfpathlineto{\pgfqpoint{4.714367in}{2.792183in}}%
\pgfpathlineto{\pgfqpoint{4.724447in}{2.816687in}}%
\pgfpathlineto{\pgfqpoint{4.729462in}{2.823038in}}%
\pgfpathlineto{\pgfqpoint{4.734477in}{2.824460in}}%
\pgfpathlineto{\pgfqpoint{4.739542in}{2.821576in}}%
\pgfpathlineto{\pgfqpoint{4.744557in}{2.815139in}}%
\pgfpathlineto{\pgfqpoint{4.759653in}{2.785355in}}%
\pgfpathlineto{\pgfqpoint{4.769683in}{2.767615in}}%
\pgfpathlineto{\pgfqpoint{4.774698in}{2.762097in}}%
\pgfpathlineto{\pgfqpoint{4.779763in}{2.759878in}}%
\pgfpathlineto{\pgfqpoint{4.784778in}{2.761631in}}%
\pgfpathlineto{\pgfqpoint{4.789793in}{2.767676in}}%
\pgfpathlineto{\pgfqpoint{4.794809in}{2.778324in}}%
\pgfpathlineto{\pgfqpoint{4.799874in}{2.793831in}}%
\pgfpathlineto{\pgfqpoint{4.809904in}{2.839696in}}%
\pgfpathlineto{\pgfqpoint{4.814919in}{2.862293in}}%
\pgfpathlineto{\pgfqpoint{4.819984in}{2.877275in}}%
\pgfpathlineto{\pgfqpoint{4.824999in}{2.884692in}}%
\pgfpathlineto{\pgfqpoint{4.830065in}{2.885307in}}%
\pgfpathlineto{\pgfqpoint{4.835080in}{2.880735in}}%
\pgfpathlineto{\pgfqpoint{4.845160in}{2.860211in}}%
\pgfpathlineto{\pgfqpoint{4.865271in}{2.809000in}}%
\pgfpathlineto{\pgfqpoint{4.865271in}{2.809000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677161in}{1.087756in}}{\pgfqpoint{4.406788in}{3.066522in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877470in}{2.382641in}}%
\pgfpathlineto{\pgfqpoint{0.885745in}{2.442155in}}%
\pgfpathlineto{\pgfqpoint{0.897781in}{2.503659in}}%
\pgfpathlineto{\pgfqpoint{0.914582in}{2.571506in}}%
\pgfpathlineto{\pgfqpoint{0.940259in}{2.672502in}}%
\pgfpathlineto{\pgfqpoint{0.952044in}{2.721497in}}%
\pgfpathlineto{\pgfqpoint{0.955806in}{2.725079in}}%
\pgfpathlineto{\pgfqpoint{0.958313in}{2.724010in}}%
\pgfpathlineto{\pgfqpoint{0.961623in}{2.719034in}}%
\pgfpathlineto{\pgfqpoint{0.966889in}{2.703768in}}%
\pgfpathlineto{\pgfqpoint{0.974161in}{2.672720in}}%
\pgfpathlineto{\pgfqpoint{0.992015in}{2.576960in}}%
\pgfpathlineto{\pgfqpoint{1.020851in}{2.428662in}}%
\pgfpathlineto{\pgfqpoint{1.043169in}{2.326018in}}%
\pgfpathlineto{\pgfqpoint{1.060922in}{2.257056in}}%
\pgfpathlineto{\pgfqpoint{1.070451in}{2.230740in}}%
\pgfpathlineto{\pgfqpoint{1.077723in}{2.217163in}}%
\pgfpathlineto{\pgfqpoint{1.084192in}{2.211204in}}%
\pgfpathlineto{\pgfqpoint{1.089458in}{2.211330in}}%
\pgfpathlineto{\pgfqpoint{1.093219in}{2.214225in}}%
\pgfpathlineto{\pgfqpoint{1.099488in}{2.224366in}}%
\pgfpathlineto{\pgfqpoint{1.105255in}{2.239195in}}%
\pgfpathlineto{\pgfqpoint{1.114734in}{2.274355in}}%
\pgfpathlineto{\pgfqpoint{1.129027in}{2.342387in}}%
\pgfpathlineto{\pgfqpoint{1.189960in}{2.649207in}}%
\pgfpathlineto{\pgfqpoint{1.213080in}{2.745231in}}%
\pgfpathlineto{\pgfqpoint{1.237754in}{2.839165in}}%
\pgfpathlineto{\pgfqpoint{1.287404in}{3.020103in}}%
\pgfpathlineto{\pgfqpoint{1.288908in}{3.019687in}}%
\pgfpathlineto{\pgfqpoint{1.289410in}{3.018915in}}%
\pgfpathlineto{\pgfqpoint{1.289961in}{3.032489in}}%
\pgfpathlineto{\pgfqpoint{1.290964in}{3.030924in}}%
\pgfpathlineto{\pgfqpoint{1.294726in}{3.028316in}}%
\pgfpathlineto{\pgfqpoint{1.296732in}{3.030511in}}%
\pgfpathlineto{\pgfqpoint{1.298036in}{3.017883in}}%
\pgfpathlineto{\pgfqpoint{1.298537in}{3.018110in}}%
\pgfpathlineto{\pgfqpoint{1.299791in}{3.016538in}}%
\pgfpathlineto{\pgfqpoint{1.302549in}{3.004883in}}%
\pgfpathlineto{\pgfqpoint{1.307614in}{2.967974in}}%
\pgfpathlineto{\pgfqpoint{1.313382in}{2.902487in}}%
\pgfpathlineto{\pgfqpoint{1.320704in}{2.779786in}}%
\pgfpathlineto{\pgfqpoint{1.337855in}{2.464967in}}%
\pgfpathlineto{\pgfqpoint{1.344977in}{2.398558in}}%
\pgfpathlineto{\pgfqpoint{1.351045in}{2.365969in}}%
\pgfpathlineto{\pgfqpoint{1.358417in}{2.347726in}}%
\pgfpathlineto{\pgfqpoint{1.362981in}{2.343829in}}%
\pgfpathlineto{\pgfqpoint{1.368347in}{2.342754in}}%
\pgfpathlineto{\pgfqpoint{1.375669in}{2.341442in}}%
\pgfpathlineto{\pgfqpoint{1.380985in}{2.336745in}}%
\pgfpathlineto{\pgfqpoint{1.390163in}{2.325534in}}%
\pgfpathlineto{\pgfqpoint{1.390413in}{2.325769in}}%
\pgfpathlineto{\pgfqpoint{1.393222in}{2.330038in}}%
\pgfpathlineto{\pgfqpoint{1.398337in}{2.345736in}}%
\pgfpathlineto{\pgfqpoint{1.408267in}{2.393421in}}%
\pgfpathlineto{\pgfqpoint{1.418899in}{2.440280in}}%
\pgfpathlineto{\pgfqpoint{1.424215in}{2.451449in}}%
\pgfpathlineto{\pgfqpoint{1.427024in}{2.452544in}}%
\pgfpathlineto{\pgfqpoint{1.429782in}{2.449713in}}%
\pgfpathlineto{\pgfqpoint{1.433092in}{2.441061in}}%
\pgfpathlineto{\pgfqpoint{1.441216in}{2.419948in}}%
\pgfpathlineto{\pgfqpoint{1.469150in}{2.349591in}}%
\pgfpathlineto{\pgfqpoint{1.478830in}{2.304462in}}%
\pgfpathlineto{\pgfqpoint{1.501448in}{2.162229in}}%
\pgfpathlineto{\pgfqpoint{1.549893in}{1.838406in}}%
\pgfpathlineto{\pgfqpoint{1.562883in}{1.783485in}}%
\pgfpathlineto{\pgfqpoint{1.572110in}{1.759350in}}%
\pgfpathlineto{\pgfqpoint{1.574919in}{1.758603in}}%
\pgfpathlineto{\pgfqpoint{1.577777in}{1.761251in}}%
\pgfpathlineto{\pgfqpoint{1.581338in}{1.769206in}}%
\pgfpathlineto{\pgfqpoint{1.586203in}{1.787796in}}%
\pgfpathlineto{\pgfqpoint{1.593374in}{1.830394in}}%
\pgfpathlineto{\pgfqpoint{1.603104in}{1.912885in}}%
\pgfpathlineto{\pgfqpoint{1.616845in}{2.066694in}}%
\pgfpathlineto{\pgfqpoint{1.646284in}{2.415943in}}%
\pgfpathlineto{\pgfqpoint{1.657969in}{2.543992in}}%
\pgfpathlineto{\pgfqpoint{1.685552in}{2.867389in}}%
\pgfpathlineto{\pgfqpoint{1.696635in}{2.962198in}}%
\pgfpathlineto{\pgfqpoint{1.704709in}{3.005992in}}%
\pgfpathlineto{\pgfqpoint{1.711028in}{3.022043in}}%
\pgfpathlineto{\pgfqpoint{1.712282in}{3.022379in}}%
\pgfpathlineto{\pgfqpoint{1.712784in}{3.021862in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{3.017690in}}%
\pgfpathlineto{\pgfqpoint{1.719604in}{3.012822in}}%
\pgfpathlineto{\pgfqpoint{1.723365in}{2.995328in}}%
\pgfpathlineto{\pgfqpoint{1.732493in}{2.949382in}}%
\pgfpathlineto{\pgfqpoint{1.741319in}{2.921379in}}%
\pgfpathlineto{\pgfqpoint{1.750648in}{2.892056in}}%
\pgfpathlineto{\pgfqpoint{1.758471in}{2.854092in}}%
\pgfpathlineto{\pgfqpoint{1.765542in}{2.801339in}}%
\pgfpathlineto{\pgfqpoint{1.776174in}{2.692658in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.642064in}}%
\pgfpathlineto{\pgfqpoint{1.787609in}{2.625883in}}%
\pgfpathlineto{\pgfqpoint{1.790367in}{2.623898in}}%
\pgfpathlineto{\pgfqpoint{1.792423in}{2.626297in}}%
\pgfpathlineto{\pgfqpoint{1.795432in}{2.636030in}}%
\pgfpathlineto{\pgfqpoint{1.799745in}{2.662227in}}%
\pgfpathlineto{\pgfqpoint{1.805563in}{2.719617in}}%
\pgfpathlineto{\pgfqpoint{1.812885in}{2.825862in}}%
\pgfpathlineto{\pgfqpoint{1.833346in}{3.153991in}}%
\pgfpathlineto{\pgfqpoint{1.839665in}{3.194669in}}%
\pgfpathlineto{\pgfqpoint{1.844430in}{3.208922in}}%
\pgfpathlineto{\pgfqpoint{1.847991in}{3.211850in}}%
\pgfpathlineto{\pgfqpoint{1.851551in}{3.210230in}}%
\pgfpathlineto{\pgfqpoint{1.857619in}{3.200181in}}%
\pgfpathlineto{\pgfqpoint{1.871261in}{3.163507in}}%
\pgfpathlineto{\pgfqpoint{1.893227in}{3.097408in}}%
\pgfpathlineto{\pgfqpoint{1.910629in}{3.055881in}}%
\pgfpathlineto{\pgfqpoint{1.919456in}{3.042533in}}%
\pgfpathlineto{\pgfqpoint{1.923016in}{3.039409in}}%
\pgfpathlineto{\pgfqpoint{1.926778in}{3.038139in}}%
\pgfpathlineto{\pgfqpoint{1.936607in}{3.042685in}}%
\pgfpathlineto{\pgfqpoint{1.938663in}{3.042663in}}%
\pgfpathlineto{\pgfqpoint{1.944932in}{3.042745in}}%
\pgfpathlineto{\pgfqpoint{1.946487in}{3.041882in}}%
\pgfpathlineto{\pgfqpoint{1.951251in}{3.039143in}}%
\pgfpathlineto{\pgfqpoint{1.954561in}{3.037902in}}%
\pgfpathlineto{\pgfqpoint{1.959075in}{3.033683in}}%
\pgfpathlineto{\pgfqpoint{1.963639in}{3.030886in}}%
\pgfpathlineto{\pgfqpoint{1.966397in}{3.026957in}}%
\pgfpathlineto{\pgfqpoint{1.966898in}{3.027321in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{3.028440in}}%
\pgfpathlineto{\pgfqpoint{1.969406in}{3.018994in}}%
\pgfpathlineto{\pgfqpoint{1.970208in}{3.017940in}}%
\pgfpathlineto{\pgfqpoint{1.970961in}{3.018820in}}%
\pgfpathlineto{\pgfqpoint{1.973468in}{3.019534in}}%
\pgfpathlineto{\pgfqpoint{1.975976in}{3.016711in}}%
\pgfpathlineto{\pgfqpoint{1.981292in}{3.011792in}}%
\pgfpathlineto{\pgfqpoint{2.004211in}{2.996083in}}%
\pgfpathlineto{\pgfqpoint{2.008022in}{2.995967in}}%
\pgfpathlineto{\pgfqpoint{2.015846in}{2.996631in}}%
\pgfpathlineto{\pgfqpoint{2.022616in}{2.999653in}}%
\pgfpathlineto{\pgfqpoint{2.024421in}{3.001416in}}%
\pgfpathlineto{\pgfqpoint{2.030941in}{3.007091in}}%
\pgfpathlineto{\pgfqpoint{2.033248in}{3.010092in}}%
\pgfpathlineto{\pgfqpoint{2.039266in}{3.016729in}}%
\pgfpathlineto{\pgfqpoint{2.040821in}{3.017807in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{3.081455in}}%
\pgfpathlineto{\pgfqpoint{2.112035in}{3.205328in}}%
\pgfpathlineto{\pgfqpoint{2.122115in}{3.217283in}}%
\pgfpathlineto{\pgfqpoint{2.129738in}{3.220557in}}%
\pgfpathlineto{\pgfqpoint{2.139819in}{3.218591in}}%
\pgfpathlineto{\pgfqpoint{2.148445in}{3.211660in}}%
\pgfpathlineto{\pgfqpoint{2.161584in}{3.193172in}}%
\pgfpathlineto{\pgfqpoint{2.177783in}{3.159666in}}%
\pgfpathlineto{\pgfqpoint{2.203510in}{3.087456in}}%
\pgfpathlineto{\pgfqpoint{2.221715in}{3.030409in}}%
\pgfpathlineto{\pgfqpoint{2.223470in}{3.019021in}}%
\pgfpathlineto{\pgfqpoint{2.228736in}{2.998996in}}%
\pgfpathlineto{\pgfqpoint{2.299750in}{2.708039in}}%
\pgfpathlineto{\pgfqpoint{2.311034in}{2.673843in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{2.627259in}}%
\pgfpathlineto{\pgfqpoint{2.353211in}{2.587807in}}%
\pgfpathlineto{\pgfqpoint{2.373773in}{2.560650in}}%
\pgfpathlineto{\pgfqpoint{2.390272in}{2.548209in}}%
\pgfpathlineto{\pgfqpoint{2.403813in}{2.545542in}}%
\pgfpathlineto{\pgfqpoint{2.416602in}{2.549851in}}%
\pgfpathlineto{\pgfqpoint{2.422871in}{2.554429in}}%
\pgfpathlineto{\pgfqpoint{2.434155in}{2.568047in}}%
\pgfpathlineto{\pgfqpoint{2.440674in}{2.579985in}}%
\pgfpathlineto{\pgfqpoint{2.447946in}{2.597561in}}%
\pgfpathlineto{\pgfqpoint{2.460534in}{2.638722in}}%
\pgfpathlineto{\pgfqpoint{2.479591in}{2.720348in}}%
\pgfpathlineto{\pgfqpoint{2.512290in}{2.864186in}}%
\pgfpathlineto{\pgfqpoint{2.522621in}{2.898658in}}%
\pgfpathlineto{\pgfqpoint{2.535209in}{2.929466in}}%
\pgfpathlineto{\pgfqpoint{2.545289in}{2.944696in}}%
\pgfpathlineto{\pgfqpoint{2.553865in}{2.950913in}}%
\pgfpathlineto{\pgfqpoint{2.560886in}{2.951600in}}%
\pgfpathlineto{\pgfqpoint{2.567456in}{2.949316in}}%
\pgfpathlineto{\pgfqpoint{2.575279in}{2.940264in}}%
\pgfpathlineto{\pgfqpoint{2.580545in}{2.929271in}}%
\pgfpathlineto{\pgfqpoint{2.589873in}{2.900056in}}%
\pgfpathlineto{\pgfqpoint{2.598700in}{2.860857in}}%
\pgfpathlineto{\pgfqpoint{2.610786in}{2.789792in}}%
\pgfpathlineto{\pgfqpoint{2.627085in}{2.667737in}}%
\pgfpathlineto{\pgfqpoint{2.642933in}{2.559159in}}%
\pgfpathlineto{\pgfqpoint{2.650907in}{2.521697in}}%
\pgfpathlineto{\pgfqpoint{2.656674in}{2.505707in}}%
\pgfpathlineto{\pgfqpoint{2.661940in}{2.499770in}}%
\pgfpathlineto{\pgfqpoint{2.664949in}{2.499763in}}%
\pgfpathlineto{\pgfqpoint{2.667958in}{2.502096in}}%
\pgfpathlineto{\pgfqpoint{2.671719in}{2.508007in}}%
\pgfpathlineto{\pgfqpoint{2.678741in}{2.527018in}}%
\pgfpathlineto{\pgfqpoint{2.698049in}{2.589598in}}%
\pgfpathlineto{\pgfqpoint{2.701058in}{2.590587in}}%
\pgfpathlineto{\pgfqpoint{2.703565in}{2.587363in}}%
\pgfpathlineto{\pgfqpoint{2.706825in}{2.576183in}}%
\pgfpathlineto{\pgfqpoint{2.710837in}{2.549464in}}%
\pgfpathlineto{\pgfqpoint{2.715852in}{2.492411in}}%
\pgfpathlineto{\pgfqpoint{2.721820in}{2.384924in}}%
\pgfpathlineto{\pgfqpoint{2.732502in}{2.185909in}}%
\pgfpathlineto{\pgfqpoint{2.740125in}{2.096835in}}%
\pgfpathlineto{\pgfqpoint{2.746444in}{2.054062in}}%
\pgfpathlineto{\pgfqpoint{2.751309in}{2.038411in}}%
\pgfpathlineto{\pgfqpoint{2.754870in}{2.034777in}}%
\pgfpathlineto{\pgfqpoint{2.757628in}{2.035611in}}%
\pgfpathlineto{\pgfqpoint{2.761439in}{2.040888in}}%
\pgfpathlineto{\pgfqpoint{2.767558in}{2.055791in}}%
\pgfpathlineto{\pgfqpoint{2.778190in}{2.080401in}}%
\pgfpathlineto{\pgfqpoint{2.784559in}{2.091323in}}%
\pgfpathlineto{\pgfqpoint{2.790677in}{2.113692in}}%
\pgfpathlineto{\pgfqpoint{2.801861in}{2.172678in}}%
\pgfpathlineto{\pgfqpoint{2.823225in}{2.289059in}}%
\pgfpathlineto{\pgfqpoint{2.830297in}{2.313572in}}%
\pgfpathlineto{\pgfqpoint{2.835111in}{2.322015in}}%
\pgfpathlineto{\pgfqpoint{2.838672in}{2.323051in}}%
\pgfpathlineto{\pgfqpoint{2.841681in}{2.320065in}}%
\pgfpathlineto{\pgfqpoint{2.848552in}{2.309764in}}%
\pgfpathlineto{\pgfqpoint{2.848802in}{2.309922in}}%
\pgfpathlineto{\pgfqpoint{2.851360in}{2.313196in}}%
\pgfpathlineto{\pgfqpoint{2.856175in}{2.325298in}}%
\pgfpathlineto{\pgfqpoint{2.863296in}{2.341987in}}%
\pgfpathlineto{\pgfqpoint{2.866054in}{2.343166in}}%
\pgfpathlineto{\pgfqpoint{2.869113in}{2.339396in}}%
\pgfpathlineto{\pgfqpoint{2.873426in}{2.335969in}}%
\pgfpathlineto{\pgfqpoint{2.877489in}{2.336568in}}%
\pgfpathlineto{\pgfqpoint{2.881802in}{2.341515in}}%
\pgfpathlineto{\pgfqpoint{2.886165in}{2.351370in}}%
\pgfpathlineto{\pgfqpoint{2.902113in}{2.396553in}}%
\pgfpathlineto{\pgfqpoint{2.908933in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.914299in}{2.406979in}}%
\pgfpathlineto{\pgfqpoint{2.919365in}{2.405107in}}%
\pgfpathlineto{\pgfqpoint{2.925182in}{2.398441in}}%
\pgfpathlineto{\pgfqpoint{2.930749in}{2.387565in}}%
\pgfpathlineto{\pgfqpoint{2.937569in}{2.368144in}}%
\pgfpathlineto{\pgfqpoint{2.943186in}{2.347346in}}%
\pgfpathlineto{\pgfqpoint{2.964500in}{2.263084in}}%
\pgfpathlineto{\pgfqpoint{3.001061in}{2.112359in}}%
\pgfpathlineto{\pgfqpoint{3.015805in}{2.028057in}}%
\pgfpathlineto{\pgfqpoint{3.032104in}{1.929375in}}%
\pgfpathlineto{\pgfqpoint{3.036918in}{1.915757in}}%
\pgfpathlineto{\pgfqpoint{3.039476in}{1.915099in}}%
\pgfpathlineto{\pgfqpoint{3.041532in}{1.918502in}}%
\pgfpathlineto{\pgfqpoint{3.044592in}{1.930916in}}%
\pgfpathlineto{\pgfqpoint{3.048654in}{1.962860in}}%
\pgfpathlineto{\pgfqpoint{3.053719in}{2.030562in}}%
\pgfpathlineto{\pgfqpoint{3.069968in}{2.278244in}}%
\pgfpathlineto{\pgfqpoint{3.083208in}{2.433903in}}%
\pgfpathlineto{\pgfqpoint{3.095745in}{2.544471in}}%
\pgfpathlineto{\pgfqpoint{3.107280in}{2.619503in}}%
\pgfpathlineto{\pgfqpoint{3.117862in}{2.667693in}}%
\pgfpathlineto{\pgfqpoint{3.128394in}{2.700970in}}%
\pgfpathlineto{\pgfqpoint{3.141483in}{2.729677in}}%
\pgfpathlineto{\pgfqpoint{3.145244in}{2.733126in}}%
\pgfpathlineto{\pgfqpoint{3.147752in}{2.732073in}}%
\pgfpathlineto{\pgfqpoint{3.150761in}{2.727413in}}%
\pgfpathlineto{\pgfqpoint{3.155074in}{2.714884in}}%
\pgfpathlineto{\pgfqpoint{3.161594in}{2.683846in}}%
\pgfpathlineto{\pgfqpoint{3.171624in}{2.616942in}}%
\pgfpathlineto{\pgfqpoint{3.187171in}{2.486339in}}%
\pgfpathlineto{\pgfqpoint{3.215957in}{2.235935in}}%
\pgfpathlineto{\pgfqpoint{3.225987in}{2.175574in}}%
\pgfpathlineto{\pgfqpoint{3.232958in}{2.150892in}}%
\pgfpathlineto{\pgfqpoint{3.237723in}{2.144328in}}%
\pgfpathlineto{\pgfqpoint{3.240230in}{2.144610in}}%
\pgfpathlineto{\pgfqpoint{3.243992in}{2.148499in}}%
\pgfpathlineto{\pgfqpoint{3.259438in}{2.169285in}}%
\pgfpathlineto{\pgfqpoint{3.267663in}{2.190472in}}%
\pgfpathlineto{\pgfqpoint{3.274433in}{2.215899in}}%
\pgfpathlineto{\pgfqpoint{3.284915in}{2.270371in}}%
\pgfpathlineto{\pgfqpoint{3.297904in}{2.357617in}}%
\pgfpathlineto{\pgfqpoint{3.309940in}{2.463946in}}%
\pgfpathlineto{\pgfqpoint{3.354675in}{2.902114in}}%
\pgfpathlineto{\pgfqpoint{3.366761in}{2.982266in}}%
\pgfpathlineto{\pgfqpoint{3.378346in}{3.043716in}}%
\pgfpathlineto{\pgfqpoint{3.387925in}{3.083296in}}%
\pgfpathlineto{\pgfqpoint{3.395999in}{3.108118in}}%
\pgfpathlineto{\pgfqpoint{3.407634in}{3.130687in}}%
\pgfpathlineto{\pgfqpoint{3.413702in}{3.137330in}}%
\pgfpathlineto{\pgfqpoint{3.419018in}{3.140106in}}%
\pgfpathlineto{\pgfqpoint{3.426090in}{3.139219in}}%
\pgfpathlineto{\pgfqpoint{3.431406in}{3.134230in}}%
\pgfpathlineto{\pgfqpoint{3.435668in}{3.122332in}}%
\pgfpathlineto{\pgfqpoint{3.441737in}{3.094529in}}%
\pgfpathlineto{\pgfqpoint{3.451817in}{3.030706in}}%
\pgfpathlineto{\pgfqpoint{3.453622in}{3.011003in}}%
\pgfpathlineto{\pgfqpoint{3.459641in}{2.960365in}}%
\pgfpathlineto{\pgfqpoint{3.474736in}{2.809226in}}%
\pgfpathlineto{\pgfqpoint{3.501115in}{2.547999in}}%
\pgfpathlineto{\pgfqpoint{3.511396in}{2.474589in}}%
\pgfpathlineto{\pgfqpoint{3.519721in}{2.435455in}}%
\pgfpathlineto{\pgfqpoint{3.544195in}{2.345394in}}%
\pgfpathlineto{\pgfqpoint{3.553473in}{2.320601in}}%
\pgfpathlineto{\pgfqpoint{3.561196in}{2.308689in}}%
\pgfpathlineto{\pgfqpoint{3.565208in}{2.306778in}}%
\pgfpathlineto{\pgfqpoint{3.568468in}{2.307601in}}%
\pgfpathlineto{\pgfqpoint{3.573483in}{2.313426in}}%
\pgfpathlineto{\pgfqpoint{3.579501in}{2.328067in}}%
\pgfpathlineto{\pgfqpoint{3.586773in}{2.357257in}}%
\pgfpathlineto{\pgfqpoint{3.594246in}{2.400343in}}%
\pgfpathlineto{\pgfqpoint{3.603524in}{2.470090in}}%
\pgfpathlineto{\pgfqpoint{3.640184in}{2.771629in}}%
\pgfpathlineto{\pgfqpoint{3.652772in}{2.849924in}}%
\pgfpathlineto{\pgfqpoint{3.663354in}{2.900133in}}%
\pgfpathlineto{\pgfqpoint{3.673183in}{2.934763in}}%
\pgfpathlineto{\pgfqpoint{3.684768in}{2.964199in}}%
\pgfpathlineto{\pgfqpoint{3.695099in}{2.980836in}}%
\pgfpathlineto{\pgfqpoint{3.704427in}{2.989756in}}%
\pgfpathlineto{\pgfqpoint{3.728650in}{2.999958in}}%
\pgfpathlineto{\pgfqpoint{3.735471in}{2.996898in}}%
\pgfpathlineto{\pgfqpoint{3.738730in}{2.993001in}}%
\pgfpathlineto{\pgfqpoint{3.743796in}{2.980784in}}%
\pgfpathlineto{\pgfqpoint{3.748309in}{2.960088in}}%
\pgfpathlineto{\pgfqpoint{3.753876in}{2.917651in}}%
\pgfpathlineto{\pgfqpoint{3.759894in}{2.843043in}}%
\pgfpathlineto{\pgfqpoint{3.777347in}{2.597722in}}%
\pgfpathlineto{\pgfqpoint{3.793345in}{2.434445in}}%
\pgfpathlineto{\pgfqpoint{3.808290in}{2.312067in}}%
\pgfpathlineto{\pgfqpoint{3.818721in}{2.234423in}}%
\pgfpathlineto{\pgfqpoint{3.840888in}{2.080760in}}%
\pgfpathlineto{\pgfqpoint{3.847006in}{2.061001in}}%
\pgfpathlineto{\pgfqpoint{3.854178in}{2.049143in}}%
\pgfpathlineto{\pgfqpoint{3.867719in}{2.030867in}}%
\pgfpathlineto{\pgfqpoint{3.872533in}{2.016212in}}%
\pgfpathlineto{\pgfqpoint{3.882764in}{1.969710in}}%
\pgfpathlineto{\pgfqpoint{3.902423in}{1.862504in}}%
\pgfpathlineto{\pgfqpoint{3.914961in}{1.771648in}}%
\pgfpathlineto{\pgfqpoint{3.930307in}{1.629399in}}%
\pgfpathlineto{\pgfqpoint{3.946405in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{3.956185in}{1.331756in}}%
\pgfpathlineto{\pgfqpoint{3.968071in}{1.251848in}}%
\pgfpathlineto{\pgfqpoint{3.975593in}{1.230015in}}%
\pgfpathlineto{\pgfqpoint{3.979204in}{1.227175in}}%
\pgfpathlineto{\pgfqpoint{3.982013in}{1.228371in}}%
\pgfpathlineto{\pgfqpoint{3.985874in}{1.234861in}}%
\pgfpathlineto{\pgfqpoint{3.990538in}{1.249752in}}%
\pgfpathlineto{\pgfqpoint{3.996707in}{1.281535in}}%
\pgfpathlineto{\pgfqpoint{4.004932in}{1.342876in}}%
\pgfpathlineto{\pgfqpoint{4.016717in}{1.460495in}}%
\pgfpathlineto{\pgfqpoint{4.043347in}{1.774225in}}%
\pgfpathlineto{\pgfqpoint{4.060449in}{2.050667in}}%
\pgfpathlineto{\pgfqpoint{4.078503in}{2.336232in}}%
\pgfpathlineto{\pgfqpoint{4.130309in}{3.059245in}}%
\pgfpathlineto{\pgfqpoint{4.144451in}{3.158868in}}%
\pgfpathlineto{\pgfqpoint{4.151222in}{3.185041in}}%
\pgfpathlineto{\pgfqpoint{4.157039in}{3.196263in}}%
\pgfpathlineto{\pgfqpoint{4.160550in}{3.198101in}}%
\pgfpathlineto{\pgfqpoint{4.163308in}{3.196920in}}%
\pgfpathlineto{\pgfqpoint{4.167621in}{3.190169in}}%
\pgfpathlineto{\pgfqpoint{4.172135in}{3.176742in}}%
\pgfpathlineto{\pgfqpoint{4.178704in}{3.148503in}}%
\pgfpathlineto{\pgfqpoint{4.196057in}{3.070627in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{3.064600in}}%
\pgfpathlineto{\pgfqpoint{4.202626in}{3.065696in}}%
\pgfpathlineto{\pgfqpoint{4.205134in}{3.071013in}}%
\pgfpathlineto{\pgfqpoint{4.209447in}{3.089123in}}%
\pgfpathlineto{\pgfqpoint{4.214211in}{3.126320in}}%
\pgfpathlineto{\pgfqpoint{4.220530in}{3.203583in}}%
\pgfpathlineto{\pgfqpoint{4.226348in}{3.267083in}}%
\pgfpathlineto{\pgfqpoint{4.230912in}{3.290270in}}%
\pgfpathlineto{\pgfqpoint{4.234171in}{3.295612in}}%
\pgfpathlineto{\pgfqpoint{4.236478in}{3.294747in}}%
\pgfpathlineto{\pgfqpoint{4.239538in}{3.289523in}}%
\pgfpathlineto{\pgfqpoint{4.244302in}{3.273866in}}%
\pgfpathlineto{\pgfqpoint{4.252176in}{3.235292in}}%
\pgfpathlineto{\pgfqpoint{4.262306in}{3.168885in}}%
\pgfpathlineto{\pgfqpoint{4.282968in}{3.029721in}}%
\pgfpathlineto{\pgfqpoint{4.283470in}{3.029458in}}%
\pgfpathlineto{\pgfqpoint{4.285225in}{3.015011in}}%
\pgfpathlineto{\pgfqpoint{4.299869in}{2.969578in}}%
\pgfpathlineto{\pgfqpoint{4.310200in}{2.918504in}}%
\pgfpathlineto{\pgfqpoint{4.322537in}{2.841256in}}%
\pgfpathlineto{\pgfqpoint{4.347914in}{2.678182in}}%
\pgfpathlineto{\pgfqpoint{4.360451in}{2.618489in}}%
\pgfpathlineto{\pgfqpoint{4.368726in}{2.594566in}}%
\pgfpathlineto{\pgfqpoint{4.373491in}{2.587892in}}%
\pgfpathlineto{\pgfqpoint{4.377753in}{2.587008in}}%
\pgfpathlineto{\pgfqpoint{4.380512in}{2.589088in}}%
\pgfpathlineto{\pgfqpoint{4.385276in}{2.598123in}}%
\pgfpathlineto{\pgfqpoint{4.391545in}{2.608405in}}%
\pgfpathlineto{\pgfqpoint{4.395557in}{2.610400in}}%
\pgfpathlineto{\pgfqpoint{4.398817in}{2.609758in}}%
\pgfpathlineto{\pgfqpoint{4.404835in}{2.603900in}}%
\pgfpathlineto{\pgfqpoint{4.413611in}{2.587281in}}%
\pgfpathlineto{\pgfqpoint{4.423140in}{2.563360in}}%
\pgfpathlineto{\pgfqpoint{4.442147in}{2.520281in}}%
\pgfpathlineto{\pgfqpoint{4.449419in}{2.513107in}}%
\pgfpathlineto{\pgfqpoint{4.453180in}{2.512651in}}%
\pgfpathlineto{\pgfqpoint{4.458196in}{2.516318in}}%
\pgfpathlineto{\pgfqpoint{4.463712in}{2.526732in}}%
\pgfpathlineto{\pgfqpoint{4.470232in}{2.548904in}}%
\pgfpathlineto{\pgfqpoint{4.477754in}{2.589606in}}%
\pgfpathlineto{\pgfqpoint{4.486029in}{2.635147in}}%
\pgfpathlineto{\pgfqpoint{4.493803in}{2.660502in}}%
\pgfpathlineto{\pgfqpoint{4.500072in}{2.672437in}}%
\pgfpathlineto{\pgfqpoint{4.510854in}{2.683815in}}%
\pgfpathlineto{\pgfqpoint{4.523141in}{2.698791in}}%
\pgfpathlineto{\pgfqpoint{4.528959in}{2.711251in}}%
\pgfpathlineto{\pgfqpoint{4.536983in}{2.737931in}}%
\pgfpathlineto{\pgfqpoint{4.544756in}{2.778105in}}%
\pgfpathlineto{\pgfqpoint{4.551827in}{2.831409in}}%
\pgfpathlineto{\pgfqpoint{4.559099in}{2.880641in}}%
\pgfpathlineto{\pgfqpoint{4.564917in}{2.902481in}}%
\pgfpathlineto{\pgfqpoint{4.570433in}{2.912405in}}%
\pgfpathlineto{\pgfqpoint{4.574947in}{2.913851in}}%
\pgfpathlineto{\pgfqpoint{4.581015in}{2.909894in}}%
\pgfpathlineto{\pgfqpoint{4.597114in}{2.891909in}}%
\pgfpathlineto{\pgfqpoint{4.600424in}{2.891996in}}%
\pgfpathlineto{\pgfqpoint{4.604686in}{2.896287in}}%
\pgfpathlineto{\pgfqpoint{4.608448in}{2.904515in}}%
\pgfpathlineto{\pgfqpoint{4.613513in}{2.924400in}}%
\pgfpathlineto{\pgfqpoint{4.618277in}{2.941816in}}%
\pgfpathlineto{\pgfqpoint{4.622089in}{2.945949in}}%
\pgfpathlineto{\pgfqpoint{4.624346in}{2.945163in}}%
\pgfpathlineto{\pgfqpoint{4.627856in}{2.939274in}}%
\pgfpathlineto{\pgfqpoint{4.633924in}{2.919413in}}%
\pgfpathlineto{\pgfqpoint{4.645509in}{2.864345in}}%
\pgfpathlineto{\pgfqpoint{4.655539in}{2.821523in}}%
\pgfpathlineto{\pgfqpoint{4.660855in}{2.809088in}}%
\pgfpathlineto{\pgfqpoint{4.664617in}{2.806867in}}%
\pgfpathlineto{\pgfqpoint{4.669632in}{2.806123in}}%
\pgfpathlineto{\pgfqpoint{4.673393in}{2.797677in}}%
\pgfpathlineto{\pgfqpoint{4.678208in}{2.778735in}}%
\pgfpathlineto{\pgfqpoint{4.686232in}{2.730780in}}%
\pgfpathlineto{\pgfqpoint{4.723344in}{2.479028in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{2.405250in}}%
\pgfpathlineto{\pgfqpoint{4.764016in}{2.176990in}}%
\pgfpathlineto{\pgfqpoint{4.773244in}{2.137467in}}%
\pgfpathlineto{\pgfqpoint{4.778710in}{2.124467in}}%
\pgfpathlineto{\pgfqpoint{4.782471in}{2.120783in}}%
\pgfpathlineto{\pgfqpoint{4.785932in}{2.121537in}}%
\pgfpathlineto{\pgfqpoint{4.789944in}{2.127481in}}%
\pgfpathlineto{\pgfqpoint{4.794909in}{2.142913in}}%
\pgfpathlineto{\pgfqpoint{4.801429in}{2.176574in}}%
\pgfpathlineto{\pgfqpoint{4.809403in}{2.238229in}}%
\pgfpathlineto{\pgfqpoint{4.823344in}{2.352760in}}%
\pgfpathlineto{\pgfqpoint{4.876454in}{2.750131in}}%
\pgfpathlineto{\pgfqpoint{4.883475in}{2.792637in}}%
\pgfpathlineto{\pgfqpoint{4.883641in}{2.792469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677161in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{0.677161in}{4.154278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083949in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{5.083949in}{4.154278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677161in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{5.083949in}{1.087756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677161in}{4.154278in}}%
\pgfpathlineto{\pgfqpoint{5.083949in}{4.154278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083949in}{1.394815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.181172in, y=1.346590in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083949in}{1.909784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.181172in, y=1.861558in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083949in}{2.424752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.181172in, y=2.376526in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083949in}{2.939720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.181172in, y=2.891494in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083949in}{3.454688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.181172in, y=3.406463in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083949in}{3.969656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.181172in, y=3.921431in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.661111in,y=2.621017in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Curvature [1/m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677161in}{1.087756in}}{\pgfqpoint{4.406788in}{3.066522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.877470in}{3.576136in}}%
\pgfpathlineto{\pgfqpoint{1.326220in}{3.576136in}}%
\pgfpathlineto{\pgfqpoint{1.329731in}{2.053735in}}%
\pgfpathlineto{\pgfqpoint{1.332790in}{1.320846in}}%
\pgfpathlineto{\pgfqpoint{1.820708in}{1.320846in}}%
\pgfpathlineto{\pgfqpoint{1.821210in}{1.476877in}}%
\pgfpathlineto{\pgfqpoint{1.827529in}{3.888014in}}%
\pgfpathlineto{\pgfqpoint{2.729192in}{3.888014in}}%
\pgfpathlineto{\pgfqpoint{2.729443in}{3.882721in}}%
\pgfpathlineto{\pgfqpoint{2.735762in}{1.570617in}}%
\pgfpathlineto{\pgfqpoint{3.067711in}{1.570617in}}%
\pgfpathlineto{\pgfqpoint{3.075685in}{3.694569in}}%
\pgfpathlineto{\pgfqpoint{3.779102in}{3.694569in}}%
\pgfpathlineto{\pgfqpoint{3.779654in}{3.537539in}}%
\pgfpathlineto{\pgfqpoint{3.785722in}{1.227143in}}%
\pgfpathlineto{\pgfqpoint{4.228354in}{1.227143in}}%
\pgfpathlineto{\pgfqpoint{4.229357in}{1.382290in}}%
\pgfpathlineto{\pgfqpoint{4.245104in}{4.014891in}}%
\pgfpathlineto{\pgfqpoint{4.883641in}{4.014891in}}%
\pgfpathlineto{\pgfqpoint{4.883641in}{4.014891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677161in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{0.677161in}{4.154278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083949in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{5.083949in}{4.154278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677161in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{5.083949in}{1.087756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677161in}{4.154278in}}%
\pgfpathlineto{\pgfqpoint{5.083949in}{4.154278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925691in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.835420in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.863197in}{0.100000in}}{\pgfqpoint{4.863197in}{0.127778in}}%
\pgfpathlineto{\pgfqpoint{4.863197in}{0.530556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.863197in}{0.558333in}}{\pgfqpoint{4.835420in}{0.558333in}}%
\pgfpathlineto{\pgfqpoint{0.925691in}{0.558333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.897913in}{0.558333in}}{\pgfqpoint{0.897913in}{0.530556in}}%
\pgfpathlineto{\pgfqpoint{0.897913in}{0.127778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.897913in}{0.100000in}}{\pgfqpoint{0.925691in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953469in}{0.447222in}}%
\pgfpathlineto{\pgfqpoint{1.231247in}{0.447222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342358in,y=0.398611in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MPC Policy (After Imitation)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953469in}{0.238889in}}%
\pgfpathlineto{\pgfqpoint{1.231247in}{0.238889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342358in,y=0.190278in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MPC Policy (Before Imitation)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516745in}{0.447222in}}%
\pgfpathlineto{\pgfqpoint{3.794522in}{0.447222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.905633in,y=0.398611in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Demonstration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.516745in}{0.253549in}}%
\pgfpathlineto{\pgfqpoint{3.794522in}{0.253549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.905633in,y=0.204938in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Curvature}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/differentdla.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.502718in}{4.814052in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.502718in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.502718in}{4.814052in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.814052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726667in}{1.387652in}}%
\pgfpathlineto{\pgfqpoint{5.686667in}{1.387652in}}%
\pgfpathlineto{\pgfqpoint{5.686667in}{4.714052in}}%
\pgfpathlineto{\pgfqpoint{0.726667in}{4.714052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.952122in}{2.184711in}}{\pgfqpoint{5.461213in}{3.446459in}}{%
\pgfpathmoveto{\pgfqpoint{0.952122in}{2.920380in}}%
\pgfpathlineto{\pgfqpoint{0.952122in}{2.408315in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{2.415301in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{2.422648in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{2.430296in}}%
\pgfpathlineto{\pgfqpoint{0.977183in}{2.438068in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{2.445866in}}%
\pgfpathlineto{\pgfqpoint{0.989691in}{2.453555in}}%
\pgfpathlineto{\pgfqpoint{0.995922in}{2.460975in}}%
\pgfpathlineto{\pgfqpoint{1.002176in}{2.468044in}}%
\pgfpathlineto{\pgfqpoint{1.008430in}{2.474603in}}%
\pgfpathlineto{\pgfqpoint{1.014662in}{2.480504in}}%
\pgfpathlineto{\pgfqpoint{1.020916in}{2.485676in}}%
\pgfpathlineto{\pgfqpoint{1.027147in}{2.489978in}}%
\pgfpathlineto{\pgfqpoint{1.033401in}{2.493355in}}%
\pgfpathlineto{\pgfqpoint{1.039632in}{2.495714in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{2.497022in}}%
\pgfpathlineto{\pgfqpoint{1.052073in}{2.497256in}}%
\pgfpathlineto{\pgfqpoint{1.058304in}{2.496414in}}%
\pgfpathlineto{\pgfqpoint{1.064513in}{2.494524in}}%
\pgfpathlineto{\pgfqpoint{1.070744in}{2.491617in}}%
\pgfpathlineto{\pgfqpoint{1.076976in}{2.487765in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{2.483055in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{2.477616in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{2.471531in}}%
\pgfpathlineto{\pgfqpoint{1.101879in}{2.464956in}}%
\pgfpathlineto{\pgfqpoint{1.108110in}{2.458040in}}%
\pgfpathlineto{\pgfqpoint{1.114341in}{2.450938in}}%
\pgfpathlineto{\pgfqpoint{1.120550in}{2.443837in}}%
\pgfpathlineto{\pgfqpoint{1.126782in}{2.436847in}}%
\pgfpathlineto{\pgfqpoint{1.133013in}{2.430154in}}%
\pgfpathlineto{\pgfqpoint{1.139244in}{2.423912in}}%
\pgfpathlineto{\pgfqpoint{1.145476in}{2.418271in}}%
\pgfpathlineto{\pgfqpoint{1.151707in}{2.413368in}}%
\pgfpathlineto{\pgfqpoint{1.157939in}{2.409329in}}%
\pgfpathlineto{\pgfqpoint{1.164192in}{2.406256in}}%
\pgfpathlineto{\pgfqpoint{1.170424in}{2.404269in}}%
\pgfpathlineto{\pgfqpoint{1.176655in}{2.403435in}}%
\pgfpathlineto{\pgfqpoint{1.182909in}{2.403820in}}%
\pgfpathlineto{\pgfqpoint{1.189141in}{2.405468in}}%
\pgfpathlineto{\pgfqpoint{1.195395in}{2.408418in}}%
\pgfpathlineto{\pgfqpoint{1.201649in}{2.412677in}}%
\pgfpathlineto{\pgfqpoint{1.207880in}{2.418218in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{2.425059in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{2.433144in}}%
\pgfpathlineto{\pgfqpoint{1.226642in}{2.442424in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{2.452834in}}%
\pgfpathlineto{\pgfqpoint{1.239150in}{2.464301in}}%
\pgfpathlineto{\pgfqpoint{1.245404in}{2.476740in}}%
\pgfpathlineto{\pgfqpoint{1.251635in}{2.490009in}}%
\pgfpathlineto{\pgfqpoint{1.257889in}{2.504102in}}%
\pgfpathlineto{\pgfqpoint{1.264143in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{1.270397in}{2.534195in}}%
\pgfpathlineto{\pgfqpoint{1.276651in}{2.549966in}}%
\pgfpathlineto{\pgfqpoint{1.282905in}{2.566061in}}%
\pgfpathlineto{\pgfqpoint{1.289136in}{2.582299in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{2.598672in}}%
\pgfpathlineto{\pgfqpoint{1.301644in}{2.614995in}}%
\pgfpathlineto{\pgfqpoint{1.307876in}{2.631083in}}%
\pgfpathlineto{\pgfqpoint{1.314130in}{2.646922in}}%
\pgfpathlineto{\pgfqpoint{1.320361in}{2.662271in}}%
\pgfpathlineto{\pgfqpoint{1.326615in}{2.677109in}}%
\pgfpathlineto{\pgfqpoint{1.332847in}{2.691204in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{2.704528in}}%
\pgfpathlineto{\pgfqpoint{1.345332in}{2.716863in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{2.728176in}}%
\pgfpathlineto{\pgfqpoint{1.357817in}{2.738270in}}%
\pgfpathlineto{\pgfqpoint{1.364049in}{2.747079in}}%
\pgfpathlineto{\pgfqpoint{1.370280in}{2.754501in}}%
\pgfpathlineto{\pgfqpoint{1.376534in}{2.760465in}}%
\pgfpathlineto{\pgfqpoint{1.382765in}{2.764849in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{2.767611in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{2.768702in}}%
\pgfpathlineto{\pgfqpoint{1.401482in}{2.768085in}}%
\pgfpathlineto{\pgfqpoint{1.407714in}{2.765753in}}%
\pgfpathlineto{\pgfqpoint{1.413968in}{2.761699in}}%
\pgfpathlineto{\pgfqpoint{1.420199in}{2.755985in}}%
\pgfpathlineto{\pgfqpoint{1.426453in}{2.748626in}}%
\pgfpathlineto{\pgfqpoint{1.432684in}{2.739757in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{2.729420in}}%
\pgfpathlineto{\pgfqpoint{1.445170in}{2.717818in}}%
\pgfpathlineto{\pgfqpoint{1.451424in}{2.705022in}}%
\pgfpathlineto{\pgfqpoint{1.457678in}{2.691248in}}%
\pgfpathlineto{\pgfqpoint{1.463909in}{2.676746in}}%
\pgfpathlineto{\pgfqpoint{1.470140in}{2.661679in}}%
\pgfpathlineto{\pgfqpoint{1.476394in}{2.646215in}}%
\pgfpathlineto{\pgfqpoint{1.482626in}{2.630701in}}%
\pgfpathlineto{\pgfqpoint{1.488857in}{2.615322in}}%
\pgfpathlineto{\pgfqpoint{1.495066in}{2.600372in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{2.585980in}}%
\pgfpathlineto{\pgfqpoint{1.507506in}{2.572479in}}%
\pgfpathlineto{\pgfqpoint{1.513828in}{2.559813in}}%
\pgfpathlineto{\pgfqpoint{1.520150in}{2.548444in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{2.538522in}}%
\pgfpathlineto{\pgfqpoint{1.532838in}{2.530246in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{2.523739in}}%
\pgfpathlineto{\pgfqpoint{1.545504in}{2.519100in}}%
\pgfpathlineto{\pgfqpoint{1.551826in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{2.515493in}}%
\pgfpathlineto{\pgfqpoint{1.564469in}{2.516494in}}%
\pgfpathlineto{\pgfqpoint{1.570791in}{2.519276in}}%
\pgfpathlineto{\pgfqpoint{1.577113in}{2.523719in}}%
\pgfpathlineto{\pgfqpoint{1.583434in}{2.529666in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{2.536977in}}%
\pgfpathlineto{\pgfqpoint{1.596191in}{2.545416in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{2.554661in}}%
\pgfpathlineto{\pgfqpoint{1.608902in}{2.564418in}}%
\pgfpathlineto{\pgfqpoint{1.615246in}{2.574420in}}%
\pgfpathlineto{\pgfqpoint{1.621568in}{2.584320in}}%
\pgfpathlineto{\pgfqpoint{1.627889in}{2.593841in}}%
\pgfpathlineto{\pgfqpoint{1.634189in}{2.602641in}}%
\pgfpathlineto{\pgfqpoint{1.640488in}{2.610458in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{2.617047in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{2.622082in}}%
\pgfpathlineto{\pgfqpoint{1.659521in}{2.625321in}}%
\pgfpathlineto{\pgfqpoint{1.665865in}{2.626556in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{2.625624in}}%
\pgfpathlineto{\pgfqpoint{1.678531in}{2.622391in}}%
\pgfpathlineto{\pgfqpoint{1.684853in}{2.616797in}}%
\pgfpathlineto{\pgfqpoint{1.691174in}{2.608798in}}%
\pgfpathlineto{\pgfqpoint{1.697496in}{2.598405in}}%
\pgfpathlineto{\pgfqpoint{1.703818in}{2.585677in}}%
\pgfpathlineto{\pgfqpoint{1.710162in}{2.570662in}}%
\pgfpathlineto{\pgfqpoint{1.716484in}{2.553618in}}%
\pgfpathlineto{\pgfqpoint{1.722805in}{2.534690in}}%
\pgfpathlineto{\pgfqpoint{1.729150in}{2.514032in}}%
\pgfpathlineto{\pgfqpoint{1.735471in}{2.492060in}}%
\pgfpathlineto{\pgfqpoint{1.741793in}{2.469000in}}%
\pgfpathlineto{\pgfqpoint{1.748115in}{2.445174in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{2.420921in}}%
\pgfpathlineto{\pgfqpoint{1.760758in}{2.396593in}}%
\pgfpathlineto{\pgfqpoint{1.767102in}{2.372462in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{2.349057in}}%
\pgfpathlineto{\pgfqpoint{1.779746in}{2.326642in}}%
\pgfpathlineto{\pgfqpoint{1.786068in}{2.305551in}}%
\pgfpathlineto{\pgfqpoint{1.792389in}{2.286100in}}%
\pgfpathlineto{\pgfqpoint{1.798711in}{2.268581in}}%
\pgfpathlineto{\pgfqpoint{1.805033in}{2.253252in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{2.240340in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{2.229968in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{2.222408in}}%
\pgfpathlineto{\pgfqpoint{1.830410in}{2.217721in}}%
\pgfpathlineto{\pgfqpoint{1.836754in}{2.215965in}}%
\pgfpathlineto{\pgfqpoint{1.843098in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{2.221231in}}%
\pgfpathlineto{\pgfqpoint{1.855764in}{2.228152in}}%
\pgfpathlineto{\pgfqpoint{1.862086in}{2.237749in}}%
\pgfpathlineto{\pgfqpoint{1.868408in}{2.249887in}}%
\pgfpathlineto{\pgfqpoint{1.874752in}{2.264433in}}%
\pgfpathlineto{\pgfqpoint{1.881051in}{2.281001in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{2.299512in}}%
\pgfpathlineto{\pgfqpoint{1.893695in}{2.319648in}}%
\pgfpathlineto{\pgfqpoint{1.900016in}{2.341130in}}%
\pgfpathlineto{\pgfqpoint{1.906315in}{2.363589in}}%
\pgfpathlineto{\pgfqpoint{1.912682in}{2.387068in}}%
\pgfpathlineto{\pgfqpoint{1.919027in}{2.410951in}}%
\pgfpathlineto{\pgfqpoint{1.925393in}{2.435127in}}%
\pgfpathlineto{\pgfqpoint{1.931738in}{2.459156in}}%
\pgfpathlineto{\pgfqpoint{1.938082in}{2.482877in}}%
\pgfpathlineto{\pgfqpoint{1.944426in}{2.506065in}}%
\pgfpathlineto{\pgfqpoint{1.950771in}{2.528523in}}%
\pgfpathlineto{\pgfqpoint{1.957092in}{2.550007in}}%
\pgfpathlineto{\pgfqpoint{1.963414in}{2.570465in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{2.589793in}}%
\pgfpathlineto{\pgfqpoint{1.976057in}{2.607921in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{2.624812in}}%
\pgfpathlineto{\pgfqpoint{1.988678in}{2.640404in}}%
\pgfpathlineto{\pgfqpoint{1.995000in}{2.654832in}}%
\pgfpathlineto{\pgfqpoint{2.001299in}{2.668039in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{2.680191in}}%
\pgfpathlineto{\pgfqpoint{2.013988in}{2.691403in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{2.701692in}}%
\pgfpathlineto{\pgfqpoint{2.026699in}{2.711141in}}%
\pgfpathlineto{\pgfqpoint{2.033043in}{2.719911in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{2.728125in}}%
\pgfpathlineto{\pgfqpoint{2.045709in}{2.735873in}}%
\pgfpathlineto{\pgfqpoint{2.052031in}{2.743298in}}%
\pgfpathlineto{\pgfqpoint{2.058330in}{2.750473in}}%
\pgfpathlineto{\pgfqpoint{2.064629in}{2.757509in}}%
\pgfpathlineto{\pgfqpoint{2.070973in}{2.764525in}}%
\pgfpathlineto{\pgfqpoint{2.077317in}{2.771521in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{2.778527in}}%
\pgfpathlineto{\pgfqpoint{2.089983in}{2.785529in}}%
\pgfpathlineto{\pgfqpoint{2.096283in}{2.792517in}}%
\pgfpathlineto{\pgfqpoint{2.102582in}{2.799487in}}%
\pgfpathlineto{\pgfqpoint{2.108881in}{2.806395in}}%
\pgfpathlineto{\pgfqpoint{2.115157in}{2.813157in}}%
\pgfpathlineto{\pgfqpoint{2.121434in}{2.819728in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{2.825984in}}%
\pgfpathlineto{\pgfqpoint{2.133919in}{2.831912in}}%
\pgfpathlineto{\pgfqpoint{2.140173in}{2.837404in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{2.842394in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{2.846783in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{2.850501in}}%
\pgfpathlineto{\pgfqpoint{2.165279in}{2.853491in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{2.855708in}}%
\pgfpathlineto{\pgfqpoint{2.177855in}{2.857129in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{2.857736in}}%
\pgfpathlineto{\pgfqpoint{2.190408in}{2.857545in}}%
\pgfpathlineto{\pgfqpoint{2.196662in}{2.856589in}}%
\pgfpathlineto{\pgfqpoint{2.202939in}{2.854910in}}%
\pgfpathlineto{\pgfqpoint{2.209193in}{2.852587in}}%
\pgfpathlineto{\pgfqpoint{2.215447in}{2.849695in}}%
\pgfpathlineto{\pgfqpoint{2.221701in}{2.846331in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{2.842603in}}%
\pgfpathlineto{\pgfqpoint{2.234209in}{2.838629in}}%
\pgfpathlineto{\pgfqpoint{2.240463in}{2.834530in}}%
\pgfpathlineto{\pgfqpoint{2.246694in}{2.830447in}}%
\pgfpathlineto{\pgfqpoint{2.252925in}{2.826489in}}%
\pgfpathlineto{\pgfqpoint{2.259179in}{2.822761in}}%
\pgfpathlineto{\pgfqpoint{2.265411in}{2.819402in}}%
\pgfpathlineto{\pgfqpoint{2.271642in}{2.816499in}}%
\pgfpathlineto{\pgfqpoint{2.277874in}{2.814141in}}%
\pgfpathlineto{\pgfqpoint{2.284082in}{2.812405in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{2.811333in}}%
\pgfpathlineto{\pgfqpoint{2.296545in}{2.810970in}}%
\pgfpathlineto{\pgfqpoint{2.302754in}{2.811330in}}%
\pgfpathlineto{\pgfqpoint{2.308985in}{2.812412in}}%
\pgfpathlineto{\pgfqpoint{2.315194in}{2.814184in}}%
\pgfpathlineto{\pgfqpoint{2.321403in}{2.816609in}}%
\pgfpathlineto{\pgfqpoint{2.327634in}{2.819637in}}%
\pgfpathlineto{\pgfqpoint{2.333843in}{2.823169in}}%
\pgfpathlineto{\pgfqpoint{2.340075in}{2.827141in}}%
\pgfpathlineto{\pgfqpoint{2.346283in}{2.831418in}}%
\pgfpathlineto{\pgfqpoint{2.352515in}{2.835918in}}%
\pgfpathlineto{\pgfqpoint{2.358724in}{2.840487in}}%
\pgfpathlineto{\pgfqpoint{2.364955in}{2.845034in}}%
\pgfpathlineto{\pgfqpoint{2.371186in}{2.849415in}}%
\pgfpathlineto{\pgfqpoint{2.377395in}{2.853490in}}%
\pgfpathlineto{\pgfqpoint{2.383627in}{2.857167in}}%
\pgfpathlineto{\pgfqpoint{2.389858in}{2.860317in}}%
\pgfpathlineto{\pgfqpoint{2.396089in}{2.862835in}}%
\pgfpathlineto{\pgfqpoint{2.402321in}{2.864629in}}%
\pgfpathlineto{\pgfqpoint{2.408575in}{2.865621in}}%
\pgfpathlineto{\pgfqpoint{2.414806in}{2.865739in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{2.864941in}}%
\pgfpathlineto{\pgfqpoint{2.427292in}{2.863188in}}%
\pgfpathlineto{\pgfqpoint{2.433523in}{2.860480in}}%
\pgfpathlineto{\pgfqpoint{2.439777in}{2.856802in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{2.852186in}}%
\pgfpathlineto{\pgfqpoint{2.452262in}{2.846692in}}%
\pgfpathlineto{\pgfqpoint{2.458516in}{2.840336in}}%
\pgfpathlineto{\pgfqpoint{2.464770in}{2.833208in}}%
\pgfpathlineto{\pgfqpoint{2.471024in}{2.825392in}}%
\pgfpathlineto{\pgfqpoint{2.477278in}{2.816984in}}%
\pgfpathlineto{\pgfqpoint{2.483510in}{2.808123in}}%
\pgfpathlineto{\pgfqpoint{2.489764in}{2.798857in}}%
\pgfpathlineto{\pgfqpoint{2.496017in}{2.789338in}}%
\pgfpathlineto{\pgfqpoint{2.502271in}{2.779688in}}%
\pgfpathlineto{\pgfqpoint{2.508503in}{2.770066in}}%
\pgfpathlineto{\pgfqpoint{2.514757in}{2.760524in}}%
\pgfpathlineto{\pgfqpoint{2.521011in}{2.751219in}}%
\pgfpathlineto{\pgfqpoint{2.527242in}{2.742295in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{2.733798in}}%
\pgfpathlineto{\pgfqpoint{2.539728in}{2.725886in}}%
\pgfpathlineto{\pgfqpoint{2.545982in}{2.718591in}}%
\pgfpathlineto{\pgfqpoint{2.552213in}{2.712043in}}%
\pgfpathlineto{\pgfqpoint{2.558444in}{2.706277in}}%
\pgfpathlineto{\pgfqpoint{2.564698in}{2.701328in}}%
\pgfpathlineto{\pgfqpoint{2.570930in}{2.697267in}}%
\pgfpathlineto{\pgfqpoint{2.577161in}{2.694095in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.691820in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{2.690430in}}%
\pgfpathlineto{\pgfqpoint{2.595855in}{2.689903in}}%
\pgfpathlineto{\pgfqpoint{2.602109in}{2.690203in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{2.691275in}}%
\pgfpathlineto{\pgfqpoint{2.614572in}{2.693056in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{2.695470in}}%
\pgfpathlineto{\pgfqpoint{2.627035in}{2.698431in}}%
\pgfpathlineto{\pgfqpoint{2.633289in}{2.701858in}}%
\pgfpathlineto{\pgfqpoint{2.639520in}{2.705626in}}%
\pgfpathlineto{\pgfqpoint{2.645752in}{2.709640in}}%
\pgfpathlineto{\pgfqpoint{2.651983in}{2.713792in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{2.717987in}}%
\pgfpathlineto{\pgfqpoint{2.664468in}{2.722086in}}%
\pgfpathlineto{\pgfqpoint{2.670722in}{2.726011in}}%
\pgfpathlineto{\pgfqpoint{2.676954in}{2.729632in}}%
\pgfpathlineto{\pgfqpoint{2.683185in}{2.732870in}}%
\pgfpathlineto{\pgfqpoint{2.689439in}{2.735647in}}%
\pgfpathlineto{\pgfqpoint{2.695670in}{2.737869in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{2.739485in}}%
\pgfpathlineto{\pgfqpoint{2.708178in}{2.740436in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{2.740685in}}%
\pgfpathlineto{\pgfqpoint{2.720664in}{2.740211in}}%
\pgfpathlineto{\pgfqpoint{2.726895in}{2.739010in}}%
\pgfpathlineto{\pgfqpoint{2.733149in}{2.737083in}}%
\pgfpathlineto{\pgfqpoint{2.739381in}{2.734468in}}%
\pgfpathlineto{\pgfqpoint{2.745634in}{2.731188in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{2.727319in}}%
\pgfpathlineto{\pgfqpoint{2.758120in}{2.722904in}}%
\pgfpathlineto{\pgfqpoint{2.764351in}{2.718054in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{2.712848in}}%
\pgfpathlineto{\pgfqpoint{2.776837in}{2.707367in}}%
\pgfpathlineto{\pgfqpoint{2.783068in}{2.701760in}}%
\pgfpathlineto{\pgfqpoint{2.789322in}{2.696102in}}%
\pgfpathlineto{\pgfqpoint{2.795553in}{2.690550in}}%
\pgfpathlineto{\pgfqpoint{2.801785in}{2.685205in}}%
\pgfpathlineto{\pgfqpoint{2.808039in}{2.680165in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{2.675580in}}%
\pgfpathlineto{\pgfqpoint{2.820502in}{2.671538in}}%
\pgfpathlineto{\pgfqpoint{2.826733in}{2.668137in}}%
\pgfpathlineto{\pgfqpoint{2.832987in}{2.665456in}}%
\pgfpathlineto{\pgfqpoint{2.839218in}{2.663590in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{2.662588in}}%
\pgfpathlineto{\pgfqpoint{2.851704in}{2.662495in}}%
\pgfpathlineto{\pgfqpoint{2.857935in}{2.663341in}}%
\pgfpathlineto{\pgfqpoint{2.864166in}{2.665131in}}%
\pgfpathlineto{\pgfqpoint{2.870420in}{2.667869in}}%
\pgfpathlineto{\pgfqpoint{2.876652in}{2.671507in}}%
\pgfpathlineto{\pgfqpoint{2.882883in}{2.676010in}}%
\pgfpathlineto{\pgfqpoint{2.889137in}{2.681334in}}%
\pgfpathlineto{\pgfqpoint{2.895369in}{2.687361in}}%
\pgfpathlineto{\pgfqpoint{2.901623in}{2.694043in}}%
\pgfpathlineto{\pgfqpoint{2.907854in}{2.701222in}}%
\pgfpathlineto{\pgfqpoint{2.914108in}{2.708833in}}%
\pgfpathlineto{\pgfqpoint{2.920339in}{2.716695in}}%
\pgfpathlineto{\pgfqpoint{2.926571in}{2.724703in}}%
\pgfpathlineto{\pgfqpoint{2.932825in}{2.732753in}}%
\pgfpathlineto{\pgfqpoint{2.939079in}{2.740679in}}%
\pgfpathlineto{\pgfqpoint{2.945310in}{2.748323in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{2.755614in}}%
\pgfpathlineto{\pgfqpoint{2.957795in}{2.762384in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{2.768578in}}%
\pgfpathlineto{\pgfqpoint{2.970281in}{2.774060in}}%
\pgfpathlineto{\pgfqpoint{2.976535in}{2.778798in}}%
\pgfpathlineto{\pgfqpoint{2.982766in}{2.782704in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{2.785770in}}%
\pgfpathlineto{\pgfqpoint{2.995252in}{2.787962in}}%
\pgfpathlineto{\pgfqpoint{3.001505in}{2.789304in}}%
\pgfpathlineto{\pgfqpoint{3.007737in}{2.789817in}}%
\pgfpathlineto{\pgfqpoint{3.013991in}{2.789557in}}%
\pgfpathlineto{\pgfqpoint{3.020222in}{2.788599in}}%
\pgfpathlineto{\pgfqpoint{3.026454in}{2.787032in}}%
\pgfpathlineto{\pgfqpoint{3.032708in}{2.784957in}}%
\pgfpathlineto{\pgfqpoint{3.038939in}{2.782511in}}%
\pgfpathlineto{\pgfqpoint{3.045170in}{2.779821in}}%
\pgfpathlineto{\pgfqpoint{3.051424in}{2.777020in}}%
\pgfpathlineto{\pgfqpoint{3.057656in}{2.774275in}}%
\pgfpathlineto{\pgfqpoint{3.063887in}{2.771725in}}%
\pgfpathlineto{\pgfqpoint{3.070141in}{2.769510in}}%
\pgfpathlineto{\pgfqpoint{3.076373in}{2.767787in}}%
\pgfpathlineto{\pgfqpoint{3.082604in}{2.766678in}}%
\pgfpathlineto{\pgfqpoint{3.088858in}{2.766301in}}%
\pgfpathlineto{\pgfqpoint{3.095089in}{2.766760in}}%
\pgfpathlineto{\pgfqpoint{3.101321in}{2.768136in}}%
\pgfpathlineto{\pgfqpoint{3.107552in}{2.770487in}}%
\pgfpathlineto{\pgfqpoint{3.113806in}{2.773866in}}%
\pgfpathlineto{\pgfqpoint{3.120037in}{2.778257in}}%
\pgfpathlineto{\pgfqpoint{3.126269in}{2.783656in}}%
\pgfpathlineto{\pgfqpoint{3.132523in}{2.790044in}}%
\pgfpathlineto{\pgfqpoint{3.138754in}{2.797307in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{2.805401in}}%
\pgfpathlineto{\pgfqpoint{3.151240in}{2.814148in}}%
\pgfpathlineto{\pgfqpoint{3.157494in}{2.823469in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{2.833133in}}%
\pgfpathlineto{\pgfqpoint{3.169979in}{2.843033in}}%
\pgfpathlineto{\pgfqpoint{3.176233in}{2.852938in}}%
\pgfpathlineto{\pgfqpoint{3.182464in}{2.862612in}}%
\pgfpathlineto{\pgfqpoint{3.188718in}{2.871916in}}%
\pgfpathlineto{\pgfqpoint{3.194972in}{2.880603in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{2.888440in}}%
\pgfpathlineto{\pgfqpoint{3.207435in}{2.895260in}}%
\pgfpathlineto{\pgfqpoint{3.213666in}{2.900875in}}%
\pgfpathlineto{\pgfqpoint{3.219898in}{2.905112in}}%
\pgfpathlineto{\pgfqpoint{3.226129in}{2.907816in}}%
\pgfpathlineto{\pgfqpoint{3.232338in}{2.908852in}}%
\pgfpathlineto{\pgfqpoint{3.238547in}{2.908126in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{2.905565in}}%
\pgfpathlineto{\pgfqpoint{3.251032in}{2.901017in}}%
\pgfpathlineto{\pgfqpoint{3.257354in}{2.894455in}}%
\pgfpathlineto{\pgfqpoint{3.263676in}{2.885894in}}%
\pgfpathlineto{\pgfqpoint{3.269997in}{2.875365in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{2.862930in}}%
\pgfpathlineto{\pgfqpoint{3.282641in}{2.848680in}}%
\pgfpathlineto{\pgfqpoint{3.288962in}{2.832730in}}%
\pgfpathlineto{\pgfqpoint{3.295284in}{2.815219in}}%
\pgfpathlineto{\pgfqpoint{3.301606in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{3.307905in}{2.776246in}}%
\pgfpathlineto{\pgfqpoint{3.314204in}{2.755158in}}%
\pgfpathlineto{\pgfqpoint{3.320548in}{2.733081in}}%
\pgfpathlineto{\pgfqpoint{3.326893in}{2.710369in}}%
\pgfpathlineto{\pgfqpoint{3.333237in}{2.687232in}}%
\pgfpathlineto{\pgfqpoint{3.339581in}{2.663873in}}%
\pgfpathlineto{\pgfqpoint{3.345925in}{2.640493in}}%
\pgfpathlineto{\pgfqpoint{3.352247in}{2.617362in}}%
\pgfpathlineto{\pgfqpoint{3.358569in}{2.594568in}}%
\pgfpathlineto{\pgfqpoint{3.364868in}{2.572349in}}%
\pgfpathlineto{\pgfqpoint{3.371190in}{2.550681in}}%
\pgfpathlineto{\pgfqpoint{3.377489in}{2.529837in}}%
\pgfpathlineto{\pgfqpoint{3.383788in}{2.509834in}}%
\pgfpathlineto{\pgfqpoint{3.390087in}{2.490746in}}%
\pgfpathlineto{\pgfqpoint{3.396364in}{2.472688in}}%
\pgfpathlineto{\pgfqpoint{3.402730in}{2.455383in}}%
\pgfpathlineto{\pgfqpoint{3.409075in}{2.439165in}}%
\pgfpathlineto{\pgfqpoint{3.415396in}{2.424016in}}%
\pgfpathlineto{\pgfqpoint{3.421696in}{2.409902in}}%
\pgfpathlineto{\pgfqpoint{3.427995in}{2.396732in}}%
\pgfpathlineto{\pgfqpoint{3.434316in}{2.384415in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{2.372908in}}%
\pgfpathlineto{\pgfqpoint{3.446982in}{2.362236in}}%
\pgfpathlineto{\pgfqpoint{3.453304in}{2.352297in}}%
\pgfpathlineto{\pgfqpoint{3.459626in}{2.343040in}}%
\pgfpathlineto{\pgfqpoint{3.465925in}{2.334446in}}%
\pgfpathlineto{\pgfqpoint{3.472224in}{2.326444in}}%
\pgfpathlineto{\pgfqpoint{3.478523in}{2.319010in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.312136in}}%
\pgfpathlineto{\pgfqpoint{3.491144in}{2.305805in}}%
\pgfpathlineto{\pgfqpoint{3.497443in}{2.300086in}}%
\pgfpathlineto{\pgfqpoint{3.503742in}{2.294999in}}%
\pgfpathlineto{\pgfqpoint{3.510041in}{2.290601in}}%
\pgfpathlineto{\pgfqpoint{3.516363in}{2.286957in}}%
\pgfpathlineto{\pgfqpoint{3.522662in}{2.284181in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{2.282357in}}%
\pgfpathlineto{\pgfqpoint{3.535306in}{2.281608in}}%
\pgfpathlineto{\pgfqpoint{3.541627in}{2.282053in}}%
\pgfpathlineto{\pgfqpoint{3.547949in}{2.283809in}}%
\pgfpathlineto{\pgfqpoint{3.554271in}{2.286993in}}%
\pgfpathlineto{\pgfqpoint{3.560570in}{2.291696in}}%
\pgfpathlineto{\pgfqpoint{3.566892in}{2.298046in}}%
\pgfpathlineto{\pgfqpoint{3.573213in}{2.306110in}}%
\pgfpathlineto{\pgfqpoint{3.579535in}{2.315947in}}%
\pgfpathlineto{\pgfqpoint{3.585857in}{2.327591in}}%
\pgfpathlineto{\pgfqpoint{3.592178in}{2.341047in}}%
\pgfpathlineto{\pgfqpoint{3.598500in}{2.356290in}}%
\pgfpathlineto{\pgfqpoint{3.604822in}{2.373260in}}%
\pgfpathlineto{\pgfqpoint{3.611121in}{2.391795in}}%
\pgfpathlineto{\pgfqpoint{3.617443in}{2.411897in}}%
\pgfpathlineto{\pgfqpoint{3.623742in}{2.433262in}}%
\pgfpathlineto{\pgfqpoint{3.630041in}{2.455766in}}%
\pgfpathlineto{\pgfqpoint{3.636340in}{2.479184in}}%
\pgfpathlineto{\pgfqpoint{3.642639in}{2.503268in}}%
\pgfpathlineto{\pgfqpoint{3.648938in}{2.527746in}}%
\pgfpathlineto{\pgfqpoint{3.655215in}{2.552242in}}%
\pgfpathlineto{\pgfqpoint{3.661446in}{2.576375in}}%
\pgfpathlineto{\pgfqpoint{3.667700in}{2.600110in}}%
\pgfpathlineto{\pgfqpoint{3.673954in}{2.623065in}}%
\pgfpathlineto{\pgfqpoint{3.680208in}{2.644950in}}%
\pgfpathlineto{\pgfqpoint{3.686462in}{2.665493in}}%
\pgfpathlineto{\pgfqpoint{3.692739in}{2.684505in}}%
\pgfpathlineto{\pgfqpoint{3.698993in}{2.701623in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{2.716773in}}%
\pgfpathlineto{\pgfqpoint{3.711546in}{2.729731in}}%
\pgfpathlineto{\pgfqpoint{3.717800in}{2.740342in}}%
\pgfpathlineto{\pgfqpoint{3.724076in}{2.748608in}}%
\pgfpathlineto{\pgfqpoint{3.730353in}{2.754456in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{2.757896in}}%
\pgfpathlineto{\pgfqpoint{3.742883in}{2.759015in}}%
\pgfpathlineto{\pgfqpoint{3.749137in}{2.757913in}}%
\pgfpathlineto{\pgfqpoint{3.755391in}{2.754748in}}%
\pgfpathlineto{\pgfqpoint{3.761668in}{2.749687in}}%
\pgfpathlineto{\pgfqpoint{3.767922in}{2.742993in}}%
\pgfpathlineto{\pgfqpoint{3.774176in}{2.734904in}}%
\pgfpathlineto{\pgfqpoint{3.780407in}{2.725733in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{2.715710in}}%
\pgfpathlineto{\pgfqpoint{3.792915in}{2.705174in}}%
\pgfpathlineto{\pgfqpoint{3.799146in}{2.694476in}}%
\pgfpathlineto{\pgfqpoint{3.805378in}{2.683888in}}%
\pgfpathlineto{\pgfqpoint{3.811609in}{2.673709in}}%
\pgfpathlineto{\pgfqpoint{3.817863in}{2.664191in}}%
\pgfpathlineto{\pgfqpoint{3.824072in}{2.655699in}}%
\pgfpathlineto{\pgfqpoint{3.830303in}{2.648373in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{2.642456in}}%
\pgfpathlineto{\pgfqpoint{3.842766in}{2.638123in}}%
\pgfpathlineto{\pgfqpoint{3.848998in}{2.635514in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{2.634731in}}%
\pgfpathlineto{\pgfqpoint{3.861460in}{2.635833in}}%
\pgfpathlineto{\pgfqpoint{3.867692in}{2.638841in}}%
\pgfpathlineto{\pgfqpoint{3.873923in}{2.643738in}}%
\pgfpathlineto{\pgfqpoint{3.880155in}{2.650466in}}%
\pgfpathlineto{\pgfqpoint{3.886386in}{2.658934in}}%
\pgfpathlineto{\pgfqpoint{3.892617in}{2.669018in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{2.680519in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{2.693344in}}%
\pgfpathlineto{\pgfqpoint{3.911289in}{2.707253in}}%
\pgfpathlineto{\pgfqpoint{3.917520in}{2.722032in}}%
\pgfpathlineto{\pgfqpoint{3.923752in}{2.737454in}}%
\pgfpathlineto{\pgfqpoint{3.929983in}{2.753287in}}%
\pgfpathlineto{\pgfqpoint{3.936215in}{2.769296in}}%
\pgfpathlineto{\pgfqpoint{3.942469in}{2.785308in}}%
\pgfpathlineto{\pgfqpoint{3.948700in}{2.800981in}}%
\pgfpathlineto{\pgfqpoint{3.954931in}{2.816161in}}%
\pgfpathlineto{\pgfqpoint{3.961185in}{2.830699in}}%
\pgfpathlineto{\pgfqpoint{3.967417in}{2.844308in}}%
\pgfpathlineto{\pgfqpoint{3.973671in}{2.856923in}}%
\pgfpathlineto{\pgfqpoint{3.979902in}{2.868311in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{2.878438in}}%
\pgfpathlineto{\pgfqpoint{3.992410in}{2.887164in}}%
\pgfpathlineto{\pgfqpoint{3.998641in}{2.894393in}}%
\pgfpathlineto{\pgfqpoint{4.004895in}{2.900132in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{2.904315in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{2.906968in}}%
\pgfpathlineto{\pgfqpoint{4.023612in}{2.908090in}}%
\pgfpathlineto{\pgfqpoint{4.029866in}{2.907725in}}%
\pgfpathlineto{\pgfqpoint{4.036097in}{2.905927in}}%
\pgfpathlineto{\pgfqpoint{4.042351in}{2.902751in}}%
\pgfpathlineto{\pgfqpoint{4.048605in}{2.898278in}}%
\pgfpathlineto{\pgfqpoint{4.054837in}{2.892620in}}%
\pgfpathlineto{\pgfqpoint{4.061091in}{2.885832in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{2.878063in}}%
\pgfpathlineto{\pgfqpoint{4.073576in}{2.869360in}}%
\pgfpathlineto{\pgfqpoint{4.079808in}{2.859893in}}%
\pgfpathlineto{\pgfqpoint{4.086062in}{2.849696in}}%
\pgfpathlineto{\pgfqpoint{4.092315in}{2.838906in}}%
\pgfpathlineto{\pgfqpoint{4.098547in}{2.827666in}}%
\pgfpathlineto{\pgfqpoint{4.104801in}{2.815988in}}%
\pgfpathlineto{\pgfqpoint{4.111032in}{2.804048in}}%
\pgfpathlineto{\pgfqpoint{4.117286in}{2.791845in}}%
\pgfpathlineto{\pgfqpoint{4.123540in}{2.779500in}}%
\pgfpathlineto{\pgfqpoint{4.129772in}{2.767132in}}%
\pgfpathlineto{\pgfqpoint{4.136026in}{2.754720in}}%
\pgfpathlineto{\pgfqpoint{4.142257in}{2.742415in}}%
\pgfpathlineto{\pgfqpoint{4.148511in}{2.730187in}}%
\pgfpathlineto{\pgfqpoint{4.154742in}{2.718176in}}%
\pgfpathlineto{\pgfqpoint{4.160996in}{2.706347in}}%
\pgfpathlineto{\pgfqpoint{4.167228in}{2.694831in}}%
\pgfpathlineto{\pgfqpoint{4.173482in}{2.683592in}}%
\pgfpathlineto{\pgfqpoint{4.179713in}{2.672757in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{2.662328in}}%
\pgfpathlineto{\pgfqpoint{4.192198in}{2.652317in}}%
\pgfpathlineto{\pgfqpoint{4.198430in}{2.642844in}}%
\pgfpathlineto{\pgfqpoint{4.204684in}{2.633890in}}%
\pgfpathlineto{\pgfqpoint{4.210915in}{2.625574in}}%
\pgfpathlineto{\pgfqpoint{4.217169in}{2.617892in}}%
\pgfpathlineto{\pgfqpoint{4.223401in}{2.610957in}}%
\pgfpathlineto{\pgfqpoint{4.229655in}{2.604784in}}%
\pgfpathlineto{\pgfqpoint{4.235886in}{2.599481in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{2.595093in}}%
\pgfpathlineto{\pgfqpoint{4.248371in}{2.591678in}}%
\pgfpathlineto{\pgfqpoint{4.254603in}{2.589330in}}%
\pgfpathlineto{\pgfqpoint{4.260834in}{2.588104in}}%
\pgfpathlineto{\pgfqpoint{4.267088in}{2.588069in}}%
\pgfpathlineto{\pgfqpoint{4.273319in}{2.589287in}}%
\pgfpathlineto{\pgfqpoint{4.279551in}{2.591812in}}%
\pgfpathlineto{\pgfqpoint{4.285805in}{2.595711in}}%
\pgfpathlineto{\pgfqpoint{4.292036in}{2.600995in}}%
\pgfpathlineto{\pgfqpoint{4.298290in}{2.607729in}}%
\pgfpathlineto{\pgfqpoint{4.304522in}{2.615879in}}%
\pgfpathlineto{\pgfqpoint{4.310753in}{2.625462in}}%
\pgfpathlineto{\pgfqpoint{4.317007in}{2.636501in}}%
\pgfpathlineto{\pgfqpoint{4.323238in}{2.648876in}}%
\pgfpathlineto{\pgfqpoint{4.329492in}{2.662614in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{2.677531in}}%
\pgfpathlineto{\pgfqpoint{4.341978in}{2.693628in}}%
\pgfpathlineto{\pgfqpoint{4.348209in}{2.710657in}}%
\pgfpathlineto{\pgfqpoint{4.354463in}{2.728589in}}%
\pgfpathlineto{\pgfqpoint{4.360694in}{2.747115in}}%
\pgfpathlineto{\pgfqpoint{4.366948in}{2.766172in}}%
\pgfpathlineto{\pgfqpoint{4.373180in}{2.785405in}}%
\pgfpathlineto{\pgfqpoint{4.379434in}{2.804717in}}%
\pgfpathlineto{\pgfqpoint{4.385665in}{2.823719in}}%
\pgfpathlineto{\pgfqpoint{4.391919in}{2.842289in}}%
\pgfpathlineto{\pgfqpoint{4.398151in}{2.860023in}}%
\pgfpathlineto{\pgfqpoint{4.404404in}{2.876781in}}%
\pgfpathlineto{\pgfqpoint{4.410636in}{2.892172in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{2.906046in}}%
\pgfpathlineto{\pgfqpoint{4.423121in}{2.918053in}}%
\pgfpathlineto{\pgfqpoint{4.429375in}{2.928044in}}%
\pgfpathlineto{\pgfqpoint{4.435607in}{2.935735in}}%
\pgfpathlineto{\pgfqpoint{4.441861in}{2.940996in}}%
\pgfpathlineto{\pgfqpoint{4.448092in}{2.943631in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{2.943538in}}%
\pgfpathlineto{\pgfqpoint{4.460600in}{2.940617in}}%
\pgfpathlineto{\pgfqpoint{4.466831in}{2.934849in}}%
\pgfpathlineto{\pgfqpoint{4.473085in}{2.926189in}}%
\pgfpathlineto{\pgfqpoint{4.479339in}{2.914693in}}%
\pgfpathlineto{\pgfqpoint{4.485571in}{2.900499in}}%
\pgfpathlineto{\pgfqpoint{4.491825in}{2.883629in}}%
\pgfpathlineto{\pgfqpoint{4.498056in}{2.864370in}}%
\pgfpathlineto{\pgfqpoint{4.504287in}{2.842865in}}%
\pgfpathlineto{\pgfqpoint{4.510519in}{2.819350in}}%
\pgfpathlineto{\pgfqpoint{4.516750in}{2.794087in}}%
\pgfpathlineto{\pgfqpoint{4.522959in}{2.767466in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{2.739700in}}%
\pgfpathlineto{\pgfqpoint{4.535377in}{2.711108in}}%
\pgfpathlineto{\pgfqpoint{4.541653in}{2.681693in}}%
\pgfpathlineto{\pgfqpoint{4.547998in}{2.651778in}}%
\pgfpathlineto{\pgfqpoint{4.554342in}{2.622017in}}%
\pgfpathlineto{\pgfqpoint{4.560686in}{2.592735in}}%
\pgfpathlineto{\pgfqpoint{4.567053in}{2.564136in}}%
\pgfpathlineto{\pgfqpoint{4.573397in}{2.536702in}}%
\pgfpathlineto{\pgfqpoint{4.579741in}{2.510576in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{2.485970in}}%
\pgfpathlineto{\pgfqpoint{4.592430in}{2.463053in}}%
\pgfpathlineto{\pgfqpoint{4.598774in}{2.441954in}}%
\pgfpathlineto{\pgfqpoint{4.605119in}{2.422758in}}%
\pgfpathlineto{\pgfqpoint{4.611440in}{2.405564in}}%
\pgfpathlineto{\pgfqpoint{4.617762in}{2.390298in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.376873in}}%
\pgfpathlineto{\pgfqpoint{4.630473in}{2.365229in}}%
\pgfpathlineto{\pgfqpoint{4.636840in}{2.355300in}}%
\pgfpathlineto{\pgfqpoint{4.643207in}{2.346940in}}%
\pgfpathlineto{\pgfqpoint{4.649551in}{2.340001in}}%
\pgfpathlineto{\pgfqpoint{4.655895in}{2.334263in}}%
\pgfpathlineto{\pgfqpoint{4.662240in}{2.329528in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.325592in}}%
\pgfpathlineto{\pgfqpoint{4.674906in}{2.322263in}}%
\pgfpathlineto{\pgfqpoint{4.681250in}{2.319322in}}%
\pgfpathlineto{\pgfqpoint{4.687572in}{2.316607in}}%
\pgfpathlineto{\pgfqpoint{4.693916in}{2.313933in}}%
\pgfpathlineto{\pgfqpoint{4.700260in}{2.311168in}}%
\pgfpathlineto{\pgfqpoint{4.706582in}{2.308206in}}%
\pgfpathlineto{\pgfqpoint{4.712904in}{2.304947in}}%
\pgfpathlineto{\pgfqpoint{4.719225in}{2.301334in}}%
\pgfpathlineto{\pgfqpoint{4.725547in}{2.297339in}}%
\pgfpathlineto{\pgfqpoint{4.731869in}{2.292963in}}%
\pgfpathlineto{\pgfqpoint{4.738190in}{2.288236in}}%
\pgfpathlineto{\pgfqpoint{4.744512in}{2.283214in}}%
\pgfpathlineto{\pgfqpoint{4.750834in}{2.277977in}}%
\pgfpathlineto{\pgfqpoint{4.757133in}{2.272641in}}%
\pgfpathlineto{\pgfqpoint{4.763455in}{2.267280in}}%
\pgfpathlineto{\pgfqpoint{4.769799in}{2.262016in}}%
\pgfpathlineto{\pgfqpoint{4.776143in}{2.256995in}}%
\pgfpathlineto{\pgfqpoint{4.782488in}{2.252344in}}%
\pgfpathlineto{\pgfqpoint{4.788832in}{2.248181in}}%
\pgfpathlineto{\pgfqpoint{4.795176in}{2.244614in}}%
\pgfpathlineto{\pgfqpoint{4.801520in}{2.241733in}}%
\pgfpathlineto{\pgfqpoint{4.807865in}{2.239609in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{2.238290in}}%
\pgfpathlineto{\pgfqpoint{4.820531in}{2.237788in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.238096in}}%
\pgfpathlineto{\pgfqpoint{4.833197in}{2.239179in}}%
\pgfpathlineto{\pgfqpoint{4.839518in}{2.240964in}}%
\pgfpathlineto{\pgfqpoint{4.845840in}{2.243361in}}%
\pgfpathlineto{\pgfqpoint{4.852162in}{2.246254in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{2.249505in}}%
\pgfpathlineto{\pgfqpoint{4.864783in}{2.252947in}}%
\pgfpathlineto{\pgfqpoint{4.871104in}{2.256439in}}%
\pgfpathlineto{\pgfqpoint{4.877471in}{2.259818in}}%
\pgfpathlineto{\pgfqpoint{4.883838in}{2.262881in}}%
\pgfpathlineto{\pgfqpoint{4.890205in}{2.265456in}}%
\pgfpathlineto{\pgfqpoint{4.896549in}{2.267377in}}%
\pgfpathlineto{\pgfqpoint{4.902893in}{2.268512in}}%
\pgfpathlineto{\pgfqpoint{4.909238in}{2.268742in}}%
\pgfpathlineto{\pgfqpoint{4.915559in}{2.267981in}}%
\pgfpathlineto{\pgfqpoint{4.921881in}{2.266175in}}%
\pgfpathlineto{\pgfqpoint{4.928203in}{2.263302in}}%
\pgfpathlineto{\pgfqpoint{4.934547in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{4.940891in}{2.254426in}}%
\pgfpathlineto{\pgfqpoint{4.947236in}{2.248586in}}%
\pgfpathlineto{\pgfqpoint{4.953580in}{2.241981in}}%
\pgfpathlineto{\pgfqpoint{4.959924in}{2.234785in}}%
\pgfpathlineto{\pgfqpoint{4.966246in}{2.227235in}}%
\pgfpathlineto{\pgfqpoint{4.972590in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{4.978934in}{2.211910in}}%
\pgfpathlineto{\pgfqpoint{4.985279in}{2.204703in}}%
\pgfpathlineto{\pgfqpoint{4.991600in}{2.198205in}}%
\pgfpathlineto{\pgfqpoint{4.997945in}{2.192662in}}%
\pgfpathlineto{\pgfqpoint{5.004289in}{2.188385in}}%
\pgfpathlineto{\pgfqpoint{5.010611in}{2.185657in}}%
\pgfpathlineto{\pgfqpoint{5.016955in}{2.184711in}}%
\pgfpathlineto{\pgfqpoint{5.023277in}{2.185778in}}%
\pgfpathlineto{\pgfqpoint{5.029621in}{2.189055in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{2.194689in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.202750in}}%
\pgfpathlineto{\pgfqpoint{5.048631in}{2.213344in}}%
\pgfpathlineto{\pgfqpoint{5.054976in}{2.226446in}}%
\pgfpathlineto{\pgfqpoint{5.061297in}{2.241936in}}%
\pgfpathlineto{\pgfqpoint{5.067619in}{2.259747in}}%
\pgfpathlineto{\pgfqpoint{5.073941in}{2.279712in}}%
\pgfpathlineto{\pgfqpoint{5.080262in}{2.301618in}}%
\pgfpathlineto{\pgfqpoint{5.086562in}{2.325118in}}%
\pgfpathlineto{\pgfqpoint{5.092861in}{2.349990in}}%
\pgfpathlineto{\pgfqpoint{5.099137in}{2.375810in}}%
\pgfpathlineto{\pgfqpoint{5.105414in}{2.402312in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{2.428933in}}%
\pgfpathlineto{\pgfqpoint{5.117899in}{2.455586in}}%
\pgfpathlineto{\pgfqpoint{5.124153in}{2.481801in}}%
\pgfpathlineto{\pgfqpoint{5.130430in}{2.507300in}}%
\pgfpathlineto{\pgfqpoint{5.136706in}{2.531632in}}%
\pgfpathlineto{\pgfqpoint{5.142983in}{2.554467in}}%
\pgfpathlineto{\pgfqpoint{5.149259in}{2.575508in}}%
\pgfpathlineto{\pgfqpoint{5.155558in}{2.594558in}}%
\pgfpathlineto{\pgfqpoint{5.161835in}{2.611267in}}%
\pgfpathlineto{\pgfqpoint{5.168111in}{2.625541in}}%
\pgfpathlineto{\pgfqpoint{5.174388in}{2.637267in}}%
\pgfpathlineto{\pgfqpoint{5.180665in}{2.646384in}}%
\pgfpathlineto{\pgfqpoint{5.186919in}{2.652871in}}%
\pgfpathlineto{\pgfqpoint{5.193195in}{2.656822in}}%
\pgfpathlineto{\pgfqpoint{5.199472in}{2.658311in}}%
\pgfpathlineto{\pgfqpoint{5.205726in}{2.657494in}}%
\pgfpathlineto{\pgfqpoint{5.211980in}{2.654572in}}%
\pgfpathlineto{\pgfqpoint{5.218234in}{2.649776in}}%
\pgfpathlineto{\pgfqpoint{5.224488in}{2.643365in}}%
\pgfpathlineto{\pgfqpoint{5.230719in}{2.635656in}}%
\pgfpathlineto{\pgfqpoint{5.236950in}{2.626931in}}%
\pgfpathlineto{\pgfqpoint{5.243182in}{2.617499in}}%
\pgfpathlineto{\pgfqpoint{5.249413in}{2.607676in}}%
\pgfpathlineto{\pgfqpoint{5.255622in}{2.597805in}}%
\pgfpathlineto{\pgfqpoint{5.261853in}{2.588111in}}%
\pgfpathlineto{\pgfqpoint{5.268062in}{2.578944in}}%
\pgfpathlineto{\pgfqpoint{5.274294in}{2.570491in}}%
\pgfpathlineto{\pgfqpoint{5.280502in}{2.563041in}}%
\pgfpathlineto{\pgfqpoint{5.286734in}{2.556734in}}%
\pgfpathlineto{\pgfqpoint{5.292943in}{2.551773in}}%
\pgfpathlineto{\pgfqpoint{5.299174in}{2.548244in}}%
\pgfpathlineto{\pgfqpoint{5.305383in}{2.546254in}}%
\pgfpathlineto{\pgfqpoint{5.311614in}{2.545832in}}%
\pgfpathlineto{\pgfqpoint{5.317823in}{2.546986in}}%
\pgfpathlineto{\pgfqpoint{5.324032in}{2.549680in}}%
\pgfpathlineto{\pgfqpoint{5.330241in}{2.553850in}}%
\pgfpathlineto{\pgfqpoint{5.336449in}{2.559401in}}%
\pgfpathlineto{\pgfqpoint{5.342681in}{2.566237in}}%
\pgfpathlineto{\pgfqpoint{5.348912in}{2.574196in}}%
\pgfpathlineto{\pgfqpoint{5.355121in}{2.583082in}}%
\pgfpathlineto{\pgfqpoint{5.361352in}{2.592784in}}%
\pgfpathlineto{\pgfqpoint{5.367584in}{2.603087in}}%
\pgfpathlineto{\pgfqpoint{5.373815in}{2.613805in}}%
\pgfpathlineto{\pgfqpoint{5.380047in}{2.624753in}}%
\pgfpathlineto{\pgfqpoint{5.386278in}{2.635752in}}%
\pgfpathlineto{\pgfqpoint{5.392532in}{2.646671in}}%
\pgfpathlineto{\pgfqpoint{5.398763in}{2.657276in}}%
\pgfpathlineto{\pgfqpoint{5.404995in}{2.667466in}}%
\pgfpathlineto{\pgfqpoint{5.411249in}{2.677155in}}%
\pgfpathlineto{\pgfqpoint{5.417503in}{2.686203in}}%
\pgfpathlineto{\pgfqpoint{5.423734in}{2.694499in}}%
\pgfpathlineto{\pgfqpoint{5.429988in}{2.702044in}}%
\pgfpathlineto{\pgfqpoint{5.436220in}{2.708748in}}%
\pgfpathlineto{\pgfqpoint{5.442473in}{2.714641in}}%
\pgfpathlineto{\pgfqpoint{5.448727in}{2.719698in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{2.723940in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{2.727390in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{3.230194in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{3.230194in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{3.226743in}}%
\pgfpathlineto{\pgfqpoint{5.448727in}{3.222500in}}%
\pgfpathlineto{\pgfqpoint{5.442473in}{3.217442in}}%
\pgfpathlineto{\pgfqpoint{5.436220in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{5.429988in}{3.204845in}}%
\pgfpathlineto{\pgfqpoint{5.423734in}{3.197298in}}%
\pgfpathlineto{\pgfqpoint{5.417503in}{3.189001in}}%
\pgfpathlineto{\pgfqpoint{5.411249in}{3.179954in}}%
\pgfpathlineto{\pgfqpoint{5.404995in}{3.170264in}}%
\pgfpathlineto{\pgfqpoint{5.398763in}{3.160073in}}%
\pgfpathlineto{\pgfqpoint{5.392532in}{3.149467in}}%
\pgfpathlineto{\pgfqpoint{5.386278in}{3.138547in}}%
\pgfpathlineto{\pgfqpoint{5.380047in}{3.127548in}}%
\pgfpathlineto{\pgfqpoint{5.373815in}{3.116599in}}%
\pgfpathlineto{\pgfqpoint{5.367584in}{3.105880in}}%
\pgfpathlineto{\pgfqpoint{5.361352in}{3.095576in}}%
\pgfpathlineto{\pgfqpoint{5.355121in}{3.085873in}}%
\pgfpathlineto{\pgfqpoint{5.348912in}{3.076987in}}%
\pgfpathlineto{\pgfqpoint{5.342681in}{3.069026in}}%
\pgfpathlineto{\pgfqpoint{5.336449in}{3.062189in}}%
\pgfpathlineto{\pgfqpoint{5.330241in}{3.056638in}}%
\pgfpathlineto{\pgfqpoint{5.324032in}{3.052467in}}%
\pgfpathlineto{\pgfqpoint{5.317823in}{3.049773in}}%
\pgfpathlineto{\pgfqpoint{5.311614in}{3.048618in}}%
\pgfpathlineto{\pgfqpoint{5.305383in}{3.049040in}}%
\pgfpathlineto{\pgfqpoint{5.299174in}{3.051029in}}%
\pgfpathlineto{\pgfqpoint{5.292943in}{3.054558in}}%
\pgfpathlineto{\pgfqpoint{5.286734in}{3.059519in}}%
\pgfpathlineto{\pgfqpoint{5.280502in}{3.065826in}}%
\pgfpathlineto{\pgfqpoint{5.274294in}{3.073277in}}%
\pgfpathlineto{\pgfqpoint{5.268062in}{3.081730in}}%
\pgfpathlineto{\pgfqpoint{5.261853in}{3.090898in}}%
\pgfpathlineto{\pgfqpoint{5.255622in}{3.100592in}}%
\pgfpathlineto{\pgfqpoint{5.249413in}{3.110464in}}%
\pgfpathlineto{\pgfqpoint{5.243182in}{3.120289in}}%
\pgfpathlineto{\pgfqpoint{5.236950in}{3.129721in}}%
\pgfpathlineto{\pgfqpoint{5.230719in}{3.138448in}}%
\pgfpathlineto{\pgfqpoint{5.224488in}{3.146157in}}%
\pgfpathlineto{\pgfqpoint{5.218234in}{3.152569in}}%
\pgfpathlineto{\pgfqpoint{5.211980in}{3.157367in}}%
\pgfpathlineto{\pgfqpoint{5.205726in}{3.160289in}}%
\pgfpathlineto{\pgfqpoint{5.199472in}{3.161107in}}%
\pgfpathlineto{\pgfqpoint{5.193195in}{3.159619in}}%
\pgfpathlineto{\pgfqpoint{5.186919in}{3.155669in}}%
\pgfpathlineto{\pgfqpoint{5.180665in}{3.149183in}}%
\pgfpathlineto{\pgfqpoint{5.174388in}{3.140067in}}%
\pgfpathlineto{\pgfqpoint{5.168111in}{3.128343in}}%
\pgfpathlineto{\pgfqpoint{5.161835in}{3.114072in}}%
\pgfpathlineto{\pgfqpoint{5.155558in}{3.097365in}}%
\pgfpathlineto{\pgfqpoint{5.149259in}{3.078318in}}%
\pgfpathlineto{\pgfqpoint{5.142983in}{3.057281in}}%
\pgfpathlineto{\pgfqpoint{5.136706in}{3.034450in}}%
\pgfpathlineto{\pgfqpoint{5.130430in}{3.010123in}}%
\pgfpathlineto{\pgfqpoint{5.124153in}{2.984630in}}%
\pgfpathlineto{\pgfqpoint{5.117899in}{2.958421in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{2.931774in}}%
\pgfpathlineto{\pgfqpoint{5.105414in}{2.905159in}}%
\pgfpathlineto{\pgfqpoint{5.099137in}{2.878665in}}%
\pgfpathlineto{\pgfqpoint{5.092861in}{2.852853in}}%
\pgfpathlineto{\pgfqpoint{5.086562in}{2.827988in}}%
\pgfpathlineto{\pgfqpoint{5.080262in}{2.804495in}}%
\pgfpathlineto{\pgfqpoint{5.073941in}{2.782595in}}%
\pgfpathlineto{\pgfqpoint{5.067619in}{2.762636in}}%
\pgfpathlineto{\pgfqpoint{5.061297in}{2.744831in}}%
\pgfpathlineto{\pgfqpoint{5.054976in}{2.729345in}}%
\pgfpathlineto{\pgfqpoint{5.048631in}{2.716247in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.705656in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{2.697598in}}%
\pgfpathlineto{\pgfqpoint{5.029621in}{2.691965in}}%
\pgfpathlineto{\pgfqpoint{5.023277in}{2.688690in}}%
\pgfpathlineto{\pgfqpoint{5.016955in}{2.687624in}}%
\pgfpathlineto{\pgfqpoint{5.010611in}{2.688570in}}%
\pgfpathlineto{\pgfqpoint{5.004289in}{2.691298in}}%
\pgfpathlineto{\pgfqpoint{4.997945in}{2.695574in}}%
\pgfpathlineto{\pgfqpoint{4.991600in}{2.701117in}}%
\pgfpathlineto{\pgfqpoint{4.985279in}{2.707615in}}%
\pgfpathlineto{\pgfqpoint{4.978934in}{2.714821in}}%
\pgfpathlineto{\pgfqpoint{4.972590in}{2.722425in}}%
\pgfpathlineto{\pgfqpoint{4.966246in}{2.730146in}}%
\pgfpathlineto{\pgfqpoint{4.959924in}{2.737696in}}%
\pgfpathlineto{\pgfqpoint{4.953580in}{2.744891in}}%
\pgfpathlineto{\pgfqpoint{4.947236in}{2.751496in}}%
\pgfpathlineto{\pgfqpoint{4.940891in}{2.757337in}}%
\pgfpathlineto{\pgfqpoint{4.934547in}{2.762275in}}%
\pgfpathlineto{\pgfqpoint{4.928203in}{2.766213in}}%
\pgfpathlineto{\pgfqpoint{4.921881in}{2.769085in}}%
\pgfpathlineto{\pgfqpoint{4.915559in}{2.770891in}}%
\pgfpathlineto{\pgfqpoint{4.909238in}{2.771652in}}%
\pgfpathlineto{\pgfqpoint{4.902893in}{2.771422in}}%
\pgfpathlineto{\pgfqpoint{4.896549in}{2.770287in}}%
\pgfpathlineto{\pgfqpoint{4.890205in}{2.768366in}}%
\pgfpathlineto{\pgfqpoint{4.883838in}{2.765791in}}%
\pgfpathlineto{\pgfqpoint{4.877471in}{2.762728in}}%
\pgfpathlineto{\pgfqpoint{4.871104in}{2.759349in}}%
\pgfpathlineto{\pgfqpoint{4.864783in}{2.755857in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{2.752416in}}%
\pgfpathlineto{\pgfqpoint{4.852162in}{2.749165in}}%
\pgfpathlineto{\pgfqpoint{4.845840in}{2.746272in}}%
\pgfpathlineto{\pgfqpoint{4.839518in}{2.743876in}}%
\pgfpathlineto{\pgfqpoint{4.833197in}{2.742091in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.741008in}}%
\pgfpathlineto{\pgfqpoint{4.820531in}{2.740700in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{2.741203in}}%
\pgfpathlineto{\pgfqpoint{4.807865in}{2.742522in}}%
\pgfpathlineto{\pgfqpoint{4.801520in}{2.744646in}}%
\pgfpathlineto{\pgfqpoint{4.795176in}{2.747527in}}%
\pgfpathlineto{\pgfqpoint{4.788832in}{2.751093in}}%
\pgfpathlineto{\pgfqpoint{4.782488in}{2.755256in}}%
\pgfpathlineto{\pgfqpoint{4.776143in}{2.759906in}}%
\pgfpathlineto{\pgfqpoint{4.769799in}{2.764926in}}%
\pgfpathlineto{\pgfqpoint{4.763455in}{2.770189in}}%
\pgfpathlineto{\pgfqpoint{4.757133in}{2.775549in}}%
\pgfpathlineto{\pgfqpoint{4.750834in}{2.780885in}}%
\pgfpathlineto{\pgfqpoint{4.744512in}{2.786121in}}%
\pgfpathlineto{\pgfqpoint{4.738190in}{2.791142in}}%
\pgfpathlineto{\pgfqpoint{4.731869in}{2.795868in}}%
\pgfpathlineto{\pgfqpoint{4.725547in}{2.800243in}}%
\pgfpathlineto{\pgfqpoint{4.719225in}{2.804238in}}%
\pgfpathlineto{\pgfqpoint{4.712904in}{2.807850in}}%
\pgfpathlineto{\pgfqpoint{4.706582in}{2.811108in}}%
\pgfpathlineto{\pgfqpoint{4.700260in}{2.814071in}}%
\pgfpathlineto{\pgfqpoint{4.693916in}{2.816836in}}%
\pgfpathlineto{\pgfqpoint{4.687572in}{2.819509in}}%
\pgfpathlineto{\pgfqpoint{4.681250in}{2.822224in}}%
\pgfpathlineto{\pgfqpoint{4.674906in}{2.825166in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.828495in}}%
\pgfpathlineto{\pgfqpoint{4.662240in}{2.832431in}}%
\pgfpathlineto{\pgfqpoint{4.655895in}{2.837165in}}%
\pgfpathlineto{\pgfqpoint{4.649551in}{2.842903in}}%
\pgfpathlineto{\pgfqpoint{4.643207in}{2.849841in}}%
\pgfpathlineto{\pgfqpoint{4.636840in}{2.858201in}}%
\pgfpathlineto{\pgfqpoint{4.630473in}{2.868129in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.879772in}}%
\pgfpathlineto{\pgfqpoint{4.617762in}{2.893194in}}%
\pgfpathlineto{\pgfqpoint{4.611440in}{2.908458in}}%
\pgfpathlineto{\pgfqpoint{4.605119in}{2.925650in}}%
\pgfpathlineto{\pgfqpoint{4.598774in}{2.944843in}}%
\pgfpathlineto{\pgfqpoint{4.592430in}{2.965939in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{2.988853in}}%
\pgfpathlineto{\pgfqpoint{4.579741in}{3.013456in}}%
\pgfpathlineto{\pgfqpoint{4.573397in}{3.039578in}}%
\pgfpathlineto{\pgfqpoint{4.567053in}{3.067008in}}%
\pgfpathlineto{\pgfqpoint{4.560686in}{3.095603in}}%
\pgfpathlineto{\pgfqpoint{4.554342in}{3.124881in}}%
\pgfpathlineto{\pgfqpoint{4.547998in}{3.154638in}}%
\pgfpathlineto{\pgfqpoint{4.541653in}{3.184549in}}%
\pgfpathlineto{\pgfqpoint{4.535377in}{3.213961in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{3.242550in}}%
\pgfpathlineto{\pgfqpoint{4.522959in}{3.270313in}}%
\pgfpathlineto{\pgfqpoint{4.516750in}{3.296931in}}%
\pgfpathlineto{\pgfqpoint{4.510519in}{3.322191in}}%
\pgfpathlineto{\pgfqpoint{4.504287in}{3.345704in}}%
\pgfpathlineto{\pgfqpoint{4.498056in}{3.367207in}}%
\pgfpathlineto{\pgfqpoint{4.491825in}{3.386465in}}%
\pgfpathlineto{\pgfqpoint{4.485571in}{3.403333in}}%
\pgfpathlineto{\pgfqpoint{4.479339in}{3.417526in}}%
\pgfpathlineto{\pgfqpoint{4.473085in}{3.429021in}}%
\pgfpathlineto{\pgfqpoint{4.466831in}{3.437680in}}%
\pgfpathlineto{\pgfqpoint{4.460600in}{3.443447in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{3.446367in}}%
\pgfpathlineto{\pgfqpoint{4.448092in}{3.446459in}}%
\pgfpathlineto{\pgfqpoint{4.441861in}{3.443823in}}%
\pgfpathlineto{\pgfqpoint{4.435607in}{3.438561in}}%
\pgfpathlineto{\pgfqpoint{4.429375in}{3.430869in}}%
\pgfpathlineto{\pgfqpoint{4.423121in}{3.420877in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{3.408870in}}%
\pgfpathlineto{\pgfqpoint{4.410636in}{3.394995in}}%
\pgfpathlineto{\pgfqpoint{4.404404in}{3.379602in}}%
\pgfpathlineto{\pgfqpoint{4.398151in}{3.362843in}}%
\pgfpathlineto{\pgfqpoint{4.391919in}{3.345108in}}%
\pgfpathlineto{\pgfqpoint{4.385665in}{3.326537in}}%
\pgfpathlineto{\pgfqpoint{4.379434in}{3.307534in}}%
\pgfpathlineto{\pgfqpoint{4.373180in}{3.288221in}}%
\pgfpathlineto{\pgfqpoint{4.366948in}{3.268987in}}%
\pgfpathlineto{\pgfqpoint{4.360694in}{3.249929in}}%
\pgfpathlineto{\pgfqpoint{4.354463in}{3.231401in}}%
\pgfpathlineto{\pgfqpoint{4.348209in}{3.213469in}}%
\pgfpathlineto{\pgfqpoint{4.341978in}{3.196438in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{3.180340in}}%
\pgfpathlineto{\pgfqpoint{4.329492in}{3.165422in}}%
\pgfpathlineto{\pgfqpoint{4.323238in}{3.151684in}}%
\pgfpathlineto{\pgfqpoint{4.317007in}{3.139308in}}%
\pgfpathlineto{\pgfqpoint{4.310753in}{3.128268in}}%
\pgfpathlineto{\pgfqpoint{4.304522in}{3.118684in}}%
\pgfpathlineto{\pgfqpoint{4.298290in}{3.110533in}}%
\pgfpathlineto{\pgfqpoint{4.292036in}{3.103798in}}%
\pgfpathlineto{\pgfqpoint{4.285805in}{3.098514in}}%
\pgfpathlineto{\pgfqpoint{4.279551in}{3.094614in}}%
\pgfpathlineto{\pgfqpoint{4.273319in}{3.092088in}}%
\pgfpathlineto{\pgfqpoint{4.267088in}{3.090870in}}%
\pgfpathlineto{\pgfqpoint{4.260834in}{3.090905in}}%
\pgfpathlineto{\pgfqpoint{4.254603in}{3.092131in}}%
\pgfpathlineto{\pgfqpoint{4.248371in}{3.094479in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{3.097894in}}%
\pgfpathlineto{\pgfqpoint{4.235886in}{3.102282in}}%
\pgfpathlineto{\pgfqpoint{4.229655in}{3.107585in}}%
\pgfpathlineto{\pgfqpoint{4.223401in}{3.113759in}}%
\pgfpathlineto{\pgfqpoint{4.217169in}{3.120694in}}%
\pgfpathlineto{\pgfqpoint{4.210915in}{3.128377in}}%
\pgfpathlineto{\pgfqpoint{4.204684in}{3.136694in}}%
\pgfpathlineto{\pgfqpoint{4.198430in}{3.145648in}}%
\pgfpathlineto{\pgfqpoint{4.192198in}{3.155122in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{3.165134in}}%
\pgfpathlineto{\pgfqpoint{4.179713in}{3.175564in}}%
\pgfpathlineto{\pgfqpoint{4.173482in}{3.186400in}}%
\pgfpathlineto{\pgfqpoint{4.167228in}{3.197640in}}%
\pgfpathlineto{\pgfqpoint{4.160996in}{3.209157in}}%
\pgfpathlineto{\pgfqpoint{4.154742in}{3.220987in}}%
\pgfpathlineto{\pgfqpoint{4.148511in}{3.232999in}}%
\pgfpathlineto{\pgfqpoint{4.142257in}{3.245228in}}%
\pgfpathlineto{\pgfqpoint{4.136026in}{3.257534in}}%
\pgfpathlineto{\pgfqpoint{4.129772in}{3.269947in}}%
\pgfpathlineto{\pgfqpoint{4.123540in}{3.282316in}}%
\pgfpathlineto{\pgfqpoint{4.117286in}{3.294662in}}%
\pgfpathlineto{\pgfqpoint{4.111032in}{3.306866in}}%
\pgfpathlineto{\pgfqpoint{4.104801in}{3.318807in}}%
\pgfpathlineto{\pgfqpoint{4.098547in}{3.330485in}}%
\pgfpathlineto{\pgfqpoint{4.092315in}{3.341727in}}%
\pgfpathlineto{\pgfqpoint{4.086062in}{3.352517in}}%
\pgfpathlineto{\pgfqpoint{4.079808in}{3.362714in}}%
\pgfpathlineto{\pgfqpoint{4.073576in}{3.372183in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{3.380886in}}%
\pgfpathlineto{\pgfqpoint{4.061091in}{3.388655in}}%
\pgfpathlineto{\pgfqpoint{4.054837in}{3.395444in}}%
\pgfpathlineto{\pgfqpoint{4.048605in}{3.401102in}}%
\pgfpathlineto{\pgfqpoint{4.042351in}{3.405575in}}%
\pgfpathlineto{\pgfqpoint{4.036097in}{3.408751in}}%
\pgfpathlineto{\pgfqpoint{4.029866in}{3.410549in}}%
\pgfpathlineto{\pgfqpoint{4.023612in}{3.410914in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{3.409792in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{3.407139in}}%
\pgfpathlineto{\pgfqpoint{4.004895in}{3.402956in}}%
\pgfpathlineto{\pgfqpoint{3.998641in}{3.397217in}}%
\pgfpathlineto{\pgfqpoint{3.992410in}{3.389987in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{3.381260in}}%
\pgfpathlineto{\pgfqpoint{3.979902in}{3.371133in}}%
\pgfpathlineto{\pgfqpoint{3.973671in}{3.359744in}}%
\pgfpathlineto{\pgfqpoint{3.967417in}{3.347128in}}%
\pgfpathlineto{\pgfqpoint{3.961185in}{3.333518in}}%
\pgfpathlineto{\pgfqpoint{3.954931in}{3.318979in}}%
\pgfpathlineto{\pgfqpoint{3.948700in}{3.303799in}}%
\pgfpathlineto{\pgfqpoint{3.942469in}{3.288125in}}%
\pgfpathlineto{\pgfqpoint{3.936215in}{3.272112in}}%
\pgfpathlineto{\pgfqpoint{3.929983in}{3.256102in}}%
\pgfpathlineto{\pgfqpoint{3.923752in}{3.240268in}}%
\pgfpathlineto{\pgfqpoint{3.917520in}{3.224845in}}%
\pgfpathlineto{\pgfqpoint{3.911289in}{3.210065in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{3.196155in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{3.183329in}}%
\pgfpathlineto{\pgfqpoint{3.892617in}{3.171827in}}%
\pgfpathlineto{\pgfqpoint{3.886386in}{3.161743in}}%
\pgfpathlineto{\pgfqpoint{3.880155in}{3.153274in}}%
\pgfpathlineto{\pgfqpoint{3.873923in}{3.146545in}}%
\pgfpathlineto{\pgfqpoint{3.867692in}{3.141648in}}%
\pgfpathlineto{\pgfqpoint{3.861460in}{3.138639in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{3.137536in}}%
\pgfpathlineto{\pgfqpoint{3.848998in}{3.138320in}}%
\pgfpathlineto{\pgfqpoint{3.842766in}{3.140928in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{3.145260in}}%
\pgfpathlineto{\pgfqpoint{3.830303in}{3.151178in}}%
\pgfpathlineto{\pgfqpoint{3.824072in}{3.158504in}}%
\pgfpathlineto{\pgfqpoint{3.817863in}{3.166997in}}%
\pgfpathlineto{\pgfqpoint{3.811609in}{3.176514in}}%
\pgfpathlineto{\pgfqpoint{3.805378in}{3.186694in}}%
\pgfpathlineto{\pgfqpoint{3.799146in}{3.197283in}}%
\pgfpathlineto{\pgfqpoint{3.792915in}{3.207981in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{3.218519in}}%
\pgfpathlineto{\pgfqpoint{3.780407in}{3.228543in}}%
\pgfpathlineto{\pgfqpoint{3.774176in}{3.237715in}}%
\pgfpathlineto{\pgfqpoint{3.767922in}{3.245805in}}%
\pgfpathlineto{\pgfqpoint{3.761668in}{3.252500in}}%
\pgfpathlineto{\pgfqpoint{3.755391in}{3.257561in}}%
\pgfpathlineto{\pgfqpoint{3.749137in}{3.260727in}}%
\pgfpathlineto{\pgfqpoint{3.742883in}{3.261830in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{3.260712in}}%
\pgfpathlineto{\pgfqpoint{3.730353in}{3.257273in}}%
\pgfpathlineto{\pgfqpoint{3.724076in}{3.251426in}}%
\pgfpathlineto{\pgfqpoint{3.717800in}{3.243161in}}%
\pgfpathlineto{\pgfqpoint{3.711546in}{3.232551in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{3.219596in}}%
\pgfpathlineto{\pgfqpoint{3.698993in}{3.204447in}}%
\pgfpathlineto{\pgfqpoint{3.692739in}{3.187331in}}%
\pgfpathlineto{\pgfqpoint{3.686462in}{3.168321in}}%
\pgfpathlineto{\pgfqpoint{3.680208in}{3.147781in}}%
\pgfpathlineto{\pgfqpoint{3.673954in}{3.125899in}}%
\pgfpathlineto{\pgfqpoint{3.667700in}{3.102948in}}%
\pgfpathlineto{\pgfqpoint{3.661446in}{3.079216in}}%
\pgfpathlineto{\pgfqpoint{3.655215in}{3.055087in}}%
\pgfpathlineto{\pgfqpoint{3.648938in}{3.030595in}}%
\pgfpathlineto{\pgfqpoint{3.642639in}{3.006121in}}%
\pgfpathlineto{\pgfqpoint{3.636340in}{2.982042in}}%
\pgfpathlineto{\pgfqpoint{3.630041in}{2.958627in}}%
\pgfpathlineto{\pgfqpoint{3.623742in}{2.936128in}}%
\pgfpathlineto{\pgfqpoint{3.617443in}{2.914767in}}%
\pgfpathlineto{\pgfqpoint{3.611121in}{2.894668in}}%
\pgfpathlineto{\pgfqpoint{3.604822in}{2.876136in}}%
\pgfpathlineto{\pgfqpoint{3.598500in}{2.859169in}}%
\pgfpathlineto{\pgfqpoint{3.592178in}{2.843928in}}%
\pgfpathlineto{\pgfqpoint{3.585857in}{2.830473in}}%
\pgfpathlineto{\pgfqpoint{3.579535in}{2.818830in}}%
\pgfpathlineto{\pgfqpoint{3.573213in}{2.808994in}}%
\pgfpathlineto{\pgfqpoint{3.566892in}{2.800930in}}%
\pgfpathlineto{\pgfqpoint{3.560570in}{2.794580in}}%
\pgfpathlineto{\pgfqpoint{3.554271in}{2.789878in}}%
\pgfpathlineto{\pgfqpoint{3.547949in}{2.786693in}}%
\pgfpathlineto{\pgfqpoint{3.541627in}{2.784937in}}%
\pgfpathlineto{\pgfqpoint{3.535306in}{2.784492in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{2.785241in}}%
\pgfpathlineto{\pgfqpoint{3.522662in}{2.787064in}}%
\pgfpathlineto{\pgfqpoint{3.516363in}{2.789840in}}%
\pgfpathlineto{\pgfqpoint{3.510041in}{2.793484in}}%
\pgfpathlineto{\pgfqpoint{3.503742in}{2.797882in}}%
\pgfpathlineto{\pgfqpoint{3.497443in}{2.802970in}}%
\pgfpathlineto{\pgfqpoint{3.491144in}{2.808688in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.815019in}}%
\pgfpathlineto{\pgfqpoint{3.478523in}{2.821894in}}%
\pgfpathlineto{\pgfqpoint{3.472224in}{2.829328in}}%
\pgfpathlineto{\pgfqpoint{3.465925in}{2.837330in}}%
\pgfpathlineto{\pgfqpoint{3.459626in}{2.845924in}}%
\pgfpathlineto{\pgfqpoint{3.453304in}{2.855181in}}%
\pgfpathlineto{\pgfqpoint{3.446982in}{2.865119in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{2.875791in}}%
\pgfpathlineto{\pgfqpoint{3.434316in}{2.887298in}}%
\pgfpathlineto{\pgfqpoint{3.427995in}{2.899614in}}%
\pgfpathlineto{\pgfqpoint{3.421696in}{2.912783in}}%
\pgfpathlineto{\pgfqpoint{3.415396in}{2.926895in}}%
\pgfpathlineto{\pgfqpoint{3.409075in}{2.942043in}}%
\pgfpathlineto{\pgfqpoint{3.402730in}{2.958260in}}%
\pgfpathlineto{\pgfqpoint{3.396364in}{2.975563in}}%
\pgfpathlineto{\pgfqpoint{3.390087in}{2.993619in}}%
\pgfpathlineto{\pgfqpoint{3.383788in}{3.012706in}}%
\pgfpathlineto{\pgfqpoint{3.377489in}{3.032707in}}%
\pgfpathlineto{\pgfqpoint{3.371190in}{3.053549in}}%
\pgfpathlineto{\pgfqpoint{3.364868in}{3.075216in}}%
\pgfpathlineto{\pgfqpoint{3.358569in}{3.097434in}}%
\pgfpathlineto{\pgfqpoint{3.352247in}{3.120226in}}%
\pgfpathlineto{\pgfqpoint{3.345925in}{3.143357in}}%
\pgfpathlineto{\pgfqpoint{3.339581in}{3.166736in}}%
\pgfpathlineto{\pgfqpoint{3.333237in}{3.190093in}}%
\pgfpathlineto{\pgfqpoint{3.326893in}{3.213229in}}%
\pgfpathlineto{\pgfqpoint{3.320548in}{3.235940in}}%
\pgfpathlineto{\pgfqpoint{3.314204in}{3.258016in}}%
\pgfpathlineto{\pgfqpoint{3.307905in}{3.279103in}}%
\pgfpathlineto{\pgfqpoint{3.301606in}{3.299163in}}%
\pgfpathlineto{\pgfqpoint{3.295284in}{3.318073in}}%
\pgfpathlineto{\pgfqpoint{3.288962in}{3.335583in}}%
\pgfpathlineto{\pgfqpoint{3.282641in}{3.351531in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{3.365780in}}%
\pgfpathlineto{\pgfqpoint{3.269997in}{3.378213in}}%
\pgfpathlineto{\pgfqpoint{3.263676in}{3.388740in}}%
\pgfpathlineto{\pgfqpoint{3.257354in}{3.397300in}}%
\pgfpathlineto{\pgfqpoint{3.251032in}{3.403860in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{3.408406in}}%
\pgfpathlineto{\pgfqpoint{3.238547in}{3.410965in}}%
\pgfpathlineto{\pgfqpoint{3.232338in}{3.411690in}}%
\pgfpathlineto{\pgfqpoint{3.226129in}{3.410651in}}%
\pgfpathlineto{\pgfqpoint{3.219898in}{3.407945in}}%
\pgfpathlineto{\pgfqpoint{3.213666in}{3.403706in}}%
\pgfpathlineto{\pgfqpoint{3.207435in}{3.398089in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{3.391267in}}%
\pgfpathlineto{\pgfqpoint{3.194972in}{3.383428in}}%
\pgfpathlineto{\pgfqpoint{3.188718in}{3.374739in}}%
\pgfpathlineto{\pgfqpoint{3.182464in}{3.365434in}}%
\pgfpathlineto{\pgfqpoint{3.176233in}{3.355758in}}%
\pgfpathlineto{\pgfqpoint{3.169979in}{3.345851in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{3.335951in}}%
\pgfpathlineto{\pgfqpoint{3.157494in}{3.326285in}}%
\pgfpathlineto{\pgfqpoint{3.151240in}{3.316963in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{3.308216in}}%
\pgfpathlineto{\pgfqpoint{3.138754in}{3.300121in}}%
\pgfpathlineto{\pgfqpoint{3.132523in}{3.292857in}}%
\pgfpathlineto{\pgfqpoint{3.126269in}{3.286468in}}%
\pgfpathlineto{\pgfqpoint{3.120037in}{3.281069in}}%
\pgfpathlineto{\pgfqpoint{3.113806in}{3.276678in}}%
\pgfpathlineto{\pgfqpoint{3.107552in}{3.273299in}}%
\pgfpathlineto{\pgfqpoint{3.101321in}{3.270948in}}%
\pgfpathlineto{\pgfqpoint{3.095089in}{3.269573in}}%
\pgfpathlineto{\pgfqpoint{3.088858in}{3.269113in}}%
\pgfpathlineto{\pgfqpoint{3.082604in}{3.269490in}}%
\pgfpathlineto{\pgfqpoint{3.076373in}{3.270600in}}%
\pgfpathlineto{\pgfqpoint{3.070141in}{3.272323in}}%
\pgfpathlineto{\pgfqpoint{3.063887in}{3.274539in}}%
\pgfpathlineto{\pgfqpoint{3.057656in}{3.277089in}}%
\pgfpathlineto{\pgfqpoint{3.051424in}{3.279834in}}%
\pgfpathlineto{\pgfqpoint{3.045170in}{3.282635in}}%
\pgfpathlineto{\pgfqpoint{3.038939in}{3.285325in}}%
\pgfpathlineto{\pgfqpoint{3.032708in}{3.287771in}}%
\pgfpathlineto{\pgfqpoint{3.026454in}{3.289846in}}%
\pgfpathlineto{\pgfqpoint{3.020222in}{3.291412in}}%
\pgfpathlineto{\pgfqpoint{3.013991in}{3.292371in}}%
\pgfpathlineto{\pgfqpoint{3.007737in}{3.292630in}}%
\pgfpathlineto{\pgfqpoint{3.001505in}{3.292117in}}%
\pgfpathlineto{\pgfqpoint{2.995252in}{3.290774in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{3.288582in}}%
\pgfpathlineto{\pgfqpoint{2.982766in}{3.285515in}}%
\pgfpathlineto{\pgfqpoint{2.976535in}{3.281610in}}%
\pgfpathlineto{\pgfqpoint{2.970281in}{3.276871in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{3.271388in}}%
\pgfpathlineto{\pgfqpoint{2.957795in}{3.265194in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{3.258423in}}%
\pgfpathlineto{\pgfqpoint{2.945310in}{3.251131in}}%
\pgfpathlineto{\pgfqpoint{2.939079in}{3.243487in}}%
\pgfpathlineto{\pgfqpoint{2.932825in}{3.235560in}}%
\pgfpathlineto{\pgfqpoint{2.926571in}{3.227510in}}%
\pgfpathlineto{\pgfqpoint{2.920339in}{3.219501in}}%
\pgfpathlineto{\pgfqpoint{2.914108in}{3.211639in}}%
\pgfpathlineto{\pgfqpoint{2.907854in}{3.204027in}}%
\pgfpathlineto{\pgfqpoint{2.901623in}{3.196847in}}%
\pgfpathlineto{\pgfqpoint{2.895369in}{3.190166in}}%
\pgfpathlineto{\pgfqpoint{2.889137in}{3.184137in}}%
\pgfpathlineto{\pgfqpoint{2.882883in}{3.178813in}}%
\pgfpathlineto{\pgfqpoint{2.876652in}{3.174310in}}%
\pgfpathlineto{\pgfqpoint{2.870420in}{3.170671in}}%
\pgfpathlineto{\pgfqpoint{2.864166in}{3.167933in}}%
\pgfpathlineto{\pgfqpoint{2.857935in}{3.166143in}}%
\pgfpathlineto{\pgfqpoint{2.851704in}{3.165297in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{3.165390in}}%
\pgfpathlineto{\pgfqpoint{2.839218in}{3.166392in}}%
\pgfpathlineto{\pgfqpoint{2.832987in}{3.168258in}}%
\pgfpathlineto{\pgfqpoint{2.826733in}{3.170939in}}%
\pgfpathlineto{\pgfqpoint{2.820502in}{3.174340in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{3.178383in}}%
\pgfpathlineto{\pgfqpoint{2.808039in}{3.182968in}}%
\pgfpathlineto{\pgfqpoint{2.801785in}{3.188008in}}%
\pgfpathlineto{\pgfqpoint{2.795553in}{3.193354in}}%
\pgfpathlineto{\pgfqpoint{2.789322in}{3.198906in}}%
\pgfpathlineto{\pgfqpoint{2.783068in}{3.204565in}}%
\pgfpathlineto{\pgfqpoint{2.776837in}{3.210172in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{3.215654in}}%
\pgfpathlineto{\pgfqpoint{2.764351in}{3.220860in}}%
\pgfpathlineto{\pgfqpoint{2.758120in}{3.225710in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{3.230125in}}%
\pgfpathlineto{\pgfqpoint{2.745634in}{3.233994in}}%
\pgfpathlineto{\pgfqpoint{2.739381in}{3.237275in}}%
\pgfpathlineto{\pgfqpoint{2.733149in}{3.239890in}}%
\pgfpathlineto{\pgfqpoint{2.726895in}{3.241817in}}%
\pgfpathlineto{\pgfqpoint{2.720664in}{3.243018in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{3.243492in}}%
\pgfpathlineto{\pgfqpoint{2.708178in}{3.243244in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{3.242293in}}%
\pgfpathlineto{\pgfqpoint{2.695670in}{3.240676in}}%
\pgfpathlineto{\pgfqpoint{2.689439in}{3.238455in}}%
\pgfpathlineto{\pgfqpoint{2.683185in}{3.235677in}}%
\pgfpathlineto{\pgfqpoint{2.676954in}{3.232439in}}%
\pgfpathlineto{\pgfqpoint{2.670722in}{3.228818in}}%
\pgfpathlineto{\pgfqpoint{2.664468in}{3.224893in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{3.220794in}}%
\pgfpathlineto{\pgfqpoint{2.651983in}{3.216598in}}%
\pgfpathlineto{\pgfqpoint{2.645752in}{3.212446in}}%
\pgfpathlineto{\pgfqpoint{2.639520in}{3.208432in}}%
\pgfpathlineto{\pgfqpoint{2.633289in}{3.204664in}}%
\pgfpathlineto{\pgfqpoint{2.627035in}{3.201236in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{3.198275in}}%
\pgfpathlineto{\pgfqpoint{2.614572in}{3.195861in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{3.194080in}}%
\pgfpathlineto{\pgfqpoint{2.602109in}{3.193008in}}%
\pgfpathlineto{\pgfqpoint{2.595855in}{3.192708in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{3.193235in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{3.194625in}}%
\pgfpathlineto{\pgfqpoint{2.577161in}{3.196901in}}%
\pgfpathlineto{\pgfqpoint{2.570930in}{3.200072in}}%
\pgfpathlineto{\pgfqpoint{2.564698in}{3.204133in}}%
\pgfpathlineto{\pgfqpoint{2.558444in}{3.209083in}}%
\pgfpathlineto{\pgfqpoint{2.552213in}{3.214849in}}%
\pgfpathlineto{\pgfqpoint{2.545982in}{3.221398in}}%
\pgfpathlineto{\pgfqpoint{2.539728in}{3.228693in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{3.236606in}}%
\pgfpathlineto{\pgfqpoint{2.527242in}{3.245104in}}%
\pgfpathlineto{\pgfqpoint{2.521011in}{3.254028in}}%
\pgfpathlineto{\pgfqpoint{2.514757in}{3.263334in}}%
\pgfpathlineto{\pgfqpoint{2.508503in}{3.272876in}}%
\pgfpathlineto{\pgfqpoint{2.502271in}{3.282499in}}%
\pgfpathlineto{\pgfqpoint{2.496017in}{3.292150in}}%
\pgfpathlineto{\pgfqpoint{2.489764in}{3.301670in}}%
\pgfpathlineto{\pgfqpoint{2.483510in}{3.310937in}}%
\pgfpathlineto{\pgfqpoint{2.477278in}{3.319799in}}%
\pgfpathlineto{\pgfqpoint{2.471024in}{3.328208in}}%
\pgfpathlineto{\pgfqpoint{2.464770in}{3.336025in}}%
\pgfpathlineto{\pgfqpoint{2.458516in}{3.343153in}}%
\pgfpathlineto{\pgfqpoint{2.452262in}{3.349509in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{3.355004in}}%
\pgfpathlineto{\pgfqpoint{2.439777in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.433523in}{3.363299in}}%
\pgfpathlineto{\pgfqpoint{2.427292in}{3.366007in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{3.367760in}}%
\pgfpathlineto{\pgfqpoint{2.414806in}{3.368559in}}%
\pgfpathlineto{\pgfqpoint{2.408575in}{3.368441in}}%
\pgfpathlineto{\pgfqpoint{2.402321in}{3.367449in}}%
\pgfpathlineto{\pgfqpoint{2.396089in}{3.365655in}}%
\pgfpathlineto{\pgfqpoint{2.389858in}{3.363137in}}%
\pgfpathlineto{\pgfqpoint{2.383627in}{3.359987in}}%
\pgfpathlineto{\pgfqpoint{2.377395in}{3.356309in}}%
\pgfpathlineto{\pgfqpoint{2.371186in}{3.352234in}}%
\pgfpathlineto{\pgfqpoint{2.364955in}{3.347853in}}%
\pgfpathlineto{\pgfqpoint{2.358724in}{3.343306in}}%
\pgfpathlineto{\pgfqpoint{2.352515in}{3.338736in}}%
\pgfpathlineto{\pgfqpoint{2.346283in}{3.334236in}}%
\pgfpathlineto{\pgfqpoint{2.340075in}{3.329958in}}%
\pgfpathlineto{\pgfqpoint{2.333843in}{3.325987in}}%
\pgfpathlineto{\pgfqpoint{2.327634in}{3.322454in}}%
\pgfpathlineto{\pgfqpoint{2.321403in}{3.319425in}}%
\pgfpathlineto{\pgfqpoint{2.315194in}{3.317001in}}%
\pgfpathlineto{\pgfqpoint{2.308985in}{3.315227in}}%
\pgfpathlineto{\pgfqpoint{2.302754in}{3.314146in}}%
\pgfpathlineto{\pgfqpoint{2.296545in}{3.313786in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{3.314149in}}%
\pgfpathlineto{\pgfqpoint{2.284082in}{3.315220in}}%
\pgfpathlineto{\pgfqpoint{2.277874in}{3.316956in}}%
\pgfpathlineto{\pgfqpoint{2.271642in}{3.319315in}}%
\pgfpathlineto{\pgfqpoint{2.265411in}{3.322217in}}%
\pgfpathlineto{\pgfqpoint{2.259179in}{3.325577in}}%
\pgfpathlineto{\pgfqpoint{2.252925in}{3.329305in}}%
\pgfpathlineto{\pgfqpoint{2.246694in}{3.333264in}}%
\pgfpathlineto{\pgfqpoint{2.240463in}{3.337347in}}%
\pgfpathlineto{\pgfqpoint{2.234209in}{3.341447in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{3.345422in}}%
\pgfpathlineto{\pgfqpoint{2.221701in}{3.349150in}}%
\pgfpathlineto{\pgfqpoint{2.215447in}{3.352515in}}%
\pgfpathlineto{\pgfqpoint{2.209193in}{3.355408in}}%
\pgfpathlineto{\pgfqpoint{2.202939in}{3.357732in}}%
\pgfpathlineto{\pgfqpoint{2.196662in}{3.359412in}}%
\pgfpathlineto{\pgfqpoint{2.190408in}{3.360369in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{3.360562in}}%
\pgfpathlineto{\pgfqpoint{2.177855in}{3.359956in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{3.358536in}}%
\pgfpathlineto{\pgfqpoint{2.165279in}{3.356321in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{3.353333in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{3.349617in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{3.345231in}}%
\pgfpathlineto{\pgfqpoint{2.140173in}{3.340243in}}%
\pgfpathlineto{\pgfqpoint{2.133919in}{3.334753in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{3.328828in}}%
\pgfpathlineto{\pgfqpoint{2.121434in}{3.322574in}}%
\pgfpathlineto{\pgfqpoint{2.115157in}{3.316005in}}%
\pgfpathlineto{\pgfqpoint{2.108881in}{3.309246in}}%
\pgfpathlineto{\pgfqpoint{2.102582in}{3.302340in}}%
\pgfpathlineto{\pgfqpoint{2.096283in}{3.295372in}}%
\pgfpathlineto{\pgfqpoint{2.089983in}{3.288386in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{3.281386in}}%
\pgfpathlineto{\pgfqpoint{2.077317in}{3.274382in}}%
\pgfpathlineto{\pgfqpoint{2.070973in}{3.267387in}}%
\pgfpathlineto{\pgfqpoint{2.064629in}{3.260372in}}%
\pgfpathlineto{\pgfqpoint{2.058330in}{3.253337in}}%
\pgfpathlineto{\pgfqpoint{2.052031in}{3.246162in}}%
\pgfpathlineto{\pgfqpoint{2.045709in}{3.238738in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{3.230990in}}%
\pgfpathlineto{\pgfqpoint{2.033043in}{3.222778in}}%
\pgfpathlineto{\pgfqpoint{2.026699in}{3.214008in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{3.204559in}}%
\pgfpathlineto{\pgfqpoint{2.013988in}{3.194271in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{3.183059in}}%
\pgfpathlineto{\pgfqpoint{2.001299in}{3.170908in}}%
\pgfpathlineto{\pgfqpoint{1.995000in}{3.157702in}}%
\pgfpathlineto{\pgfqpoint{1.988678in}{3.143276in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{3.127685in}}%
\pgfpathlineto{\pgfqpoint{1.976057in}{3.110796in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{3.092669in}}%
\pgfpathlineto{\pgfqpoint{1.963414in}{3.073343in}}%
\pgfpathlineto{\pgfqpoint{1.957092in}{3.052887in}}%
\pgfpathlineto{\pgfqpoint{1.950771in}{3.031404in}}%
\pgfpathlineto{\pgfqpoint{1.944426in}{3.008949in}}%
\pgfpathlineto{\pgfqpoint{1.938082in}{2.985762in}}%
\pgfpathlineto{\pgfqpoint{1.931738in}{2.962044in}}%
\pgfpathlineto{\pgfqpoint{1.925393in}{2.938016in}}%
\pgfpathlineto{\pgfqpoint{1.919027in}{2.913843in}}%
\pgfpathlineto{\pgfqpoint{1.912682in}{2.889961in}}%
\pgfpathlineto{\pgfqpoint{1.906315in}{2.866484in}}%
\pgfpathlineto{\pgfqpoint{1.900016in}{2.844026in}}%
\pgfpathlineto{\pgfqpoint{1.893695in}{2.822545in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{2.802411in}}%
\pgfpathlineto{\pgfqpoint{1.881051in}{2.783900in}}%
\pgfpathlineto{\pgfqpoint{1.874752in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{1.868408in}{2.752790in}}%
\pgfpathlineto{\pgfqpoint{1.862086in}{2.740652in}}%
\pgfpathlineto{\pgfqpoint{1.855764in}{2.731056in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{2.724135in}}%
\pgfpathlineto{\pgfqpoint{1.843098in}{2.720058in}}%
\pgfpathlineto{\pgfqpoint{1.836754in}{2.718870in}}%
\pgfpathlineto{\pgfqpoint{1.830410in}{2.720626in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{2.725313in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{2.732872in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{2.743244in}}%
\pgfpathlineto{\pgfqpoint{1.805033in}{2.756155in}}%
\pgfpathlineto{\pgfqpoint{1.798711in}{2.771482in}}%
\pgfpathlineto{\pgfqpoint{1.792389in}{2.789001in}}%
\pgfpathlineto{\pgfqpoint{1.786068in}{2.808450in}}%
\pgfpathlineto{\pgfqpoint{1.779746in}{2.829539in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{2.851953in}}%
\pgfpathlineto{\pgfqpoint{1.767102in}{2.875356in}}%
\pgfpathlineto{\pgfqpoint{1.760758in}{2.899485in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{2.923812in}}%
\pgfpathlineto{\pgfqpoint{1.748115in}{2.948063in}}%
\pgfpathlineto{\pgfqpoint{1.741793in}{2.971888in}}%
\pgfpathlineto{\pgfqpoint{1.735471in}{2.994946in}}%
\pgfpathlineto{\pgfqpoint{1.729150in}{3.016917in}}%
\pgfpathlineto{\pgfqpoint{1.722805in}{3.037573in}}%
\pgfpathlineto{\pgfqpoint{1.716484in}{3.056500in}}%
\pgfpathlineto{\pgfqpoint{1.710162in}{3.073543in}}%
\pgfpathlineto{\pgfqpoint{1.703818in}{3.088557in}}%
\pgfpathlineto{\pgfqpoint{1.697496in}{3.101284in}}%
\pgfpathlineto{\pgfqpoint{1.691174in}{3.111676in}}%
\pgfpathlineto{\pgfqpoint{1.684853in}{3.119674in}}%
\pgfpathlineto{\pgfqpoint{1.678531in}{3.125268in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{3.128500in}}%
\pgfpathlineto{\pgfqpoint{1.665865in}{3.129431in}}%
\pgfpathlineto{\pgfqpoint{1.659521in}{3.128196in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{3.124957in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{3.119922in}}%
\pgfpathlineto{\pgfqpoint{1.640488in}{3.113333in}}%
\pgfpathlineto{\pgfqpoint{1.634189in}{3.105516in}}%
\pgfpathlineto{\pgfqpoint{1.627889in}{3.096716in}}%
\pgfpathlineto{\pgfqpoint{1.621568in}{3.087196in}}%
\pgfpathlineto{\pgfqpoint{1.615246in}{3.077297in}}%
\pgfpathlineto{\pgfqpoint{1.608902in}{3.067295in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{3.057539in}}%
\pgfpathlineto{\pgfqpoint{1.596191in}{3.048295in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{3.039856in}}%
\pgfpathlineto{\pgfqpoint{1.583434in}{3.032545in}}%
\pgfpathlineto{\pgfqpoint{1.577113in}{3.026598in}}%
\pgfpathlineto{\pgfqpoint{1.570791in}{3.022154in}}%
\pgfpathlineto{\pgfqpoint{1.564469in}{3.019371in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{3.018369in}}%
\pgfpathlineto{\pgfqpoint{1.551826in}{3.019223in}}%
\pgfpathlineto{\pgfqpoint{1.545504in}{3.021971in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{3.026607in}}%
\pgfpathlineto{\pgfqpoint{1.532838in}{3.033111in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{3.041383in}}%
\pgfpathlineto{\pgfqpoint{1.520150in}{3.051301in}}%
\pgfpathlineto{\pgfqpoint{1.513828in}{3.062666in}}%
\pgfpathlineto{\pgfqpoint{1.507506in}{3.075327in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{3.088824in}}%
\pgfpathlineto{\pgfqpoint{1.495066in}{3.103212in}}%
\pgfpathlineto{\pgfqpoint{1.488857in}{3.118158in}}%
\pgfpathlineto{\pgfqpoint{1.482626in}{3.133534in}}%
\pgfpathlineto{\pgfqpoint{1.476394in}{3.149045in}}%
\pgfpathlineto{\pgfqpoint{1.470140in}{3.164506in}}%
\pgfpathlineto{\pgfqpoint{1.463909in}{3.179570in}}%
\pgfpathlineto{\pgfqpoint{1.457678in}{3.194070in}}%
\pgfpathlineto{\pgfqpoint{1.451424in}{3.207842in}}%
\pgfpathlineto{\pgfqpoint{1.445170in}{3.220637in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{3.232238in}}%
\pgfpathlineto{\pgfqpoint{1.432684in}{3.242575in}}%
\pgfpathlineto{\pgfqpoint{1.426453in}{3.251444in}}%
\pgfpathlineto{\pgfqpoint{1.420199in}{3.258802in}}%
\pgfpathlineto{\pgfqpoint{1.413968in}{3.264516in}}%
\pgfpathlineto{\pgfqpoint{1.407714in}{3.268570in}}%
\pgfpathlineto{\pgfqpoint{1.401482in}{3.270902in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{3.271520in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{3.270428in}}%
\pgfpathlineto{\pgfqpoint{1.382765in}{3.267666in}}%
\pgfpathlineto{\pgfqpoint{1.376534in}{3.263283in}}%
\pgfpathlineto{\pgfqpoint{1.370280in}{3.257318in}}%
\pgfpathlineto{\pgfqpoint{1.364049in}{3.249895in}}%
\pgfpathlineto{\pgfqpoint{1.357817in}{3.241086in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{3.230991in}}%
\pgfpathlineto{\pgfqpoint{1.345332in}{3.219677in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{3.207342in}}%
\pgfpathlineto{\pgfqpoint{1.332847in}{3.194017in}}%
\pgfpathlineto{\pgfqpoint{1.326615in}{3.179922in}}%
\pgfpathlineto{\pgfqpoint{1.320361in}{3.165083in}}%
\pgfpathlineto{\pgfqpoint{1.314130in}{3.149735in}}%
\pgfpathlineto{\pgfqpoint{1.307876in}{3.133895in}}%
\pgfpathlineto{\pgfqpoint{1.301644in}{3.117808in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{3.101485in}}%
\pgfpathlineto{\pgfqpoint{1.289136in}{3.085113in}}%
\pgfpathlineto{\pgfqpoint{1.282905in}{3.068876in}}%
\pgfpathlineto{\pgfqpoint{1.276651in}{3.052781in}}%
\pgfpathlineto{\pgfqpoint{1.270397in}{3.037011in}}%
\pgfpathlineto{\pgfqpoint{1.264143in}{3.021684in}}%
\pgfpathlineto{\pgfqpoint{1.257889in}{3.006918in}}%
\pgfpathlineto{\pgfqpoint{1.251635in}{2.992823in}}%
\pgfpathlineto{\pgfqpoint{1.245404in}{2.979554in}}%
\pgfpathlineto{\pgfqpoint{1.239150in}{2.967113in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{2.955645in}}%
\pgfpathlineto{\pgfqpoint{1.226642in}{2.945234in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{2.935954in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{2.927870in}}%
\pgfpathlineto{\pgfqpoint{1.207880in}{2.921033in}}%
\pgfpathlineto{\pgfqpoint{1.201649in}{2.915496in}}%
\pgfpathlineto{\pgfqpoint{1.195395in}{2.911243in}}%
\pgfpathlineto{\pgfqpoint{1.189141in}{2.908300in}}%
\pgfpathlineto{\pgfqpoint{1.182909in}{2.906662in}}%
\pgfpathlineto{\pgfqpoint{1.176655in}{2.906287in}}%
\pgfpathlineto{\pgfqpoint{1.170424in}{2.907131in}}%
\pgfpathlineto{\pgfqpoint{1.164192in}{2.909128in}}%
\pgfpathlineto{\pgfqpoint{1.157939in}{2.912209in}}%
\pgfpathlineto{\pgfqpoint{1.151707in}{2.916255in}}%
\pgfpathlineto{\pgfqpoint{1.145476in}{2.921163in}}%
\pgfpathlineto{\pgfqpoint{1.139244in}{2.926806in}}%
\pgfpathlineto{\pgfqpoint{1.133013in}{2.933047in}}%
\pgfpathlineto{\pgfqpoint{1.126782in}{2.939740in}}%
\pgfpathlineto{\pgfqpoint{1.120550in}{2.946729in}}%
\pgfpathlineto{\pgfqpoint{1.114341in}{2.953831in}}%
\pgfpathlineto{\pgfqpoint{1.108110in}{2.960939in}}%
\pgfpathlineto{\pgfqpoint{1.101879in}{2.967867in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{2.974463in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{2.980580in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{2.986063in}}%
\pgfpathlineto{\pgfqpoint{1.076976in}{2.990828in}}%
\pgfpathlineto{\pgfqpoint{1.070744in}{2.994746in}}%
\pgfpathlineto{\pgfqpoint{1.064513in}{2.997726in}}%
\pgfpathlineto{\pgfqpoint{1.058304in}{2.999692in}}%
\pgfpathlineto{\pgfqpoint{1.052073in}{3.000608in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{3.000440in}}%
\pgfpathlineto{\pgfqpoint{1.039632in}{2.999183in}}%
\pgfpathlineto{\pgfqpoint{1.033401in}{2.996857in}}%
\pgfpathlineto{\pgfqpoint{1.027147in}{2.993492in}}%
\pgfpathlineto{\pgfqpoint{1.020916in}{2.989184in}}%
\pgfpathlineto{\pgfqpoint{1.014662in}{2.983996in}}%
\pgfpathlineto{\pgfqpoint{1.008430in}{2.978085in}}%
\pgfpathlineto{\pgfqpoint{1.002176in}{2.971551in}}%
\pgfpathlineto{\pgfqpoint{0.995922in}{2.964577in}}%
\pgfpathlineto{\pgfqpoint{0.989691in}{2.957371in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{2.950081in}}%
\pgfpathlineto{\pgfqpoint{0.977183in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{2.936181in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{2.929999in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{2.924670in}}%
\pgfpathlineto{\pgfqpoint{0.952122in}{2.920380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.952122in}{2.184711in}}{\pgfqpoint{5.461213in}{3.446459in}}{%
\pgfpathmoveto{\pgfqpoint{0.952122in}{2.920380in}}%
\pgfpathlineto{\pgfqpoint{0.952122in}{2.408315in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{2.415301in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{2.422648in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{2.430296in}}%
\pgfpathlineto{\pgfqpoint{0.977183in}{2.438068in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{2.445866in}}%
\pgfpathlineto{\pgfqpoint{0.989691in}{2.453555in}}%
\pgfpathlineto{\pgfqpoint{0.995922in}{2.460975in}}%
\pgfpathlineto{\pgfqpoint{1.002176in}{2.468044in}}%
\pgfpathlineto{\pgfqpoint{1.008430in}{2.474603in}}%
\pgfpathlineto{\pgfqpoint{1.014662in}{2.480504in}}%
\pgfpathlineto{\pgfqpoint{1.020916in}{2.485676in}}%
\pgfpathlineto{\pgfqpoint{1.027147in}{2.489978in}}%
\pgfpathlineto{\pgfqpoint{1.033401in}{2.493355in}}%
\pgfpathlineto{\pgfqpoint{1.039632in}{2.495714in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{2.497022in}}%
\pgfpathlineto{\pgfqpoint{1.052073in}{2.497256in}}%
\pgfpathlineto{\pgfqpoint{1.058304in}{2.496414in}}%
\pgfpathlineto{\pgfqpoint{1.064513in}{2.494524in}}%
\pgfpathlineto{\pgfqpoint{1.070744in}{2.491617in}}%
\pgfpathlineto{\pgfqpoint{1.076976in}{2.487765in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{2.483055in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{2.477616in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{2.471531in}}%
\pgfpathlineto{\pgfqpoint{1.101879in}{2.464956in}}%
\pgfpathlineto{\pgfqpoint{1.108110in}{2.458040in}}%
\pgfpathlineto{\pgfqpoint{1.114341in}{2.450938in}}%
\pgfpathlineto{\pgfqpoint{1.120550in}{2.443837in}}%
\pgfpathlineto{\pgfqpoint{1.126782in}{2.436847in}}%
\pgfpathlineto{\pgfqpoint{1.133013in}{2.430154in}}%
\pgfpathlineto{\pgfqpoint{1.139244in}{2.423912in}}%
\pgfpathlineto{\pgfqpoint{1.145476in}{2.418271in}}%
\pgfpathlineto{\pgfqpoint{1.151707in}{2.413368in}}%
\pgfpathlineto{\pgfqpoint{1.157939in}{2.409329in}}%
\pgfpathlineto{\pgfqpoint{1.164192in}{2.406256in}}%
\pgfpathlineto{\pgfqpoint{1.170424in}{2.404269in}}%
\pgfpathlineto{\pgfqpoint{1.176655in}{2.403435in}}%
\pgfpathlineto{\pgfqpoint{1.182909in}{2.403820in}}%
\pgfpathlineto{\pgfqpoint{1.189141in}{2.405468in}}%
\pgfpathlineto{\pgfqpoint{1.195395in}{2.408418in}}%
\pgfpathlineto{\pgfqpoint{1.201649in}{2.412677in}}%
\pgfpathlineto{\pgfqpoint{1.207880in}{2.418218in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{2.425059in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{2.433144in}}%
\pgfpathlineto{\pgfqpoint{1.226642in}{2.442424in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{2.452834in}}%
\pgfpathlineto{\pgfqpoint{1.239150in}{2.464301in}}%
\pgfpathlineto{\pgfqpoint{1.245404in}{2.476740in}}%
\pgfpathlineto{\pgfqpoint{1.251635in}{2.490009in}}%
\pgfpathlineto{\pgfqpoint{1.257889in}{2.504102in}}%
\pgfpathlineto{\pgfqpoint{1.264143in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{1.270397in}{2.534195in}}%
\pgfpathlineto{\pgfqpoint{1.276651in}{2.549966in}}%
\pgfpathlineto{\pgfqpoint{1.282905in}{2.566061in}}%
\pgfpathlineto{\pgfqpoint{1.289136in}{2.582299in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{2.598672in}}%
\pgfpathlineto{\pgfqpoint{1.301644in}{2.614995in}}%
\pgfpathlineto{\pgfqpoint{1.307876in}{2.631083in}}%
\pgfpathlineto{\pgfqpoint{1.314130in}{2.646922in}}%
\pgfpathlineto{\pgfqpoint{1.320361in}{2.662271in}}%
\pgfpathlineto{\pgfqpoint{1.326615in}{2.677109in}}%
\pgfpathlineto{\pgfqpoint{1.332847in}{2.691204in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{2.704528in}}%
\pgfpathlineto{\pgfqpoint{1.345332in}{2.716863in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{2.728176in}}%
\pgfpathlineto{\pgfqpoint{1.357817in}{2.738270in}}%
\pgfpathlineto{\pgfqpoint{1.364049in}{2.747079in}}%
\pgfpathlineto{\pgfqpoint{1.370280in}{2.754501in}}%
\pgfpathlineto{\pgfqpoint{1.376534in}{2.760465in}}%
\pgfpathlineto{\pgfqpoint{1.382765in}{2.764849in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{2.767611in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{2.768702in}}%
\pgfpathlineto{\pgfqpoint{1.401482in}{2.768085in}}%
\pgfpathlineto{\pgfqpoint{1.407714in}{2.765753in}}%
\pgfpathlineto{\pgfqpoint{1.413968in}{2.761699in}}%
\pgfpathlineto{\pgfqpoint{1.420199in}{2.755985in}}%
\pgfpathlineto{\pgfqpoint{1.426453in}{2.748626in}}%
\pgfpathlineto{\pgfqpoint{1.432684in}{2.739757in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{2.729420in}}%
\pgfpathlineto{\pgfqpoint{1.445170in}{2.717818in}}%
\pgfpathlineto{\pgfqpoint{1.451424in}{2.705022in}}%
\pgfpathlineto{\pgfqpoint{1.457678in}{2.691248in}}%
\pgfpathlineto{\pgfqpoint{1.463909in}{2.676746in}}%
\pgfpathlineto{\pgfqpoint{1.470140in}{2.661679in}}%
\pgfpathlineto{\pgfqpoint{1.476394in}{2.646215in}}%
\pgfpathlineto{\pgfqpoint{1.482626in}{2.630701in}}%
\pgfpathlineto{\pgfqpoint{1.488857in}{2.615322in}}%
\pgfpathlineto{\pgfqpoint{1.495066in}{2.600372in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{2.585980in}}%
\pgfpathlineto{\pgfqpoint{1.507506in}{2.572479in}}%
\pgfpathlineto{\pgfqpoint{1.513828in}{2.559813in}}%
\pgfpathlineto{\pgfqpoint{1.520150in}{2.548444in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{2.538522in}}%
\pgfpathlineto{\pgfqpoint{1.532838in}{2.530246in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{2.523739in}}%
\pgfpathlineto{\pgfqpoint{1.545504in}{2.519100in}}%
\pgfpathlineto{\pgfqpoint{1.551826in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{2.515493in}}%
\pgfpathlineto{\pgfqpoint{1.564469in}{2.516494in}}%
\pgfpathlineto{\pgfqpoint{1.570791in}{2.519276in}}%
\pgfpathlineto{\pgfqpoint{1.577113in}{2.523719in}}%
\pgfpathlineto{\pgfqpoint{1.583434in}{2.529666in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{2.536977in}}%
\pgfpathlineto{\pgfqpoint{1.596191in}{2.545416in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{2.554661in}}%
\pgfpathlineto{\pgfqpoint{1.608902in}{2.564418in}}%
\pgfpathlineto{\pgfqpoint{1.615246in}{2.574420in}}%
\pgfpathlineto{\pgfqpoint{1.621568in}{2.584320in}}%
\pgfpathlineto{\pgfqpoint{1.627889in}{2.593841in}}%
\pgfpathlineto{\pgfqpoint{1.634189in}{2.602641in}}%
\pgfpathlineto{\pgfqpoint{1.640488in}{2.610458in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{2.617047in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{2.622082in}}%
\pgfpathlineto{\pgfqpoint{1.659521in}{2.625321in}}%
\pgfpathlineto{\pgfqpoint{1.665865in}{2.626556in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{2.625624in}}%
\pgfpathlineto{\pgfqpoint{1.678531in}{2.622391in}}%
\pgfpathlineto{\pgfqpoint{1.684853in}{2.616797in}}%
\pgfpathlineto{\pgfqpoint{1.691174in}{2.608798in}}%
\pgfpathlineto{\pgfqpoint{1.697496in}{2.598405in}}%
\pgfpathlineto{\pgfqpoint{1.703818in}{2.585677in}}%
\pgfpathlineto{\pgfqpoint{1.710162in}{2.570662in}}%
\pgfpathlineto{\pgfqpoint{1.716484in}{2.553618in}}%
\pgfpathlineto{\pgfqpoint{1.722805in}{2.534690in}}%
\pgfpathlineto{\pgfqpoint{1.729150in}{2.514032in}}%
\pgfpathlineto{\pgfqpoint{1.735471in}{2.492060in}}%
\pgfpathlineto{\pgfqpoint{1.741793in}{2.469000in}}%
\pgfpathlineto{\pgfqpoint{1.748115in}{2.445174in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{2.420921in}}%
\pgfpathlineto{\pgfqpoint{1.760758in}{2.396593in}}%
\pgfpathlineto{\pgfqpoint{1.767102in}{2.372462in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{2.349057in}}%
\pgfpathlineto{\pgfqpoint{1.779746in}{2.326642in}}%
\pgfpathlineto{\pgfqpoint{1.786068in}{2.305551in}}%
\pgfpathlineto{\pgfqpoint{1.792389in}{2.286100in}}%
\pgfpathlineto{\pgfqpoint{1.798711in}{2.268581in}}%
\pgfpathlineto{\pgfqpoint{1.805033in}{2.253252in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{2.240340in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{2.229968in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{2.222408in}}%
\pgfpathlineto{\pgfqpoint{1.830410in}{2.217721in}}%
\pgfpathlineto{\pgfqpoint{1.836754in}{2.215965in}}%
\pgfpathlineto{\pgfqpoint{1.843098in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{2.221231in}}%
\pgfpathlineto{\pgfqpoint{1.855764in}{2.228152in}}%
\pgfpathlineto{\pgfqpoint{1.862086in}{2.237749in}}%
\pgfpathlineto{\pgfqpoint{1.868408in}{2.249887in}}%
\pgfpathlineto{\pgfqpoint{1.874752in}{2.264433in}}%
\pgfpathlineto{\pgfqpoint{1.881051in}{2.281001in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{2.299512in}}%
\pgfpathlineto{\pgfqpoint{1.893695in}{2.319648in}}%
\pgfpathlineto{\pgfqpoint{1.900016in}{2.341130in}}%
\pgfpathlineto{\pgfqpoint{1.906315in}{2.363589in}}%
\pgfpathlineto{\pgfqpoint{1.912682in}{2.387068in}}%
\pgfpathlineto{\pgfqpoint{1.919027in}{2.410951in}}%
\pgfpathlineto{\pgfqpoint{1.925393in}{2.435127in}}%
\pgfpathlineto{\pgfqpoint{1.931738in}{2.459156in}}%
\pgfpathlineto{\pgfqpoint{1.938082in}{2.482877in}}%
\pgfpathlineto{\pgfqpoint{1.944426in}{2.506065in}}%
\pgfpathlineto{\pgfqpoint{1.950771in}{2.528523in}}%
\pgfpathlineto{\pgfqpoint{1.957092in}{2.550007in}}%
\pgfpathlineto{\pgfqpoint{1.963414in}{2.570465in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{2.589793in}}%
\pgfpathlineto{\pgfqpoint{1.976057in}{2.607921in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{2.624812in}}%
\pgfpathlineto{\pgfqpoint{1.988678in}{2.640404in}}%
\pgfpathlineto{\pgfqpoint{1.995000in}{2.654832in}}%
\pgfpathlineto{\pgfqpoint{2.001299in}{2.668039in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{2.680191in}}%
\pgfpathlineto{\pgfqpoint{2.013988in}{2.691403in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{2.701692in}}%
\pgfpathlineto{\pgfqpoint{2.026699in}{2.711141in}}%
\pgfpathlineto{\pgfqpoint{2.033043in}{2.719911in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{2.728125in}}%
\pgfpathlineto{\pgfqpoint{2.045709in}{2.735873in}}%
\pgfpathlineto{\pgfqpoint{2.052031in}{2.743298in}}%
\pgfpathlineto{\pgfqpoint{2.058330in}{2.750473in}}%
\pgfpathlineto{\pgfqpoint{2.064629in}{2.757509in}}%
\pgfpathlineto{\pgfqpoint{2.070973in}{2.764525in}}%
\pgfpathlineto{\pgfqpoint{2.077317in}{2.771521in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{2.778527in}}%
\pgfpathlineto{\pgfqpoint{2.089983in}{2.785529in}}%
\pgfpathlineto{\pgfqpoint{2.096283in}{2.792517in}}%
\pgfpathlineto{\pgfqpoint{2.102582in}{2.799487in}}%
\pgfpathlineto{\pgfqpoint{2.108881in}{2.806395in}}%
\pgfpathlineto{\pgfqpoint{2.115157in}{2.813157in}}%
\pgfpathlineto{\pgfqpoint{2.121434in}{2.819728in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{2.825984in}}%
\pgfpathlineto{\pgfqpoint{2.133919in}{2.831912in}}%
\pgfpathlineto{\pgfqpoint{2.140173in}{2.837404in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{2.842394in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{2.846783in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{2.850501in}}%
\pgfpathlineto{\pgfqpoint{2.165279in}{2.853491in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{2.855708in}}%
\pgfpathlineto{\pgfqpoint{2.177855in}{2.857129in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{2.857736in}}%
\pgfpathlineto{\pgfqpoint{2.190408in}{2.857545in}}%
\pgfpathlineto{\pgfqpoint{2.196662in}{2.856589in}}%
\pgfpathlineto{\pgfqpoint{2.202939in}{2.854910in}}%
\pgfpathlineto{\pgfqpoint{2.209193in}{2.852587in}}%
\pgfpathlineto{\pgfqpoint{2.215447in}{2.849695in}}%
\pgfpathlineto{\pgfqpoint{2.221701in}{2.846331in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{2.842603in}}%
\pgfpathlineto{\pgfqpoint{2.234209in}{2.838629in}}%
\pgfpathlineto{\pgfqpoint{2.240463in}{2.834530in}}%
\pgfpathlineto{\pgfqpoint{2.246694in}{2.830447in}}%
\pgfpathlineto{\pgfqpoint{2.252925in}{2.826489in}}%
\pgfpathlineto{\pgfqpoint{2.259179in}{2.822761in}}%
\pgfpathlineto{\pgfqpoint{2.265411in}{2.819402in}}%
\pgfpathlineto{\pgfqpoint{2.271642in}{2.816499in}}%
\pgfpathlineto{\pgfqpoint{2.277874in}{2.814141in}}%
\pgfpathlineto{\pgfqpoint{2.284082in}{2.812405in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{2.811333in}}%
\pgfpathlineto{\pgfqpoint{2.296545in}{2.810970in}}%
\pgfpathlineto{\pgfqpoint{2.302754in}{2.811330in}}%
\pgfpathlineto{\pgfqpoint{2.308985in}{2.812412in}}%
\pgfpathlineto{\pgfqpoint{2.315194in}{2.814184in}}%
\pgfpathlineto{\pgfqpoint{2.321403in}{2.816609in}}%
\pgfpathlineto{\pgfqpoint{2.327634in}{2.819637in}}%
\pgfpathlineto{\pgfqpoint{2.333843in}{2.823169in}}%
\pgfpathlineto{\pgfqpoint{2.340075in}{2.827141in}}%
\pgfpathlineto{\pgfqpoint{2.346283in}{2.831418in}}%
\pgfpathlineto{\pgfqpoint{2.352515in}{2.835918in}}%
\pgfpathlineto{\pgfqpoint{2.358724in}{2.840487in}}%
\pgfpathlineto{\pgfqpoint{2.364955in}{2.845034in}}%
\pgfpathlineto{\pgfqpoint{2.371186in}{2.849415in}}%
\pgfpathlineto{\pgfqpoint{2.377395in}{2.853490in}}%
\pgfpathlineto{\pgfqpoint{2.383627in}{2.857167in}}%
\pgfpathlineto{\pgfqpoint{2.389858in}{2.860317in}}%
\pgfpathlineto{\pgfqpoint{2.396089in}{2.862835in}}%
\pgfpathlineto{\pgfqpoint{2.402321in}{2.864629in}}%
\pgfpathlineto{\pgfqpoint{2.408575in}{2.865621in}}%
\pgfpathlineto{\pgfqpoint{2.414806in}{2.865739in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{2.864941in}}%
\pgfpathlineto{\pgfqpoint{2.427292in}{2.863188in}}%
\pgfpathlineto{\pgfqpoint{2.433523in}{2.860480in}}%
\pgfpathlineto{\pgfqpoint{2.439777in}{2.856802in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{2.852186in}}%
\pgfpathlineto{\pgfqpoint{2.452262in}{2.846692in}}%
\pgfpathlineto{\pgfqpoint{2.458516in}{2.840336in}}%
\pgfpathlineto{\pgfqpoint{2.464770in}{2.833208in}}%
\pgfpathlineto{\pgfqpoint{2.471024in}{2.825392in}}%
\pgfpathlineto{\pgfqpoint{2.477278in}{2.816984in}}%
\pgfpathlineto{\pgfqpoint{2.483510in}{2.808123in}}%
\pgfpathlineto{\pgfqpoint{2.489764in}{2.798857in}}%
\pgfpathlineto{\pgfqpoint{2.496017in}{2.789338in}}%
\pgfpathlineto{\pgfqpoint{2.502271in}{2.779688in}}%
\pgfpathlineto{\pgfqpoint{2.508503in}{2.770066in}}%
\pgfpathlineto{\pgfqpoint{2.514757in}{2.760524in}}%
\pgfpathlineto{\pgfqpoint{2.521011in}{2.751219in}}%
\pgfpathlineto{\pgfqpoint{2.527242in}{2.742295in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{2.733798in}}%
\pgfpathlineto{\pgfqpoint{2.539728in}{2.725886in}}%
\pgfpathlineto{\pgfqpoint{2.545982in}{2.718591in}}%
\pgfpathlineto{\pgfqpoint{2.552213in}{2.712043in}}%
\pgfpathlineto{\pgfqpoint{2.558444in}{2.706277in}}%
\pgfpathlineto{\pgfqpoint{2.564698in}{2.701328in}}%
\pgfpathlineto{\pgfqpoint{2.570930in}{2.697267in}}%
\pgfpathlineto{\pgfqpoint{2.577161in}{2.694095in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.691820in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{2.690430in}}%
\pgfpathlineto{\pgfqpoint{2.595855in}{2.689903in}}%
\pgfpathlineto{\pgfqpoint{2.602109in}{2.690203in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{2.691275in}}%
\pgfpathlineto{\pgfqpoint{2.614572in}{2.693056in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{2.695470in}}%
\pgfpathlineto{\pgfqpoint{2.627035in}{2.698431in}}%
\pgfpathlineto{\pgfqpoint{2.633289in}{2.701858in}}%
\pgfpathlineto{\pgfqpoint{2.639520in}{2.705626in}}%
\pgfpathlineto{\pgfqpoint{2.645752in}{2.709640in}}%
\pgfpathlineto{\pgfqpoint{2.651983in}{2.713792in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{2.717987in}}%
\pgfpathlineto{\pgfqpoint{2.664468in}{2.722086in}}%
\pgfpathlineto{\pgfqpoint{2.670722in}{2.726011in}}%
\pgfpathlineto{\pgfqpoint{2.676954in}{2.729632in}}%
\pgfpathlineto{\pgfqpoint{2.683185in}{2.732870in}}%
\pgfpathlineto{\pgfqpoint{2.689439in}{2.735647in}}%
\pgfpathlineto{\pgfqpoint{2.695670in}{2.737869in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{2.739485in}}%
\pgfpathlineto{\pgfqpoint{2.708178in}{2.740436in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{2.740685in}}%
\pgfpathlineto{\pgfqpoint{2.720664in}{2.740211in}}%
\pgfpathlineto{\pgfqpoint{2.726895in}{2.739010in}}%
\pgfpathlineto{\pgfqpoint{2.733149in}{2.737083in}}%
\pgfpathlineto{\pgfqpoint{2.739381in}{2.734468in}}%
\pgfpathlineto{\pgfqpoint{2.745634in}{2.731188in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{2.727319in}}%
\pgfpathlineto{\pgfqpoint{2.758120in}{2.722904in}}%
\pgfpathlineto{\pgfqpoint{2.764351in}{2.718054in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{2.712848in}}%
\pgfpathlineto{\pgfqpoint{2.776837in}{2.707367in}}%
\pgfpathlineto{\pgfqpoint{2.783068in}{2.701760in}}%
\pgfpathlineto{\pgfqpoint{2.789322in}{2.696102in}}%
\pgfpathlineto{\pgfqpoint{2.795553in}{2.690550in}}%
\pgfpathlineto{\pgfqpoint{2.801785in}{2.685205in}}%
\pgfpathlineto{\pgfqpoint{2.808039in}{2.680165in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{2.675580in}}%
\pgfpathlineto{\pgfqpoint{2.820502in}{2.671538in}}%
\pgfpathlineto{\pgfqpoint{2.826733in}{2.668137in}}%
\pgfpathlineto{\pgfqpoint{2.832987in}{2.665456in}}%
\pgfpathlineto{\pgfqpoint{2.839218in}{2.663590in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{2.662588in}}%
\pgfpathlineto{\pgfqpoint{2.851704in}{2.662495in}}%
\pgfpathlineto{\pgfqpoint{2.857935in}{2.663341in}}%
\pgfpathlineto{\pgfqpoint{2.864166in}{2.665131in}}%
\pgfpathlineto{\pgfqpoint{2.870420in}{2.667869in}}%
\pgfpathlineto{\pgfqpoint{2.876652in}{2.671507in}}%
\pgfpathlineto{\pgfqpoint{2.882883in}{2.676010in}}%
\pgfpathlineto{\pgfqpoint{2.889137in}{2.681334in}}%
\pgfpathlineto{\pgfqpoint{2.895369in}{2.687361in}}%
\pgfpathlineto{\pgfqpoint{2.901623in}{2.694043in}}%
\pgfpathlineto{\pgfqpoint{2.907854in}{2.701222in}}%
\pgfpathlineto{\pgfqpoint{2.914108in}{2.708833in}}%
\pgfpathlineto{\pgfqpoint{2.920339in}{2.716695in}}%
\pgfpathlineto{\pgfqpoint{2.926571in}{2.724703in}}%
\pgfpathlineto{\pgfqpoint{2.932825in}{2.732753in}}%
\pgfpathlineto{\pgfqpoint{2.939079in}{2.740679in}}%
\pgfpathlineto{\pgfqpoint{2.945310in}{2.748323in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{2.755614in}}%
\pgfpathlineto{\pgfqpoint{2.957795in}{2.762384in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{2.768578in}}%
\pgfpathlineto{\pgfqpoint{2.970281in}{2.774060in}}%
\pgfpathlineto{\pgfqpoint{2.976535in}{2.778798in}}%
\pgfpathlineto{\pgfqpoint{2.982766in}{2.782704in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{2.785770in}}%
\pgfpathlineto{\pgfqpoint{2.995252in}{2.787962in}}%
\pgfpathlineto{\pgfqpoint{3.001505in}{2.789304in}}%
\pgfpathlineto{\pgfqpoint{3.007737in}{2.789817in}}%
\pgfpathlineto{\pgfqpoint{3.013991in}{2.789557in}}%
\pgfpathlineto{\pgfqpoint{3.020222in}{2.788599in}}%
\pgfpathlineto{\pgfqpoint{3.026454in}{2.787032in}}%
\pgfpathlineto{\pgfqpoint{3.032708in}{2.784957in}}%
\pgfpathlineto{\pgfqpoint{3.038939in}{2.782511in}}%
\pgfpathlineto{\pgfqpoint{3.045170in}{2.779821in}}%
\pgfpathlineto{\pgfqpoint{3.051424in}{2.777020in}}%
\pgfpathlineto{\pgfqpoint{3.057656in}{2.774275in}}%
\pgfpathlineto{\pgfqpoint{3.063887in}{2.771725in}}%
\pgfpathlineto{\pgfqpoint{3.070141in}{2.769510in}}%
\pgfpathlineto{\pgfqpoint{3.076373in}{2.767787in}}%
\pgfpathlineto{\pgfqpoint{3.082604in}{2.766678in}}%
\pgfpathlineto{\pgfqpoint{3.088858in}{2.766301in}}%
\pgfpathlineto{\pgfqpoint{3.095089in}{2.766760in}}%
\pgfpathlineto{\pgfqpoint{3.101321in}{2.768136in}}%
\pgfpathlineto{\pgfqpoint{3.107552in}{2.770487in}}%
\pgfpathlineto{\pgfqpoint{3.113806in}{2.773866in}}%
\pgfpathlineto{\pgfqpoint{3.120037in}{2.778257in}}%
\pgfpathlineto{\pgfqpoint{3.126269in}{2.783656in}}%
\pgfpathlineto{\pgfqpoint{3.132523in}{2.790044in}}%
\pgfpathlineto{\pgfqpoint{3.138754in}{2.797307in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{2.805401in}}%
\pgfpathlineto{\pgfqpoint{3.151240in}{2.814148in}}%
\pgfpathlineto{\pgfqpoint{3.157494in}{2.823469in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{2.833133in}}%
\pgfpathlineto{\pgfqpoint{3.169979in}{2.843033in}}%
\pgfpathlineto{\pgfqpoint{3.176233in}{2.852938in}}%
\pgfpathlineto{\pgfqpoint{3.182464in}{2.862612in}}%
\pgfpathlineto{\pgfqpoint{3.188718in}{2.871916in}}%
\pgfpathlineto{\pgfqpoint{3.194972in}{2.880603in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{2.888440in}}%
\pgfpathlineto{\pgfqpoint{3.207435in}{2.895260in}}%
\pgfpathlineto{\pgfqpoint{3.213666in}{2.900875in}}%
\pgfpathlineto{\pgfqpoint{3.219898in}{2.905112in}}%
\pgfpathlineto{\pgfqpoint{3.226129in}{2.907816in}}%
\pgfpathlineto{\pgfqpoint{3.232338in}{2.908852in}}%
\pgfpathlineto{\pgfqpoint{3.238547in}{2.908126in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{2.905565in}}%
\pgfpathlineto{\pgfqpoint{3.251032in}{2.901017in}}%
\pgfpathlineto{\pgfqpoint{3.257354in}{2.894455in}}%
\pgfpathlineto{\pgfqpoint{3.263676in}{2.885894in}}%
\pgfpathlineto{\pgfqpoint{3.269997in}{2.875365in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{2.862930in}}%
\pgfpathlineto{\pgfqpoint{3.282641in}{2.848680in}}%
\pgfpathlineto{\pgfqpoint{3.288962in}{2.832730in}}%
\pgfpathlineto{\pgfqpoint{3.295284in}{2.815219in}}%
\pgfpathlineto{\pgfqpoint{3.301606in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{3.307905in}{2.776246in}}%
\pgfpathlineto{\pgfqpoint{3.314204in}{2.755158in}}%
\pgfpathlineto{\pgfqpoint{3.320548in}{2.733081in}}%
\pgfpathlineto{\pgfqpoint{3.326893in}{2.710369in}}%
\pgfpathlineto{\pgfqpoint{3.333237in}{2.687232in}}%
\pgfpathlineto{\pgfqpoint{3.339581in}{2.663873in}}%
\pgfpathlineto{\pgfqpoint{3.345925in}{2.640493in}}%
\pgfpathlineto{\pgfqpoint{3.352247in}{2.617362in}}%
\pgfpathlineto{\pgfqpoint{3.358569in}{2.594568in}}%
\pgfpathlineto{\pgfqpoint{3.364868in}{2.572349in}}%
\pgfpathlineto{\pgfqpoint{3.371190in}{2.550681in}}%
\pgfpathlineto{\pgfqpoint{3.377489in}{2.529837in}}%
\pgfpathlineto{\pgfqpoint{3.383788in}{2.509834in}}%
\pgfpathlineto{\pgfqpoint{3.390087in}{2.490746in}}%
\pgfpathlineto{\pgfqpoint{3.396364in}{2.472688in}}%
\pgfpathlineto{\pgfqpoint{3.402730in}{2.455383in}}%
\pgfpathlineto{\pgfqpoint{3.409075in}{2.439165in}}%
\pgfpathlineto{\pgfqpoint{3.415396in}{2.424016in}}%
\pgfpathlineto{\pgfqpoint{3.421696in}{2.409902in}}%
\pgfpathlineto{\pgfqpoint{3.427995in}{2.396732in}}%
\pgfpathlineto{\pgfqpoint{3.434316in}{2.384415in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{2.372908in}}%
\pgfpathlineto{\pgfqpoint{3.446982in}{2.362236in}}%
\pgfpathlineto{\pgfqpoint{3.453304in}{2.352297in}}%
\pgfpathlineto{\pgfqpoint{3.459626in}{2.343040in}}%
\pgfpathlineto{\pgfqpoint{3.465925in}{2.334446in}}%
\pgfpathlineto{\pgfqpoint{3.472224in}{2.326444in}}%
\pgfpathlineto{\pgfqpoint{3.478523in}{2.319010in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.312136in}}%
\pgfpathlineto{\pgfqpoint{3.491144in}{2.305805in}}%
\pgfpathlineto{\pgfqpoint{3.497443in}{2.300086in}}%
\pgfpathlineto{\pgfqpoint{3.503742in}{2.294999in}}%
\pgfpathlineto{\pgfqpoint{3.510041in}{2.290601in}}%
\pgfpathlineto{\pgfqpoint{3.516363in}{2.286957in}}%
\pgfpathlineto{\pgfqpoint{3.522662in}{2.284181in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{2.282357in}}%
\pgfpathlineto{\pgfqpoint{3.535306in}{2.281608in}}%
\pgfpathlineto{\pgfqpoint{3.541627in}{2.282053in}}%
\pgfpathlineto{\pgfqpoint{3.547949in}{2.283809in}}%
\pgfpathlineto{\pgfqpoint{3.554271in}{2.286993in}}%
\pgfpathlineto{\pgfqpoint{3.560570in}{2.291696in}}%
\pgfpathlineto{\pgfqpoint{3.566892in}{2.298046in}}%
\pgfpathlineto{\pgfqpoint{3.573213in}{2.306110in}}%
\pgfpathlineto{\pgfqpoint{3.579535in}{2.315947in}}%
\pgfpathlineto{\pgfqpoint{3.585857in}{2.327591in}}%
\pgfpathlineto{\pgfqpoint{3.592178in}{2.341047in}}%
\pgfpathlineto{\pgfqpoint{3.598500in}{2.356290in}}%
\pgfpathlineto{\pgfqpoint{3.604822in}{2.373260in}}%
\pgfpathlineto{\pgfqpoint{3.611121in}{2.391795in}}%
\pgfpathlineto{\pgfqpoint{3.617443in}{2.411897in}}%
\pgfpathlineto{\pgfqpoint{3.623742in}{2.433262in}}%
\pgfpathlineto{\pgfqpoint{3.630041in}{2.455766in}}%
\pgfpathlineto{\pgfqpoint{3.636340in}{2.479184in}}%
\pgfpathlineto{\pgfqpoint{3.642639in}{2.503268in}}%
\pgfpathlineto{\pgfqpoint{3.648938in}{2.527746in}}%
\pgfpathlineto{\pgfqpoint{3.655215in}{2.552242in}}%
\pgfpathlineto{\pgfqpoint{3.661446in}{2.576375in}}%
\pgfpathlineto{\pgfqpoint{3.667700in}{2.600110in}}%
\pgfpathlineto{\pgfqpoint{3.673954in}{2.623065in}}%
\pgfpathlineto{\pgfqpoint{3.680208in}{2.644950in}}%
\pgfpathlineto{\pgfqpoint{3.686462in}{2.665493in}}%
\pgfpathlineto{\pgfqpoint{3.692739in}{2.684505in}}%
\pgfpathlineto{\pgfqpoint{3.698993in}{2.701623in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{2.716773in}}%
\pgfpathlineto{\pgfqpoint{3.711546in}{2.729731in}}%
\pgfpathlineto{\pgfqpoint{3.717800in}{2.740342in}}%
\pgfpathlineto{\pgfqpoint{3.724076in}{2.748608in}}%
\pgfpathlineto{\pgfqpoint{3.730353in}{2.754456in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{2.757896in}}%
\pgfpathlineto{\pgfqpoint{3.742883in}{2.759015in}}%
\pgfpathlineto{\pgfqpoint{3.749137in}{2.757913in}}%
\pgfpathlineto{\pgfqpoint{3.755391in}{2.754748in}}%
\pgfpathlineto{\pgfqpoint{3.761668in}{2.749687in}}%
\pgfpathlineto{\pgfqpoint{3.767922in}{2.742993in}}%
\pgfpathlineto{\pgfqpoint{3.774176in}{2.734904in}}%
\pgfpathlineto{\pgfqpoint{3.780407in}{2.725733in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{2.715710in}}%
\pgfpathlineto{\pgfqpoint{3.792915in}{2.705174in}}%
\pgfpathlineto{\pgfqpoint{3.799146in}{2.694476in}}%
\pgfpathlineto{\pgfqpoint{3.805378in}{2.683888in}}%
\pgfpathlineto{\pgfqpoint{3.811609in}{2.673709in}}%
\pgfpathlineto{\pgfqpoint{3.817863in}{2.664191in}}%
\pgfpathlineto{\pgfqpoint{3.824072in}{2.655699in}}%
\pgfpathlineto{\pgfqpoint{3.830303in}{2.648373in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{2.642456in}}%
\pgfpathlineto{\pgfqpoint{3.842766in}{2.638123in}}%
\pgfpathlineto{\pgfqpoint{3.848998in}{2.635514in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{2.634731in}}%
\pgfpathlineto{\pgfqpoint{3.861460in}{2.635833in}}%
\pgfpathlineto{\pgfqpoint{3.867692in}{2.638841in}}%
\pgfpathlineto{\pgfqpoint{3.873923in}{2.643738in}}%
\pgfpathlineto{\pgfqpoint{3.880155in}{2.650466in}}%
\pgfpathlineto{\pgfqpoint{3.886386in}{2.658934in}}%
\pgfpathlineto{\pgfqpoint{3.892617in}{2.669018in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{2.680519in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{2.693344in}}%
\pgfpathlineto{\pgfqpoint{3.911289in}{2.707253in}}%
\pgfpathlineto{\pgfqpoint{3.917520in}{2.722032in}}%
\pgfpathlineto{\pgfqpoint{3.923752in}{2.737454in}}%
\pgfpathlineto{\pgfqpoint{3.929983in}{2.753287in}}%
\pgfpathlineto{\pgfqpoint{3.936215in}{2.769296in}}%
\pgfpathlineto{\pgfqpoint{3.942469in}{2.785308in}}%
\pgfpathlineto{\pgfqpoint{3.948700in}{2.800981in}}%
\pgfpathlineto{\pgfqpoint{3.954931in}{2.816161in}}%
\pgfpathlineto{\pgfqpoint{3.961185in}{2.830699in}}%
\pgfpathlineto{\pgfqpoint{3.967417in}{2.844308in}}%
\pgfpathlineto{\pgfqpoint{3.973671in}{2.856923in}}%
\pgfpathlineto{\pgfqpoint{3.979902in}{2.868311in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{2.878438in}}%
\pgfpathlineto{\pgfqpoint{3.992410in}{2.887164in}}%
\pgfpathlineto{\pgfqpoint{3.998641in}{2.894393in}}%
\pgfpathlineto{\pgfqpoint{4.004895in}{2.900132in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{2.904315in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{2.906968in}}%
\pgfpathlineto{\pgfqpoint{4.023612in}{2.908090in}}%
\pgfpathlineto{\pgfqpoint{4.029866in}{2.907725in}}%
\pgfpathlineto{\pgfqpoint{4.036097in}{2.905927in}}%
\pgfpathlineto{\pgfqpoint{4.042351in}{2.902751in}}%
\pgfpathlineto{\pgfqpoint{4.048605in}{2.898278in}}%
\pgfpathlineto{\pgfqpoint{4.054837in}{2.892620in}}%
\pgfpathlineto{\pgfqpoint{4.061091in}{2.885832in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{2.878063in}}%
\pgfpathlineto{\pgfqpoint{4.073576in}{2.869360in}}%
\pgfpathlineto{\pgfqpoint{4.079808in}{2.859893in}}%
\pgfpathlineto{\pgfqpoint{4.086062in}{2.849696in}}%
\pgfpathlineto{\pgfqpoint{4.092315in}{2.838906in}}%
\pgfpathlineto{\pgfqpoint{4.098547in}{2.827666in}}%
\pgfpathlineto{\pgfqpoint{4.104801in}{2.815988in}}%
\pgfpathlineto{\pgfqpoint{4.111032in}{2.804048in}}%
\pgfpathlineto{\pgfqpoint{4.117286in}{2.791845in}}%
\pgfpathlineto{\pgfqpoint{4.123540in}{2.779500in}}%
\pgfpathlineto{\pgfqpoint{4.129772in}{2.767132in}}%
\pgfpathlineto{\pgfqpoint{4.136026in}{2.754720in}}%
\pgfpathlineto{\pgfqpoint{4.142257in}{2.742415in}}%
\pgfpathlineto{\pgfqpoint{4.148511in}{2.730187in}}%
\pgfpathlineto{\pgfqpoint{4.154742in}{2.718176in}}%
\pgfpathlineto{\pgfqpoint{4.160996in}{2.706347in}}%
\pgfpathlineto{\pgfqpoint{4.167228in}{2.694831in}}%
\pgfpathlineto{\pgfqpoint{4.173482in}{2.683592in}}%
\pgfpathlineto{\pgfqpoint{4.179713in}{2.672757in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{2.662328in}}%
\pgfpathlineto{\pgfqpoint{4.192198in}{2.652317in}}%
\pgfpathlineto{\pgfqpoint{4.198430in}{2.642844in}}%
\pgfpathlineto{\pgfqpoint{4.204684in}{2.633890in}}%
\pgfpathlineto{\pgfqpoint{4.210915in}{2.625574in}}%
\pgfpathlineto{\pgfqpoint{4.217169in}{2.617892in}}%
\pgfpathlineto{\pgfqpoint{4.223401in}{2.610957in}}%
\pgfpathlineto{\pgfqpoint{4.229655in}{2.604784in}}%
\pgfpathlineto{\pgfqpoint{4.235886in}{2.599481in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{2.595093in}}%
\pgfpathlineto{\pgfqpoint{4.248371in}{2.591678in}}%
\pgfpathlineto{\pgfqpoint{4.254603in}{2.589330in}}%
\pgfpathlineto{\pgfqpoint{4.260834in}{2.588104in}}%
\pgfpathlineto{\pgfqpoint{4.267088in}{2.588069in}}%
\pgfpathlineto{\pgfqpoint{4.273319in}{2.589287in}}%
\pgfpathlineto{\pgfqpoint{4.279551in}{2.591812in}}%
\pgfpathlineto{\pgfqpoint{4.285805in}{2.595711in}}%
\pgfpathlineto{\pgfqpoint{4.292036in}{2.600995in}}%
\pgfpathlineto{\pgfqpoint{4.298290in}{2.607729in}}%
\pgfpathlineto{\pgfqpoint{4.304522in}{2.615879in}}%
\pgfpathlineto{\pgfqpoint{4.310753in}{2.625462in}}%
\pgfpathlineto{\pgfqpoint{4.317007in}{2.636501in}}%
\pgfpathlineto{\pgfqpoint{4.323238in}{2.648876in}}%
\pgfpathlineto{\pgfqpoint{4.329492in}{2.662614in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{2.677531in}}%
\pgfpathlineto{\pgfqpoint{4.341978in}{2.693628in}}%
\pgfpathlineto{\pgfqpoint{4.348209in}{2.710657in}}%
\pgfpathlineto{\pgfqpoint{4.354463in}{2.728589in}}%
\pgfpathlineto{\pgfqpoint{4.360694in}{2.747115in}}%
\pgfpathlineto{\pgfqpoint{4.366948in}{2.766172in}}%
\pgfpathlineto{\pgfqpoint{4.373180in}{2.785405in}}%
\pgfpathlineto{\pgfqpoint{4.379434in}{2.804717in}}%
\pgfpathlineto{\pgfqpoint{4.385665in}{2.823719in}}%
\pgfpathlineto{\pgfqpoint{4.391919in}{2.842289in}}%
\pgfpathlineto{\pgfqpoint{4.398151in}{2.860023in}}%
\pgfpathlineto{\pgfqpoint{4.404404in}{2.876781in}}%
\pgfpathlineto{\pgfqpoint{4.410636in}{2.892172in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{2.906046in}}%
\pgfpathlineto{\pgfqpoint{4.423121in}{2.918053in}}%
\pgfpathlineto{\pgfqpoint{4.429375in}{2.928044in}}%
\pgfpathlineto{\pgfqpoint{4.435607in}{2.935735in}}%
\pgfpathlineto{\pgfqpoint{4.441861in}{2.940996in}}%
\pgfpathlineto{\pgfqpoint{4.448092in}{2.943631in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{2.943538in}}%
\pgfpathlineto{\pgfqpoint{4.460600in}{2.940617in}}%
\pgfpathlineto{\pgfqpoint{4.466831in}{2.934849in}}%
\pgfpathlineto{\pgfqpoint{4.473085in}{2.926189in}}%
\pgfpathlineto{\pgfqpoint{4.479339in}{2.914693in}}%
\pgfpathlineto{\pgfqpoint{4.485571in}{2.900499in}}%
\pgfpathlineto{\pgfqpoint{4.491825in}{2.883629in}}%
\pgfpathlineto{\pgfqpoint{4.498056in}{2.864370in}}%
\pgfpathlineto{\pgfqpoint{4.504287in}{2.842865in}}%
\pgfpathlineto{\pgfqpoint{4.510519in}{2.819350in}}%
\pgfpathlineto{\pgfqpoint{4.516750in}{2.794087in}}%
\pgfpathlineto{\pgfqpoint{4.522959in}{2.767466in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{2.739700in}}%
\pgfpathlineto{\pgfqpoint{4.535377in}{2.711108in}}%
\pgfpathlineto{\pgfqpoint{4.541653in}{2.681693in}}%
\pgfpathlineto{\pgfqpoint{4.547998in}{2.651778in}}%
\pgfpathlineto{\pgfqpoint{4.554342in}{2.622017in}}%
\pgfpathlineto{\pgfqpoint{4.560686in}{2.592735in}}%
\pgfpathlineto{\pgfqpoint{4.567053in}{2.564136in}}%
\pgfpathlineto{\pgfqpoint{4.573397in}{2.536702in}}%
\pgfpathlineto{\pgfqpoint{4.579741in}{2.510576in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{2.485970in}}%
\pgfpathlineto{\pgfqpoint{4.592430in}{2.463053in}}%
\pgfpathlineto{\pgfqpoint{4.598774in}{2.441954in}}%
\pgfpathlineto{\pgfqpoint{4.605119in}{2.422758in}}%
\pgfpathlineto{\pgfqpoint{4.611440in}{2.405564in}}%
\pgfpathlineto{\pgfqpoint{4.617762in}{2.390298in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.376873in}}%
\pgfpathlineto{\pgfqpoint{4.630473in}{2.365229in}}%
\pgfpathlineto{\pgfqpoint{4.636840in}{2.355300in}}%
\pgfpathlineto{\pgfqpoint{4.643207in}{2.346940in}}%
\pgfpathlineto{\pgfqpoint{4.649551in}{2.340001in}}%
\pgfpathlineto{\pgfqpoint{4.655895in}{2.334263in}}%
\pgfpathlineto{\pgfqpoint{4.662240in}{2.329528in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.325592in}}%
\pgfpathlineto{\pgfqpoint{4.674906in}{2.322263in}}%
\pgfpathlineto{\pgfqpoint{4.681250in}{2.319322in}}%
\pgfpathlineto{\pgfqpoint{4.687572in}{2.316607in}}%
\pgfpathlineto{\pgfqpoint{4.693916in}{2.313933in}}%
\pgfpathlineto{\pgfqpoint{4.700260in}{2.311168in}}%
\pgfpathlineto{\pgfqpoint{4.706582in}{2.308206in}}%
\pgfpathlineto{\pgfqpoint{4.712904in}{2.304947in}}%
\pgfpathlineto{\pgfqpoint{4.719225in}{2.301334in}}%
\pgfpathlineto{\pgfqpoint{4.725547in}{2.297339in}}%
\pgfpathlineto{\pgfqpoint{4.731869in}{2.292963in}}%
\pgfpathlineto{\pgfqpoint{4.738190in}{2.288236in}}%
\pgfpathlineto{\pgfqpoint{4.744512in}{2.283214in}}%
\pgfpathlineto{\pgfqpoint{4.750834in}{2.277977in}}%
\pgfpathlineto{\pgfqpoint{4.757133in}{2.272641in}}%
\pgfpathlineto{\pgfqpoint{4.763455in}{2.267280in}}%
\pgfpathlineto{\pgfqpoint{4.769799in}{2.262016in}}%
\pgfpathlineto{\pgfqpoint{4.776143in}{2.256995in}}%
\pgfpathlineto{\pgfqpoint{4.782488in}{2.252344in}}%
\pgfpathlineto{\pgfqpoint{4.788832in}{2.248181in}}%
\pgfpathlineto{\pgfqpoint{4.795176in}{2.244614in}}%
\pgfpathlineto{\pgfqpoint{4.801520in}{2.241733in}}%
\pgfpathlineto{\pgfqpoint{4.807865in}{2.239609in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{2.238290in}}%
\pgfpathlineto{\pgfqpoint{4.820531in}{2.237788in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.238096in}}%
\pgfpathlineto{\pgfqpoint{4.833197in}{2.239179in}}%
\pgfpathlineto{\pgfqpoint{4.839518in}{2.240964in}}%
\pgfpathlineto{\pgfqpoint{4.845840in}{2.243361in}}%
\pgfpathlineto{\pgfqpoint{4.852162in}{2.246254in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{2.249505in}}%
\pgfpathlineto{\pgfqpoint{4.864783in}{2.252947in}}%
\pgfpathlineto{\pgfqpoint{4.871104in}{2.256439in}}%
\pgfpathlineto{\pgfqpoint{4.877471in}{2.259818in}}%
\pgfpathlineto{\pgfqpoint{4.883838in}{2.262881in}}%
\pgfpathlineto{\pgfqpoint{4.890205in}{2.265456in}}%
\pgfpathlineto{\pgfqpoint{4.896549in}{2.267377in}}%
\pgfpathlineto{\pgfqpoint{4.902893in}{2.268512in}}%
\pgfpathlineto{\pgfqpoint{4.909238in}{2.268742in}}%
\pgfpathlineto{\pgfqpoint{4.915559in}{2.267981in}}%
\pgfpathlineto{\pgfqpoint{4.921881in}{2.266175in}}%
\pgfpathlineto{\pgfqpoint{4.928203in}{2.263302in}}%
\pgfpathlineto{\pgfqpoint{4.934547in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{4.940891in}{2.254426in}}%
\pgfpathlineto{\pgfqpoint{4.947236in}{2.248586in}}%
\pgfpathlineto{\pgfqpoint{4.953580in}{2.241981in}}%
\pgfpathlineto{\pgfqpoint{4.959924in}{2.234785in}}%
\pgfpathlineto{\pgfqpoint{4.966246in}{2.227235in}}%
\pgfpathlineto{\pgfqpoint{4.972590in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{4.978934in}{2.211910in}}%
\pgfpathlineto{\pgfqpoint{4.985279in}{2.204703in}}%
\pgfpathlineto{\pgfqpoint{4.991600in}{2.198205in}}%
\pgfpathlineto{\pgfqpoint{4.997945in}{2.192662in}}%
\pgfpathlineto{\pgfqpoint{5.004289in}{2.188385in}}%
\pgfpathlineto{\pgfqpoint{5.010611in}{2.185657in}}%
\pgfpathlineto{\pgfqpoint{5.016955in}{2.184711in}}%
\pgfpathlineto{\pgfqpoint{5.023277in}{2.185778in}}%
\pgfpathlineto{\pgfqpoint{5.029621in}{2.189055in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{2.194689in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.202750in}}%
\pgfpathlineto{\pgfqpoint{5.048631in}{2.213344in}}%
\pgfpathlineto{\pgfqpoint{5.054976in}{2.226446in}}%
\pgfpathlineto{\pgfqpoint{5.061297in}{2.241936in}}%
\pgfpathlineto{\pgfqpoint{5.067619in}{2.259747in}}%
\pgfpathlineto{\pgfqpoint{5.073941in}{2.279712in}}%
\pgfpathlineto{\pgfqpoint{5.080262in}{2.301618in}}%
\pgfpathlineto{\pgfqpoint{5.086562in}{2.325118in}}%
\pgfpathlineto{\pgfqpoint{5.092861in}{2.349990in}}%
\pgfpathlineto{\pgfqpoint{5.099137in}{2.375810in}}%
\pgfpathlineto{\pgfqpoint{5.105414in}{2.402312in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{2.428933in}}%
\pgfpathlineto{\pgfqpoint{5.117899in}{2.455586in}}%
\pgfpathlineto{\pgfqpoint{5.124153in}{2.481801in}}%
\pgfpathlineto{\pgfqpoint{5.130430in}{2.507300in}}%
\pgfpathlineto{\pgfqpoint{5.136706in}{2.531632in}}%
\pgfpathlineto{\pgfqpoint{5.142983in}{2.554467in}}%
\pgfpathlineto{\pgfqpoint{5.149259in}{2.575508in}}%
\pgfpathlineto{\pgfqpoint{5.155558in}{2.594558in}}%
\pgfpathlineto{\pgfqpoint{5.161835in}{2.611267in}}%
\pgfpathlineto{\pgfqpoint{5.168111in}{2.625541in}}%
\pgfpathlineto{\pgfqpoint{5.174388in}{2.637267in}}%
\pgfpathlineto{\pgfqpoint{5.180665in}{2.646384in}}%
\pgfpathlineto{\pgfqpoint{5.186919in}{2.652871in}}%
\pgfpathlineto{\pgfqpoint{5.193195in}{2.656822in}}%
\pgfpathlineto{\pgfqpoint{5.199472in}{2.658311in}}%
\pgfpathlineto{\pgfqpoint{5.205726in}{2.657494in}}%
\pgfpathlineto{\pgfqpoint{5.211980in}{2.654572in}}%
\pgfpathlineto{\pgfqpoint{5.218234in}{2.649776in}}%
\pgfpathlineto{\pgfqpoint{5.224488in}{2.643365in}}%
\pgfpathlineto{\pgfqpoint{5.230719in}{2.635656in}}%
\pgfpathlineto{\pgfqpoint{5.236950in}{2.626931in}}%
\pgfpathlineto{\pgfqpoint{5.243182in}{2.617499in}}%
\pgfpathlineto{\pgfqpoint{5.249413in}{2.607676in}}%
\pgfpathlineto{\pgfqpoint{5.255622in}{2.597805in}}%
\pgfpathlineto{\pgfqpoint{5.261853in}{2.588111in}}%
\pgfpathlineto{\pgfqpoint{5.268062in}{2.578944in}}%
\pgfpathlineto{\pgfqpoint{5.274294in}{2.570491in}}%
\pgfpathlineto{\pgfqpoint{5.280502in}{2.563041in}}%
\pgfpathlineto{\pgfqpoint{5.286734in}{2.556734in}}%
\pgfpathlineto{\pgfqpoint{5.292943in}{2.551773in}}%
\pgfpathlineto{\pgfqpoint{5.299174in}{2.548244in}}%
\pgfpathlineto{\pgfqpoint{5.305383in}{2.546254in}}%
\pgfpathlineto{\pgfqpoint{5.311614in}{2.545832in}}%
\pgfpathlineto{\pgfqpoint{5.317823in}{2.546986in}}%
\pgfpathlineto{\pgfqpoint{5.324032in}{2.549680in}}%
\pgfpathlineto{\pgfqpoint{5.330241in}{2.553850in}}%
\pgfpathlineto{\pgfqpoint{5.336449in}{2.559401in}}%
\pgfpathlineto{\pgfqpoint{5.342681in}{2.566237in}}%
\pgfpathlineto{\pgfqpoint{5.348912in}{2.574196in}}%
\pgfpathlineto{\pgfqpoint{5.355121in}{2.583082in}}%
\pgfpathlineto{\pgfqpoint{5.361352in}{2.592784in}}%
\pgfpathlineto{\pgfqpoint{5.367584in}{2.603087in}}%
\pgfpathlineto{\pgfqpoint{5.373815in}{2.613805in}}%
\pgfpathlineto{\pgfqpoint{5.380047in}{2.624753in}}%
\pgfpathlineto{\pgfqpoint{5.386278in}{2.635752in}}%
\pgfpathlineto{\pgfqpoint{5.392532in}{2.646671in}}%
\pgfpathlineto{\pgfqpoint{5.398763in}{2.657276in}}%
\pgfpathlineto{\pgfqpoint{5.404995in}{2.667466in}}%
\pgfpathlineto{\pgfqpoint{5.411249in}{2.677155in}}%
\pgfpathlineto{\pgfqpoint{5.417503in}{2.686203in}}%
\pgfpathlineto{\pgfqpoint{5.423734in}{2.694499in}}%
\pgfpathlineto{\pgfqpoint{5.429988in}{2.702044in}}%
\pgfpathlineto{\pgfqpoint{5.436220in}{2.708748in}}%
\pgfpathlineto{\pgfqpoint{5.442473in}{2.714641in}}%
\pgfpathlineto{\pgfqpoint{5.448727in}{2.719698in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{2.723940in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{2.727390in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{3.230194in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{3.230194in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{3.226743in}}%
\pgfpathlineto{\pgfqpoint{5.448727in}{3.222500in}}%
\pgfpathlineto{\pgfqpoint{5.442473in}{3.217442in}}%
\pgfpathlineto{\pgfqpoint{5.436220in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{5.429988in}{3.204845in}}%
\pgfpathlineto{\pgfqpoint{5.423734in}{3.197298in}}%
\pgfpathlineto{\pgfqpoint{5.417503in}{3.189001in}}%
\pgfpathlineto{\pgfqpoint{5.411249in}{3.179954in}}%
\pgfpathlineto{\pgfqpoint{5.404995in}{3.170264in}}%
\pgfpathlineto{\pgfqpoint{5.398763in}{3.160073in}}%
\pgfpathlineto{\pgfqpoint{5.392532in}{3.149467in}}%
\pgfpathlineto{\pgfqpoint{5.386278in}{3.138547in}}%
\pgfpathlineto{\pgfqpoint{5.380047in}{3.127548in}}%
\pgfpathlineto{\pgfqpoint{5.373815in}{3.116599in}}%
\pgfpathlineto{\pgfqpoint{5.367584in}{3.105880in}}%
\pgfpathlineto{\pgfqpoint{5.361352in}{3.095576in}}%
\pgfpathlineto{\pgfqpoint{5.355121in}{3.085873in}}%
\pgfpathlineto{\pgfqpoint{5.348912in}{3.076987in}}%
\pgfpathlineto{\pgfqpoint{5.342681in}{3.069026in}}%
\pgfpathlineto{\pgfqpoint{5.336449in}{3.062189in}}%
\pgfpathlineto{\pgfqpoint{5.330241in}{3.056638in}}%
\pgfpathlineto{\pgfqpoint{5.324032in}{3.052467in}}%
\pgfpathlineto{\pgfqpoint{5.317823in}{3.049773in}}%
\pgfpathlineto{\pgfqpoint{5.311614in}{3.048618in}}%
\pgfpathlineto{\pgfqpoint{5.305383in}{3.049040in}}%
\pgfpathlineto{\pgfqpoint{5.299174in}{3.051029in}}%
\pgfpathlineto{\pgfqpoint{5.292943in}{3.054558in}}%
\pgfpathlineto{\pgfqpoint{5.286734in}{3.059519in}}%
\pgfpathlineto{\pgfqpoint{5.280502in}{3.065826in}}%
\pgfpathlineto{\pgfqpoint{5.274294in}{3.073277in}}%
\pgfpathlineto{\pgfqpoint{5.268062in}{3.081730in}}%
\pgfpathlineto{\pgfqpoint{5.261853in}{3.090898in}}%
\pgfpathlineto{\pgfqpoint{5.255622in}{3.100592in}}%
\pgfpathlineto{\pgfqpoint{5.249413in}{3.110464in}}%
\pgfpathlineto{\pgfqpoint{5.243182in}{3.120289in}}%
\pgfpathlineto{\pgfqpoint{5.236950in}{3.129721in}}%
\pgfpathlineto{\pgfqpoint{5.230719in}{3.138448in}}%
\pgfpathlineto{\pgfqpoint{5.224488in}{3.146157in}}%
\pgfpathlineto{\pgfqpoint{5.218234in}{3.152569in}}%
\pgfpathlineto{\pgfqpoint{5.211980in}{3.157367in}}%
\pgfpathlineto{\pgfqpoint{5.205726in}{3.160289in}}%
\pgfpathlineto{\pgfqpoint{5.199472in}{3.161107in}}%
\pgfpathlineto{\pgfqpoint{5.193195in}{3.159619in}}%
\pgfpathlineto{\pgfqpoint{5.186919in}{3.155669in}}%
\pgfpathlineto{\pgfqpoint{5.180665in}{3.149183in}}%
\pgfpathlineto{\pgfqpoint{5.174388in}{3.140067in}}%
\pgfpathlineto{\pgfqpoint{5.168111in}{3.128343in}}%
\pgfpathlineto{\pgfqpoint{5.161835in}{3.114072in}}%
\pgfpathlineto{\pgfqpoint{5.155558in}{3.097365in}}%
\pgfpathlineto{\pgfqpoint{5.149259in}{3.078318in}}%
\pgfpathlineto{\pgfqpoint{5.142983in}{3.057281in}}%
\pgfpathlineto{\pgfqpoint{5.136706in}{3.034450in}}%
\pgfpathlineto{\pgfqpoint{5.130430in}{3.010123in}}%
\pgfpathlineto{\pgfqpoint{5.124153in}{2.984630in}}%
\pgfpathlineto{\pgfqpoint{5.117899in}{2.958421in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{2.931774in}}%
\pgfpathlineto{\pgfqpoint{5.105414in}{2.905159in}}%
\pgfpathlineto{\pgfqpoint{5.099137in}{2.878665in}}%
\pgfpathlineto{\pgfqpoint{5.092861in}{2.852853in}}%
\pgfpathlineto{\pgfqpoint{5.086562in}{2.827988in}}%
\pgfpathlineto{\pgfqpoint{5.080262in}{2.804495in}}%
\pgfpathlineto{\pgfqpoint{5.073941in}{2.782595in}}%
\pgfpathlineto{\pgfqpoint{5.067619in}{2.762636in}}%
\pgfpathlineto{\pgfqpoint{5.061297in}{2.744831in}}%
\pgfpathlineto{\pgfqpoint{5.054976in}{2.729345in}}%
\pgfpathlineto{\pgfqpoint{5.048631in}{2.716247in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.705656in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{2.697598in}}%
\pgfpathlineto{\pgfqpoint{5.029621in}{2.691965in}}%
\pgfpathlineto{\pgfqpoint{5.023277in}{2.688690in}}%
\pgfpathlineto{\pgfqpoint{5.016955in}{2.687624in}}%
\pgfpathlineto{\pgfqpoint{5.010611in}{2.688570in}}%
\pgfpathlineto{\pgfqpoint{5.004289in}{2.691298in}}%
\pgfpathlineto{\pgfqpoint{4.997945in}{2.695574in}}%
\pgfpathlineto{\pgfqpoint{4.991600in}{2.701117in}}%
\pgfpathlineto{\pgfqpoint{4.985279in}{2.707615in}}%
\pgfpathlineto{\pgfqpoint{4.978934in}{2.714821in}}%
\pgfpathlineto{\pgfqpoint{4.972590in}{2.722425in}}%
\pgfpathlineto{\pgfqpoint{4.966246in}{2.730146in}}%
\pgfpathlineto{\pgfqpoint{4.959924in}{2.737696in}}%
\pgfpathlineto{\pgfqpoint{4.953580in}{2.744891in}}%
\pgfpathlineto{\pgfqpoint{4.947236in}{2.751496in}}%
\pgfpathlineto{\pgfqpoint{4.940891in}{2.757337in}}%
\pgfpathlineto{\pgfqpoint{4.934547in}{2.762275in}}%
\pgfpathlineto{\pgfqpoint{4.928203in}{2.766213in}}%
\pgfpathlineto{\pgfqpoint{4.921881in}{2.769085in}}%
\pgfpathlineto{\pgfqpoint{4.915559in}{2.770891in}}%
\pgfpathlineto{\pgfqpoint{4.909238in}{2.771652in}}%
\pgfpathlineto{\pgfqpoint{4.902893in}{2.771422in}}%
\pgfpathlineto{\pgfqpoint{4.896549in}{2.770287in}}%
\pgfpathlineto{\pgfqpoint{4.890205in}{2.768366in}}%
\pgfpathlineto{\pgfqpoint{4.883838in}{2.765791in}}%
\pgfpathlineto{\pgfqpoint{4.877471in}{2.762728in}}%
\pgfpathlineto{\pgfqpoint{4.871104in}{2.759349in}}%
\pgfpathlineto{\pgfqpoint{4.864783in}{2.755857in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{2.752416in}}%
\pgfpathlineto{\pgfqpoint{4.852162in}{2.749165in}}%
\pgfpathlineto{\pgfqpoint{4.845840in}{2.746272in}}%
\pgfpathlineto{\pgfqpoint{4.839518in}{2.743876in}}%
\pgfpathlineto{\pgfqpoint{4.833197in}{2.742091in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.741008in}}%
\pgfpathlineto{\pgfqpoint{4.820531in}{2.740700in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{2.741203in}}%
\pgfpathlineto{\pgfqpoint{4.807865in}{2.742522in}}%
\pgfpathlineto{\pgfqpoint{4.801520in}{2.744646in}}%
\pgfpathlineto{\pgfqpoint{4.795176in}{2.747527in}}%
\pgfpathlineto{\pgfqpoint{4.788832in}{2.751093in}}%
\pgfpathlineto{\pgfqpoint{4.782488in}{2.755256in}}%
\pgfpathlineto{\pgfqpoint{4.776143in}{2.759906in}}%
\pgfpathlineto{\pgfqpoint{4.769799in}{2.764926in}}%
\pgfpathlineto{\pgfqpoint{4.763455in}{2.770189in}}%
\pgfpathlineto{\pgfqpoint{4.757133in}{2.775549in}}%
\pgfpathlineto{\pgfqpoint{4.750834in}{2.780885in}}%
\pgfpathlineto{\pgfqpoint{4.744512in}{2.786121in}}%
\pgfpathlineto{\pgfqpoint{4.738190in}{2.791142in}}%
\pgfpathlineto{\pgfqpoint{4.731869in}{2.795868in}}%
\pgfpathlineto{\pgfqpoint{4.725547in}{2.800243in}}%
\pgfpathlineto{\pgfqpoint{4.719225in}{2.804238in}}%
\pgfpathlineto{\pgfqpoint{4.712904in}{2.807850in}}%
\pgfpathlineto{\pgfqpoint{4.706582in}{2.811108in}}%
\pgfpathlineto{\pgfqpoint{4.700260in}{2.814071in}}%
\pgfpathlineto{\pgfqpoint{4.693916in}{2.816836in}}%
\pgfpathlineto{\pgfqpoint{4.687572in}{2.819509in}}%
\pgfpathlineto{\pgfqpoint{4.681250in}{2.822224in}}%
\pgfpathlineto{\pgfqpoint{4.674906in}{2.825166in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.828495in}}%
\pgfpathlineto{\pgfqpoint{4.662240in}{2.832431in}}%
\pgfpathlineto{\pgfqpoint{4.655895in}{2.837165in}}%
\pgfpathlineto{\pgfqpoint{4.649551in}{2.842903in}}%
\pgfpathlineto{\pgfqpoint{4.643207in}{2.849841in}}%
\pgfpathlineto{\pgfqpoint{4.636840in}{2.858201in}}%
\pgfpathlineto{\pgfqpoint{4.630473in}{2.868129in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.879772in}}%
\pgfpathlineto{\pgfqpoint{4.617762in}{2.893194in}}%
\pgfpathlineto{\pgfqpoint{4.611440in}{2.908458in}}%
\pgfpathlineto{\pgfqpoint{4.605119in}{2.925650in}}%
\pgfpathlineto{\pgfqpoint{4.598774in}{2.944843in}}%
\pgfpathlineto{\pgfqpoint{4.592430in}{2.965939in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{2.988853in}}%
\pgfpathlineto{\pgfqpoint{4.579741in}{3.013456in}}%
\pgfpathlineto{\pgfqpoint{4.573397in}{3.039578in}}%
\pgfpathlineto{\pgfqpoint{4.567053in}{3.067008in}}%
\pgfpathlineto{\pgfqpoint{4.560686in}{3.095603in}}%
\pgfpathlineto{\pgfqpoint{4.554342in}{3.124881in}}%
\pgfpathlineto{\pgfqpoint{4.547998in}{3.154638in}}%
\pgfpathlineto{\pgfqpoint{4.541653in}{3.184549in}}%
\pgfpathlineto{\pgfqpoint{4.535377in}{3.213961in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{3.242550in}}%
\pgfpathlineto{\pgfqpoint{4.522959in}{3.270313in}}%
\pgfpathlineto{\pgfqpoint{4.516750in}{3.296931in}}%
\pgfpathlineto{\pgfqpoint{4.510519in}{3.322191in}}%
\pgfpathlineto{\pgfqpoint{4.504287in}{3.345704in}}%
\pgfpathlineto{\pgfqpoint{4.498056in}{3.367207in}}%
\pgfpathlineto{\pgfqpoint{4.491825in}{3.386465in}}%
\pgfpathlineto{\pgfqpoint{4.485571in}{3.403333in}}%
\pgfpathlineto{\pgfqpoint{4.479339in}{3.417526in}}%
\pgfpathlineto{\pgfqpoint{4.473085in}{3.429021in}}%
\pgfpathlineto{\pgfqpoint{4.466831in}{3.437680in}}%
\pgfpathlineto{\pgfqpoint{4.460600in}{3.443447in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{3.446367in}}%
\pgfpathlineto{\pgfqpoint{4.448092in}{3.446459in}}%
\pgfpathlineto{\pgfqpoint{4.441861in}{3.443823in}}%
\pgfpathlineto{\pgfqpoint{4.435607in}{3.438561in}}%
\pgfpathlineto{\pgfqpoint{4.429375in}{3.430869in}}%
\pgfpathlineto{\pgfqpoint{4.423121in}{3.420877in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{3.408870in}}%
\pgfpathlineto{\pgfqpoint{4.410636in}{3.394995in}}%
\pgfpathlineto{\pgfqpoint{4.404404in}{3.379602in}}%
\pgfpathlineto{\pgfqpoint{4.398151in}{3.362843in}}%
\pgfpathlineto{\pgfqpoint{4.391919in}{3.345108in}}%
\pgfpathlineto{\pgfqpoint{4.385665in}{3.326537in}}%
\pgfpathlineto{\pgfqpoint{4.379434in}{3.307534in}}%
\pgfpathlineto{\pgfqpoint{4.373180in}{3.288221in}}%
\pgfpathlineto{\pgfqpoint{4.366948in}{3.268987in}}%
\pgfpathlineto{\pgfqpoint{4.360694in}{3.249929in}}%
\pgfpathlineto{\pgfqpoint{4.354463in}{3.231401in}}%
\pgfpathlineto{\pgfqpoint{4.348209in}{3.213469in}}%
\pgfpathlineto{\pgfqpoint{4.341978in}{3.196438in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{3.180340in}}%
\pgfpathlineto{\pgfqpoint{4.329492in}{3.165422in}}%
\pgfpathlineto{\pgfqpoint{4.323238in}{3.151684in}}%
\pgfpathlineto{\pgfqpoint{4.317007in}{3.139308in}}%
\pgfpathlineto{\pgfqpoint{4.310753in}{3.128268in}}%
\pgfpathlineto{\pgfqpoint{4.304522in}{3.118684in}}%
\pgfpathlineto{\pgfqpoint{4.298290in}{3.110533in}}%
\pgfpathlineto{\pgfqpoint{4.292036in}{3.103798in}}%
\pgfpathlineto{\pgfqpoint{4.285805in}{3.098514in}}%
\pgfpathlineto{\pgfqpoint{4.279551in}{3.094614in}}%
\pgfpathlineto{\pgfqpoint{4.273319in}{3.092088in}}%
\pgfpathlineto{\pgfqpoint{4.267088in}{3.090870in}}%
\pgfpathlineto{\pgfqpoint{4.260834in}{3.090905in}}%
\pgfpathlineto{\pgfqpoint{4.254603in}{3.092131in}}%
\pgfpathlineto{\pgfqpoint{4.248371in}{3.094479in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{3.097894in}}%
\pgfpathlineto{\pgfqpoint{4.235886in}{3.102282in}}%
\pgfpathlineto{\pgfqpoint{4.229655in}{3.107585in}}%
\pgfpathlineto{\pgfqpoint{4.223401in}{3.113759in}}%
\pgfpathlineto{\pgfqpoint{4.217169in}{3.120694in}}%
\pgfpathlineto{\pgfqpoint{4.210915in}{3.128377in}}%
\pgfpathlineto{\pgfqpoint{4.204684in}{3.136694in}}%
\pgfpathlineto{\pgfqpoint{4.198430in}{3.145648in}}%
\pgfpathlineto{\pgfqpoint{4.192198in}{3.155122in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{3.165134in}}%
\pgfpathlineto{\pgfqpoint{4.179713in}{3.175564in}}%
\pgfpathlineto{\pgfqpoint{4.173482in}{3.186400in}}%
\pgfpathlineto{\pgfqpoint{4.167228in}{3.197640in}}%
\pgfpathlineto{\pgfqpoint{4.160996in}{3.209157in}}%
\pgfpathlineto{\pgfqpoint{4.154742in}{3.220987in}}%
\pgfpathlineto{\pgfqpoint{4.148511in}{3.232999in}}%
\pgfpathlineto{\pgfqpoint{4.142257in}{3.245228in}}%
\pgfpathlineto{\pgfqpoint{4.136026in}{3.257534in}}%
\pgfpathlineto{\pgfqpoint{4.129772in}{3.269947in}}%
\pgfpathlineto{\pgfqpoint{4.123540in}{3.282316in}}%
\pgfpathlineto{\pgfqpoint{4.117286in}{3.294662in}}%
\pgfpathlineto{\pgfqpoint{4.111032in}{3.306866in}}%
\pgfpathlineto{\pgfqpoint{4.104801in}{3.318807in}}%
\pgfpathlineto{\pgfqpoint{4.098547in}{3.330485in}}%
\pgfpathlineto{\pgfqpoint{4.092315in}{3.341727in}}%
\pgfpathlineto{\pgfqpoint{4.086062in}{3.352517in}}%
\pgfpathlineto{\pgfqpoint{4.079808in}{3.362714in}}%
\pgfpathlineto{\pgfqpoint{4.073576in}{3.372183in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{3.380886in}}%
\pgfpathlineto{\pgfqpoint{4.061091in}{3.388655in}}%
\pgfpathlineto{\pgfqpoint{4.054837in}{3.395444in}}%
\pgfpathlineto{\pgfqpoint{4.048605in}{3.401102in}}%
\pgfpathlineto{\pgfqpoint{4.042351in}{3.405575in}}%
\pgfpathlineto{\pgfqpoint{4.036097in}{3.408751in}}%
\pgfpathlineto{\pgfqpoint{4.029866in}{3.410549in}}%
\pgfpathlineto{\pgfqpoint{4.023612in}{3.410914in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{3.409792in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{3.407139in}}%
\pgfpathlineto{\pgfqpoint{4.004895in}{3.402956in}}%
\pgfpathlineto{\pgfqpoint{3.998641in}{3.397217in}}%
\pgfpathlineto{\pgfqpoint{3.992410in}{3.389987in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{3.381260in}}%
\pgfpathlineto{\pgfqpoint{3.979902in}{3.371133in}}%
\pgfpathlineto{\pgfqpoint{3.973671in}{3.359744in}}%
\pgfpathlineto{\pgfqpoint{3.967417in}{3.347128in}}%
\pgfpathlineto{\pgfqpoint{3.961185in}{3.333518in}}%
\pgfpathlineto{\pgfqpoint{3.954931in}{3.318979in}}%
\pgfpathlineto{\pgfqpoint{3.948700in}{3.303799in}}%
\pgfpathlineto{\pgfqpoint{3.942469in}{3.288125in}}%
\pgfpathlineto{\pgfqpoint{3.936215in}{3.272112in}}%
\pgfpathlineto{\pgfqpoint{3.929983in}{3.256102in}}%
\pgfpathlineto{\pgfqpoint{3.923752in}{3.240268in}}%
\pgfpathlineto{\pgfqpoint{3.917520in}{3.224845in}}%
\pgfpathlineto{\pgfqpoint{3.911289in}{3.210065in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{3.196155in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{3.183329in}}%
\pgfpathlineto{\pgfqpoint{3.892617in}{3.171827in}}%
\pgfpathlineto{\pgfqpoint{3.886386in}{3.161743in}}%
\pgfpathlineto{\pgfqpoint{3.880155in}{3.153274in}}%
\pgfpathlineto{\pgfqpoint{3.873923in}{3.146545in}}%
\pgfpathlineto{\pgfqpoint{3.867692in}{3.141648in}}%
\pgfpathlineto{\pgfqpoint{3.861460in}{3.138639in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{3.137536in}}%
\pgfpathlineto{\pgfqpoint{3.848998in}{3.138320in}}%
\pgfpathlineto{\pgfqpoint{3.842766in}{3.140928in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{3.145260in}}%
\pgfpathlineto{\pgfqpoint{3.830303in}{3.151178in}}%
\pgfpathlineto{\pgfqpoint{3.824072in}{3.158504in}}%
\pgfpathlineto{\pgfqpoint{3.817863in}{3.166997in}}%
\pgfpathlineto{\pgfqpoint{3.811609in}{3.176514in}}%
\pgfpathlineto{\pgfqpoint{3.805378in}{3.186694in}}%
\pgfpathlineto{\pgfqpoint{3.799146in}{3.197283in}}%
\pgfpathlineto{\pgfqpoint{3.792915in}{3.207981in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{3.218519in}}%
\pgfpathlineto{\pgfqpoint{3.780407in}{3.228543in}}%
\pgfpathlineto{\pgfqpoint{3.774176in}{3.237715in}}%
\pgfpathlineto{\pgfqpoint{3.767922in}{3.245805in}}%
\pgfpathlineto{\pgfqpoint{3.761668in}{3.252500in}}%
\pgfpathlineto{\pgfqpoint{3.755391in}{3.257561in}}%
\pgfpathlineto{\pgfqpoint{3.749137in}{3.260727in}}%
\pgfpathlineto{\pgfqpoint{3.742883in}{3.261830in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{3.260712in}}%
\pgfpathlineto{\pgfqpoint{3.730353in}{3.257273in}}%
\pgfpathlineto{\pgfqpoint{3.724076in}{3.251426in}}%
\pgfpathlineto{\pgfqpoint{3.717800in}{3.243161in}}%
\pgfpathlineto{\pgfqpoint{3.711546in}{3.232551in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{3.219596in}}%
\pgfpathlineto{\pgfqpoint{3.698993in}{3.204447in}}%
\pgfpathlineto{\pgfqpoint{3.692739in}{3.187331in}}%
\pgfpathlineto{\pgfqpoint{3.686462in}{3.168321in}}%
\pgfpathlineto{\pgfqpoint{3.680208in}{3.147781in}}%
\pgfpathlineto{\pgfqpoint{3.673954in}{3.125899in}}%
\pgfpathlineto{\pgfqpoint{3.667700in}{3.102948in}}%
\pgfpathlineto{\pgfqpoint{3.661446in}{3.079216in}}%
\pgfpathlineto{\pgfqpoint{3.655215in}{3.055087in}}%
\pgfpathlineto{\pgfqpoint{3.648938in}{3.030595in}}%
\pgfpathlineto{\pgfqpoint{3.642639in}{3.006121in}}%
\pgfpathlineto{\pgfqpoint{3.636340in}{2.982042in}}%
\pgfpathlineto{\pgfqpoint{3.630041in}{2.958627in}}%
\pgfpathlineto{\pgfqpoint{3.623742in}{2.936128in}}%
\pgfpathlineto{\pgfqpoint{3.617443in}{2.914767in}}%
\pgfpathlineto{\pgfqpoint{3.611121in}{2.894668in}}%
\pgfpathlineto{\pgfqpoint{3.604822in}{2.876136in}}%
\pgfpathlineto{\pgfqpoint{3.598500in}{2.859169in}}%
\pgfpathlineto{\pgfqpoint{3.592178in}{2.843928in}}%
\pgfpathlineto{\pgfqpoint{3.585857in}{2.830473in}}%
\pgfpathlineto{\pgfqpoint{3.579535in}{2.818830in}}%
\pgfpathlineto{\pgfqpoint{3.573213in}{2.808994in}}%
\pgfpathlineto{\pgfqpoint{3.566892in}{2.800930in}}%
\pgfpathlineto{\pgfqpoint{3.560570in}{2.794580in}}%
\pgfpathlineto{\pgfqpoint{3.554271in}{2.789878in}}%
\pgfpathlineto{\pgfqpoint{3.547949in}{2.786693in}}%
\pgfpathlineto{\pgfqpoint{3.541627in}{2.784937in}}%
\pgfpathlineto{\pgfqpoint{3.535306in}{2.784492in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{2.785241in}}%
\pgfpathlineto{\pgfqpoint{3.522662in}{2.787064in}}%
\pgfpathlineto{\pgfqpoint{3.516363in}{2.789840in}}%
\pgfpathlineto{\pgfqpoint{3.510041in}{2.793484in}}%
\pgfpathlineto{\pgfqpoint{3.503742in}{2.797882in}}%
\pgfpathlineto{\pgfqpoint{3.497443in}{2.802970in}}%
\pgfpathlineto{\pgfqpoint{3.491144in}{2.808688in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.815019in}}%
\pgfpathlineto{\pgfqpoint{3.478523in}{2.821894in}}%
\pgfpathlineto{\pgfqpoint{3.472224in}{2.829328in}}%
\pgfpathlineto{\pgfqpoint{3.465925in}{2.837330in}}%
\pgfpathlineto{\pgfqpoint{3.459626in}{2.845924in}}%
\pgfpathlineto{\pgfqpoint{3.453304in}{2.855181in}}%
\pgfpathlineto{\pgfqpoint{3.446982in}{2.865119in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{2.875791in}}%
\pgfpathlineto{\pgfqpoint{3.434316in}{2.887298in}}%
\pgfpathlineto{\pgfqpoint{3.427995in}{2.899614in}}%
\pgfpathlineto{\pgfqpoint{3.421696in}{2.912783in}}%
\pgfpathlineto{\pgfqpoint{3.415396in}{2.926895in}}%
\pgfpathlineto{\pgfqpoint{3.409075in}{2.942043in}}%
\pgfpathlineto{\pgfqpoint{3.402730in}{2.958260in}}%
\pgfpathlineto{\pgfqpoint{3.396364in}{2.975563in}}%
\pgfpathlineto{\pgfqpoint{3.390087in}{2.993619in}}%
\pgfpathlineto{\pgfqpoint{3.383788in}{3.012706in}}%
\pgfpathlineto{\pgfqpoint{3.377489in}{3.032707in}}%
\pgfpathlineto{\pgfqpoint{3.371190in}{3.053549in}}%
\pgfpathlineto{\pgfqpoint{3.364868in}{3.075216in}}%
\pgfpathlineto{\pgfqpoint{3.358569in}{3.097434in}}%
\pgfpathlineto{\pgfqpoint{3.352247in}{3.120226in}}%
\pgfpathlineto{\pgfqpoint{3.345925in}{3.143357in}}%
\pgfpathlineto{\pgfqpoint{3.339581in}{3.166736in}}%
\pgfpathlineto{\pgfqpoint{3.333237in}{3.190093in}}%
\pgfpathlineto{\pgfqpoint{3.326893in}{3.213229in}}%
\pgfpathlineto{\pgfqpoint{3.320548in}{3.235940in}}%
\pgfpathlineto{\pgfqpoint{3.314204in}{3.258016in}}%
\pgfpathlineto{\pgfqpoint{3.307905in}{3.279103in}}%
\pgfpathlineto{\pgfqpoint{3.301606in}{3.299163in}}%
\pgfpathlineto{\pgfqpoint{3.295284in}{3.318073in}}%
\pgfpathlineto{\pgfqpoint{3.288962in}{3.335583in}}%
\pgfpathlineto{\pgfqpoint{3.282641in}{3.351531in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{3.365780in}}%
\pgfpathlineto{\pgfqpoint{3.269997in}{3.378213in}}%
\pgfpathlineto{\pgfqpoint{3.263676in}{3.388740in}}%
\pgfpathlineto{\pgfqpoint{3.257354in}{3.397300in}}%
\pgfpathlineto{\pgfqpoint{3.251032in}{3.403860in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{3.408406in}}%
\pgfpathlineto{\pgfqpoint{3.238547in}{3.410965in}}%
\pgfpathlineto{\pgfqpoint{3.232338in}{3.411690in}}%
\pgfpathlineto{\pgfqpoint{3.226129in}{3.410651in}}%
\pgfpathlineto{\pgfqpoint{3.219898in}{3.407945in}}%
\pgfpathlineto{\pgfqpoint{3.213666in}{3.403706in}}%
\pgfpathlineto{\pgfqpoint{3.207435in}{3.398089in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{3.391267in}}%
\pgfpathlineto{\pgfqpoint{3.194972in}{3.383428in}}%
\pgfpathlineto{\pgfqpoint{3.188718in}{3.374739in}}%
\pgfpathlineto{\pgfqpoint{3.182464in}{3.365434in}}%
\pgfpathlineto{\pgfqpoint{3.176233in}{3.355758in}}%
\pgfpathlineto{\pgfqpoint{3.169979in}{3.345851in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{3.335951in}}%
\pgfpathlineto{\pgfqpoint{3.157494in}{3.326285in}}%
\pgfpathlineto{\pgfqpoint{3.151240in}{3.316963in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{3.308216in}}%
\pgfpathlineto{\pgfqpoint{3.138754in}{3.300121in}}%
\pgfpathlineto{\pgfqpoint{3.132523in}{3.292857in}}%
\pgfpathlineto{\pgfqpoint{3.126269in}{3.286468in}}%
\pgfpathlineto{\pgfqpoint{3.120037in}{3.281069in}}%
\pgfpathlineto{\pgfqpoint{3.113806in}{3.276678in}}%
\pgfpathlineto{\pgfqpoint{3.107552in}{3.273299in}}%
\pgfpathlineto{\pgfqpoint{3.101321in}{3.270948in}}%
\pgfpathlineto{\pgfqpoint{3.095089in}{3.269573in}}%
\pgfpathlineto{\pgfqpoint{3.088858in}{3.269113in}}%
\pgfpathlineto{\pgfqpoint{3.082604in}{3.269490in}}%
\pgfpathlineto{\pgfqpoint{3.076373in}{3.270600in}}%
\pgfpathlineto{\pgfqpoint{3.070141in}{3.272323in}}%
\pgfpathlineto{\pgfqpoint{3.063887in}{3.274539in}}%
\pgfpathlineto{\pgfqpoint{3.057656in}{3.277089in}}%
\pgfpathlineto{\pgfqpoint{3.051424in}{3.279834in}}%
\pgfpathlineto{\pgfqpoint{3.045170in}{3.282635in}}%
\pgfpathlineto{\pgfqpoint{3.038939in}{3.285325in}}%
\pgfpathlineto{\pgfqpoint{3.032708in}{3.287771in}}%
\pgfpathlineto{\pgfqpoint{3.026454in}{3.289846in}}%
\pgfpathlineto{\pgfqpoint{3.020222in}{3.291412in}}%
\pgfpathlineto{\pgfqpoint{3.013991in}{3.292371in}}%
\pgfpathlineto{\pgfqpoint{3.007737in}{3.292630in}}%
\pgfpathlineto{\pgfqpoint{3.001505in}{3.292117in}}%
\pgfpathlineto{\pgfqpoint{2.995252in}{3.290774in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{3.288582in}}%
\pgfpathlineto{\pgfqpoint{2.982766in}{3.285515in}}%
\pgfpathlineto{\pgfqpoint{2.976535in}{3.281610in}}%
\pgfpathlineto{\pgfqpoint{2.970281in}{3.276871in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{3.271388in}}%
\pgfpathlineto{\pgfqpoint{2.957795in}{3.265194in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{3.258423in}}%
\pgfpathlineto{\pgfqpoint{2.945310in}{3.251131in}}%
\pgfpathlineto{\pgfqpoint{2.939079in}{3.243487in}}%
\pgfpathlineto{\pgfqpoint{2.932825in}{3.235560in}}%
\pgfpathlineto{\pgfqpoint{2.926571in}{3.227510in}}%
\pgfpathlineto{\pgfqpoint{2.920339in}{3.219501in}}%
\pgfpathlineto{\pgfqpoint{2.914108in}{3.211639in}}%
\pgfpathlineto{\pgfqpoint{2.907854in}{3.204027in}}%
\pgfpathlineto{\pgfqpoint{2.901623in}{3.196847in}}%
\pgfpathlineto{\pgfqpoint{2.895369in}{3.190166in}}%
\pgfpathlineto{\pgfqpoint{2.889137in}{3.184137in}}%
\pgfpathlineto{\pgfqpoint{2.882883in}{3.178813in}}%
\pgfpathlineto{\pgfqpoint{2.876652in}{3.174310in}}%
\pgfpathlineto{\pgfqpoint{2.870420in}{3.170671in}}%
\pgfpathlineto{\pgfqpoint{2.864166in}{3.167933in}}%
\pgfpathlineto{\pgfqpoint{2.857935in}{3.166143in}}%
\pgfpathlineto{\pgfqpoint{2.851704in}{3.165297in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{3.165390in}}%
\pgfpathlineto{\pgfqpoint{2.839218in}{3.166392in}}%
\pgfpathlineto{\pgfqpoint{2.832987in}{3.168258in}}%
\pgfpathlineto{\pgfqpoint{2.826733in}{3.170939in}}%
\pgfpathlineto{\pgfqpoint{2.820502in}{3.174340in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{3.178383in}}%
\pgfpathlineto{\pgfqpoint{2.808039in}{3.182968in}}%
\pgfpathlineto{\pgfqpoint{2.801785in}{3.188008in}}%
\pgfpathlineto{\pgfqpoint{2.795553in}{3.193354in}}%
\pgfpathlineto{\pgfqpoint{2.789322in}{3.198906in}}%
\pgfpathlineto{\pgfqpoint{2.783068in}{3.204565in}}%
\pgfpathlineto{\pgfqpoint{2.776837in}{3.210172in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{3.215654in}}%
\pgfpathlineto{\pgfqpoint{2.764351in}{3.220860in}}%
\pgfpathlineto{\pgfqpoint{2.758120in}{3.225710in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{3.230125in}}%
\pgfpathlineto{\pgfqpoint{2.745634in}{3.233994in}}%
\pgfpathlineto{\pgfqpoint{2.739381in}{3.237275in}}%
\pgfpathlineto{\pgfqpoint{2.733149in}{3.239890in}}%
\pgfpathlineto{\pgfqpoint{2.726895in}{3.241817in}}%
\pgfpathlineto{\pgfqpoint{2.720664in}{3.243018in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{3.243492in}}%
\pgfpathlineto{\pgfqpoint{2.708178in}{3.243244in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{3.242293in}}%
\pgfpathlineto{\pgfqpoint{2.695670in}{3.240676in}}%
\pgfpathlineto{\pgfqpoint{2.689439in}{3.238455in}}%
\pgfpathlineto{\pgfqpoint{2.683185in}{3.235677in}}%
\pgfpathlineto{\pgfqpoint{2.676954in}{3.232439in}}%
\pgfpathlineto{\pgfqpoint{2.670722in}{3.228818in}}%
\pgfpathlineto{\pgfqpoint{2.664468in}{3.224893in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{3.220794in}}%
\pgfpathlineto{\pgfqpoint{2.651983in}{3.216598in}}%
\pgfpathlineto{\pgfqpoint{2.645752in}{3.212446in}}%
\pgfpathlineto{\pgfqpoint{2.639520in}{3.208432in}}%
\pgfpathlineto{\pgfqpoint{2.633289in}{3.204664in}}%
\pgfpathlineto{\pgfqpoint{2.627035in}{3.201236in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{3.198275in}}%
\pgfpathlineto{\pgfqpoint{2.614572in}{3.195861in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{3.194080in}}%
\pgfpathlineto{\pgfqpoint{2.602109in}{3.193008in}}%
\pgfpathlineto{\pgfqpoint{2.595855in}{3.192708in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{3.193235in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{3.194625in}}%
\pgfpathlineto{\pgfqpoint{2.577161in}{3.196901in}}%
\pgfpathlineto{\pgfqpoint{2.570930in}{3.200072in}}%
\pgfpathlineto{\pgfqpoint{2.564698in}{3.204133in}}%
\pgfpathlineto{\pgfqpoint{2.558444in}{3.209083in}}%
\pgfpathlineto{\pgfqpoint{2.552213in}{3.214849in}}%
\pgfpathlineto{\pgfqpoint{2.545982in}{3.221398in}}%
\pgfpathlineto{\pgfqpoint{2.539728in}{3.228693in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{3.236606in}}%
\pgfpathlineto{\pgfqpoint{2.527242in}{3.245104in}}%
\pgfpathlineto{\pgfqpoint{2.521011in}{3.254028in}}%
\pgfpathlineto{\pgfqpoint{2.514757in}{3.263334in}}%
\pgfpathlineto{\pgfqpoint{2.508503in}{3.272876in}}%
\pgfpathlineto{\pgfqpoint{2.502271in}{3.282499in}}%
\pgfpathlineto{\pgfqpoint{2.496017in}{3.292150in}}%
\pgfpathlineto{\pgfqpoint{2.489764in}{3.301670in}}%
\pgfpathlineto{\pgfqpoint{2.483510in}{3.310937in}}%
\pgfpathlineto{\pgfqpoint{2.477278in}{3.319799in}}%
\pgfpathlineto{\pgfqpoint{2.471024in}{3.328208in}}%
\pgfpathlineto{\pgfqpoint{2.464770in}{3.336025in}}%
\pgfpathlineto{\pgfqpoint{2.458516in}{3.343153in}}%
\pgfpathlineto{\pgfqpoint{2.452262in}{3.349509in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{3.355004in}}%
\pgfpathlineto{\pgfqpoint{2.439777in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.433523in}{3.363299in}}%
\pgfpathlineto{\pgfqpoint{2.427292in}{3.366007in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{3.367760in}}%
\pgfpathlineto{\pgfqpoint{2.414806in}{3.368559in}}%
\pgfpathlineto{\pgfqpoint{2.408575in}{3.368441in}}%
\pgfpathlineto{\pgfqpoint{2.402321in}{3.367449in}}%
\pgfpathlineto{\pgfqpoint{2.396089in}{3.365655in}}%
\pgfpathlineto{\pgfqpoint{2.389858in}{3.363137in}}%
\pgfpathlineto{\pgfqpoint{2.383627in}{3.359987in}}%
\pgfpathlineto{\pgfqpoint{2.377395in}{3.356309in}}%
\pgfpathlineto{\pgfqpoint{2.371186in}{3.352234in}}%
\pgfpathlineto{\pgfqpoint{2.364955in}{3.347853in}}%
\pgfpathlineto{\pgfqpoint{2.358724in}{3.343306in}}%
\pgfpathlineto{\pgfqpoint{2.352515in}{3.338736in}}%
\pgfpathlineto{\pgfqpoint{2.346283in}{3.334236in}}%
\pgfpathlineto{\pgfqpoint{2.340075in}{3.329958in}}%
\pgfpathlineto{\pgfqpoint{2.333843in}{3.325987in}}%
\pgfpathlineto{\pgfqpoint{2.327634in}{3.322454in}}%
\pgfpathlineto{\pgfqpoint{2.321403in}{3.319425in}}%
\pgfpathlineto{\pgfqpoint{2.315194in}{3.317001in}}%
\pgfpathlineto{\pgfqpoint{2.308985in}{3.315227in}}%
\pgfpathlineto{\pgfqpoint{2.302754in}{3.314146in}}%
\pgfpathlineto{\pgfqpoint{2.296545in}{3.313786in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{3.314149in}}%
\pgfpathlineto{\pgfqpoint{2.284082in}{3.315220in}}%
\pgfpathlineto{\pgfqpoint{2.277874in}{3.316956in}}%
\pgfpathlineto{\pgfqpoint{2.271642in}{3.319315in}}%
\pgfpathlineto{\pgfqpoint{2.265411in}{3.322217in}}%
\pgfpathlineto{\pgfqpoint{2.259179in}{3.325577in}}%
\pgfpathlineto{\pgfqpoint{2.252925in}{3.329305in}}%
\pgfpathlineto{\pgfqpoint{2.246694in}{3.333264in}}%
\pgfpathlineto{\pgfqpoint{2.240463in}{3.337347in}}%
\pgfpathlineto{\pgfqpoint{2.234209in}{3.341447in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{3.345422in}}%
\pgfpathlineto{\pgfqpoint{2.221701in}{3.349150in}}%
\pgfpathlineto{\pgfqpoint{2.215447in}{3.352515in}}%
\pgfpathlineto{\pgfqpoint{2.209193in}{3.355408in}}%
\pgfpathlineto{\pgfqpoint{2.202939in}{3.357732in}}%
\pgfpathlineto{\pgfqpoint{2.196662in}{3.359412in}}%
\pgfpathlineto{\pgfqpoint{2.190408in}{3.360369in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{3.360562in}}%
\pgfpathlineto{\pgfqpoint{2.177855in}{3.359956in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{3.358536in}}%
\pgfpathlineto{\pgfqpoint{2.165279in}{3.356321in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{3.353333in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{3.349617in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{3.345231in}}%
\pgfpathlineto{\pgfqpoint{2.140173in}{3.340243in}}%
\pgfpathlineto{\pgfqpoint{2.133919in}{3.334753in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{3.328828in}}%
\pgfpathlineto{\pgfqpoint{2.121434in}{3.322574in}}%
\pgfpathlineto{\pgfqpoint{2.115157in}{3.316005in}}%
\pgfpathlineto{\pgfqpoint{2.108881in}{3.309246in}}%
\pgfpathlineto{\pgfqpoint{2.102582in}{3.302340in}}%
\pgfpathlineto{\pgfqpoint{2.096283in}{3.295372in}}%
\pgfpathlineto{\pgfqpoint{2.089983in}{3.288386in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{3.281386in}}%
\pgfpathlineto{\pgfqpoint{2.077317in}{3.274382in}}%
\pgfpathlineto{\pgfqpoint{2.070973in}{3.267387in}}%
\pgfpathlineto{\pgfqpoint{2.064629in}{3.260372in}}%
\pgfpathlineto{\pgfqpoint{2.058330in}{3.253337in}}%
\pgfpathlineto{\pgfqpoint{2.052031in}{3.246162in}}%
\pgfpathlineto{\pgfqpoint{2.045709in}{3.238738in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{3.230990in}}%
\pgfpathlineto{\pgfqpoint{2.033043in}{3.222778in}}%
\pgfpathlineto{\pgfqpoint{2.026699in}{3.214008in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{3.204559in}}%
\pgfpathlineto{\pgfqpoint{2.013988in}{3.194271in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{3.183059in}}%
\pgfpathlineto{\pgfqpoint{2.001299in}{3.170908in}}%
\pgfpathlineto{\pgfqpoint{1.995000in}{3.157702in}}%
\pgfpathlineto{\pgfqpoint{1.988678in}{3.143276in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{3.127685in}}%
\pgfpathlineto{\pgfqpoint{1.976057in}{3.110796in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{3.092669in}}%
\pgfpathlineto{\pgfqpoint{1.963414in}{3.073343in}}%
\pgfpathlineto{\pgfqpoint{1.957092in}{3.052887in}}%
\pgfpathlineto{\pgfqpoint{1.950771in}{3.031404in}}%
\pgfpathlineto{\pgfqpoint{1.944426in}{3.008949in}}%
\pgfpathlineto{\pgfqpoint{1.938082in}{2.985762in}}%
\pgfpathlineto{\pgfqpoint{1.931738in}{2.962044in}}%
\pgfpathlineto{\pgfqpoint{1.925393in}{2.938016in}}%
\pgfpathlineto{\pgfqpoint{1.919027in}{2.913843in}}%
\pgfpathlineto{\pgfqpoint{1.912682in}{2.889961in}}%
\pgfpathlineto{\pgfqpoint{1.906315in}{2.866484in}}%
\pgfpathlineto{\pgfqpoint{1.900016in}{2.844026in}}%
\pgfpathlineto{\pgfqpoint{1.893695in}{2.822545in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{2.802411in}}%
\pgfpathlineto{\pgfqpoint{1.881051in}{2.783900in}}%
\pgfpathlineto{\pgfqpoint{1.874752in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{1.868408in}{2.752790in}}%
\pgfpathlineto{\pgfqpoint{1.862086in}{2.740652in}}%
\pgfpathlineto{\pgfqpoint{1.855764in}{2.731056in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{2.724135in}}%
\pgfpathlineto{\pgfqpoint{1.843098in}{2.720058in}}%
\pgfpathlineto{\pgfqpoint{1.836754in}{2.718870in}}%
\pgfpathlineto{\pgfqpoint{1.830410in}{2.720626in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{2.725313in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{2.732872in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{2.743244in}}%
\pgfpathlineto{\pgfqpoint{1.805033in}{2.756155in}}%
\pgfpathlineto{\pgfqpoint{1.798711in}{2.771482in}}%
\pgfpathlineto{\pgfqpoint{1.792389in}{2.789001in}}%
\pgfpathlineto{\pgfqpoint{1.786068in}{2.808450in}}%
\pgfpathlineto{\pgfqpoint{1.779746in}{2.829539in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{2.851953in}}%
\pgfpathlineto{\pgfqpoint{1.767102in}{2.875356in}}%
\pgfpathlineto{\pgfqpoint{1.760758in}{2.899485in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{2.923812in}}%
\pgfpathlineto{\pgfqpoint{1.748115in}{2.948063in}}%
\pgfpathlineto{\pgfqpoint{1.741793in}{2.971888in}}%
\pgfpathlineto{\pgfqpoint{1.735471in}{2.994946in}}%
\pgfpathlineto{\pgfqpoint{1.729150in}{3.016917in}}%
\pgfpathlineto{\pgfqpoint{1.722805in}{3.037573in}}%
\pgfpathlineto{\pgfqpoint{1.716484in}{3.056500in}}%
\pgfpathlineto{\pgfqpoint{1.710162in}{3.073543in}}%
\pgfpathlineto{\pgfqpoint{1.703818in}{3.088557in}}%
\pgfpathlineto{\pgfqpoint{1.697496in}{3.101284in}}%
\pgfpathlineto{\pgfqpoint{1.691174in}{3.111676in}}%
\pgfpathlineto{\pgfqpoint{1.684853in}{3.119674in}}%
\pgfpathlineto{\pgfqpoint{1.678531in}{3.125268in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{3.128500in}}%
\pgfpathlineto{\pgfqpoint{1.665865in}{3.129431in}}%
\pgfpathlineto{\pgfqpoint{1.659521in}{3.128196in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{3.124957in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{3.119922in}}%
\pgfpathlineto{\pgfqpoint{1.640488in}{3.113333in}}%
\pgfpathlineto{\pgfqpoint{1.634189in}{3.105516in}}%
\pgfpathlineto{\pgfqpoint{1.627889in}{3.096716in}}%
\pgfpathlineto{\pgfqpoint{1.621568in}{3.087196in}}%
\pgfpathlineto{\pgfqpoint{1.615246in}{3.077297in}}%
\pgfpathlineto{\pgfqpoint{1.608902in}{3.067295in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{3.057539in}}%
\pgfpathlineto{\pgfqpoint{1.596191in}{3.048295in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{3.039856in}}%
\pgfpathlineto{\pgfqpoint{1.583434in}{3.032545in}}%
\pgfpathlineto{\pgfqpoint{1.577113in}{3.026598in}}%
\pgfpathlineto{\pgfqpoint{1.570791in}{3.022154in}}%
\pgfpathlineto{\pgfqpoint{1.564469in}{3.019371in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{3.018369in}}%
\pgfpathlineto{\pgfqpoint{1.551826in}{3.019223in}}%
\pgfpathlineto{\pgfqpoint{1.545504in}{3.021971in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{3.026607in}}%
\pgfpathlineto{\pgfqpoint{1.532838in}{3.033111in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{3.041383in}}%
\pgfpathlineto{\pgfqpoint{1.520150in}{3.051301in}}%
\pgfpathlineto{\pgfqpoint{1.513828in}{3.062666in}}%
\pgfpathlineto{\pgfqpoint{1.507506in}{3.075327in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{3.088824in}}%
\pgfpathlineto{\pgfqpoint{1.495066in}{3.103212in}}%
\pgfpathlineto{\pgfqpoint{1.488857in}{3.118158in}}%
\pgfpathlineto{\pgfqpoint{1.482626in}{3.133534in}}%
\pgfpathlineto{\pgfqpoint{1.476394in}{3.149045in}}%
\pgfpathlineto{\pgfqpoint{1.470140in}{3.164506in}}%
\pgfpathlineto{\pgfqpoint{1.463909in}{3.179570in}}%
\pgfpathlineto{\pgfqpoint{1.457678in}{3.194070in}}%
\pgfpathlineto{\pgfqpoint{1.451424in}{3.207842in}}%
\pgfpathlineto{\pgfqpoint{1.445170in}{3.220637in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{3.232238in}}%
\pgfpathlineto{\pgfqpoint{1.432684in}{3.242575in}}%
\pgfpathlineto{\pgfqpoint{1.426453in}{3.251444in}}%
\pgfpathlineto{\pgfqpoint{1.420199in}{3.258802in}}%
\pgfpathlineto{\pgfqpoint{1.413968in}{3.264516in}}%
\pgfpathlineto{\pgfqpoint{1.407714in}{3.268570in}}%
\pgfpathlineto{\pgfqpoint{1.401482in}{3.270902in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{3.271520in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{3.270428in}}%
\pgfpathlineto{\pgfqpoint{1.382765in}{3.267666in}}%
\pgfpathlineto{\pgfqpoint{1.376534in}{3.263283in}}%
\pgfpathlineto{\pgfqpoint{1.370280in}{3.257318in}}%
\pgfpathlineto{\pgfqpoint{1.364049in}{3.249895in}}%
\pgfpathlineto{\pgfqpoint{1.357817in}{3.241086in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{3.230991in}}%
\pgfpathlineto{\pgfqpoint{1.345332in}{3.219677in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{3.207342in}}%
\pgfpathlineto{\pgfqpoint{1.332847in}{3.194017in}}%
\pgfpathlineto{\pgfqpoint{1.326615in}{3.179922in}}%
\pgfpathlineto{\pgfqpoint{1.320361in}{3.165083in}}%
\pgfpathlineto{\pgfqpoint{1.314130in}{3.149735in}}%
\pgfpathlineto{\pgfqpoint{1.307876in}{3.133895in}}%
\pgfpathlineto{\pgfqpoint{1.301644in}{3.117808in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{3.101485in}}%
\pgfpathlineto{\pgfqpoint{1.289136in}{3.085113in}}%
\pgfpathlineto{\pgfqpoint{1.282905in}{3.068876in}}%
\pgfpathlineto{\pgfqpoint{1.276651in}{3.052781in}}%
\pgfpathlineto{\pgfqpoint{1.270397in}{3.037011in}}%
\pgfpathlineto{\pgfqpoint{1.264143in}{3.021684in}}%
\pgfpathlineto{\pgfqpoint{1.257889in}{3.006918in}}%
\pgfpathlineto{\pgfqpoint{1.251635in}{2.992823in}}%
\pgfpathlineto{\pgfqpoint{1.245404in}{2.979554in}}%
\pgfpathlineto{\pgfqpoint{1.239150in}{2.967113in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{2.955645in}}%
\pgfpathlineto{\pgfqpoint{1.226642in}{2.945234in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{2.935954in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{2.927870in}}%
\pgfpathlineto{\pgfqpoint{1.207880in}{2.921033in}}%
\pgfpathlineto{\pgfqpoint{1.201649in}{2.915496in}}%
\pgfpathlineto{\pgfqpoint{1.195395in}{2.911243in}}%
\pgfpathlineto{\pgfqpoint{1.189141in}{2.908300in}}%
\pgfpathlineto{\pgfqpoint{1.182909in}{2.906662in}}%
\pgfpathlineto{\pgfqpoint{1.176655in}{2.906287in}}%
\pgfpathlineto{\pgfqpoint{1.170424in}{2.907131in}}%
\pgfpathlineto{\pgfqpoint{1.164192in}{2.909128in}}%
\pgfpathlineto{\pgfqpoint{1.157939in}{2.912209in}}%
\pgfpathlineto{\pgfqpoint{1.151707in}{2.916255in}}%
\pgfpathlineto{\pgfqpoint{1.145476in}{2.921163in}}%
\pgfpathlineto{\pgfqpoint{1.139244in}{2.926806in}}%
\pgfpathlineto{\pgfqpoint{1.133013in}{2.933047in}}%
\pgfpathlineto{\pgfqpoint{1.126782in}{2.939740in}}%
\pgfpathlineto{\pgfqpoint{1.120550in}{2.946729in}}%
\pgfpathlineto{\pgfqpoint{1.114341in}{2.953831in}}%
\pgfpathlineto{\pgfqpoint{1.108110in}{2.960939in}}%
\pgfpathlineto{\pgfqpoint{1.101879in}{2.967867in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{2.974463in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{2.980580in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{2.986063in}}%
\pgfpathlineto{\pgfqpoint{1.076976in}{2.990828in}}%
\pgfpathlineto{\pgfqpoint{1.070744in}{2.994746in}}%
\pgfpathlineto{\pgfqpoint{1.064513in}{2.997726in}}%
\pgfpathlineto{\pgfqpoint{1.058304in}{2.999692in}}%
\pgfpathlineto{\pgfqpoint{1.052073in}{3.000608in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{3.000440in}}%
\pgfpathlineto{\pgfqpoint{1.039632in}{2.999183in}}%
\pgfpathlineto{\pgfqpoint{1.033401in}{2.996857in}}%
\pgfpathlineto{\pgfqpoint{1.027147in}{2.993492in}}%
\pgfpathlineto{\pgfqpoint{1.020916in}{2.989184in}}%
\pgfpathlineto{\pgfqpoint{1.014662in}{2.983996in}}%
\pgfpathlineto{\pgfqpoint{1.008430in}{2.978085in}}%
\pgfpathlineto{\pgfqpoint{1.002176in}{2.971551in}}%
\pgfpathlineto{\pgfqpoint{0.995922in}{2.964577in}}%
\pgfpathlineto{\pgfqpoint{0.989691in}{2.957371in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{2.950081in}}%
\pgfpathlineto{\pgfqpoint{0.977183in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{2.936181in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{2.929999in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{2.924670in}}%
\pgfpathlineto{\pgfqpoint{0.952122in}{2.920380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.952122in}{2.184711in}}{\pgfqpoint{5.461213in}{3.446459in}}{%
\pgfpathmoveto{\pgfqpoint{0.952122in}{2.920380in}}%
\pgfpathlineto{\pgfqpoint{0.952122in}{2.408315in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{2.415301in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{2.422648in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{2.430296in}}%
\pgfpathlineto{\pgfqpoint{0.977183in}{2.438068in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{2.445866in}}%
\pgfpathlineto{\pgfqpoint{0.989691in}{2.453555in}}%
\pgfpathlineto{\pgfqpoint{0.995922in}{2.460975in}}%
\pgfpathlineto{\pgfqpoint{1.002176in}{2.468044in}}%
\pgfpathlineto{\pgfqpoint{1.008430in}{2.474603in}}%
\pgfpathlineto{\pgfqpoint{1.014662in}{2.480504in}}%
\pgfpathlineto{\pgfqpoint{1.020916in}{2.485676in}}%
\pgfpathlineto{\pgfqpoint{1.027147in}{2.489978in}}%
\pgfpathlineto{\pgfqpoint{1.033401in}{2.493355in}}%
\pgfpathlineto{\pgfqpoint{1.039632in}{2.495714in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{2.497022in}}%
\pgfpathlineto{\pgfqpoint{1.052073in}{2.497256in}}%
\pgfpathlineto{\pgfqpoint{1.058304in}{2.496414in}}%
\pgfpathlineto{\pgfqpoint{1.064513in}{2.494524in}}%
\pgfpathlineto{\pgfqpoint{1.070744in}{2.491617in}}%
\pgfpathlineto{\pgfqpoint{1.076976in}{2.487765in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{2.483055in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{2.477616in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{2.471531in}}%
\pgfpathlineto{\pgfqpoint{1.101879in}{2.464956in}}%
\pgfpathlineto{\pgfqpoint{1.108110in}{2.458040in}}%
\pgfpathlineto{\pgfqpoint{1.114341in}{2.450938in}}%
\pgfpathlineto{\pgfqpoint{1.120550in}{2.443837in}}%
\pgfpathlineto{\pgfqpoint{1.126782in}{2.436847in}}%
\pgfpathlineto{\pgfqpoint{1.133013in}{2.430154in}}%
\pgfpathlineto{\pgfqpoint{1.139244in}{2.423912in}}%
\pgfpathlineto{\pgfqpoint{1.145476in}{2.418271in}}%
\pgfpathlineto{\pgfqpoint{1.151707in}{2.413368in}}%
\pgfpathlineto{\pgfqpoint{1.157939in}{2.409329in}}%
\pgfpathlineto{\pgfqpoint{1.164192in}{2.406256in}}%
\pgfpathlineto{\pgfqpoint{1.170424in}{2.404269in}}%
\pgfpathlineto{\pgfqpoint{1.176655in}{2.403435in}}%
\pgfpathlineto{\pgfqpoint{1.182909in}{2.403820in}}%
\pgfpathlineto{\pgfqpoint{1.189141in}{2.405468in}}%
\pgfpathlineto{\pgfqpoint{1.195395in}{2.408418in}}%
\pgfpathlineto{\pgfqpoint{1.201649in}{2.412677in}}%
\pgfpathlineto{\pgfqpoint{1.207880in}{2.418218in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{2.425059in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{2.433144in}}%
\pgfpathlineto{\pgfqpoint{1.226642in}{2.442424in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{2.452834in}}%
\pgfpathlineto{\pgfqpoint{1.239150in}{2.464301in}}%
\pgfpathlineto{\pgfqpoint{1.245404in}{2.476740in}}%
\pgfpathlineto{\pgfqpoint{1.251635in}{2.490009in}}%
\pgfpathlineto{\pgfqpoint{1.257889in}{2.504102in}}%
\pgfpathlineto{\pgfqpoint{1.264143in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{1.270397in}{2.534195in}}%
\pgfpathlineto{\pgfqpoint{1.276651in}{2.549966in}}%
\pgfpathlineto{\pgfqpoint{1.282905in}{2.566061in}}%
\pgfpathlineto{\pgfqpoint{1.289136in}{2.582299in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{2.598672in}}%
\pgfpathlineto{\pgfqpoint{1.301644in}{2.614995in}}%
\pgfpathlineto{\pgfqpoint{1.307876in}{2.631083in}}%
\pgfpathlineto{\pgfqpoint{1.314130in}{2.646922in}}%
\pgfpathlineto{\pgfqpoint{1.320361in}{2.662271in}}%
\pgfpathlineto{\pgfqpoint{1.326615in}{2.677109in}}%
\pgfpathlineto{\pgfqpoint{1.332847in}{2.691204in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{2.704528in}}%
\pgfpathlineto{\pgfqpoint{1.345332in}{2.716863in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{2.728176in}}%
\pgfpathlineto{\pgfqpoint{1.357817in}{2.738270in}}%
\pgfpathlineto{\pgfqpoint{1.364049in}{2.747079in}}%
\pgfpathlineto{\pgfqpoint{1.370280in}{2.754501in}}%
\pgfpathlineto{\pgfqpoint{1.376534in}{2.760465in}}%
\pgfpathlineto{\pgfqpoint{1.382765in}{2.764849in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{2.767611in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{2.768702in}}%
\pgfpathlineto{\pgfqpoint{1.401482in}{2.768085in}}%
\pgfpathlineto{\pgfqpoint{1.407714in}{2.765753in}}%
\pgfpathlineto{\pgfqpoint{1.413968in}{2.761699in}}%
\pgfpathlineto{\pgfqpoint{1.420199in}{2.755985in}}%
\pgfpathlineto{\pgfqpoint{1.426453in}{2.748626in}}%
\pgfpathlineto{\pgfqpoint{1.432684in}{2.739757in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{2.729420in}}%
\pgfpathlineto{\pgfqpoint{1.445170in}{2.717818in}}%
\pgfpathlineto{\pgfqpoint{1.451424in}{2.705022in}}%
\pgfpathlineto{\pgfqpoint{1.457678in}{2.691248in}}%
\pgfpathlineto{\pgfqpoint{1.463909in}{2.676746in}}%
\pgfpathlineto{\pgfqpoint{1.470140in}{2.661679in}}%
\pgfpathlineto{\pgfqpoint{1.476394in}{2.646215in}}%
\pgfpathlineto{\pgfqpoint{1.482626in}{2.630701in}}%
\pgfpathlineto{\pgfqpoint{1.488857in}{2.615322in}}%
\pgfpathlineto{\pgfqpoint{1.495066in}{2.600372in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{2.585980in}}%
\pgfpathlineto{\pgfqpoint{1.507506in}{2.572479in}}%
\pgfpathlineto{\pgfqpoint{1.513828in}{2.559813in}}%
\pgfpathlineto{\pgfqpoint{1.520150in}{2.548444in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{2.538522in}}%
\pgfpathlineto{\pgfqpoint{1.532838in}{2.530246in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{2.523739in}}%
\pgfpathlineto{\pgfqpoint{1.545504in}{2.519100in}}%
\pgfpathlineto{\pgfqpoint{1.551826in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{2.515493in}}%
\pgfpathlineto{\pgfqpoint{1.564469in}{2.516494in}}%
\pgfpathlineto{\pgfqpoint{1.570791in}{2.519276in}}%
\pgfpathlineto{\pgfqpoint{1.577113in}{2.523719in}}%
\pgfpathlineto{\pgfqpoint{1.583434in}{2.529666in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{2.536977in}}%
\pgfpathlineto{\pgfqpoint{1.596191in}{2.545416in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{2.554661in}}%
\pgfpathlineto{\pgfqpoint{1.608902in}{2.564418in}}%
\pgfpathlineto{\pgfqpoint{1.615246in}{2.574420in}}%
\pgfpathlineto{\pgfqpoint{1.621568in}{2.584320in}}%
\pgfpathlineto{\pgfqpoint{1.627889in}{2.593841in}}%
\pgfpathlineto{\pgfqpoint{1.634189in}{2.602641in}}%
\pgfpathlineto{\pgfqpoint{1.640488in}{2.610458in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{2.617047in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{2.622082in}}%
\pgfpathlineto{\pgfqpoint{1.659521in}{2.625321in}}%
\pgfpathlineto{\pgfqpoint{1.665865in}{2.626556in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{2.625624in}}%
\pgfpathlineto{\pgfqpoint{1.678531in}{2.622391in}}%
\pgfpathlineto{\pgfqpoint{1.684853in}{2.616797in}}%
\pgfpathlineto{\pgfqpoint{1.691174in}{2.608798in}}%
\pgfpathlineto{\pgfqpoint{1.697496in}{2.598405in}}%
\pgfpathlineto{\pgfqpoint{1.703818in}{2.585677in}}%
\pgfpathlineto{\pgfqpoint{1.710162in}{2.570662in}}%
\pgfpathlineto{\pgfqpoint{1.716484in}{2.553618in}}%
\pgfpathlineto{\pgfqpoint{1.722805in}{2.534690in}}%
\pgfpathlineto{\pgfqpoint{1.729150in}{2.514032in}}%
\pgfpathlineto{\pgfqpoint{1.735471in}{2.492060in}}%
\pgfpathlineto{\pgfqpoint{1.741793in}{2.469000in}}%
\pgfpathlineto{\pgfqpoint{1.748115in}{2.445174in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{2.420921in}}%
\pgfpathlineto{\pgfqpoint{1.760758in}{2.396593in}}%
\pgfpathlineto{\pgfqpoint{1.767102in}{2.372462in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{2.349057in}}%
\pgfpathlineto{\pgfqpoint{1.779746in}{2.326642in}}%
\pgfpathlineto{\pgfqpoint{1.786068in}{2.305551in}}%
\pgfpathlineto{\pgfqpoint{1.792389in}{2.286100in}}%
\pgfpathlineto{\pgfqpoint{1.798711in}{2.268581in}}%
\pgfpathlineto{\pgfqpoint{1.805033in}{2.253252in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{2.240340in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{2.229968in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{2.222408in}}%
\pgfpathlineto{\pgfqpoint{1.830410in}{2.217721in}}%
\pgfpathlineto{\pgfqpoint{1.836754in}{2.215965in}}%
\pgfpathlineto{\pgfqpoint{1.843098in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{2.221231in}}%
\pgfpathlineto{\pgfqpoint{1.855764in}{2.228152in}}%
\pgfpathlineto{\pgfqpoint{1.862086in}{2.237749in}}%
\pgfpathlineto{\pgfqpoint{1.868408in}{2.249887in}}%
\pgfpathlineto{\pgfqpoint{1.874752in}{2.264433in}}%
\pgfpathlineto{\pgfqpoint{1.881051in}{2.281001in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{2.299512in}}%
\pgfpathlineto{\pgfqpoint{1.893695in}{2.319648in}}%
\pgfpathlineto{\pgfqpoint{1.900016in}{2.341130in}}%
\pgfpathlineto{\pgfqpoint{1.906315in}{2.363589in}}%
\pgfpathlineto{\pgfqpoint{1.912682in}{2.387068in}}%
\pgfpathlineto{\pgfqpoint{1.919027in}{2.410951in}}%
\pgfpathlineto{\pgfqpoint{1.925393in}{2.435127in}}%
\pgfpathlineto{\pgfqpoint{1.931738in}{2.459156in}}%
\pgfpathlineto{\pgfqpoint{1.938082in}{2.482877in}}%
\pgfpathlineto{\pgfqpoint{1.944426in}{2.506065in}}%
\pgfpathlineto{\pgfqpoint{1.950771in}{2.528523in}}%
\pgfpathlineto{\pgfqpoint{1.957092in}{2.550007in}}%
\pgfpathlineto{\pgfqpoint{1.963414in}{2.570465in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{2.589793in}}%
\pgfpathlineto{\pgfqpoint{1.976057in}{2.607921in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{2.624812in}}%
\pgfpathlineto{\pgfqpoint{1.988678in}{2.640404in}}%
\pgfpathlineto{\pgfqpoint{1.995000in}{2.654832in}}%
\pgfpathlineto{\pgfqpoint{2.001299in}{2.668039in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{2.680191in}}%
\pgfpathlineto{\pgfqpoint{2.013988in}{2.691403in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{2.701692in}}%
\pgfpathlineto{\pgfqpoint{2.026699in}{2.711141in}}%
\pgfpathlineto{\pgfqpoint{2.033043in}{2.719911in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{2.728125in}}%
\pgfpathlineto{\pgfqpoint{2.045709in}{2.735873in}}%
\pgfpathlineto{\pgfqpoint{2.052031in}{2.743298in}}%
\pgfpathlineto{\pgfqpoint{2.058330in}{2.750473in}}%
\pgfpathlineto{\pgfqpoint{2.064629in}{2.757509in}}%
\pgfpathlineto{\pgfqpoint{2.070973in}{2.764525in}}%
\pgfpathlineto{\pgfqpoint{2.077317in}{2.771521in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{2.778527in}}%
\pgfpathlineto{\pgfqpoint{2.089983in}{2.785529in}}%
\pgfpathlineto{\pgfqpoint{2.096283in}{2.792517in}}%
\pgfpathlineto{\pgfqpoint{2.102582in}{2.799487in}}%
\pgfpathlineto{\pgfqpoint{2.108881in}{2.806395in}}%
\pgfpathlineto{\pgfqpoint{2.115157in}{2.813157in}}%
\pgfpathlineto{\pgfqpoint{2.121434in}{2.819728in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{2.825984in}}%
\pgfpathlineto{\pgfqpoint{2.133919in}{2.831912in}}%
\pgfpathlineto{\pgfqpoint{2.140173in}{2.837404in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{2.842394in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{2.846783in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{2.850501in}}%
\pgfpathlineto{\pgfqpoint{2.165279in}{2.853491in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{2.855708in}}%
\pgfpathlineto{\pgfqpoint{2.177855in}{2.857129in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{2.857736in}}%
\pgfpathlineto{\pgfqpoint{2.190408in}{2.857545in}}%
\pgfpathlineto{\pgfqpoint{2.196662in}{2.856589in}}%
\pgfpathlineto{\pgfqpoint{2.202939in}{2.854910in}}%
\pgfpathlineto{\pgfqpoint{2.209193in}{2.852587in}}%
\pgfpathlineto{\pgfqpoint{2.215447in}{2.849695in}}%
\pgfpathlineto{\pgfqpoint{2.221701in}{2.846331in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{2.842603in}}%
\pgfpathlineto{\pgfqpoint{2.234209in}{2.838629in}}%
\pgfpathlineto{\pgfqpoint{2.240463in}{2.834530in}}%
\pgfpathlineto{\pgfqpoint{2.246694in}{2.830447in}}%
\pgfpathlineto{\pgfqpoint{2.252925in}{2.826489in}}%
\pgfpathlineto{\pgfqpoint{2.259179in}{2.822761in}}%
\pgfpathlineto{\pgfqpoint{2.265411in}{2.819402in}}%
\pgfpathlineto{\pgfqpoint{2.271642in}{2.816499in}}%
\pgfpathlineto{\pgfqpoint{2.277874in}{2.814141in}}%
\pgfpathlineto{\pgfqpoint{2.284082in}{2.812405in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{2.811333in}}%
\pgfpathlineto{\pgfqpoint{2.296545in}{2.810970in}}%
\pgfpathlineto{\pgfqpoint{2.302754in}{2.811330in}}%
\pgfpathlineto{\pgfqpoint{2.308985in}{2.812412in}}%
\pgfpathlineto{\pgfqpoint{2.315194in}{2.814184in}}%
\pgfpathlineto{\pgfqpoint{2.321403in}{2.816609in}}%
\pgfpathlineto{\pgfqpoint{2.327634in}{2.819637in}}%
\pgfpathlineto{\pgfqpoint{2.333843in}{2.823169in}}%
\pgfpathlineto{\pgfqpoint{2.340075in}{2.827141in}}%
\pgfpathlineto{\pgfqpoint{2.346283in}{2.831418in}}%
\pgfpathlineto{\pgfqpoint{2.352515in}{2.835918in}}%
\pgfpathlineto{\pgfqpoint{2.358724in}{2.840487in}}%
\pgfpathlineto{\pgfqpoint{2.364955in}{2.845034in}}%
\pgfpathlineto{\pgfqpoint{2.371186in}{2.849415in}}%
\pgfpathlineto{\pgfqpoint{2.377395in}{2.853490in}}%
\pgfpathlineto{\pgfqpoint{2.383627in}{2.857167in}}%
\pgfpathlineto{\pgfqpoint{2.389858in}{2.860317in}}%
\pgfpathlineto{\pgfqpoint{2.396089in}{2.862835in}}%
\pgfpathlineto{\pgfqpoint{2.402321in}{2.864629in}}%
\pgfpathlineto{\pgfqpoint{2.408575in}{2.865621in}}%
\pgfpathlineto{\pgfqpoint{2.414806in}{2.865739in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{2.864941in}}%
\pgfpathlineto{\pgfqpoint{2.427292in}{2.863188in}}%
\pgfpathlineto{\pgfqpoint{2.433523in}{2.860480in}}%
\pgfpathlineto{\pgfqpoint{2.439777in}{2.856802in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{2.852186in}}%
\pgfpathlineto{\pgfqpoint{2.452262in}{2.846692in}}%
\pgfpathlineto{\pgfqpoint{2.458516in}{2.840336in}}%
\pgfpathlineto{\pgfqpoint{2.464770in}{2.833208in}}%
\pgfpathlineto{\pgfqpoint{2.471024in}{2.825392in}}%
\pgfpathlineto{\pgfqpoint{2.477278in}{2.816984in}}%
\pgfpathlineto{\pgfqpoint{2.483510in}{2.808123in}}%
\pgfpathlineto{\pgfqpoint{2.489764in}{2.798857in}}%
\pgfpathlineto{\pgfqpoint{2.496017in}{2.789338in}}%
\pgfpathlineto{\pgfqpoint{2.502271in}{2.779688in}}%
\pgfpathlineto{\pgfqpoint{2.508503in}{2.770066in}}%
\pgfpathlineto{\pgfqpoint{2.514757in}{2.760524in}}%
\pgfpathlineto{\pgfqpoint{2.521011in}{2.751219in}}%
\pgfpathlineto{\pgfqpoint{2.527242in}{2.742295in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{2.733798in}}%
\pgfpathlineto{\pgfqpoint{2.539728in}{2.725886in}}%
\pgfpathlineto{\pgfqpoint{2.545982in}{2.718591in}}%
\pgfpathlineto{\pgfqpoint{2.552213in}{2.712043in}}%
\pgfpathlineto{\pgfqpoint{2.558444in}{2.706277in}}%
\pgfpathlineto{\pgfqpoint{2.564698in}{2.701328in}}%
\pgfpathlineto{\pgfqpoint{2.570930in}{2.697267in}}%
\pgfpathlineto{\pgfqpoint{2.577161in}{2.694095in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.691820in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{2.690430in}}%
\pgfpathlineto{\pgfqpoint{2.595855in}{2.689903in}}%
\pgfpathlineto{\pgfqpoint{2.602109in}{2.690203in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{2.691275in}}%
\pgfpathlineto{\pgfqpoint{2.614572in}{2.693056in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{2.695470in}}%
\pgfpathlineto{\pgfqpoint{2.627035in}{2.698431in}}%
\pgfpathlineto{\pgfqpoint{2.633289in}{2.701858in}}%
\pgfpathlineto{\pgfqpoint{2.639520in}{2.705626in}}%
\pgfpathlineto{\pgfqpoint{2.645752in}{2.709640in}}%
\pgfpathlineto{\pgfqpoint{2.651983in}{2.713792in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{2.717987in}}%
\pgfpathlineto{\pgfqpoint{2.664468in}{2.722086in}}%
\pgfpathlineto{\pgfqpoint{2.670722in}{2.726011in}}%
\pgfpathlineto{\pgfqpoint{2.676954in}{2.729632in}}%
\pgfpathlineto{\pgfqpoint{2.683185in}{2.732870in}}%
\pgfpathlineto{\pgfqpoint{2.689439in}{2.735647in}}%
\pgfpathlineto{\pgfqpoint{2.695670in}{2.737869in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{2.739485in}}%
\pgfpathlineto{\pgfqpoint{2.708178in}{2.740436in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{2.740685in}}%
\pgfpathlineto{\pgfqpoint{2.720664in}{2.740211in}}%
\pgfpathlineto{\pgfqpoint{2.726895in}{2.739010in}}%
\pgfpathlineto{\pgfqpoint{2.733149in}{2.737083in}}%
\pgfpathlineto{\pgfqpoint{2.739381in}{2.734468in}}%
\pgfpathlineto{\pgfqpoint{2.745634in}{2.731188in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{2.727319in}}%
\pgfpathlineto{\pgfqpoint{2.758120in}{2.722904in}}%
\pgfpathlineto{\pgfqpoint{2.764351in}{2.718054in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{2.712848in}}%
\pgfpathlineto{\pgfqpoint{2.776837in}{2.707367in}}%
\pgfpathlineto{\pgfqpoint{2.783068in}{2.701760in}}%
\pgfpathlineto{\pgfqpoint{2.789322in}{2.696102in}}%
\pgfpathlineto{\pgfqpoint{2.795553in}{2.690550in}}%
\pgfpathlineto{\pgfqpoint{2.801785in}{2.685205in}}%
\pgfpathlineto{\pgfqpoint{2.808039in}{2.680165in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{2.675580in}}%
\pgfpathlineto{\pgfqpoint{2.820502in}{2.671538in}}%
\pgfpathlineto{\pgfqpoint{2.826733in}{2.668137in}}%
\pgfpathlineto{\pgfqpoint{2.832987in}{2.665456in}}%
\pgfpathlineto{\pgfqpoint{2.839218in}{2.663590in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{2.662588in}}%
\pgfpathlineto{\pgfqpoint{2.851704in}{2.662495in}}%
\pgfpathlineto{\pgfqpoint{2.857935in}{2.663341in}}%
\pgfpathlineto{\pgfqpoint{2.864166in}{2.665131in}}%
\pgfpathlineto{\pgfqpoint{2.870420in}{2.667869in}}%
\pgfpathlineto{\pgfqpoint{2.876652in}{2.671507in}}%
\pgfpathlineto{\pgfqpoint{2.882883in}{2.676010in}}%
\pgfpathlineto{\pgfqpoint{2.889137in}{2.681334in}}%
\pgfpathlineto{\pgfqpoint{2.895369in}{2.687361in}}%
\pgfpathlineto{\pgfqpoint{2.901623in}{2.694043in}}%
\pgfpathlineto{\pgfqpoint{2.907854in}{2.701222in}}%
\pgfpathlineto{\pgfqpoint{2.914108in}{2.708833in}}%
\pgfpathlineto{\pgfqpoint{2.920339in}{2.716695in}}%
\pgfpathlineto{\pgfqpoint{2.926571in}{2.724703in}}%
\pgfpathlineto{\pgfqpoint{2.932825in}{2.732753in}}%
\pgfpathlineto{\pgfqpoint{2.939079in}{2.740679in}}%
\pgfpathlineto{\pgfqpoint{2.945310in}{2.748323in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{2.755614in}}%
\pgfpathlineto{\pgfqpoint{2.957795in}{2.762384in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{2.768578in}}%
\pgfpathlineto{\pgfqpoint{2.970281in}{2.774060in}}%
\pgfpathlineto{\pgfqpoint{2.976535in}{2.778798in}}%
\pgfpathlineto{\pgfqpoint{2.982766in}{2.782704in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{2.785770in}}%
\pgfpathlineto{\pgfqpoint{2.995252in}{2.787962in}}%
\pgfpathlineto{\pgfqpoint{3.001505in}{2.789304in}}%
\pgfpathlineto{\pgfqpoint{3.007737in}{2.789817in}}%
\pgfpathlineto{\pgfqpoint{3.013991in}{2.789557in}}%
\pgfpathlineto{\pgfqpoint{3.020222in}{2.788599in}}%
\pgfpathlineto{\pgfqpoint{3.026454in}{2.787032in}}%
\pgfpathlineto{\pgfqpoint{3.032708in}{2.784957in}}%
\pgfpathlineto{\pgfqpoint{3.038939in}{2.782511in}}%
\pgfpathlineto{\pgfqpoint{3.045170in}{2.779821in}}%
\pgfpathlineto{\pgfqpoint{3.051424in}{2.777020in}}%
\pgfpathlineto{\pgfqpoint{3.057656in}{2.774275in}}%
\pgfpathlineto{\pgfqpoint{3.063887in}{2.771725in}}%
\pgfpathlineto{\pgfqpoint{3.070141in}{2.769510in}}%
\pgfpathlineto{\pgfqpoint{3.076373in}{2.767787in}}%
\pgfpathlineto{\pgfqpoint{3.082604in}{2.766678in}}%
\pgfpathlineto{\pgfqpoint{3.088858in}{2.766301in}}%
\pgfpathlineto{\pgfqpoint{3.095089in}{2.766760in}}%
\pgfpathlineto{\pgfqpoint{3.101321in}{2.768136in}}%
\pgfpathlineto{\pgfqpoint{3.107552in}{2.770487in}}%
\pgfpathlineto{\pgfqpoint{3.113806in}{2.773866in}}%
\pgfpathlineto{\pgfqpoint{3.120037in}{2.778257in}}%
\pgfpathlineto{\pgfqpoint{3.126269in}{2.783656in}}%
\pgfpathlineto{\pgfqpoint{3.132523in}{2.790044in}}%
\pgfpathlineto{\pgfqpoint{3.138754in}{2.797307in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{2.805401in}}%
\pgfpathlineto{\pgfqpoint{3.151240in}{2.814148in}}%
\pgfpathlineto{\pgfqpoint{3.157494in}{2.823469in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{2.833133in}}%
\pgfpathlineto{\pgfqpoint{3.169979in}{2.843033in}}%
\pgfpathlineto{\pgfqpoint{3.176233in}{2.852938in}}%
\pgfpathlineto{\pgfqpoint{3.182464in}{2.862612in}}%
\pgfpathlineto{\pgfqpoint{3.188718in}{2.871916in}}%
\pgfpathlineto{\pgfqpoint{3.194972in}{2.880603in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{2.888440in}}%
\pgfpathlineto{\pgfqpoint{3.207435in}{2.895260in}}%
\pgfpathlineto{\pgfqpoint{3.213666in}{2.900875in}}%
\pgfpathlineto{\pgfqpoint{3.219898in}{2.905112in}}%
\pgfpathlineto{\pgfqpoint{3.226129in}{2.907816in}}%
\pgfpathlineto{\pgfqpoint{3.232338in}{2.908852in}}%
\pgfpathlineto{\pgfqpoint{3.238547in}{2.908126in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{2.905565in}}%
\pgfpathlineto{\pgfqpoint{3.251032in}{2.901017in}}%
\pgfpathlineto{\pgfqpoint{3.257354in}{2.894455in}}%
\pgfpathlineto{\pgfqpoint{3.263676in}{2.885894in}}%
\pgfpathlineto{\pgfqpoint{3.269997in}{2.875365in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{2.862930in}}%
\pgfpathlineto{\pgfqpoint{3.282641in}{2.848680in}}%
\pgfpathlineto{\pgfqpoint{3.288962in}{2.832730in}}%
\pgfpathlineto{\pgfqpoint{3.295284in}{2.815219in}}%
\pgfpathlineto{\pgfqpoint{3.301606in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{3.307905in}{2.776246in}}%
\pgfpathlineto{\pgfqpoint{3.314204in}{2.755158in}}%
\pgfpathlineto{\pgfqpoint{3.320548in}{2.733081in}}%
\pgfpathlineto{\pgfqpoint{3.326893in}{2.710369in}}%
\pgfpathlineto{\pgfqpoint{3.333237in}{2.687232in}}%
\pgfpathlineto{\pgfqpoint{3.339581in}{2.663873in}}%
\pgfpathlineto{\pgfqpoint{3.345925in}{2.640493in}}%
\pgfpathlineto{\pgfqpoint{3.352247in}{2.617362in}}%
\pgfpathlineto{\pgfqpoint{3.358569in}{2.594568in}}%
\pgfpathlineto{\pgfqpoint{3.364868in}{2.572349in}}%
\pgfpathlineto{\pgfqpoint{3.371190in}{2.550681in}}%
\pgfpathlineto{\pgfqpoint{3.377489in}{2.529837in}}%
\pgfpathlineto{\pgfqpoint{3.383788in}{2.509834in}}%
\pgfpathlineto{\pgfqpoint{3.390087in}{2.490746in}}%
\pgfpathlineto{\pgfqpoint{3.396364in}{2.472688in}}%
\pgfpathlineto{\pgfqpoint{3.402730in}{2.455383in}}%
\pgfpathlineto{\pgfqpoint{3.409075in}{2.439165in}}%
\pgfpathlineto{\pgfqpoint{3.415396in}{2.424016in}}%
\pgfpathlineto{\pgfqpoint{3.421696in}{2.409902in}}%
\pgfpathlineto{\pgfqpoint{3.427995in}{2.396732in}}%
\pgfpathlineto{\pgfqpoint{3.434316in}{2.384415in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{2.372908in}}%
\pgfpathlineto{\pgfqpoint{3.446982in}{2.362236in}}%
\pgfpathlineto{\pgfqpoint{3.453304in}{2.352297in}}%
\pgfpathlineto{\pgfqpoint{3.459626in}{2.343040in}}%
\pgfpathlineto{\pgfqpoint{3.465925in}{2.334446in}}%
\pgfpathlineto{\pgfqpoint{3.472224in}{2.326444in}}%
\pgfpathlineto{\pgfqpoint{3.478523in}{2.319010in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.312136in}}%
\pgfpathlineto{\pgfqpoint{3.491144in}{2.305805in}}%
\pgfpathlineto{\pgfqpoint{3.497443in}{2.300086in}}%
\pgfpathlineto{\pgfqpoint{3.503742in}{2.294999in}}%
\pgfpathlineto{\pgfqpoint{3.510041in}{2.290601in}}%
\pgfpathlineto{\pgfqpoint{3.516363in}{2.286957in}}%
\pgfpathlineto{\pgfqpoint{3.522662in}{2.284181in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{2.282357in}}%
\pgfpathlineto{\pgfqpoint{3.535306in}{2.281608in}}%
\pgfpathlineto{\pgfqpoint{3.541627in}{2.282053in}}%
\pgfpathlineto{\pgfqpoint{3.547949in}{2.283809in}}%
\pgfpathlineto{\pgfqpoint{3.554271in}{2.286993in}}%
\pgfpathlineto{\pgfqpoint{3.560570in}{2.291696in}}%
\pgfpathlineto{\pgfqpoint{3.566892in}{2.298046in}}%
\pgfpathlineto{\pgfqpoint{3.573213in}{2.306110in}}%
\pgfpathlineto{\pgfqpoint{3.579535in}{2.315947in}}%
\pgfpathlineto{\pgfqpoint{3.585857in}{2.327591in}}%
\pgfpathlineto{\pgfqpoint{3.592178in}{2.341047in}}%
\pgfpathlineto{\pgfqpoint{3.598500in}{2.356290in}}%
\pgfpathlineto{\pgfqpoint{3.604822in}{2.373260in}}%
\pgfpathlineto{\pgfqpoint{3.611121in}{2.391795in}}%
\pgfpathlineto{\pgfqpoint{3.617443in}{2.411897in}}%
\pgfpathlineto{\pgfqpoint{3.623742in}{2.433262in}}%
\pgfpathlineto{\pgfqpoint{3.630041in}{2.455766in}}%
\pgfpathlineto{\pgfqpoint{3.636340in}{2.479184in}}%
\pgfpathlineto{\pgfqpoint{3.642639in}{2.503268in}}%
\pgfpathlineto{\pgfqpoint{3.648938in}{2.527746in}}%
\pgfpathlineto{\pgfqpoint{3.655215in}{2.552242in}}%
\pgfpathlineto{\pgfqpoint{3.661446in}{2.576375in}}%
\pgfpathlineto{\pgfqpoint{3.667700in}{2.600110in}}%
\pgfpathlineto{\pgfqpoint{3.673954in}{2.623065in}}%
\pgfpathlineto{\pgfqpoint{3.680208in}{2.644950in}}%
\pgfpathlineto{\pgfqpoint{3.686462in}{2.665493in}}%
\pgfpathlineto{\pgfqpoint{3.692739in}{2.684505in}}%
\pgfpathlineto{\pgfqpoint{3.698993in}{2.701623in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{2.716773in}}%
\pgfpathlineto{\pgfqpoint{3.711546in}{2.729731in}}%
\pgfpathlineto{\pgfqpoint{3.717800in}{2.740342in}}%
\pgfpathlineto{\pgfqpoint{3.724076in}{2.748608in}}%
\pgfpathlineto{\pgfqpoint{3.730353in}{2.754456in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{2.757896in}}%
\pgfpathlineto{\pgfqpoint{3.742883in}{2.759015in}}%
\pgfpathlineto{\pgfqpoint{3.749137in}{2.757913in}}%
\pgfpathlineto{\pgfqpoint{3.755391in}{2.754748in}}%
\pgfpathlineto{\pgfqpoint{3.761668in}{2.749687in}}%
\pgfpathlineto{\pgfqpoint{3.767922in}{2.742993in}}%
\pgfpathlineto{\pgfqpoint{3.774176in}{2.734904in}}%
\pgfpathlineto{\pgfqpoint{3.780407in}{2.725733in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{2.715710in}}%
\pgfpathlineto{\pgfqpoint{3.792915in}{2.705174in}}%
\pgfpathlineto{\pgfqpoint{3.799146in}{2.694476in}}%
\pgfpathlineto{\pgfqpoint{3.805378in}{2.683888in}}%
\pgfpathlineto{\pgfqpoint{3.811609in}{2.673709in}}%
\pgfpathlineto{\pgfqpoint{3.817863in}{2.664191in}}%
\pgfpathlineto{\pgfqpoint{3.824072in}{2.655699in}}%
\pgfpathlineto{\pgfqpoint{3.830303in}{2.648373in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{2.642456in}}%
\pgfpathlineto{\pgfqpoint{3.842766in}{2.638123in}}%
\pgfpathlineto{\pgfqpoint{3.848998in}{2.635514in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{2.634731in}}%
\pgfpathlineto{\pgfqpoint{3.861460in}{2.635833in}}%
\pgfpathlineto{\pgfqpoint{3.867692in}{2.638841in}}%
\pgfpathlineto{\pgfqpoint{3.873923in}{2.643738in}}%
\pgfpathlineto{\pgfqpoint{3.880155in}{2.650466in}}%
\pgfpathlineto{\pgfqpoint{3.886386in}{2.658934in}}%
\pgfpathlineto{\pgfqpoint{3.892617in}{2.669018in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{2.680519in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{2.693344in}}%
\pgfpathlineto{\pgfqpoint{3.911289in}{2.707253in}}%
\pgfpathlineto{\pgfqpoint{3.917520in}{2.722032in}}%
\pgfpathlineto{\pgfqpoint{3.923752in}{2.737454in}}%
\pgfpathlineto{\pgfqpoint{3.929983in}{2.753287in}}%
\pgfpathlineto{\pgfqpoint{3.936215in}{2.769296in}}%
\pgfpathlineto{\pgfqpoint{3.942469in}{2.785308in}}%
\pgfpathlineto{\pgfqpoint{3.948700in}{2.800981in}}%
\pgfpathlineto{\pgfqpoint{3.954931in}{2.816161in}}%
\pgfpathlineto{\pgfqpoint{3.961185in}{2.830699in}}%
\pgfpathlineto{\pgfqpoint{3.967417in}{2.844308in}}%
\pgfpathlineto{\pgfqpoint{3.973671in}{2.856923in}}%
\pgfpathlineto{\pgfqpoint{3.979902in}{2.868311in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{2.878438in}}%
\pgfpathlineto{\pgfqpoint{3.992410in}{2.887164in}}%
\pgfpathlineto{\pgfqpoint{3.998641in}{2.894393in}}%
\pgfpathlineto{\pgfqpoint{4.004895in}{2.900132in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{2.904315in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{2.906968in}}%
\pgfpathlineto{\pgfqpoint{4.023612in}{2.908090in}}%
\pgfpathlineto{\pgfqpoint{4.029866in}{2.907725in}}%
\pgfpathlineto{\pgfqpoint{4.036097in}{2.905927in}}%
\pgfpathlineto{\pgfqpoint{4.042351in}{2.902751in}}%
\pgfpathlineto{\pgfqpoint{4.048605in}{2.898278in}}%
\pgfpathlineto{\pgfqpoint{4.054837in}{2.892620in}}%
\pgfpathlineto{\pgfqpoint{4.061091in}{2.885832in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{2.878063in}}%
\pgfpathlineto{\pgfqpoint{4.073576in}{2.869360in}}%
\pgfpathlineto{\pgfqpoint{4.079808in}{2.859893in}}%
\pgfpathlineto{\pgfqpoint{4.086062in}{2.849696in}}%
\pgfpathlineto{\pgfqpoint{4.092315in}{2.838906in}}%
\pgfpathlineto{\pgfqpoint{4.098547in}{2.827666in}}%
\pgfpathlineto{\pgfqpoint{4.104801in}{2.815988in}}%
\pgfpathlineto{\pgfqpoint{4.111032in}{2.804048in}}%
\pgfpathlineto{\pgfqpoint{4.117286in}{2.791845in}}%
\pgfpathlineto{\pgfqpoint{4.123540in}{2.779500in}}%
\pgfpathlineto{\pgfqpoint{4.129772in}{2.767132in}}%
\pgfpathlineto{\pgfqpoint{4.136026in}{2.754720in}}%
\pgfpathlineto{\pgfqpoint{4.142257in}{2.742415in}}%
\pgfpathlineto{\pgfqpoint{4.148511in}{2.730187in}}%
\pgfpathlineto{\pgfqpoint{4.154742in}{2.718176in}}%
\pgfpathlineto{\pgfqpoint{4.160996in}{2.706347in}}%
\pgfpathlineto{\pgfqpoint{4.167228in}{2.694831in}}%
\pgfpathlineto{\pgfqpoint{4.173482in}{2.683592in}}%
\pgfpathlineto{\pgfqpoint{4.179713in}{2.672757in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{2.662328in}}%
\pgfpathlineto{\pgfqpoint{4.192198in}{2.652317in}}%
\pgfpathlineto{\pgfqpoint{4.198430in}{2.642844in}}%
\pgfpathlineto{\pgfqpoint{4.204684in}{2.633890in}}%
\pgfpathlineto{\pgfqpoint{4.210915in}{2.625574in}}%
\pgfpathlineto{\pgfqpoint{4.217169in}{2.617892in}}%
\pgfpathlineto{\pgfqpoint{4.223401in}{2.610957in}}%
\pgfpathlineto{\pgfqpoint{4.229655in}{2.604784in}}%
\pgfpathlineto{\pgfqpoint{4.235886in}{2.599481in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{2.595093in}}%
\pgfpathlineto{\pgfqpoint{4.248371in}{2.591678in}}%
\pgfpathlineto{\pgfqpoint{4.254603in}{2.589330in}}%
\pgfpathlineto{\pgfqpoint{4.260834in}{2.588104in}}%
\pgfpathlineto{\pgfqpoint{4.267088in}{2.588069in}}%
\pgfpathlineto{\pgfqpoint{4.273319in}{2.589287in}}%
\pgfpathlineto{\pgfqpoint{4.279551in}{2.591812in}}%
\pgfpathlineto{\pgfqpoint{4.285805in}{2.595711in}}%
\pgfpathlineto{\pgfqpoint{4.292036in}{2.600995in}}%
\pgfpathlineto{\pgfqpoint{4.298290in}{2.607729in}}%
\pgfpathlineto{\pgfqpoint{4.304522in}{2.615879in}}%
\pgfpathlineto{\pgfqpoint{4.310753in}{2.625462in}}%
\pgfpathlineto{\pgfqpoint{4.317007in}{2.636501in}}%
\pgfpathlineto{\pgfqpoint{4.323238in}{2.648876in}}%
\pgfpathlineto{\pgfqpoint{4.329492in}{2.662614in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{2.677531in}}%
\pgfpathlineto{\pgfqpoint{4.341978in}{2.693628in}}%
\pgfpathlineto{\pgfqpoint{4.348209in}{2.710657in}}%
\pgfpathlineto{\pgfqpoint{4.354463in}{2.728589in}}%
\pgfpathlineto{\pgfqpoint{4.360694in}{2.747115in}}%
\pgfpathlineto{\pgfqpoint{4.366948in}{2.766172in}}%
\pgfpathlineto{\pgfqpoint{4.373180in}{2.785405in}}%
\pgfpathlineto{\pgfqpoint{4.379434in}{2.804717in}}%
\pgfpathlineto{\pgfqpoint{4.385665in}{2.823719in}}%
\pgfpathlineto{\pgfqpoint{4.391919in}{2.842289in}}%
\pgfpathlineto{\pgfqpoint{4.398151in}{2.860023in}}%
\pgfpathlineto{\pgfqpoint{4.404404in}{2.876781in}}%
\pgfpathlineto{\pgfqpoint{4.410636in}{2.892172in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{2.906046in}}%
\pgfpathlineto{\pgfqpoint{4.423121in}{2.918053in}}%
\pgfpathlineto{\pgfqpoint{4.429375in}{2.928044in}}%
\pgfpathlineto{\pgfqpoint{4.435607in}{2.935735in}}%
\pgfpathlineto{\pgfqpoint{4.441861in}{2.940996in}}%
\pgfpathlineto{\pgfqpoint{4.448092in}{2.943631in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{2.943538in}}%
\pgfpathlineto{\pgfqpoint{4.460600in}{2.940617in}}%
\pgfpathlineto{\pgfqpoint{4.466831in}{2.934849in}}%
\pgfpathlineto{\pgfqpoint{4.473085in}{2.926189in}}%
\pgfpathlineto{\pgfqpoint{4.479339in}{2.914693in}}%
\pgfpathlineto{\pgfqpoint{4.485571in}{2.900499in}}%
\pgfpathlineto{\pgfqpoint{4.491825in}{2.883629in}}%
\pgfpathlineto{\pgfqpoint{4.498056in}{2.864370in}}%
\pgfpathlineto{\pgfqpoint{4.504287in}{2.842865in}}%
\pgfpathlineto{\pgfqpoint{4.510519in}{2.819350in}}%
\pgfpathlineto{\pgfqpoint{4.516750in}{2.794087in}}%
\pgfpathlineto{\pgfqpoint{4.522959in}{2.767466in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{2.739700in}}%
\pgfpathlineto{\pgfqpoint{4.535377in}{2.711108in}}%
\pgfpathlineto{\pgfqpoint{4.541653in}{2.681693in}}%
\pgfpathlineto{\pgfqpoint{4.547998in}{2.651778in}}%
\pgfpathlineto{\pgfqpoint{4.554342in}{2.622017in}}%
\pgfpathlineto{\pgfqpoint{4.560686in}{2.592735in}}%
\pgfpathlineto{\pgfqpoint{4.567053in}{2.564136in}}%
\pgfpathlineto{\pgfqpoint{4.573397in}{2.536702in}}%
\pgfpathlineto{\pgfqpoint{4.579741in}{2.510576in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{2.485970in}}%
\pgfpathlineto{\pgfqpoint{4.592430in}{2.463053in}}%
\pgfpathlineto{\pgfqpoint{4.598774in}{2.441954in}}%
\pgfpathlineto{\pgfqpoint{4.605119in}{2.422758in}}%
\pgfpathlineto{\pgfqpoint{4.611440in}{2.405564in}}%
\pgfpathlineto{\pgfqpoint{4.617762in}{2.390298in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.376873in}}%
\pgfpathlineto{\pgfqpoint{4.630473in}{2.365229in}}%
\pgfpathlineto{\pgfqpoint{4.636840in}{2.355300in}}%
\pgfpathlineto{\pgfqpoint{4.643207in}{2.346940in}}%
\pgfpathlineto{\pgfqpoint{4.649551in}{2.340001in}}%
\pgfpathlineto{\pgfqpoint{4.655895in}{2.334263in}}%
\pgfpathlineto{\pgfqpoint{4.662240in}{2.329528in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.325592in}}%
\pgfpathlineto{\pgfqpoint{4.674906in}{2.322263in}}%
\pgfpathlineto{\pgfqpoint{4.681250in}{2.319322in}}%
\pgfpathlineto{\pgfqpoint{4.687572in}{2.316607in}}%
\pgfpathlineto{\pgfqpoint{4.693916in}{2.313933in}}%
\pgfpathlineto{\pgfqpoint{4.700260in}{2.311168in}}%
\pgfpathlineto{\pgfqpoint{4.706582in}{2.308206in}}%
\pgfpathlineto{\pgfqpoint{4.712904in}{2.304947in}}%
\pgfpathlineto{\pgfqpoint{4.719225in}{2.301334in}}%
\pgfpathlineto{\pgfqpoint{4.725547in}{2.297339in}}%
\pgfpathlineto{\pgfqpoint{4.731869in}{2.292963in}}%
\pgfpathlineto{\pgfqpoint{4.738190in}{2.288236in}}%
\pgfpathlineto{\pgfqpoint{4.744512in}{2.283214in}}%
\pgfpathlineto{\pgfqpoint{4.750834in}{2.277977in}}%
\pgfpathlineto{\pgfqpoint{4.757133in}{2.272641in}}%
\pgfpathlineto{\pgfqpoint{4.763455in}{2.267280in}}%
\pgfpathlineto{\pgfqpoint{4.769799in}{2.262016in}}%
\pgfpathlineto{\pgfqpoint{4.776143in}{2.256995in}}%
\pgfpathlineto{\pgfqpoint{4.782488in}{2.252344in}}%
\pgfpathlineto{\pgfqpoint{4.788832in}{2.248181in}}%
\pgfpathlineto{\pgfqpoint{4.795176in}{2.244614in}}%
\pgfpathlineto{\pgfqpoint{4.801520in}{2.241733in}}%
\pgfpathlineto{\pgfqpoint{4.807865in}{2.239609in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{2.238290in}}%
\pgfpathlineto{\pgfqpoint{4.820531in}{2.237788in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.238096in}}%
\pgfpathlineto{\pgfqpoint{4.833197in}{2.239179in}}%
\pgfpathlineto{\pgfqpoint{4.839518in}{2.240964in}}%
\pgfpathlineto{\pgfqpoint{4.845840in}{2.243361in}}%
\pgfpathlineto{\pgfqpoint{4.852162in}{2.246254in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{2.249505in}}%
\pgfpathlineto{\pgfqpoint{4.864783in}{2.252947in}}%
\pgfpathlineto{\pgfqpoint{4.871104in}{2.256439in}}%
\pgfpathlineto{\pgfqpoint{4.877471in}{2.259818in}}%
\pgfpathlineto{\pgfqpoint{4.883838in}{2.262881in}}%
\pgfpathlineto{\pgfqpoint{4.890205in}{2.265456in}}%
\pgfpathlineto{\pgfqpoint{4.896549in}{2.267377in}}%
\pgfpathlineto{\pgfqpoint{4.902893in}{2.268512in}}%
\pgfpathlineto{\pgfqpoint{4.909238in}{2.268742in}}%
\pgfpathlineto{\pgfqpoint{4.915559in}{2.267981in}}%
\pgfpathlineto{\pgfqpoint{4.921881in}{2.266175in}}%
\pgfpathlineto{\pgfqpoint{4.928203in}{2.263302in}}%
\pgfpathlineto{\pgfqpoint{4.934547in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{4.940891in}{2.254426in}}%
\pgfpathlineto{\pgfqpoint{4.947236in}{2.248586in}}%
\pgfpathlineto{\pgfqpoint{4.953580in}{2.241981in}}%
\pgfpathlineto{\pgfqpoint{4.959924in}{2.234785in}}%
\pgfpathlineto{\pgfqpoint{4.966246in}{2.227235in}}%
\pgfpathlineto{\pgfqpoint{4.972590in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{4.978934in}{2.211910in}}%
\pgfpathlineto{\pgfqpoint{4.985279in}{2.204703in}}%
\pgfpathlineto{\pgfqpoint{4.991600in}{2.198205in}}%
\pgfpathlineto{\pgfqpoint{4.997945in}{2.192662in}}%
\pgfpathlineto{\pgfqpoint{5.004289in}{2.188385in}}%
\pgfpathlineto{\pgfqpoint{5.010611in}{2.185657in}}%
\pgfpathlineto{\pgfqpoint{5.016955in}{2.184711in}}%
\pgfpathlineto{\pgfqpoint{5.023277in}{2.185778in}}%
\pgfpathlineto{\pgfqpoint{5.029621in}{2.189055in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{2.194689in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.202750in}}%
\pgfpathlineto{\pgfqpoint{5.048631in}{2.213344in}}%
\pgfpathlineto{\pgfqpoint{5.054976in}{2.226446in}}%
\pgfpathlineto{\pgfqpoint{5.061297in}{2.241936in}}%
\pgfpathlineto{\pgfqpoint{5.067619in}{2.259747in}}%
\pgfpathlineto{\pgfqpoint{5.073941in}{2.279712in}}%
\pgfpathlineto{\pgfqpoint{5.080262in}{2.301618in}}%
\pgfpathlineto{\pgfqpoint{5.086562in}{2.325118in}}%
\pgfpathlineto{\pgfqpoint{5.092861in}{2.349990in}}%
\pgfpathlineto{\pgfqpoint{5.099137in}{2.375810in}}%
\pgfpathlineto{\pgfqpoint{5.105414in}{2.402312in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{2.428933in}}%
\pgfpathlineto{\pgfqpoint{5.117899in}{2.455586in}}%
\pgfpathlineto{\pgfqpoint{5.124153in}{2.481801in}}%
\pgfpathlineto{\pgfqpoint{5.130430in}{2.507300in}}%
\pgfpathlineto{\pgfqpoint{5.136706in}{2.531632in}}%
\pgfpathlineto{\pgfqpoint{5.142983in}{2.554467in}}%
\pgfpathlineto{\pgfqpoint{5.149259in}{2.575508in}}%
\pgfpathlineto{\pgfqpoint{5.155558in}{2.594558in}}%
\pgfpathlineto{\pgfqpoint{5.161835in}{2.611267in}}%
\pgfpathlineto{\pgfqpoint{5.168111in}{2.625541in}}%
\pgfpathlineto{\pgfqpoint{5.174388in}{2.637267in}}%
\pgfpathlineto{\pgfqpoint{5.180665in}{2.646384in}}%
\pgfpathlineto{\pgfqpoint{5.186919in}{2.652871in}}%
\pgfpathlineto{\pgfqpoint{5.193195in}{2.656822in}}%
\pgfpathlineto{\pgfqpoint{5.199472in}{2.658311in}}%
\pgfpathlineto{\pgfqpoint{5.205726in}{2.657494in}}%
\pgfpathlineto{\pgfqpoint{5.211980in}{2.654572in}}%
\pgfpathlineto{\pgfqpoint{5.218234in}{2.649776in}}%
\pgfpathlineto{\pgfqpoint{5.224488in}{2.643365in}}%
\pgfpathlineto{\pgfqpoint{5.230719in}{2.635656in}}%
\pgfpathlineto{\pgfqpoint{5.236950in}{2.626931in}}%
\pgfpathlineto{\pgfqpoint{5.243182in}{2.617499in}}%
\pgfpathlineto{\pgfqpoint{5.249413in}{2.607676in}}%
\pgfpathlineto{\pgfqpoint{5.255622in}{2.597805in}}%
\pgfpathlineto{\pgfqpoint{5.261853in}{2.588111in}}%
\pgfpathlineto{\pgfqpoint{5.268062in}{2.578944in}}%
\pgfpathlineto{\pgfqpoint{5.274294in}{2.570491in}}%
\pgfpathlineto{\pgfqpoint{5.280502in}{2.563041in}}%
\pgfpathlineto{\pgfqpoint{5.286734in}{2.556734in}}%
\pgfpathlineto{\pgfqpoint{5.292943in}{2.551773in}}%
\pgfpathlineto{\pgfqpoint{5.299174in}{2.548244in}}%
\pgfpathlineto{\pgfqpoint{5.305383in}{2.546254in}}%
\pgfpathlineto{\pgfqpoint{5.311614in}{2.545832in}}%
\pgfpathlineto{\pgfqpoint{5.317823in}{2.546986in}}%
\pgfpathlineto{\pgfqpoint{5.324032in}{2.549680in}}%
\pgfpathlineto{\pgfqpoint{5.330241in}{2.553850in}}%
\pgfpathlineto{\pgfqpoint{5.336449in}{2.559401in}}%
\pgfpathlineto{\pgfqpoint{5.342681in}{2.566237in}}%
\pgfpathlineto{\pgfqpoint{5.348912in}{2.574196in}}%
\pgfpathlineto{\pgfqpoint{5.355121in}{2.583082in}}%
\pgfpathlineto{\pgfqpoint{5.361352in}{2.592784in}}%
\pgfpathlineto{\pgfqpoint{5.367584in}{2.603087in}}%
\pgfpathlineto{\pgfqpoint{5.373815in}{2.613805in}}%
\pgfpathlineto{\pgfqpoint{5.380047in}{2.624753in}}%
\pgfpathlineto{\pgfqpoint{5.386278in}{2.635752in}}%
\pgfpathlineto{\pgfqpoint{5.392532in}{2.646671in}}%
\pgfpathlineto{\pgfqpoint{5.398763in}{2.657276in}}%
\pgfpathlineto{\pgfqpoint{5.404995in}{2.667466in}}%
\pgfpathlineto{\pgfqpoint{5.411249in}{2.677155in}}%
\pgfpathlineto{\pgfqpoint{5.417503in}{2.686203in}}%
\pgfpathlineto{\pgfqpoint{5.423734in}{2.694499in}}%
\pgfpathlineto{\pgfqpoint{5.429988in}{2.702044in}}%
\pgfpathlineto{\pgfqpoint{5.436220in}{2.708748in}}%
\pgfpathlineto{\pgfqpoint{5.442473in}{2.714641in}}%
\pgfpathlineto{\pgfqpoint{5.448727in}{2.719698in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{2.723940in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{2.727390in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{3.230194in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{3.230194in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{3.226743in}}%
\pgfpathlineto{\pgfqpoint{5.448727in}{3.222500in}}%
\pgfpathlineto{\pgfqpoint{5.442473in}{3.217442in}}%
\pgfpathlineto{\pgfqpoint{5.436220in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{5.429988in}{3.204845in}}%
\pgfpathlineto{\pgfqpoint{5.423734in}{3.197298in}}%
\pgfpathlineto{\pgfqpoint{5.417503in}{3.189001in}}%
\pgfpathlineto{\pgfqpoint{5.411249in}{3.179954in}}%
\pgfpathlineto{\pgfqpoint{5.404995in}{3.170264in}}%
\pgfpathlineto{\pgfqpoint{5.398763in}{3.160073in}}%
\pgfpathlineto{\pgfqpoint{5.392532in}{3.149467in}}%
\pgfpathlineto{\pgfqpoint{5.386278in}{3.138547in}}%
\pgfpathlineto{\pgfqpoint{5.380047in}{3.127548in}}%
\pgfpathlineto{\pgfqpoint{5.373815in}{3.116599in}}%
\pgfpathlineto{\pgfqpoint{5.367584in}{3.105880in}}%
\pgfpathlineto{\pgfqpoint{5.361352in}{3.095576in}}%
\pgfpathlineto{\pgfqpoint{5.355121in}{3.085873in}}%
\pgfpathlineto{\pgfqpoint{5.348912in}{3.076987in}}%
\pgfpathlineto{\pgfqpoint{5.342681in}{3.069026in}}%
\pgfpathlineto{\pgfqpoint{5.336449in}{3.062189in}}%
\pgfpathlineto{\pgfqpoint{5.330241in}{3.056638in}}%
\pgfpathlineto{\pgfqpoint{5.324032in}{3.052467in}}%
\pgfpathlineto{\pgfqpoint{5.317823in}{3.049773in}}%
\pgfpathlineto{\pgfqpoint{5.311614in}{3.048618in}}%
\pgfpathlineto{\pgfqpoint{5.305383in}{3.049040in}}%
\pgfpathlineto{\pgfqpoint{5.299174in}{3.051029in}}%
\pgfpathlineto{\pgfqpoint{5.292943in}{3.054558in}}%
\pgfpathlineto{\pgfqpoint{5.286734in}{3.059519in}}%
\pgfpathlineto{\pgfqpoint{5.280502in}{3.065826in}}%
\pgfpathlineto{\pgfqpoint{5.274294in}{3.073277in}}%
\pgfpathlineto{\pgfqpoint{5.268062in}{3.081730in}}%
\pgfpathlineto{\pgfqpoint{5.261853in}{3.090898in}}%
\pgfpathlineto{\pgfqpoint{5.255622in}{3.100592in}}%
\pgfpathlineto{\pgfqpoint{5.249413in}{3.110464in}}%
\pgfpathlineto{\pgfqpoint{5.243182in}{3.120289in}}%
\pgfpathlineto{\pgfqpoint{5.236950in}{3.129721in}}%
\pgfpathlineto{\pgfqpoint{5.230719in}{3.138448in}}%
\pgfpathlineto{\pgfqpoint{5.224488in}{3.146157in}}%
\pgfpathlineto{\pgfqpoint{5.218234in}{3.152569in}}%
\pgfpathlineto{\pgfqpoint{5.211980in}{3.157367in}}%
\pgfpathlineto{\pgfqpoint{5.205726in}{3.160289in}}%
\pgfpathlineto{\pgfqpoint{5.199472in}{3.161107in}}%
\pgfpathlineto{\pgfqpoint{5.193195in}{3.159619in}}%
\pgfpathlineto{\pgfqpoint{5.186919in}{3.155669in}}%
\pgfpathlineto{\pgfqpoint{5.180665in}{3.149183in}}%
\pgfpathlineto{\pgfqpoint{5.174388in}{3.140067in}}%
\pgfpathlineto{\pgfqpoint{5.168111in}{3.128343in}}%
\pgfpathlineto{\pgfqpoint{5.161835in}{3.114072in}}%
\pgfpathlineto{\pgfqpoint{5.155558in}{3.097365in}}%
\pgfpathlineto{\pgfqpoint{5.149259in}{3.078318in}}%
\pgfpathlineto{\pgfqpoint{5.142983in}{3.057281in}}%
\pgfpathlineto{\pgfqpoint{5.136706in}{3.034450in}}%
\pgfpathlineto{\pgfqpoint{5.130430in}{3.010123in}}%
\pgfpathlineto{\pgfqpoint{5.124153in}{2.984630in}}%
\pgfpathlineto{\pgfqpoint{5.117899in}{2.958421in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{2.931774in}}%
\pgfpathlineto{\pgfqpoint{5.105414in}{2.905159in}}%
\pgfpathlineto{\pgfqpoint{5.099137in}{2.878665in}}%
\pgfpathlineto{\pgfqpoint{5.092861in}{2.852853in}}%
\pgfpathlineto{\pgfqpoint{5.086562in}{2.827988in}}%
\pgfpathlineto{\pgfqpoint{5.080262in}{2.804495in}}%
\pgfpathlineto{\pgfqpoint{5.073941in}{2.782595in}}%
\pgfpathlineto{\pgfqpoint{5.067619in}{2.762636in}}%
\pgfpathlineto{\pgfqpoint{5.061297in}{2.744831in}}%
\pgfpathlineto{\pgfqpoint{5.054976in}{2.729345in}}%
\pgfpathlineto{\pgfqpoint{5.048631in}{2.716247in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.705656in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{2.697598in}}%
\pgfpathlineto{\pgfqpoint{5.029621in}{2.691965in}}%
\pgfpathlineto{\pgfqpoint{5.023277in}{2.688690in}}%
\pgfpathlineto{\pgfqpoint{5.016955in}{2.687624in}}%
\pgfpathlineto{\pgfqpoint{5.010611in}{2.688570in}}%
\pgfpathlineto{\pgfqpoint{5.004289in}{2.691298in}}%
\pgfpathlineto{\pgfqpoint{4.997945in}{2.695574in}}%
\pgfpathlineto{\pgfqpoint{4.991600in}{2.701117in}}%
\pgfpathlineto{\pgfqpoint{4.985279in}{2.707615in}}%
\pgfpathlineto{\pgfqpoint{4.978934in}{2.714821in}}%
\pgfpathlineto{\pgfqpoint{4.972590in}{2.722425in}}%
\pgfpathlineto{\pgfqpoint{4.966246in}{2.730146in}}%
\pgfpathlineto{\pgfqpoint{4.959924in}{2.737696in}}%
\pgfpathlineto{\pgfqpoint{4.953580in}{2.744891in}}%
\pgfpathlineto{\pgfqpoint{4.947236in}{2.751496in}}%
\pgfpathlineto{\pgfqpoint{4.940891in}{2.757337in}}%
\pgfpathlineto{\pgfqpoint{4.934547in}{2.762275in}}%
\pgfpathlineto{\pgfqpoint{4.928203in}{2.766213in}}%
\pgfpathlineto{\pgfqpoint{4.921881in}{2.769085in}}%
\pgfpathlineto{\pgfqpoint{4.915559in}{2.770891in}}%
\pgfpathlineto{\pgfqpoint{4.909238in}{2.771652in}}%
\pgfpathlineto{\pgfqpoint{4.902893in}{2.771422in}}%
\pgfpathlineto{\pgfqpoint{4.896549in}{2.770287in}}%
\pgfpathlineto{\pgfqpoint{4.890205in}{2.768366in}}%
\pgfpathlineto{\pgfqpoint{4.883838in}{2.765791in}}%
\pgfpathlineto{\pgfqpoint{4.877471in}{2.762728in}}%
\pgfpathlineto{\pgfqpoint{4.871104in}{2.759349in}}%
\pgfpathlineto{\pgfqpoint{4.864783in}{2.755857in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{2.752416in}}%
\pgfpathlineto{\pgfqpoint{4.852162in}{2.749165in}}%
\pgfpathlineto{\pgfqpoint{4.845840in}{2.746272in}}%
\pgfpathlineto{\pgfqpoint{4.839518in}{2.743876in}}%
\pgfpathlineto{\pgfqpoint{4.833197in}{2.742091in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.741008in}}%
\pgfpathlineto{\pgfqpoint{4.820531in}{2.740700in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{2.741203in}}%
\pgfpathlineto{\pgfqpoint{4.807865in}{2.742522in}}%
\pgfpathlineto{\pgfqpoint{4.801520in}{2.744646in}}%
\pgfpathlineto{\pgfqpoint{4.795176in}{2.747527in}}%
\pgfpathlineto{\pgfqpoint{4.788832in}{2.751093in}}%
\pgfpathlineto{\pgfqpoint{4.782488in}{2.755256in}}%
\pgfpathlineto{\pgfqpoint{4.776143in}{2.759906in}}%
\pgfpathlineto{\pgfqpoint{4.769799in}{2.764926in}}%
\pgfpathlineto{\pgfqpoint{4.763455in}{2.770189in}}%
\pgfpathlineto{\pgfqpoint{4.757133in}{2.775549in}}%
\pgfpathlineto{\pgfqpoint{4.750834in}{2.780885in}}%
\pgfpathlineto{\pgfqpoint{4.744512in}{2.786121in}}%
\pgfpathlineto{\pgfqpoint{4.738190in}{2.791142in}}%
\pgfpathlineto{\pgfqpoint{4.731869in}{2.795868in}}%
\pgfpathlineto{\pgfqpoint{4.725547in}{2.800243in}}%
\pgfpathlineto{\pgfqpoint{4.719225in}{2.804238in}}%
\pgfpathlineto{\pgfqpoint{4.712904in}{2.807850in}}%
\pgfpathlineto{\pgfqpoint{4.706582in}{2.811108in}}%
\pgfpathlineto{\pgfqpoint{4.700260in}{2.814071in}}%
\pgfpathlineto{\pgfqpoint{4.693916in}{2.816836in}}%
\pgfpathlineto{\pgfqpoint{4.687572in}{2.819509in}}%
\pgfpathlineto{\pgfqpoint{4.681250in}{2.822224in}}%
\pgfpathlineto{\pgfqpoint{4.674906in}{2.825166in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.828495in}}%
\pgfpathlineto{\pgfqpoint{4.662240in}{2.832431in}}%
\pgfpathlineto{\pgfqpoint{4.655895in}{2.837165in}}%
\pgfpathlineto{\pgfqpoint{4.649551in}{2.842903in}}%
\pgfpathlineto{\pgfqpoint{4.643207in}{2.849841in}}%
\pgfpathlineto{\pgfqpoint{4.636840in}{2.858201in}}%
\pgfpathlineto{\pgfqpoint{4.630473in}{2.868129in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.879772in}}%
\pgfpathlineto{\pgfqpoint{4.617762in}{2.893194in}}%
\pgfpathlineto{\pgfqpoint{4.611440in}{2.908458in}}%
\pgfpathlineto{\pgfqpoint{4.605119in}{2.925650in}}%
\pgfpathlineto{\pgfqpoint{4.598774in}{2.944843in}}%
\pgfpathlineto{\pgfqpoint{4.592430in}{2.965939in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{2.988853in}}%
\pgfpathlineto{\pgfqpoint{4.579741in}{3.013456in}}%
\pgfpathlineto{\pgfqpoint{4.573397in}{3.039578in}}%
\pgfpathlineto{\pgfqpoint{4.567053in}{3.067008in}}%
\pgfpathlineto{\pgfqpoint{4.560686in}{3.095603in}}%
\pgfpathlineto{\pgfqpoint{4.554342in}{3.124881in}}%
\pgfpathlineto{\pgfqpoint{4.547998in}{3.154638in}}%
\pgfpathlineto{\pgfqpoint{4.541653in}{3.184549in}}%
\pgfpathlineto{\pgfqpoint{4.535377in}{3.213961in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{3.242550in}}%
\pgfpathlineto{\pgfqpoint{4.522959in}{3.270313in}}%
\pgfpathlineto{\pgfqpoint{4.516750in}{3.296931in}}%
\pgfpathlineto{\pgfqpoint{4.510519in}{3.322191in}}%
\pgfpathlineto{\pgfqpoint{4.504287in}{3.345704in}}%
\pgfpathlineto{\pgfqpoint{4.498056in}{3.367207in}}%
\pgfpathlineto{\pgfqpoint{4.491825in}{3.386465in}}%
\pgfpathlineto{\pgfqpoint{4.485571in}{3.403333in}}%
\pgfpathlineto{\pgfqpoint{4.479339in}{3.417526in}}%
\pgfpathlineto{\pgfqpoint{4.473085in}{3.429021in}}%
\pgfpathlineto{\pgfqpoint{4.466831in}{3.437680in}}%
\pgfpathlineto{\pgfqpoint{4.460600in}{3.443447in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{3.446367in}}%
\pgfpathlineto{\pgfqpoint{4.448092in}{3.446459in}}%
\pgfpathlineto{\pgfqpoint{4.441861in}{3.443823in}}%
\pgfpathlineto{\pgfqpoint{4.435607in}{3.438561in}}%
\pgfpathlineto{\pgfqpoint{4.429375in}{3.430869in}}%
\pgfpathlineto{\pgfqpoint{4.423121in}{3.420877in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{3.408870in}}%
\pgfpathlineto{\pgfqpoint{4.410636in}{3.394995in}}%
\pgfpathlineto{\pgfqpoint{4.404404in}{3.379602in}}%
\pgfpathlineto{\pgfqpoint{4.398151in}{3.362843in}}%
\pgfpathlineto{\pgfqpoint{4.391919in}{3.345108in}}%
\pgfpathlineto{\pgfqpoint{4.385665in}{3.326537in}}%
\pgfpathlineto{\pgfqpoint{4.379434in}{3.307534in}}%
\pgfpathlineto{\pgfqpoint{4.373180in}{3.288221in}}%
\pgfpathlineto{\pgfqpoint{4.366948in}{3.268987in}}%
\pgfpathlineto{\pgfqpoint{4.360694in}{3.249929in}}%
\pgfpathlineto{\pgfqpoint{4.354463in}{3.231401in}}%
\pgfpathlineto{\pgfqpoint{4.348209in}{3.213469in}}%
\pgfpathlineto{\pgfqpoint{4.341978in}{3.196438in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{3.180340in}}%
\pgfpathlineto{\pgfqpoint{4.329492in}{3.165422in}}%
\pgfpathlineto{\pgfqpoint{4.323238in}{3.151684in}}%
\pgfpathlineto{\pgfqpoint{4.317007in}{3.139308in}}%
\pgfpathlineto{\pgfqpoint{4.310753in}{3.128268in}}%
\pgfpathlineto{\pgfqpoint{4.304522in}{3.118684in}}%
\pgfpathlineto{\pgfqpoint{4.298290in}{3.110533in}}%
\pgfpathlineto{\pgfqpoint{4.292036in}{3.103798in}}%
\pgfpathlineto{\pgfqpoint{4.285805in}{3.098514in}}%
\pgfpathlineto{\pgfqpoint{4.279551in}{3.094614in}}%
\pgfpathlineto{\pgfqpoint{4.273319in}{3.092088in}}%
\pgfpathlineto{\pgfqpoint{4.267088in}{3.090870in}}%
\pgfpathlineto{\pgfqpoint{4.260834in}{3.090905in}}%
\pgfpathlineto{\pgfqpoint{4.254603in}{3.092131in}}%
\pgfpathlineto{\pgfqpoint{4.248371in}{3.094479in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{3.097894in}}%
\pgfpathlineto{\pgfqpoint{4.235886in}{3.102282in}}%
\pgfpathlineto{\pgfqpoint{4.229655in}{3.107585in}}%
\pgfpathlineto{\pgfqpoint{4.223401in}{3.113759in}}%
\pgfpathlineto{\pgfqpoint{4.217169in}{3.120694in}}%
\pgfpathlineto{\pgfqpoint{4.210915in}{3.128377in}}%
\pgfpathlineto{\pgfqpoint{4.204684in}{3.136694in}}%
\pgfpathlineto{\pgfqpoint{4.198430in}{3.145648in}}%
\pgfpathlineto{\pgfqpoint{4.192198in}{3.155122in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{3.165134in}}%
\pgfpathlineto{\pgfqpoint{4.179713in}{3.175564in}}%
\pgfpathlineto{\pgfqpoint{4.173482in}{3.186400in}}%
\pgfpathlineto{\pgfqpoint{4.167228in}{3.197640in}}%
\pgfpathlineto{\pgfqpoint{4.160996in}{3.209157in}}%
\pgfpathlineto{\pgfqpoint{4.154742in}{3.220987in}}%
\pgfpathlineto{\pgfqpoint{4.148511in}{3.232999in}}%
\pgfpathlineto{\pgfqpoint{4.142257in}{3.245228in}}%
\pgfpathlineto{\pgfqpoint{4.136026in}{3.257534in}}%
\pgfpathlineto{\pgfqpoint{4.129772in}{3.269947in}}%
\pgfpathlineto{\pgfqpoint{4.123540in}{3.282316in}}%
\pgfpathlineto{\pgfqpoint{4.117286in}{3.294662in}}%
\pgfpathlineto{\pgfqpoint{4.111032in}{3.306866in}}%
\pgfpathlineto{\pgfqpoint{4.104801in}{3.318807in}}%
\pgfpathlineto{\pgfqpoint{4.098547in}{3.330485in}}%
\pgfpathlineto{\pgfqpoint{4.092315in}{3.341727in}}%
\pgfpathlineto{\pgfqpoint{4.086062in}{3.352517in}}%
\pgfpathlineto{\pgfqpoint{4.079808in}{3.362714in}}%
\pgfpathlineto{\pgfqpoint{4.073576in}{3.372183in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{3.380886in}}%
\pgfpathlineto{\pgfqpoint{4.061091in}{3.388655in}}%
\pgfpathlineto{\pgfqpoint{4.054837in}{3.395444in}}%
\pgfpathlineto{\pgfqpoint{4.048605in}{3.401102in}}%
\pgfpathlineto{\pgfqpoint{4.042351in}{3.405575in}}%
\pgfpathlineto{\pgfqpoint{4.036097in}{3.408751in}}%
\pgfpathlineto{\pgfqpoint{4.029866in}{3.410549in}}%
\pgfpathlineto{\pgfqpoint{4.023612in}{3.410914in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{3.409792in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{3.407139in}}%
\pgfpathlineto{\pgfqpoint{4.004895in}{3.402956in}}%
\pgfpathlineto{\pgfqpoint{3.998641in}{3.397217in}}%
\pgfpathlineto{\pgfqpoint{3.992410in}{3.389987in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{3.381260in}}%
\pgfpathlineto{\pgfqpoint{3.979902in}{3.371133in}}%
\pgfpathlineto{\pgfqpoint{3.973671in}{3.359744in}}%
\pgfpathlineto{\pgfqpoint{3.967417in}{3.347128in}}%
\pgfpathlineto{\pgfqpoint{3.961185in}{3.333518in}}%
\pgfpathlineto{\pgfqpoint{3.954931in}{3.318979in}}%
\pgfpathlineto{\pgfqpoint{3.948700in}{3.303799in}}%
\pgfpathlineto{\pgfqpoint{3.942469in}{3.288125in}}%
\pgfpathlineto{\pgfqpoint{3.936215in}{3.272112in}}%
\pgfpathlineto{\pgfqpoint{3.929983in}{3.256102in}}%
\pgfpathlineto{\pgfqpoint{3.923752in}{3.240268in}}%
\pgfpathlineto{\pgfqpoint{3.917520in}{3.224845in}}%
\pgfpathlineto{\pgfqpoint{3.911289in}{3.210065in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{3.196155in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{3.183329in}}%
\pgfpathlineto{\pgfqpoint{3.892617in}{3.171827in}}%
\pgfpathlineto{\pgfqpoint{3.886386in}{3.161743in}}%
\pgfpathlineto{\pgfqpoint{3.880155in}{3.153274in}}%
\pgfpathlineto{\pgfqpoint{3.873923in}{3.146545in}}%
\pgfpathlineto{\pgfqpoint{3.867692in}{3.141648in}}%
\pgfpathlineto{\pgfqpoint{3.861460in}{3.138639in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{3.137536in}}%
\pgfpathlineto{\pgfqpoint{3.848998in}{3.138320in}}%
\pgfpathlineto{\pgfqpoint{3.842766in}{3.140928in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{3.145260in}}%
\pgfpathlineto{\pgfqpoint{3.830303in}{3.151178in}}%
\pgfpathlineto{\pgfqpoint{3.824072in}{3.158504in}}%
\pgfpathlineto{\pgfqpoint{3.817863in}{3.166997in}}%
\pgfpathlineto{\pgfqpoint{3.811609in}{3.176514in}}%
\pgfpathlineto{\pgfqpoint{3.805378in}{3.186694in}}%
\pgfpathlineto{\pgfqpoint{3.799146in}{3.197283in}}%
\pgfpathlineto{\pgfqpoint{3.792915in}{3.207981in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{3.218519in}}%
\pgfpathlineto{\pgfqpoint{3.780407in}{3.228543in}}%
\pgfpathlineto{\pgfqpoint{3.774176in}{3.237715in}}%
\pgfpathlineto{\pgfqpoint{3.767922in}{3.245805in}}%
\pgfpathlineto{\pgfqpoint{3.761668in}{3.252500in}}%
\pgfpathlineto{\pgfqpoint{3.755391in}{3.257561in}}%
\pgfpathlineto{\pgfqpoint{3.749137in}{3.260727in}}%
\pgfpathlineto{\pgfqpoint{3.742883in}{3.261830in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{3.260712in}}%
\pgfpathlineto{\pgfqpoint{3.730353in}{3.257273in}}%
\pgfpathlineto{\pgfqpoint{3.724076in}{3.251426in}}%
\pgfpathlineto{\pgfqpoint{3.717800in}{3.243161in}}%
\pgfpathlineto{\pgfqpoint{3.711546in}{3.232551in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{3.219596in}}%
\pgfpathlineto{\pgfqpoint{3.698993in}{3.204447in}}%
\pgfpathlineto{\pgfqpoint{3.692739in}{3.187331in}}%
\pgfpathlineto{\pgfqpoint{3.686462in}{3.168321in}}%
\pgfpathlineto{\pgfqpoint{3.680208in}{3.147781in}}%
\pgfpathlineto{\pgfqpoint{3.673954in}{3.125899in}}%
\pgfpathlineto{\pgfqpoint{3.667700in}{3.102948in}}%
\pgfpathlineto{\pgfqpoint{3.661446in}{3.079216in}}%
\pgfpathlineto{\pgfqpoint{3.655215in}{3.055087in}}%
\pgfpathlineto{\pgfqpoint{3.648938in}{3.030595in}}%
\pgfpathlineto{\pgfqpoint{3.642639in}{3.006121in}}%
\pgfpathlineto{\pgfqpoint{3.636340in}{2.982042in}}%
\pgfpathlineto{\pgfqpoint{3.630041in}{2.958627in}}%
\pgfpathlineto{\pgfqpoint{3.623742in}{2.936128in}}%
\pgfpathlineto{\pgfqpoint{3.617443in}{2.914767in}}%
\pgfpathlineto{\pgfqpoint{3.611121in}{2.894668in}}%
\pgfpathlineto{\pgfqpoint{3.604822in}{2.876136in}}%
\pgfpathlineto{\pgfqpoint{3.598500in}{2.859169in}}%
\pgfpathlineto{\pgfqpoint{3.592178in}{2.843928in}}%
\pgfpathlineto{\pgfqpoint{3.585857in}{2.830473in}}%
\pgfpathlineto{\pgfqpoint{3.579535in}{2.818830in}}%
\pgfpathlineto{\pgfqpoint{3.573213in}{2.808994in}}%
\pgfpathlineto{\pgfqpoint{3.566892in}{2.800930in}}%
\pgfpathlineto{\pgfqpoint{3.560570in}{2.794580in}}%
\pgfpathlineto{\pgfqpoint{3.554271in}{2.789878in}}%
\pgfpathlineto{\pgfqpoint{3.547949in}{2.786693in}}%
\pgfpathlineto{\pgfqpoint{3.541627in}{2.784937in}}%
\pgfpathlineto{\pgfqpoint{3.535306in}{2.784492in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{2.785241in}}%
\pgfpathlineto{\pgfqpoint{3.522662in}{2.787064in}}%
\pgfpathlineto{\pgfqpoint{3.516363in}{2.789840in}}%
\pgfpathlineto{\pgfqpoint{3.510041in}{2.793484in}}%
\pgfpathlineto{\pgfqpoint{3.503742in}{2.797882in}}%
\pgfpathlineto{\pgfqpoint{3.497443in}{2.802970in}}%
\pgfpathlineto{\pgfqpoint{3.491144in}{2.808688in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.815019in}}%
\pgfpathlineto{\pgfqpoint{3.478523in}{2.821894in}}%
\pgfpathlineto{\pgfqpoint{3.472224in}{2.829328in}}%
\pgfpathlineto{\pgfqpoint{3.465925in}{2.837330in}}%
\pgfpathlineto{\pgfqpoint{3.459626in}{2.845924in}}%
\pgfpathlineto{\pgfqpoint{3.453304in}{2.855181in}}%
\pgfpathlineto{\pgfqpoint{3.446982in}{2.865119in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{2.875791in}}%
\pgfpathlineto{\pgfqpoint{3.434316in}{2.887298in}}%
\pgfpathlineto{\pgfqpoint{3.427995in}{2.899614in}}%
\pgfpathlineto{\pgfqpoint{3.421696in}{2.912783in}}%
\pgfpathlineto{\pgfqpoint{3.415396in}{2.926895in}}%
\pgfpathlineto{\pgfqpoint{3.409075in}{2.942043in}}%
\pgfpathlineto{\pgfqpoint{3.402730in}{2.958260in}}%
\pgfpathlineto{\pgfqpoint{3.396364in}{2.975563in}}%
\pgfpathlineto{\pgfqpoint{3.390087in}{2.993619in}}%
\pgfpathlineto{\pgfqpoint{3.383788in}{3.012706in}}%
\pgfpathlineto{\pgfqpoint{3.377489in}{3.032707in}}%
\pgfpathlineto{\pgfqpoint{3.371190in}{3.053549in}}%
\pgfpathlineto{\pgfqpoint{3.364868in}{3.075216in}}%
\pgfpathlineto{\pgfqpoint{3.358569in}{3.097434in}}%
\pgfpathlineto{\pgfqpoint{3.352247in}{3.120226in}}%
\pgfpathlineto{\pgfqpoint{3.345925in}{3.143357in}}%
\pgfpathlineto{\pgfqpoint{3.339581in}{3.166736in}}%
\pgfpathlineto{\pgfqpoint{3.333237in}{3.190093in}}%
\pgfpathlineto{\pgfqpoint{3.326893in}{3.213229in}}%
\pgfpathlineto{\pgfqpoint{3.320548in}{3.235940in}}%
\pgfpathlineto{\pgfqpoint{3.314204in}{3.258016in}}%
\pgfpathlineto{\pgfqpoint{3.307905in}{3.279103in}}%
\pgfpathlineto{\pgfqpoint{3.301606in}{3.299163in}}%
\pgfpathlineto{\pgfqpoint{3.295284in}{3.318073in}}%
\pgfpathlineto{\pgfqpoint{3.288962in}{3.335583in}}%
\pgfpathlineto{\pgfqpoint{3.282641in}{3.351531in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{3.365780in}}%
\pgfpathlineto{\pgfqpoint{3.269997in}{3.378213in}}%
\pgfpathlineto{\pgfqpoint{3.263676in}{3.388740in}}%
\pgfpathlineto{\pgfqpoint{3.257354in}{3.397300in}}%
\pgfpathlineto{\pgfqpoint{3.251032in}{3.403860in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{3.408406in}}%
\pgfpathlineto{\pgfqpoint{3.238547in}{3.410965in}}%
\pgfpathlineto{\pgfqpoint{3.232338in}{3.411690in}}%
\pgfpathlineto{\pgfqpoint{3.226129in}{3.410651in}}%
\pgfpathlineto{\pgfqpoint{3.219898in}{3.407945in}}%
\pgfpathlineto{\pgfqpoint{3.213666in}{3.403706in}}%
\pgfpathlineto{\pgfqpoint{3.207435in}{3.398089in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{3.391267in}}%
\pgfpathlineto{\pgfqpoint{3.194972in}{3.383428in}}%
\pgfpathlineto{\pgfqpoint{3.188718in}{3.374739in}}%
\pgfpathlineto{\pgfqpoint{3.182464in}{3.365434in}}%
\pgfpathlineto{\pgfqpoint{3.176233in}{3.355758in}}%
\pgfpathlineto{\pgfqpoint{3.169979in}{3.345851in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{3.335951in}}%
\pgfpathlineto{\pgfqpoint{3.157494in}{3.326285in}}%
\pgfpathlineto{\pgfqpoint{3.151240in}{3.316963in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{3.308216in}}%
\pgfpathlineto{\pgfqpoint{3.138754in}{3.300121in}}%
\pgfpathlineto{\pgfqpoint{3.132523in}{3.292857in}}%
\pgfpathlineto{\pgfqpoint{3.126269in}{3.286468in}}%
\pgfpathlineto{\pgfqpoint{3.120037in}{3.281069in}}%
\pgfpathlineto{\pgfqpoint{3.113806in}{3.276678in}}%
\pgfpathlineto{\pgfqpoint{3.107552in}{3.273299in}}%
\pgfpathlineto{\pgfqpoint{3.101321in}{3.270948in}}%
\pgfpathlineto{\pgfqpoint{3.095089in}{3.269573in}}%
\pgfpathlineto{\pgfqpoint{3.088858in}{3.269113in}}%
\pgfpathlineto{\pgfqpoint{3.082604in}{3.269490in}}%
\pgfpathlineto{\pgfqpoint{3.076373in}{3.270600in}}%
\pgfpathlineto{\pgfqpoint{3.070141in}{3.272323in}}%
\pgfpathlineto{\pgfqpoint{3.063887in}{3.274539in}}%
\pgfpathlineto{\pgfqpoint{3.057656in}{3.277089in}}%
\pgfpathlineto{\pgfqpoint{3.051424in}{3.279834in}}%
\pgfpathlineto{\pgfqpoint{3.045170in}{3.282635in}}%
\pgfpathlineto{\pgfqpoint{3.038939in}{3.285325in}}%
\pgfpathlineto{\pgfqpoint{3.032708in}{3.287771in}}%
\pgfpathlineto{\pgfqpoint{3.026454in}{3.289846in}}%
\pgfpathlineto{\pgfqpoint{3.020222in}{3.291412in}}%
\pgfpathlineto{\pgfqpoint{3.013991in}{3.292371in}}%
\pgfpathlineto{\pgfqpoint{3.007737in}{3.292630in}}%
\pgfpathlineto{\pgfqpoint{3.001505in}{3.292117in}}%
\pgfpathlineto{\pgfqpoint{2.995252in}{3.290774in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{3.288582in}}%
\pgfpathlineto{\pgfqpoint{2.982766in}{3.285515in}}%
\pgfpathlineto{\pgfqpoint{2.976535in}{3.281610in}}%
\pgfpathlineto{\pgfqpoint{2.970281in}{3.276871in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{3.271388in}}%
\pgfpathlineto{\pgfqpoint{2.957795in}{3.265194in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{3.258423in}}%
\pgfpathlineto{\pgfqpoint{2.945310in}{3.251131in}}%
\pgfpathlineto{\pgfqpoint{2.939079in}{3.243487in}}%
\pgfpathlineto{\pgfqpoint{2.932825in}{3.235560in}}%
\pgfpathlineto{\pgfqpoint{2.926571in}{3.227510in}}%
\pgfpathlineto{\pgfqpoint{2.920339in}{3.219501in}}%
\pgfpathlineto{\pgfqpoint{2.914108in}{3.211639in}}%
\pgfpathlineto{\pgfqpoint{2.907854in}{3.204027in}}%
\pgfpathlineto{\pgfqpoint{2.901623in}{3.196847in}}%
\pgfpathlineto{\pgfqpoint{2.895369in}{3.190166in}}%
\pgfpathlineto{\pgfqpoint{2.889137in}{3.184137in}}%
\pgfpathlineto{\pgfqpoint{2.882883in}{3.178813in}}%
\pgfpathlineto{\pgfqpoint{2.876652in}{3.174310in}}%
\pgfpathlineto{\pgfqpoint{2.870420in}{3.170671in}}%
\pgfpathlineto{\pgfqpoint{2.864166in}{3.167933in}}%
\pgfpathlineto{\pgfqpoint{2.857935in}{3.166143in}}%
\pgfpathlineto{\pgfqpoint{2.851704in}{3.165297in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{3.165390in}}%
\pgfpathlineto{\pgfqpoint{2.839218in}{3.166392in}}%
\pgfpathlineto{\pgfqpoint{2.832987in}{3.168258in}}%
\pgfpathlineto{\pgfqpoint{2.826733in}{3.170939in}}%
\pgfpathlineto{\pgfqpoint{2.820502in}{3.174340in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{3.178383in}}%
\pgfpathlineto{\pgfqpoint{2.808039in}{3.182968in}}%
\pgfpathlineto{\pgfqpoint{2.801785in}{3.188008in}}%
\pgfpathlineto{\pgfqpoint{2.795553in}{3.193354in}}%
\pgfpathlineto{\pgfqpoint{2.789322in}{3.198906in}}%
\pgfpathlineto{\pgfqpoint{2.783068in}{3.204565in}}%
\pgfpathlineto{\pgfqpoint{2.776837in}{3.210172in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{3.215654in}}%
\pgfpathlineto{\pgfqpoint{2.764351in}{3.220860in}}%
\pgfpathlineto{\pgfqpoint{2.758120in}{3.225710in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{3.230125in}}%
\pgfpathlineto{\pgfqpoint{2.745634in}{3.233994in}}%
\pgfpathlineto{\pgfqpoint{2.739381in}{3.237275in}}%
\pgfpathlineto{\pgfqpoint{2.733149in}{3.239890in}}%
\pgfpathlineto{\pgfqpoint{2.726895in}{3.241817in}}%
\pgfpathlineto{\pgfqpoint{2.720664in}{3.243018in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{3.243492in}}%
\pgfpathlineto{\pgfqpoint{2.708178in}{3.243244in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{3.242293in}}%
\pgfpathlineto{\pgfqpoint{2.695670in}{3.240676in}}%
\pgfpathlineto{\pgfqpoint{2.689439in}{3.238455in}}%
\pgfpathlineto{\pgfqpoint{2.683185in}{3.235677in}}%
\pgfpathlineto{\pgfqpoint{2.676954in}{3.232439in}}%
\pgfpathlineto{\pgfqpoint{2.670722in}{3.228818in}}%
\pgfpathlineto{\pgfqpoint{2.664468in}{3.224893in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{3.220794in}}%
\pgfpathlineto{\pgfqpoint{2.651983in}{3.216598in}}%
\pgfpathlineto{\pgfqpoint{2.645752in}{3.212446in}}%
\pgfpathlineto{\pgfqpoint{2.639520in}{3.208432in}}%
\pgfpathlineto{\pgfqpoint{2.633289in}{3.204664in}}%
\pgfpathlineto{\pgfqpoint{2.627035in}{3.201236in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{3.198275in}}%
\pgfpathlineto{\pgfqpoint{2.614572in}{3.195861in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{3.194080in}}%
\pgfpathlineto{\pgfqpoint{2.602109in}{3.193008in}}%
\pgfpathlineto{\pgfqpoint{2.595855in}{3.192708in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{3.193235in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{3.194625in}}%
\pgfpathlineto{\pgfqpoint{2.577161in}{3.196901in}}%
\pgfpathlineto{\pgfqpoint{2.570930in}{3.200072in}}%
\pgfpathlineto{\pgfqpoint{2.564698in}{3.204133in}}%
\pgfpathlineto{\pgfqpoint{2.558444in}{3.209083in}}%
\pgfpathlineto{\pgfqpoint{2.552213in}{3.214849in}}%
\pgfpathlineto{\pgfqpoint{2.545982in}{3.221398in}}%
\pgfpathlineto{\pgfqpoint{2.539728in}{3.228693in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{3.236606in}}%
\pgfpathlineto{\pgfqpoint{2.527242in}{3.245104in}}%
\pgfpathlineto{\pgfqpoint{2.521011in}{3.254028in}}%
\pgfpathlineto{\pgfqpoint{2.514757in}{3.263334in}}%
\pgfpathlineto{\pgfqpoint{2.508503in}{3.272876in}}%
\pgfpathlineto{\pgfqpoint{2.502271in}{3.282499in}}%
\pgfpathlineto{\pgfqpoint{2.496017in}{3.292150in}}%
\pgfpathlineto{\pgfqpoint{2.489764in}{3.301670in}}%
\pgfpathlineto{\pgfqpoint{2.483510in}{3.310937in}}%
\pgfpathlineto{\pgfqpoint{2.477278in}{3.319799in}}%
\pgfpathlineto{\pgfqpoint{2.471024in}{3.328208in}}%
\pgfpathlineto{\pgfqpoint{2.464770in}{3.336025in}}%
\pgfpathlineto{\pgfqpoint{2.458516in}{3.343153in}}%
\pgfpathlineto{\pgfqpoint{2.452262in}{3.349509in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{3.355004in}}%
\pgfpathlineto{\pgfqpoint{2.439777in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.433523in}{3.363299in}}%
\pgfpathlineto{\pgfqpoint{2.427292in}{3.366007in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{3.367760in}}%
\pgfpathlineto{\pgfqpoint{2.414806in}{3.368559in}}%
\pgfpathlineto{\pgfqpoint{2.408575in}{3.368441in}}%
\pgfpathlineto{\pgfqpoint{2.402321in}{3.367449in}}%
\pgfpathlineto{\pgfqpoint{2.396089in}{3.365655in}}%
\pgfpathlineto{\pgfqpoint{2.389858in}{3.363137in}}%
\pgfpathlineto{\pgfqpoint{2.383627in}{3.359987in}}%
\pgfpathlineto{\pgfqpoint{2.377395in}{3.356309in}}%
\pgfpathlineto{\pgfqpoint{2.371186in}{3.352234in}}%
\pgfpathlineto{\pgfqpoint{2.364955in}{3.347853in}}%
\pgfpathlineto{\pgfqpoint{2.358724in}{3.343306in}}%
\pgfpathlineto{\pgfqpoint{2.352515in}{3.338736in}}%
\pgfpathlineto{\pgfqpoint{2.346283in}{3.334236in}}%
\pgfpathlineto{\pgfqpoint{2.340075in}{3.329958in}}%
\pgfpathlineto{\pgfqpoint{2.333843in}{3.325987in}}%
\pgfpathlineto{\pgfqpoint{2.327634in}{3.322454in}}%
\pgfpathlineto{\pgfqpoint{2.321403in}{3.319425in}}%
\pgfpathlineto{\pgfqpoint{2.315194in}{3.317001in}}%
\pgfpathlineto{\pgfqpoint{2.308985in}{3.315227in}}%
\pgfpathlineto{\pgfqpoint{2.302754in}{3.314146in}}%
\pgfpathlineto{\pgfqpoint{2.296545in}{3.313786in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{3.314149in}}%
\pgfpathlineto{\pgfqpoint{2.284082in}{3.315220in}}%
\pgfpathlineto{\pgfqpoint{2.277874in}{3.316956in}}%
\pgfpathlineto{\pgfqpoint{2.271642in}{3.319315in}}%
\pgfpathlineto{\pgfqpoint{2.265411in}{3.322217in}}%
\pgfpathlineto{\pgfqpoint{2.259179in}{3.325577in}}%
\pgfpathlineto{\pgfqpoint{2.252925in}{3.329305in}}%
\pgfpathlineto{\pgfqpoint{2.246694in}{3.333264in}}%
\pgfpathlineto{\pgfqpoint{2.240463in}{3.337347in}}%
\pgfpathlineto{\pgfqpoint{2.234209in}{3.341447in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{3.345422in}}%
\pgfpathlineto{\pgfqpoint{2.221701in}{3.349150in}}%
\pgfpathlineto{\pgfqpoint{2.215447in}{3.352515in}}%
\pgfpathlineto{\pgfqpoint{2.209193in}{3.355408in}}%
\pgfpathlineto{\pgfqpoint{2.202939in}{3.357732in}}%
\pgfpathlineto{\pgfqpoint{2.196662in}{3.359412in}}%
\pgfpathlineto{\pgfqpoint{2.190408in}{3.360369in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{3.360562in}}%
\pgfpathlineto{\pgfqpoint{2.177855in}{3.359956in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{3.358536in}}%
\pgfpathlineto{\pgfqpoint{2.165279in}{3.356321in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{3.353333in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{3.349617in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{3.345231in}}%
\pgfpathlineto{\pgfqpoint{2.140173in}{3.340243in}}%
\pgfpathlineto{\pgfqpoint{2.133919in}{3.334753in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{3.328828in}}%
\pgfpathlineto{\pgfqpoint{2.121434in}{3.322574in}}%
\pgfpathlineto{\pgfqpoint{2.115157in}{3.316005in}}%
\pgfpathlineto{\pgfqpoint{2.108881in}{3.309246in}}%
\pgfpathlineto{\pgfqpoint{2.102582in}{3.302340in}}%
\pgfpathlineto{\pgfqpoint{2.096283in}{3.295372in}}%
\pgfpathlineto{\pgfqpoint{2.089983in}{3.288386in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{3.281386in}}%
\pgfpathlineto{\pgfqpoint{2.077317in}{3.274382in}}%
\pgfpathlineto{\pgfqpoint{2.070973in}{3.267387in}}%
\pgfpathlineto{\pgfqpoint{2.064629in}{3.260372in}}%
\pgfpathlineto{\pgfqpoint{2.058330in}{3.253337in}}%
\pgfpathlineto{\pgfqpoint{2.052031in}{3.246162in}}%
\pgfpathlineto{\pgfqpoint{2.045709in}{3.238738in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{3.230990in}}%
\pgfpathlineto{\pgfqpoint{2.033043in}{3.222778in}}%
\pgfpathlineto{\pgfqpoint{2.026699in}{3.214008in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{3.204559in}}%
\pgfpathlineto{\pgfqpoint{2.013988in}{3.194271in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{3.183059in}}%
\pgfpathlineto{\pgfqpoint{2.001299in}{3.170908in}}%
\pgfpathlineto{\pgfqpoint{1.995000in}{3.157702in}}%
\pgfpathlineto{\pgfqpoint{1.988678in}{3.143276in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{3.127685in}}%
\pgfpathlineto{\pgfqpoint{1.976057in}{3.110796in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{3.092669in}}%
\pgfpathlineto{\pgfqpoint{1.963414in}{3.073343in}}%
\pgfpathlineto{\pgfqpoint{1.957092in}{3.052887in}}%
\pgfpathlineto{\pgfqpoint{1.950771in}{3.031404in}}%
\pgfpathlineto{\pgfqpoint{1.944426in}{3.008949in}}%
\pgfpathlineto{\pgfqpoint{1.938082in}{2.985762in}}%
\pgfpathlineto{\pgfqpoint{1.931738in}{2.962044in}}%
\pgfpathlineto{\pgfqpoint{1.925393in}{2.938016in}}%
\pgfpathlineto{\pgfqpoint{1.919027in}{2.913843in}}%
\pgfpathlineto{\pgfqpoint{1.912682in}{2.889961in}}%
\pgfpathlineto{\pgfqpoint{1.906315in}{2.866484in}}%
\pgfpathlineto{\pgfqpoint{1.900016in}{2.844026in}}%
\pgfpathlineto{\pgfqpoint{1.893695in}{2.822545in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{2.802411in}}%
\pgfpathlineto{\pgfqpoint{1.881051in}{2.783900in}}%
\pgfpathlineto{\pgfqpoint{1.874752in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{1.868408in}{2.752790in}}%
\pgfpathlineto{\pgfqpoint{1.862086in}{2.740652in}}%
\pgfpathlineto{\pgfqpoint{1.855764in}{2.731056in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{2.724135in}}%
\pgfpathlineto{\pgfqpoint{1.843098in}{2.720058in}}%
\pgfpathlineto{\pgfqpoint{1.836754in}{2.718870in}}%
\pgfpathlineto{\pgfqpoint{1.830410in}{2.720626in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{2.725313in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{2.732872in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{2.743244in}}%
\pgfpathlineto{\pgfqpoint{1.805033in}{2.756155in}}%
\pgfpathlineto{\pgfqpoint{1.798711in}{2.771482in}}%
\pgfpathlineto{\pgfqpoint{1.792389in}{2.789001in}}%
\pgfpathlineto{\pgfqpoint{1.786068in}{2.808450in}}%
\pgfpathlineto{\pgfqpoint{1.779746in}{2.829539in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{2.851953in}}%
\pgfpathlineto{\pgfqpoint{1.767102in}{2.875356in}}%
\pgfpathlineto{\pgfqpoint{1.760758in}{2.899485in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{2.923812in}}%
\pgfpathlineto{\pgfqpoint{1.748115in}{2.948063in}}%
\pgfpathlineto{\pgfqpoint{1.741793in}{2.971888in}}%
\pgfpathlineto{\pgfqpoint{1.735471in}{2.994946in}}%
\pgfpathlineto{\pgfqpoint{1.729150in}{3.016917in}}%
\pgfpathlineto{\pgfqpoint{1.722805in}{3.037573in}}%
\pgfpathlineto{\pgfqpoint{1.716484in}{3.056500in}}%
\pgfpathlineto{\pgfqpoint{1.710162in}{3.073543in}}%
\pgfpathlineto{\pgfqpoint{1.703818in}{3.088557in}}%
\pgfpathlineto{\pgfqpoint{1.697496in}{3.101284in}}%
\pgfpathlineto{\pgfqpoint{1.691174in}{3.111676in}}%
\pgfpathlineto{\pgfqpoint{1.684853in}{3.119674in}}%
\pgfpathlineto{\pgfqpoint{1.678531in}{3.125268in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{3.128500in}}%
\pgfpathlineto{\pgfqpoint{1.665865in}{3.129431in}}%
\pgfpathlineto{\pgfqpoint{1.659521in}{3.128196in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{3.124957in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{3.119922in}}%
\pgfpathlineto{\pgfqpoint{1.640488in}{3.113333in}}%
\pgfpathlineto{\pgfqpoint{1.634189in}{3.105516in}}%
\pgfpathlineto{\pgfqpoint{1.627889in}{3.096716in}}%
\pgfpathlineto{\pgfqpoint{1.621568in}{3.087196in}}%
\pgfpathlineto{\pgfqpoint{1.615246in}{3.077297in}}%
\pgfpathlineto{\pgfqpoint{1.608902in}{3.067295in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{3.057539in}}%
\pgfpathlineto{\pgfqpoint{1.596191in}{3.048295in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{3.039856in}}%
\pgfpathlineto{\pgfqpoint{1.583434in}{3.032545in}}%
\pgfpathlineto{\pgfqpoint{1.577113in}{3.026598in}}%
\pgfpathlineto{\pgfqpoint{1.570791in}{3.022154in}}%
\pgfpathlineto{\pgfqpoint{1.564469in}{3.019371in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{3.018369in}}%
\pgfpathlineto{\pgfqpoint{1.551826in}{3.019223in}}%
\pgfpathlineto{\pgfqpoint{1.545504in}{3.021971in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{3.026607in}}%
\pgfpathlineto{\pgfqpoint{1.532838in}{3.033111in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{3.041383in}}%
\pgfpathlineto{\pgfqpoint{1.520150in}{3.051301in}}%
\pgfpathlineto{\pgfqpoint{1.513828in}{3.062666in}}%
\pgfpathlineto{\pgfqpoint{1.507506in}{3.075327in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{3.088824in}}%
\pgfpathlineto{\pgfqpoint{1.495066in}{3.103212in}}%
\pgfpathlineto{\pgfqpoint{1.488857in}{3.118158in}}%
\pgfpathlineto{\pgfqpoint{1.482626in}{3.133534in}}%
\pgfpathlineto{\pgfqpoint{1.476394in}{3.149045in}}%
\pgfpathlineto{\pgfqpoint{1.470140in}{3.164506in}}%
\pgfpathlineto{\pgfqpoint{1.463909in}{3.179570in}}%
\pgfpathlineto{\pgfqpoint{1.457678in}{3.194070in}}%
\pgfpathlineto{\pgfqpoint{1.451424in}{3.207842in}}%
\pgfpathlineto{\pgfqpoint{1.445170in}{3.220637in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{3.232238in}}%
\pgfpathlineto{\pgfqpoint{1.432684in}{3.242575in}}%
\pgfpathlineto{\pgfqpoint{1.426453in}{3.251444in}}%
\pgfpathlineto{\pgfqpoint{1.420199in}{3.258802in}}%
\pgfpathlineto{\pgfqpoint{1.413968in}{3.264516in}}%
\pgfpathlineto{\pgfqpoint{1.407714in}{3.268570in}}%
\pgfpathlineto{\pgfqpoint{1.401482in}{3.270902in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{3.271520in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{3.270428in}}%
\pgfpathlineto{\pgfqpoint{1.382765in}{3.267666in}}%
\pgfpathlineto{\pgfqpoint{1.376534in}{3.263283in}}%
\pgfpathlineto{\pgfqpoint{1.370280in}{3.257318in}}%
\pgfpathlineto{\pgfqpoint{1.364049in}{3.249895in}}%
\pgfpathlineto{\pgfqpoint{1.357817in}{3.241086in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{3.230991in}}%
\pgfpathlineto{\pgfqpoint{1.345332in}{3.219677in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{3.207342in}}%
\pgfpathlineto{\pgfqpoint{1.332847in}{3.194017in}}%
\pgfpathlineto{\pgfqpoint{1.326615in}{3.179922in}}%
\pgfpathlineto{\pgfqpoint{1.320361in}{3.165083in}}%
\pgfpathlineto{\pgfqpoint{1.314130in}{3.149735in}}%
\pgfpathlineto{\pgfqpoint{1.307876in}{3.133895in}}%
\pgfpathlineto{\pgfqpoint{1.301644in}{3.117808in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{3.101485in}}%
\pgfpathlineto{\pgfqpoint{1.289136in}{3.085113in}}%
\pgfpathlineto{\pgfqpoint{1.282905in}{3.068876in}}%
\pgfpathlineto{\pgfqpoint{1.276651in}{3.052781in}}%
\pgfpathlineto{\pgfqpoint{1.270397in}{3.037011in}}%
\pgfpathlineto{\pgfqpoint{1.264143in}{3.021684in}}%
\pgfpathlineto{\pgfqpoint{1.257889in}{3.006918in}}%
\pgfpathlineto{\pgfqpoint{1.251635in}{2.992823in}}%
\pgfpathlineto{\pgfqpoint{1.245404in}{2.979554in}}%
\pgfpathlineto{\pgfqpoint{1.239150in}{2.967113in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{2.955645in}}%
\pgfpathlineto{\pgfqpoint{1.226642in}{2.945234in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{2.935954in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{2.927870in}}%
\pgfpathlineto{\pgfqpoint{1.207880in}{2.921033in}}%
\pgfpathlineto{\pgfqpoint{1.201649in}{2.915496in}}%
\pgfpathlineto{\pgfqpoint{1.195395in}{2.911243in}}%
\pgfpathlineto{\pgfqpoint{1.189141in}{2.908300in}}%
\pgfpathlineto{\pgfqpoint{1.182909in}{2.906662in}}%
\pgfpathlineto{\pgfqpoint{1.176655in}{2.906287in}}%
\pgfpathlineto{\pgfqpoint{1.170424in}{2.907131in}}%
\pgfpathlineto{\pgfqpoint{1.164192in}{2.909128in}}%
\pgfpathlineto{\pgfqpoint{1.157939in}{2.912209in}}%
\pgfpathlineto{\pgfqpoint{1.151707in}{2.916255in}}%
\pgfpathlineto{\pgfqpoint{1.145476in}{2.921163in}}%
\pgfpathlineto{\pgfqpoint{1.139244in}{2.926806in}}%
\pgfpathlineto{\pgfqpoint{1.133013in}{2.933047in}}%
\pgfpathlineto{\pgfqpoint{1.126782in}{2.939740in}}%
\pgfpathlineto{\pgfqpoint{1.120550in}{2.946729in}}%
\pgfpathlineto{\pgfqpoint{1.114341in}{2.953831in}}%
\pgfpathlineto{\pgfqpoint{1.108110in}{2.960939in}}%
\pgfpathlineto{\pgfqpoint{1.101879in}{2.967867in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{2.974463in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{2.980580in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{2.986063in}}%
\pgfpathlineto{\pgfqpoint{1.076976in}{2.990828in}}%
\pgfpathlineto{\pgfqpoint{1.070744in}{2.994746in}}%
\pgfpathlineto{\pgfqpoint{1.064513in}{2.997726in}}%
\pgfpathlineto{\pgfqpoint{1.058304in}{2.999692in}}%
\pgfpathlineto{\pgfqpoint{1.052073in}{3.000608in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{3.000440in}}%
\pgfpathlineto{\pgfqpoint{1.039632in}{2.999183in}}%
\pgfpathlineto{\pgfqpoint{1.033401in}{2.996857in}}%
\pgfpathlineto{\pgfqpoint{1.027147in}{2.993492in}}%
\pgfpathlineto{\pgfqpoint{1.020916in}{2.989184in}}%
\pgfpathlineto{\pgfqpoint{1.014662in}{2.983996in}}%
\pgfpathlineto{\pgfqpoint{1.008430in}{2.978085in}}%
\pgfpathlineto{\pgfqpoint{1.002176in}{2.971551in}}%
\pgfpathlineto{\pgfqpoint{0.995922in}{2.964577in}}%
\pgfpathlineto{\pgfqpoint{0.989691in}{2.957371in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{2.950081in}}%
\pgfpathlineto{\pgfqpoint{0.977183in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{2.936181in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{2.929999in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{2.924670in}}%
\pgfpathlineto{\pgfqpoint{0.952122in}{2.920380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.952122in}{2.184711in}}{\pgfqpoint{5.461213in}{3.446459in}}{%
\pgfpathmoveto{\pgfqpoint{0.952122in}{2.920380in}}%
\pgfpathlineto{\pgfqpoint{0.952122in}{2.408315in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{2.415301in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{2.422648in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{2.430296in}}%
\pgfpathlineto{\pgfqpoint{0.977183in}{2.438068in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{2.445866in}}%
\pgfpathlineto{\pgfqpoint{0.989691in}{2.453555in}}%
\pgfpathlineto{\pgfqpoint{0.995922in}{2.460975in}}%
\pgfpathlineto{\pgfqpoint{1.002176in}{2.468044in}}%
\pgfpathlineto{\pgfqpoint{1.008430in}{2.474603in}}%
\pgfpathlineto{\pgfqpoint{1.014662in}{2.480504in}}%
\pgfpathlineto{\pgfqpoint{1.020916in}{2.485676in}}%
\pgfpathlineto{\pgfqpoint{1.027147in}{2.489978in}}%
\pgfpathlineto{\pgfqpoint{1.033401in}{2.493355in}}%
\pgfpathlineto{\pgfqpoint{1.039632in}{2.495714in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{2.497022in}}%
\pgfpathlineto{\pgfqpoint{1.052073in}{2.497256in}}%
\pgfpathlineto{\pgfqpoint{1.058304in}{2.496414in}}%
\pgfpathlineto{\pgfqpoint{1.064513in}{2.494524in}}%
\pgfpathlineto{\pgfqpoint{1.070744in}{2.491617in}}%
\pgfpathlineto{\pgfqpoint{1.076976in}{2.487765in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{2.483055in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{2.477616in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{2.471531in}}%
\pgfpathlineto{\pgfqpoint{1.101879in}{2.464956in}}%
\pgfpathlineto{\pgfqpoint{1.108110in}{2.458040in}}%
\pgfpathlineto{\pgfqpoint{1.114341in}{2.450938in}}%
\pgfpathlineto{\pgfqpoint{1.120550in}{2.443837in}}%
\pgfpathlineto{\pgfqpoint{1.126782in}{2.436847in}}%
\pgfpathlineto{\pgfqpoint{1.133013in}{2.430154in}}%
\pgfpathlineto{\pgfqpoint{1.139244in}{2.423912in}}%
\pgfpathlineto{\pgfqpoint{1.145476in}{2.418271in}}%
\pgfpathlineto{\pgfqpoint{1.151707in}{2.413368in}}%
\pgfpathlineto{\pgfqpoint{1.157939in}{2.409329in}}%
\pgfpathlineto{\pgfqpoint{1.164192in}{2.406256in}}%
\pgfpathlineto{\pgfqpoint{1.170424in}{2.404269in}}%
\pgfpathlineto{\pgfqpoint{1.176655in}{2.403435in}}%
\pgfpathlineto{\pgfqpoint{1.182909in}{2.403820in}}%
\pgfpathlineto{\pgfqpoint{1.189141in}{2.405468in}}%
\pgfpathlineto{\pgfqpoint{1.195395in}{2.408418in}}%
\pgfpathlineto{\pgfqpoint{1.201649in}{2.412677in}}%
\pgfpathlineto{\pgfqpoint{1.207880in}{2.418218in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{2.425059in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{2.433144in}}%
\pgfpathlineto{\pgfqpoint{1.226642in}{2.442424in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{2.452834in}}%
\pgfpathlineto{\pgfqpoint{1.239150in}{2.464301in}}%
\pgfpathlineto{\pgfqpoint{1.245404in}{2.476740in}}%
\pgfpathlineto{\pgfqpoint{1.251635in}{2.490009in}}%
\pgfpathlineto{\pgfqpoint{1.257889in}{2.504102in}}%
\pgfpathlineto{\pgfqpoint{1.264143in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{1.270397in}{2.534195in}}%
\pgfpathlineto{\pgfqpoint{1.276651in}{2.549966in}}%
\pgfpathlineto{\pgfqpoint{1.282905in}{2.566061in}}%
\pgfpathlineto{\pgfqpoint{1.289136in}{2.582299in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{2.598672in}}%
\pgfpathlineto{\pgfqpoint{1.301644in}{2.614995in}}%
\pgfpathlineto{\pgfqpoint{1.307876in}{2.631083in}}%
\pgfpathlineto{\pgfqpoint{1.314130in}{2.646922in}}%
\pgfpathlineto{\pgfqpoint{1.320361in}{2.662271in}}%
\pgfpathlineto{\pgfqpoint{1.326615in}{2.677109in}}%
\pgfpathlineto{\pgfqpoint{1.332847in}{2.691204in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{2.704528in}}%
\pgfpathlineto{\pgfqpoint{1.345332in}{2.716863in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{2.728176in}}%
\pgfpathlineto{\pgfqpoint{1.357817in}{2.738270in}}%
\pgfpathlineto{\pgfqpoint{1.364049in}{2.747079in}}%
\pgfpathlineto{\pgfqpoint{1.370280in}{2.754501in}}%
\pgfpathlineto{\pgfqpoint{1.376534in}{2.760465in}}%
\pgfpathlineto{\pgfqpoint{1.382765in}{2.764849in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{2.767611in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{2.768702in}}%
\pgfpathlineto{\pgfqpoint{1.401482in}{2.768085in}}%
\pgfpathlineto{\pgfqpoint{1.407714in}{2.765753in}}%
\pgfpathlineto{\pgfqpoint{1.413968in}{2.761699in}}%
\pgfpathlineto{\pgfqpoint{1.420199in}{2.755985in}}%
\pgfpathlineto{\pgfqpoint{1.426453in}{2.748626in}}%
\pgfpathlineto{\pgfqpoint{1.432684in}{2.739757in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{2.729420in}}%
\pgfpathlineto{\pgfqpoint{1.445170in}{2.717818in}}%
\pgfpathlineto{\pgfqpoint{1.451424in}{2.705022in}}%
\pgfpathlineto{\pgfqpoint{1.457678in}{2.691248in}}%
\pgfpathlineto{\pgfqpoint{1.463909in}{2.676746in}}%
\pgfpathlineto{\pgfqpoint{1.470140in}{2.661679in}}%
\pgfpathlineto{\pgfqpoint{1.476394in}{2.646215in}}%
\pgfpathlineto{\pgfqpoint{1.482626in}{2.630701in}}%
\pgfpathlineto{\pgfqpoint{1.488857in}{2.615322in}}%
\pgfpathlineto{\pgfqpoint{1.495066in}{2.600372in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{2.585980in}}%
\pgfpathlineto{\pgfqpoint{1.507506in}{2.572479in}}%
\pgfpathlineto{\pgfqpoint{1.513828in}{2.559813in}}%
\pgfpathlineto{\pgfqpoint{1.520150in}{2.548444in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{2.538522in}}%
\pgfpathlineto{\pgfqpoint{1.532838in}{2.530246in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{2.523739in}}%
\pgfpathlineto{\pgfqpoint{1.545504in}{2.519100in}}%
\pgfpathlineto{\pgfqpoint{1.551826in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{2.515493in}}%
\pgfpathlineto{\pgfqpoint{1.564469in}{2.516494in}}%
\pgfpathlineto{\pgfqpoint{1.570791in}{2.519276in}}%
\pgfpathlineto{\pgfqpoint{1.577113in}{2.523719in}}%
\pgfpathlineto{\pgfqpoint{1.583434in}{2.529666in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{2.536977in}}%
\pgfpathlineto{\pgfqpoint{1.596191in}{2.545416in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{2.554661in}}%
\pgfpathlineto{\pgfqpoint{1.608902in}{2.564418in}}%
\pgfpathlineto{\pgfqpoint{1.615246in}{2.574420in}}%
\pgfpathlineto{\pgfqpoint{1.621568in}{2.584320in}}%
\pgfpathlineto{\pgfqpoint{1.627889in}{2.593841in}}%
\pgfpathlineto{\pgfqpoint{1.634189in}{2.602641in}}%
\pgfpathlineto{\pgfqpoint{1.640488in}{2.610458in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{2.617047in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{2.622082in}}%
\pgfpathlineto{\pgfqpoint{1.659521in}{2.625321in}}%
\pgfpathlineto{\pgfqpoint{1.665865in}{2.626556in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{2.625624in}}%
\pgfpathlineto{\pgfqpoint{1.678531in}{2.622391in}}%
\pgfpathlineto{\pgfqpoint{1.684853in}{2.616797in}}%
\pgfpathlineto{\pgfqpoint{1.691174in}{2.608798in}}%
\pgfpathlineto{\pgfqpoint{1.697496in}{2.598405in}}%
\pgfpathlineto{\pgfqpoint{1.703818in}{2.585677in}}%
\pgfpathlineto{\pgfqpoint{1.710162in}{2.570662in}}%
\pgfpathlineto{\pgfqpoint{1.716484in}{2.553618in}}%
\pgfpathlineto{\pgfqpoint{1.722805in}{2.534690in}}%
\pgfpathlineto{\pgfqpoint{1.729150in}{2.514032in}}%
\pgfpathlineto{\pgfqpoint{1.735471in}{2.492060in}}%
\pgfpathlineto{\pgfqpoint{1.741793in}{2.469000in}}%
\pgfpathlineto{\pgfqpoint{1.748115in}{2.445174in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{2.420921in}}%
\pgfpathlineto{\pgfqpoint{1.760758in}{2.396593in}}%
\pgfpathlineto{\pgfqpoint{1.767102in}{2.372462in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{2.349057in}}%
\pgfpathlineto{\pgfqpoint{1.779746in}{2.326642in}}%
\pgfpathlineto{\pgfqpoint{1.786068in}{2.305551in}}%
\pgfpathlineto{\pgfqpoint{1.792389in}{2.286100in}}%
\pgfpathlineto{\pgfqpoint{1.798711in}{2.268581in}}%
\pgfpathlineto{\pgfqpoint{1.805033in}{2.253252in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{2.240340in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{2.229968in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{2.222408in}}%
\pgfpathlineto{\pgfqpoint{1.830410in}{2.217721in}}%
\pgfpathlineto{\pgfqpoint{1.836754in}{2.215965in}}%
\pgfpathlineto{\pgfqpoint{1.843098in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{2.221231in}}%
\pgfpathlineto{\pgfqpoint{1.855764in}{2.228152in}}%
\pgfpathlineto{\pgfqpoint{1.862086in}{2.237749in}}%
\pgfpathlineto{\pgfqpoint{1.868408in}{2.249887in}}%
\pgfpathlineto{\pgfqpoint{1.874752in}{2.264433in}}%
\pgfpathlineto{\pgfqpoint{1.881051in}{2.281001in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{2.299512in}}%
\pgfpathlineto{\pgfqpoint{1.893695in}{2.319648in}}%
\pgfpathlineto{\pgfqpoint{1.900016in}{2.341130in}}%
\pgfpathlineto{\pgfqpoint{1.906315in}{2.363589in}}%
\pgfpathlineto{\pgfqpoint{1.912682in}{2.387068in}}%
\pgfpathlineto{\pgfqpoint{1.919027in}{2.410951in}}%
\pgfpathlineto{\pgfqpoint{1.925393in}{2.435127in}}%
\pgfpathlineto{\pgfqpoint{1.931738in}{2.459156in}}%
\pgfpathlineto{\pgfqpoint{1.938082in}{2.482877in}}%
\pgfpathlineto{\pgfqpoint{1.944426in}{2.506065in}}%
\pgfpathlineto{\pgfqpoint{1.950771in}{2.528523in}}%
\pgfpathlineto{\pgfqpoint{1.957092in}{2.550007in}}%
\pgfpathlineto{\pgfqpoint{1.963414in}{2.570465in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{2.589793in}}%
\pgfpathlineto{\pgfqpoint{1.976057in}{2.607921in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{2.624812in}}%
\pgfpathlineto{\pgfqpoint{1.988678in}{2.640404in}}%
\pgfpathlineto{\pgfqpoint{1.995000in}{2.654832in}}%
\pgfpathlineto{\pgfqpoint{2.001299in}{2.668039in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{2.680191in}}%
\pgfpathlineto{\pgfqpoint{2.013988in}{2.691403in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{2.701692in}}%
\pgfpathlineto{\pgfqpoint{2.026699in}{2.711141in}}%
\pgfpathlineto{\pgfqpoint{2.033043in}{2.719911in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{2.728125in}}%
\pgfpathlineto{\pgfqpoint{2.045709in}{2.735873in}}%
\pgfpathlineto{\pgfqpoint{2.052031in}{2.743298in}}%
\pgfpathlineto{\pgfqpoint{2.058330in}{2.750473in}}%
\pgfpathlineto{\pgfqpoint{2.064629in}{2.757509in}}%
\pgfpathlineto{\pgfqpoint{2.070973in}{2.764525in}}%
\pgfpathlineto{\pgfqpoint{2.077317in}{2.771521in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{2.778527in}}%
\pgfpathlineto{\pgfqpoint{2.089983in}{2.785529in}}%
\pgfpathlineto{\pgfqpoint{2.096283in}{2.792517in}}%
\pgfpathlineto{\pgfqpoint{2.102582in}{2.799487in}}%
\pgfpathlineto{\pgfqpoint{2.108881in}{2.806395in}}%
\pgfpathlineto{\pgfqpoint{2.115157in}{2.813157in}}%
\pgfpathlineto{\pgfqpoint{2.121434in}{2.819728in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{2.825984in}}%
\pgfpathlineto{\pgfqpoint{2.133919in}{2.831912in}}%
\pgfpathlineto{\pgfqpoint{2.140173in}{2.837404in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{2.842394in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{2.846783in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{2.850501in}}%
\pgfpathlineto{\pgfqpoint{2.165279in}{2.853491in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{2.855708in}}%
\pgfpathlineto{\pgfqpoint{2.177855in}{2.857129in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{2.857736in}}%
\pgfpathlineto{\pgfqpoint{2.190408in}{2.857545in}}%
\pgfpathlineto{\pgfqpoint{2.196662in}{2.856589in}}%
\pgfpathlineto{\pgfqpoint{2.202939in}{2.854910in}}%
\pgfpathlineto{\pgfqpoint{2.209193in}{2.852587in}}%
\pgfpathlineto{\pgfqpoint{2.215447in}{2.849695in}}%
\pgfpathlineto{\pgfqpoint{2.221701in}{2.846331in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{2.842603in}}%
\pgfpathlineto{\pgfqpoint{2.234209in}{2.838629in}}%
\pgfpathlineto{\pgfqpoint{2.240463in}{2.834530in}}%
\pgfpathlineto{\pgfqpoint{2.246694in}{2.830447in}}%
\pgfpathlineto{\pgfqpoint{2.252925in}{2.826489in}}%
\pgfpathlineto{\pgfqpoint{2.259179in}{2.822761in}}%
\pgfpathlineto{\pgfqpoint{2.265411in}{2.819402in}}%
\pgfpathlineto{\pgfqpoint{2.271642in}{2.816499in}}%
\pgfpathlineto{\pgfqpoint{2.277874in}{2.814141in}}%
\pgfpathlineto{\pgfqpoint{2.284082in}{2.812405in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{2.811333in}}%
\pgfpathlineto{\pgfqpoint{2.296545in}{2.810970in}}%
\pgfpathlineto{\pgfqpoint{2.302754in}{2.811330in}}%
\pgfpathlineto{\pgfqpoint{2.308985in}{2.812412in}}%
\pgfpathlineto{\pgfqpoint{2.315194in}{2.814184in}}%
\pgfpathlineto{\pgfqpoint{2.321403in}{2.816609in}}%
\pgfpathlineto{\pgfqpoint{2.327634in}{2.819637in}}%
\pgfpathlineto{\pgfqpoint{2.333843in}{2.823169in}}%
\pgfpathlineto{\pgfqpoint{2.340075in}{2.827141in}}%
\pgfpathlineto{\pgfqpoint{2.346283in}{2.831418in}}%
\pgfpathlineto{\pgfqpoint{2.352515in}{2.835918in}}%
\pgfpathlineto{\pgfqpoint{2.358724in}{2.840487in}}%
\pgfpathlineto{\pgfqpoint{2.364955in}{2.845034in}}%
\pgfpathlineto{\pgfqpoint{2.371186in}{2.849415in}}%
\pgfpathlineto{\pgfqpoint{2.377395in}{2.853490in}}%
\pgfpathlineto{\pgfqpoint{2.383627in}{2.857167in}}%
\pgfpathlineto{\pgfqpoint{2.389858in}{2.860317in}}%
\pgfpathlineto{\pgfqpoint{2.396089in}{2.862835in}}%
\pgfpathlineto{\pgfqpoint{2.402321in}{2.864629in}}%
\pgfpathlineto{\pgfqpoint{2.408575in}{2.865621in}}%
\pgfpathlineto{\pgfqpoint{2.414806in}{2.865739in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{2.864941in}}%
\pgfpathlineto{\pgfqpoint{2.427292in}{2.863188in}}%
\pgfpathlineto{\pgfqpoint{2.433523in}{2.860480in}}%
\pgfpathlineto{\pgfqpoint{2.439777in}{2.856802in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{2.852186in}}%
\pgfpathlineto{\pgfqpoint{2.452262in}{2.846692in}}%
\pgfpathlineto{\pgfqpoint{2.458516in}{2.840336in}}%
\pgfpathlineto{\pgfqpoint{2.464770in}{2.833208in}}%
\pgfpathlineto{\pgfqpoint{2.471024in}{2.825392in}}%
\pgfpathlineto{\pgfqpoint{2.477278in}{2.816984in}}%
\pgfpathlineto{\pgfqpoint{2.483510in}{2.808123in}}%
\pgfpathlineto{\pgfqpoint{2.489764in}{2.798857in}}%
\pgfpathlineto{\pgfqpoint{2.496017in}{2.789338in}}%
\pgfpathlineto{\pgfqpoint{2.502271in}{2.779688in}}%
\pgfpathlineto{\pgfqpoint{2.508503in}{2.770066in}}%
\pgfpathlineto{\pgfqpoint{2.514757in}{2.760524in}}%
\pgfpathlineto{\pgfqpoint{2.521011in}{2.751219in}}%
\pgfpathlineto{\pgfqpoint{2.527242in}{2.742295in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{2.733798in}}%
\pgfpathlineto{\pgfqpoint{2.539728in}{2.725886in}}%
\pgfpathlineto{\pgfqpoint{2.545982in}{2.718591in}}%
\pgfpathlineto{\pgfqpoint{2.552213in}{2.712043in}}%
\pgfpathlineto{\pgfqpoint{2.558444in}{2.706277in}}%
\pgfpathlineto{\pgfqpoint{2.564698in}{2.701328in}}%
\pgfpathlineto{\pgfqpoint{2.570930in}{2.697267in}}%
\pgfpathlineto{\pgfqpoint{2.577161in}{2.694095in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.691820in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{2.690430in}}%
\pgfpathlineto{\pgfqpoint{2.595855in}{2.689903in}}%
\pgfpathlineto{\pgfqpoint{2.602109in}{2.690203in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{2.691275in}}%
\pgfpathlineto{\pgfqpoint{2.614572in}{2.693056in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{2.695470in}}%
\pgfpathlineto{\pgfqpoint{2.627035in}{2.698431in}}%
\pgfpathlineto{\pgfqpoint{2.633289in}{2.701858in}}%
\pgfpathlineto{\pgfqpoint{2.639520in}{2.705626in}}%
\pgfpathlineto{\pgfqpoint{2.645752in}{2.709640in}}%
\pgfpathlineto{\pgfqpoint{2.651983in}{2.713792in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{2.717987in}}%
\pgfpathlineto{\pgfqpoint{2.664468in}{2.722086in}}%
\pgfpathlineto{\pgfqpoint{2.670722in}{2.726011in}}%
\pgfpathlineto{\pgfqpoint{2.676954in}{2.729632in}}%
\pgfpathlineto{\pgfqpoint{2.683185in}{2.732870in}}%
\pgfpathlineto{\pgfqpoint{2.689439in}{2.735647in}}%
\pgfpathlineto{\pgfqpoint{2.695670in}{2.737869in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{2.739485in}}%
\pgfpathlineto{\pgfqpoint{2.708178in}{2.740436in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{2.740685in}}%
\pgfpathlineto{\pgfqpoint{2.720664in}{2.740211in}}%
\pgfpathlineto{\pgfqpoint{2.726895in}{2.739010in}}%
\pgfpathlineto{\pgfqpoint{2.733149in}{2.737083in}}%
\pgfpathlineto{\pgfqpoint{2.739381in}{2.734468in}}%
\pgfpathlineto{\pgfqpoint{2.745634in}{2.731188in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{2.727319in}}%
\pgfpathlineto{\pgfqpoint{2.758120in}{2.722904in}}%
\pgfpathlineto{\pgfqpoint{2.764351in}{2.718054in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{2.712848in}}%
\pgfpathlineto{\pgfqpoint{2.776837in}{2.707367in}}%
\pgfpathlineto{\pgfqpoint{2.783068in}{2.701760in}}%
\pgfpathlineto{\pgfqpoint{2.789322in}{2.696102in}}%
\pgfpathlineto{\pgfqpoint{2.795553in}{2.690550in}}%
\pgfpathlineto{\pgfqpoint{2.801785in}{2.685205in}}%
\pgfpathlineto{\pgfqpoint{2.808039in}{2.680165in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{2.675580in}}%
\pgfpathlineto{\pgfqpoint{2.820502in}{2.671538in}}%
\pgfpathlineto{\pgfqpoint{2.826733in}{2.668137in}}%
\pgfpathlineto{\pgfqpoint{2.832987in}{2.665456in}}%
\pgfpathlineto{\pgfqpoint{2.839218in}{2.663590in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{2.662588in}}%
\pgfpathlineto{\pgfqpoint{2.851704in}{2.662495in}}%
\pgfpathlineto{\pgfqpoint{2.857935in}{2.663341in}}%
\pgfpathlineto{\pgfqpoint{2.864166in}{2.665131in}}%
\pgfpathlineto{\pgfqpoint{2.870420in}{2.667869in}}%
\pgfpathlineto{\pgfqpoint{2.876652in}{2.671507in}}%
\pgfpathlineto{\pgfqpoint{2.882883in}{2.676010in}}%
\pgfpathlineto{\pgfqpoint{2.889137in}{2.681334in}}%
\pgfpathlineto{\pgfqpoint{2.895369in}{2.687361in}}%
\pgfpathlineto{\pgfqpoint{2.901623in}{2.694043in}}%
\pgfpathlineto{\pgfqpoint{2.907854in}{2.701222in}}%
\pgfpathlineto{\pgfqpoint{2.914108in}{2.708833in}}%
\pgfpathlineto{\pgfqpoint{2.920339in}{2.716695in}}%
\pgfpathlineto{\pgfqpoint{2.926571in}{2.724703in}}%
\pgfpathlineto{\pgfqpoint{2.932825in}{2.732753in}}%
\pgfpathlineto{\pgfqpoint{2.939079in}{2.740679in}}%
\pgfpathlineto{\pgfqpoint{2.945310in}{2.748323in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{2.755614in}}%
\pgfpathlineto{\pgfqpoint{2.957795in}{2.762384in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{2.768578in}}%
\pgfpathlineto{\pgfqpoint{2.970281in}{2.774060in}}%
\pgfpathlineto{\pgfqpoint{2.976535in}{2.778798in}}%
\pgfpathlineto{\pgfqpoint{2.982766in}{2.782704in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{2.785770in}}%
\pgfpathlineto{\pgfqpoint{2.995252in}{2.787962in}}%
\pgfpathlineto{\pgfqpoint{3.001505in}{2.789304in}}%
\pgfpathlineto{\pgfqpoint{3.007737in}{2.789817in}}%
\pgfpathlineto{\pgfqpoint{3.013991in}{2.789557in}}%
\pgfpathlineto{\pgfqpoint{3.020222in}{2.788599in}}%
\pgfpathlineto{\pgfqpoint{3.026454in}{2.787032in}}%
\pgfpathlineto{\pgfqpoint{3.032708in}{2.784957in}}%
\pgfpathlineto{\pgfqpoint{3.038939in}{2.782511in}}%
\pgfpathlineto{\pgfqpoint{3.045170in}{2.779821in}}%
\pgfpathlineto{\pgfqpoint{3.051424in}{2.777020in}}%
\pgfpathlineto{\pgfqpoint{3.057656in}{2.774275in}}%
\pgfpathlineto{\pgfqpoint{3.063887in}{2.771725in}}%
\pgfpathlineto{\pgfqpoint{3.070141in}{2.769510in}}%
\pgfpathlineto{\pgfqpoint{3.076373in}{2.767787in}}%
\pgfpathlineto{\pgfqpoint{3.082604in}{2.766678in}}%
\pgfpathlineto{\pgfqpoint{3.088858in}{2.766301in}}%
\pgfpathlineto{\pgfqpoint{3.095089in}{2.766760in}}%
\pgfpathlineto{\pgfqpoint{3.101321in}{2.768136in}}%
\pgfpathlineto{\pgfqpoint{3.107552in}{2.770487in}}%
\pgfpathlineto{\pgfqpoint{3.113806in}{2.773866in}}%
\pgfpathlineto{\pgfqpoint{3.120037in}{2.778257in}}%
\pgfpathlineto{\pgfqpoint{3.126269in}{2.783656in}}%
\pgfpathlineto{\pgfqpoint{3.132523in}{2.790044in}}%
\pgfpathlineto{\pgfqpoint{3.138754in}{2.797307in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{2.805401in}}%
\pgfpathlineto{\pgfqpoint{3.151240in}{2.814148in}}%
\pgfpathlineto{\pgfqpoint{3.157494in}{2.823469in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{2.833133in}}%
\pgfpathlineto{\pgfqpoint{3.169979in}{2.843033in}}%
\pgfpathlineto{\pgfqpoint{3.176233in}{2.852938in}}%
\pgfpathlineto{\pgfqpoint{3.182464in}{2.862612in}}%
\pgfpathlineto{\pgfqpoint{3.188718in}{2.871916in}}%
\pgfpathlineto{\pgfqpoint{3.194972in}{2.880603in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{2.888440in}}%
\pgfpathlineto{\pgfqpoint{3.207435in}{2.895260in}}%
\pgfpathlineto{\pgfqpoint{3.213666in}{2.900875in}}%
\pgfpathlineto{\pgfqpoint{3.219898in}{2.905112in}}%
\pgfpathlineto{\pgfqpoint{3.226129in}{2.907816in}}%
\pgfpathlineto{\pgfqpoint{3.232338in}{2.908852in}}%
\pgfpathlineto{\pgfqpoint{3.238547in}{2.908126in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{2.905565in}}%
\pgfpathlineto{\pgfqpoint{3.251032in}{2.901017in}}%
\pgfpathlineto{\pgfqpoint{3.257354in}{2.894455in}}%
\pgfpathlineto{\pgfqpoint{3.263676in}{2.885894in}}%
\pgfpathlineto{\pgfqpoint{3.269997in}{2.875365in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{2.862930in}}%
\pgfpathlineto{\pgfqpoint{3.282641in}{2.848680in}}%
\pgfpathlineto{\pgfqpoint{3.288962in}{2.832730in}}%
\pgfpathlineto{\pgfqpoint{3.295284in}{2.815219in}}%
\pgfpathlineto{\pgfqpoint{3.301606in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{3.307905in}{2.776246in}}%
\pgfpathlineto{\pgfqpoint{3.314204in}{2.755158in}}%
\pgfpathlineto{\pgfqpoint{3.320548in}{2.733081in}}%
\pgfpathlineto{\pgfqpoint{3.326893in}{2.710369in}}%
\pgfpathlineto{\pgfqpoint{3.333237in}{2.687232in}}%
\pgfpathlineto{\pgfqpoint{3.339581in}{2.663873in}}%
\pgfpathlineto{\pgfqpoint{3.345925in}{2.640493in}}%
\pgfpathlineto{\pgfqpoint{3.352247in}{2.617362in}}%
\pgfpathlineto{\pgfqpoint{3.358569in}{2.594568in}}%
\pgfpathlineto{\pgfqpoint{3.364868in}{2.572349in}}%
\pgfpathlineto{\pgfqpoint{3.371190in}{2.550681in}}%
\pgfpathlineto{\pgfqpoint{3.377489in}{2.529837in}}%
\pgfpathlineto{\pgfqpoint{3.383788in}{2.509834in}}%
\pgfpathlineto{\pgfqpoint{3.390087in}{2.490746in}}%
\pgfpathlineto{\pgfqpoint{3.396364in}{2.472688in}}%
\pgfpathlineto{\pgfqpoint{3.402730in}{2.455383in}}%
\pgfpathlineto{\pgfqpoint{3.409075in}{2.439165in}}%
\pgfpathlineto{\pgfqpoint{3.415396in}{2.424016in}}%
\pgfpathlineto{\pgfqpoint{3.421696in}{2.409902in}}%
\pgfpathlineto{\pgfqpoint{3.427995in}{2.396732in}}%
\pgfpathlineto{\pgfqpoint{3.434316in}{2.384415in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{2.372908in}}%
\pgfpathlineto{\pgfqpoint{3.446982in}{2.362236in}}%
\pgfpathlineto{\pgfqpoint{3.453304in}{2.352297in}}%
\pgfpathlineto{\pgfqpoint{3.459626in}{2.343040in}}%
\pgfpathlineto{\pgfqpoint{3.465925in}{2.334446in}}%
\pgfpathlineto{\pgfqpoint{3.472224in}{2.326444in}}%
\pgfpathlineto{\pgfqpoint{3.478523in}{2.319010in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.312136in}}%
\pgfpathlineto{\pgfqpoint{3.491144in}{2.305805in}}%
\pgfpathlineto{\pgfqpoint{3.497443in}{2.300086in}}%
\pgfpathlineto{\pgfqpoint{3.503742in}{2.294999in}}%
\pgfpathlineto{\pgfqpoint{3.510041in}{2.290601in}}%
\pgfpathlineto{\pgfqpoint{3.516363in}{2.286957in}}%
\pgfpathlineto{\pgfqpoint{3.522662in}{2.284181in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{2.282357in}}%
\pgfpathlineto{\pgfqpoint{3.535306in}{2.281608in}}%
\pgfpathlineto{\pgfqpoint{3.541627in}{2.282053in}}%
\pgfpathlineto{\pgfqpoint{3.547949in}{2.283809in}}%
\pgfpathlineto{\pgfqpoint{3.554271in}{2.286993in}}%
\pgfpathlineto{\pgfqpoint{3.560570in}{2.291696in}}%
\pgfpathlineto{\pgfqpoint{3.566892in}{2.298046in}}%
\pgfpathlineto{\pgfqpoint{3.573213in}{2.306110in}}%
\pgfpathlineto{\pgfqpoint{3.579535in}{2.315947in}}%
\pgfpathlineto{\pgfqpoint{3.585857in}{2.327591in}}%
\pgfpathlineto{\pgfqpoint{3.592178in}{2.341047in}}%
\pgfpathlineto{\pgfqpoint{3.598500in}{2.356290in}}%
\pgfpathlineto{\pgfqpoint{3.604822in}{2.373260in}}%
\pgfpathlineto{\pgfqpoint{3.611121in}{2.391795in}}%
\pgfpathlineto{\pgfqpoint{3.617443in}{2.411897in}}%
\pgfpathlineto{\pgfqpoint{3.623742in}{2.433262in}}%
\pgfpathlineto{\pgfqpoint{3.630041in}{2.455766in}}%
\pgfpathlineto{\pgfqpoint{3.636340in}{2.479184in}}%
\pgfpathlineto{\pgfqpoint{3.642639in}{2.503268in}}%
\pgfpathlineto{\pgfqpoint{3.648938in}{2.527746in}}%
\pgfpathlineto{\pgfqpoint{3.655215in}{2.552242in}}%
\pgfpathlineto{\pgfqpoint{3.661446in}{2.576375in}}%
\pgfpathlineto{\pgfqpoint{3.667700in}{2.600110in}}%
\pgfpathlineto{\pgfqpoint{3.673954in}{2.623065in}}%
\pgfpathlineto{\pgfqpoint{3.680208in}{2.644950in}}%
\pgfpathlineto{\pgfqpoint{3.686462in}{2.665493in}}%
\pgfpathlineto{\pgfqpoint{3.692739in}{2.684505in}}%
\pgfpathlineto{\pgfqpoint{3.698993in}{2.701623in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{2.716773in}}%
\pgfpathlineto{\pgfqpoint{3.711546in}{2.729731in}}%
\pgfpathlineto{\pgfqpoint{3.717800in}{2.740342in}}%
\pgfpathlineto{\pgfqpoint{3.724076in}{2.748608in}}%
\pgfpathlineto{\pgfqpoint{3.730353in}{2.754456in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{2.757896in}}%
\pgfpathlineto{\pgfqpoint{3.742883in}{2.759015in}}%
\pgfpathlineto{\pgfqpoint{3.749137in}{2.757913in}}%
\pgfpathlineto{\pgfqpoint{3.755391in}{2.754748in}}%
\pgfpathlineto{\pgfqpoint{3.761668in}{2.749687in}}%
\pgfpathlineto{\pgfqpoint{3.767922in}{2.742993in}}%
\pgfpathlineto{\pgfqpoint{3.774176in}{2.734904in}}%
\pgfpathlineto{\pgfqpoint{3.780407in}{2.725733in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{2.715710in}}%
\pgfpathlineto{\pgfqpoint{3.792915in}{2.705174in}}%
\pgfpathlineto{\pgfqpoint{3.799146in}{2.694476in}}%
\pgfpathlineto{\pgfqpoint{3.805378in}{2.683888in}}%
\pgfpathlineto{\pgfqpoint{3.811609in}{2.673709in}}%
\pgfpathlineto{\pgfqpoint{3.817863in}{2.664191in}}%
\pgfpathlineto{\pgfqpoint{3.824072in}{2.655699in}}%
\pgfpathlineto{\pgfqpoint{3.830303in}{2.648373in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{2.642456in}}%
\pgfpathlineto{\pgfqpoint{3.842766in}{2.638123in}}%
\pgfpathlineto{\pgfqpoint{3.848998in}{2.635514in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{2.634731in}}%
\pgfpathlineto{\pgfqpoint{3.861460in}{2.635833in}}%
\pgfpathlineto{\pgfqpoint{3.867692in}{2.638841in}}%
\pgfpathlineto{\pgfqpoint{3.873923in}{2.643738in}}%
\pgfpathlineto{\pgfqpoint{3.880155in}{2.650466in}}%
\pgfpathlineto{\pgfqpoint{3.886386in}{2.658934in}}%
\pgfpathlineto{\pgfqpoint{3.892617in}{2.669018in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{2.680519in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{2.693344in}}%
\pgfpathlineto{\pgfqpoint{3.911289in}{2.707253in}}%
\pgfpathlineto{\pgfqpoint{3.917520in}{2.722032in}}%
\pgfpathlineto{\pgfqpoint{3.923752in}{2.737454in}}%
\pgfpathlineto{\pgfqpoint{3.929983in}{2.753287in}}%
\pgfpathlineto{\pgfqpoint{3.936215in}{2.769296in}}%
\pgfpathlineto{\pgfqpoint{3.942469in}{2.785308in}}%
\pgfpathlineto{\pgfqpoint{3.948700in}{2.800981in}}%
\pgfpathlineto{\pgfqpoint{3.954931in}{2.816161in}}%
\pgfpathlineto{\pgfqpoint{3.961185in}{2.830699in}}%
\pgfpathlineto{\pgfqpoint{3.967417in}{2.844308in}}%
\pgfpathlineto{\pgfqpoint{3.973671in}{2.856923in}}%
\pgfpathlineto{\pgfqpoint{3.979902in}{2.868311in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{2.878438in}}%
\pgfpathlineto{\pgfqpoint{3.992410in}{2.887164in}}%
\pgfpathlineto{\pgfqpoint{3.998641in}{2.894393in}}%
\pgfpathlineto{\pgfqpoint{4.004895in}{2.900132in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{2.904315in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{2.906968in}}%
\pgfpathlineto{\pgfqpoint{4.023612in}{2.908090in}}%
\pgfpathlineto{\pgfqpoint{4.029866in}{2.907725in}}%
\pgfpathlineto{\pgfqpoint{4.036097in}{2.905927in}}%
\pgfpathlineto{\pgfqpoint{4.042351in}{2.902751in}}%
\pgfpathlineto{\pgfqpoint{4.048605in}{2.898278in}}%
\pgfpathlineto{\pgfqpoint{4.054837in}{2.892620in}}%
\pgfpathlineto{\pgfqpoint{4.061091in}{2.885832in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{2.878063in}}%
\pgfpathlineto{\pgfqpoint{4.073576in}{2.869360in}}%
\pgfpathlineto{\pgfqpoint{4.079808in}{2.859893in}}%
\pgfpathlineto{\pgfqpoint{4.086062in}{2.849696in}}%
\pgfpathlineto{\pgfqpoint{4.092315in}{2.838906in}}%
\pgfpathlineto{\pgfqpoint{4.098547in}{2.827666in}}%
\pgfpathlineto{\pgfqpoint{4.104801in}{2.815988in}}%
\pgfpathlineto{\pgfqpoint{4.111032in}{2.804048in}}%
\pgfpathlineto{\pgfqpoint{4.117286in}{2.791845in}}%
\pgfpathlineto{\pgfqpoint{4.123540in}{2.779500in}}%
\pgfpathlineto{\pgfqpoint{4.129772in}{2.767132in}}%
\pgfpathlineto{\pgfqpoint{4.136026in}{2.754720in}}%
\pgfpathlineto{\pgfqpoint{4.142257in}{2.742415in}}%
\pgfpathlineto{\pgfqpoint{4.148511in}{2.730187in}}%
\pgfpathlineto{\pgfqpoint{4.154742in}{2.718176in}}%
\pgfpathlineto{\pgfqpoint{4.160996in}{2.706347in}}%
\pgfpathlineto{\pgfqpoint{4.167228in}{2.694831in}}%
\pgfpathlineto{\pgfqpoint{4.173482in}{2.683592in}}%
\pgfpathlineto{\pgfqpoint{4.179713in}{2.672757in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{2.662328in}}%
\pgfpathlineto{\pgfqpoint{4.192198in}{2.652317in}}%
\pgfpathlineto{\pgfqpoint{4.198430in}{2.642844in}}%
\pgfpathlineto{\pgfqpoint{4.204684in}{2.633890in}}%
\pgfpathlineto{\pgfqpoint{4.210915in}{2.625574in}}%
\pgfpathlineto{\pgfqpoint{4.217169in}{2.617892in}}%
\pgfpathlineto{\pgfqpoint{4.223401in}{2.610957in}}%
\pgfpathlineto{\pgfqpoint{4.229655in}{2.604784in}}%
\pgfpathlineto{\pgfqpoint{4.235886in}{2.599481in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{2.595093in}}%
\pgfpathlineto{\pgfqpoint{4.248371in}{2.591678in}}%
\pgfpathlineto{\pgfqpoint{4.254603in}{2.589330in}}%
\pgfpathlineto{\pgfqpoint{4.260834in}{2.588104in}}%
\pgfpathlineto{\pgfqpoint{4.267088in}{2.588069in}}%
\pgfpathlineto{\pgfqpoint{4.273319in}{2.589287in}}%
\pgfpathlineto{\pgfqpoint{4.279551in}{2.591812in}}%
\pgfpathlineto{\pgfqpoint{4.285805in}{2.595711in}}%
\pgfpathlineto{\pgfqpoint{4.292036in}{2.600995in}}%
\pgfpathlineto{\pgfqpoint{4.298290in}{2.607729in}}%
\pgfpathlineto{\pgfqpoint{4.304522in}{2.615879in}}%
\pgfpathlineto{\pgfqpoint{4.310753in}{2.625462in}}%
\pgfpathlineto{\pgfqpoint{4.317007in}{2.636501in}}%
\pgfpathlineto{\pgfqpoint{4.323238in}{2.648876in}}%
\pgfpathlineto{\pgfqpoint{4.329492in}{2.662614in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{2.677531in}}%
\pgfpathlineto{\pgfqpoint{4.341978in}{2.693628in}}%
\pgfpathlineto{\pgfqpoint{4.348209in}{2.710657in}}%
\pgfpathlineto{\pgfqpoint{4.354463in}{2.728589in}}%
\pgfpathlineto{\pgfqpoint{4.360694in}{2.747115in}}%
\pgfpathlineto{\pgfqpoint{4.366948in}{2.766172in}}%
\pgfpathlineto{\pgfqpoint{4.373180in}{2.785405in}}%
\pgfpathlineto{\pgfqpoint{4.379434in}{2.804717in}}%
\pgfpathlineto{\pgfqpoint{4.385665in}{2.823719in}}%
\pgfpathlineto{\pgfqpoint{4.391919in}{2.842289in}}%
\pgfpathlineto{\pgfqpoint{4.398151in}{2.860023in}}%
\pgfpathlineto{\pgfqpoint{4.404404in}{2.876781in}}%
\pgfpathlineto{\pgfqpoint{4.410636in}{2.892172in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{2.906046in}}%
\pgfpathlineto{\pgfqpoint{4.423121in}{2.918053in}}%
\pgfpathlineto{\pgfqpoint{4.429375in}{2.928044in}}%
\pgfpathlineto{\pgfqpoint{4.435607in}{2.935735in}}%
\pgfpathlineto{\pgfqpoint{4.441861in}{2.940996in}}%
\pgfpathlineto{\pgfqpoint{4.448092in}{2.943631in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{2.943538in}}%
\pgfpathlineto{\pgfqpoint{4.460600in}{2.940617in}}%
\pgfpathlineto{\pgfqpoint{4.466831in}{2.934849in}}%
\pgfpathlineto{\pgfqpoint{4.473085in}{2.926189in}}%
\pgfpathlineto{\pgfqpoint{4.479339in}{2.914693in}}%
\pgfpathlineto{\pgfqpoint{4.485571in}{2.900499in}}%
\pgfpathlineto{\pgfqpoint{4.491825in}{2.883629in}}%
\pgfpathlineto{\pgfqpoint{4.498056in}{2.864370in}}%
\pgfpathlineto{\pgfqpoint{4.504287in}{2.842865in}}%
\pgfpathlineto{\pgfqpoint{4.510519in}{2.819350in}}%
\pgfpathlineto{\pgfqpoint{4.516750in}{2.794087in}}%
\pgfpathlineto{\pgfqpoint{4.522959in}{2.767466in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{2.739700in}}%
\pgfpathlineto{\pgfqpoint{4.535377in}{2.711108in}}%
\pgfpathlineto{\pgfqpoint{4.541653in}{2.681693in}}%
\pgfpathlineto{\pgfqpoint{4.547998in}{2.651778in}}%
\pgfpathlineto{\pgfqpoint{4.554342in}{2.622017in}}%
\pgfpathlineto{\pgfqpoint{4.560686in}{2.592735in}}%
\pgfpathlineto{\pgfqpoint{4.567053in}{2.564136in}}%
\pgfpathlineto{\pgfqpoint{4.573397in}{2.536702in}}%
\pgfpathlineto{\pgfqpoint{4.579741in}{2.510576in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{2.485970in}}%
\pgfpathlineto{\pgfqpoint{4.592430in}{2.463053in}}%
\pgfpathlineto{\pgfqpoint{4.598774in}{2.441954in}}%
\pgfpathlineto{\pgfqpoint{4.605119in}{2.422758in}}%
\pgfpathlineto{\pgfqpoint{4.611440in}{2.405564in}}%
\pgfpathlineto{\pgfqpoint{4.617762in}{2.390298in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.376873in}}%
\pgfpathlineto{\pgfqpoint{4.630473in}{2.365229in}}%
\pgfpathlineto{\pgfqpoint{4.636840in}{2.355300in}}%
\pgfpathlineto{\pgfqpoint{4.643207in}{2.346940in}}%
\pgfpathlineto{\pgfqpoint{4.649551in}{2.340001in}}%
\pgfpathlineto{\pgfqpoint{4.655895in}{2.334263in}}%
\pgfpathlineto{\pgfqpoint{4.662240in}{2.329528in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.325592in}}%
\pgfpathlineto{\pgfqpoint{4.674906in}{2.322263in}}%
\pgfpathlineto{\pgfqpoint{4.681250in}{2.319322in}}%
\pgfpathlineto{\pgfqpoint{4.687572in}{2.316607in}}%
\pgfpathlineto{\pgfqpoint{4.693916in}{2.313933in}}%
\pgfpathlineto{\pgfqpoint{4.700260in}{2.311168in}}%
\pgfpathlineto{\pgfqpoint{4.706582in}{2.308206in}}%
\pgfpathlineto{\pgfqpoint{4.712904in}{2.304947in}}%
\pgfpathlineto{\pgfqpoint{4.719225in}{2.301334in}}%
\pgfpathlineto{\pgfqpoint{4.725547in}{2.297339in}}%
\pgfpathlineto{\pgfqpoint{4.731869in}{2.292963in}}%
\pgfpathlineto{\pgfqpoint{4.738190in}{2.288236in}}%
\pgfpathlineto{\pgfqpoint{4.744512in}{2.283214in}}%
\pgfpathlineto{\pgfqpoint{4.750834in}{2.277977in}}%
\pgfpathlineto{\pgfqpoint{4.757133in}{2.272641in}}%
\pgfpathlineto{\pgfqpoint{4.763455in}{2.267280in}}%
\pgfpathlineto{\pgfqpoint{4.769799in}{2.262016in}}%
\pgfpathlineto{\pgfqpoint{4.776143in}{2.256995in}}%
\pgfpathlineto{\pgfqpoint{4.782488in}{2.252344in}}%
\pgfpathlineto{\pgfqpoint{4.788832in}{2.248181in}}%
\pgfpathlineto{\pgfqpoint{4.795176in}{2.244614in}}%
\pgfpathlineto{\pgfqpoint{4.801520in}{2.241733in}}%
\pgfpathlineto{\pgfqpoint{4.807865in}{2.239609in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{2.238290in}}%
\pgfpathlineto{\pgfqpoint{4.820531in}{2.237788in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.238096in}}%
\pgfpathlineto{\pgfqpoint{4.833197in}{2.239179in}}%
\pgfpathlineto{\pgfqpoint{4.839518in}{2.240964in}}%
\pgfpathlineto{\pgfqpoint{4.845840in}{2.243361in}}%
\pgfpathlineto{\pgfqpoint{4.852162in}{2.246254in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{2.249505in}}%
\pgfpathlineto{\pgfqpoint{4.864783in}{2.252947in}}%
\pgfpathlineto{\pgfqpoint{4.871104in}{2.256439in}}%
\pgfpathlineto{\pgfqpoint{4.877471in}{2.259818in}}%
\pgfpathlineto{\pgfqpoint{4.883838in}{2.262881in}}%
\pgfpathlineto{\pgfqpoint{4.890205in}{2.265456in}}%
\pgfpathlineto{\pgfqpoint{4.896549in}{2.267377in}}%
\pgfpathlineto{\pgfqpoint{4.902893in}{2.268512in}}%
\pgfpathlineto{\pgfqpoint{4.909238in}{2.268742in}}%
\pgfpathlineto{\pgfqpoint{4.915559in}{2.267981in}}%
\pgfpathlineto{\pgfqpoint{4.921881in}{2.266175in}}%
\pgfpathlineto{\pgfqpoint{4.928203in}{2.263302in}}%
\pgfpathlineto{\pgfqpoint{4.934547in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{4.940891in}{2.254426in}}%
\pgfpathlineto{\pgfqpoint{4.947236in}{2.248586in}}%
\pgfpathlineto{\pgfqpoint{4.953580in}{2.241981in}}%
\pgfpathlineto{\pgfqpoint{4.959924in}{2.234785in}}%
\pgfpathlineto{\pgfqpoint{4.966246in}{2.227235in}}%
\pgfpathlineto{\pgfqpoint{4.972590in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{4.978934in}{2.211910in}}%
\pgfpathlineto{\pgfqpoint{4.985279in}{2.204703in}}%
\pgfpathlineto{\pgfqpoint{4.991600in}{2.198205in}}%
\pgfpathlineto{\pgfqpoint{4.997945in}{2.192662in}}%
\pgfpathlineto{\pgfqpoint{5.004289in}{2.188385in}}%
\pgfpathlineto{\pgfqpoint{5.010611in}{2.185657in}}%
\pgfpathlineto{\pgfqpoint{5.016955in}{2.184711in}}%
\pgfpathlineto{\pgfqpoint{5.023277in}{2.185778in}}%
\pgfpathlineto{\pgfqpoint{5.029621in}{2.189055in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{2.194689in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.202750in}}%
\pgfpathlineto{\pgfqpoint{5.048631in}{2.213344in}}%
\pgfpathlineto{\pgfqpoint{5.054976in}{2.226446in}}%
\pgfpathlineto{\pgfqpoint{5.061297in}{2.241936in}}%
\pgfpathlineto{\pgfqpoint{5.067619in}{2.259747in}}%
\pgfpathlineto{\pgfqpoint{5.073941in}{2.279712in}}%
\pgfpathlineto{\pgfqpoint{5.080262in}{2.301618in}}%
\pgfpathlineto{\pgfqpoint{5.086562in}{2.325118in}}%
\pgfpathlineto{\pgfqpoint{5.092861in}{2.349990in}}%
\pgfpathlineto{\pgfqpoint{5.099137in}{2.375810in}}%
\pgfpathlineto{\pgfqpoint{5.105414in}{2.402312in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{2.428933in}}%
\pgfpathlineto{\pgfqpoint{5.117899in}{2.455586in}}%
\pgfpathlineto{\pgfqpoint{5.124153in}{2.481801in}}%
\pgfpathlineto{\pgfqpoint{5.130430in}{2.507300in}}%
\pgfpathlineto{\pgfqpoint{5.136706in}{2.531632in}}%
\pgfpathlineto{\pgfqpoint{5.142983in}{2.554467in}}%
\pgfpathlineto{\pgfqpoint{5.149259in}{2.575508in}}%
\pgfpathlineto{\pgfqpoint{5.155558in}{2.594558in}}%
\pgfpathlineto{\pgfqpoint{5.161835in}{2.611267in}}%
\pgfpathlineto{\pgfqpoint{5.168111in}{2.625541in}}%
\pgfpathlineto{\pgfqpoint{5.174388in}{2.637267in}}%
\pgfpathlineto{\pgfqpoint{5.180665in}{2.646384in}}%
\pgfpathlineto{\pgfqpoint{5.186919in}{2.652871in}}%
\pgfpathlineto{\pgfqpoint{5.193195in}{2.656822in}}%
\pgfpathlineto{\pgfqpoint{5.199472in}{2.658311in}}%
\pgfpathlineto{\pgfqpoint{5.205726in}{2.657494in}}%
\pgfpathlineto{\pgfqpoint{5.211980in}{2.654572in}}%
\pgfpathlineto{\pgfqpoint{5.218234in}{2.649776in}}%
\pgfpathlineto{\pgfqpoint{5.224488in}{2.643365in}}%
\pgfpathlineto{\pgfqpoint{5.230719in}{2.635656in}}%
\pgfpathlineto{\pgfqpoint{5.236950in}{2.626931in}}%
\pgfpathlineto{\pgfqpoint{5.243182in}{2.617499in}}%
\pgfpathlineto{\pgfqpoint{5.249413in}{2.607676in}}%
\pgfpathlineto{\pgfqpoint{5.255622in}{2.597805in}}%
\pgfpathlineto{\pgfqpoint{5.261853in}{2.588111in}}%
\pgfpathlineto{\pgfqpoint{5.268062in}{2.578944in}}%
\pgfpathlineto{\pgfqpoint{5.274294in}{2.570491in}}%
\pgfpathlineto{\pgfqpoint{5.280502in}{2.563041in}}%
\pgfpathlineto{\pgfqpoint{5.286734in}{2.556734in}}%
\pgfpathlineto{\pgfqpoint{5.292943in}{2.551773in}}%
\pgfpathlineto{\pgfqpoint{5.299174in}{2.548244in}}%
\pgfpathlineto{\pgfqpoint{5.305383in}{2.546254in}}%
\pgfpathlineto{\pgfqpoint{5.311614in}{2.545832in}}%
\pgfpathlineto{\pgfqpoint{5.317823in}{2.546986in}}%
\pgfpathlineto{\pgfqpoint{5.324032in}{2.549680in}}%
\pgfpathlineto{\pgfqpoint{5.330241in}{2.553850in}}%
\pgfpathlineto{\pgfqpoint{5.336449in}{2.559401in}}%
\pgfpathlineto{\pgfqpoint{5.342681in}{2.566237in}}%
\pgfpathlineto{\pgfqpoint{5.348912in}{2.574196in}}%
\pgfpathlineto{\pgfqpoint{5.355121in}{2.583082in}}%
\pgfpathlineto{\pgfqpoint{5.361352in}{2.592784in}}%
\pgfpathlineto{\pgfqpoint{5.367584in}{2.603087in}}%
\pgfpathlineto{\pgfqpoint{5.373815in}{2.613805in}}%
\pgfpathlineto{\pgfqpoint{5.380047in}{2.624753in}}%
\pgfpathlineto{\pgfqpoint{5.386278in}{2.635752in}}%
\pgfpathlineto{\pgfqpoint{5.392532in}{2.646671in}}%
\pgfpathlineto{\pgfqpoint{5.398763in}{2.657276in}}%
\pgfpathlineto{\pgfqpoint{5.404995in}{2.667466in}}%
\pgfpathlineto{\pgfqpoint{5.411249in}{2.677155in}}%
\pgfpathlineto{\pgfqpoint{5.417503in}{2.686203in}}%
\pgfpathlineto{\pgfqpoint{5.423734in}{2.694499in}}%
\pgfpathlineto{\pgfqpoint{5.429988in}{2.702044in}}%
\pgfpathlineto{\pgfqpoint{5.436220in}{2.708748in}}%
\pgfpathlineto{\pgfqpoint{5.442473in}{2.714641in}}%
\pgfpathlineto{\pgfqpoint{5.448727in}{2.719698in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{2.723940in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{2.727390in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{3.230194in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{3.230194in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{3.226743in}}%
\pgfpathlineto{\pgfqpoint{5.448727in}{3.222500in}}%
\pgfpathlineto{\pgfqpoint{5.442473in}{3.217442in}}%
\pgfpathlineto{\pgfqpoint{5.436220in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{5.429988in}{3.204845in}}%
\pgfpathlineto{\pgfqpoint{5.423734in}{3.197298in}}%
\pgfpathlineto{\pgfqpoint{5.417503in}{3.189001in}}%
\pgfpathlineto{\pgfqpoint{5.411249in}{3.179954in}}%
\pgfpathlineto{\pgfqpoint{5.404995in}{3.170264in}}%
\pgfpathlineto{\pgfqpoint{5.398763in}{3.160073in}}%
\pgfpathlineto{\pgfqpoint{5.392532in}{3.149467in}}%
\pgfpathlineto{\pgfqpoint{5.386278in}{3.138547in}}%
\pgfpathlineto{\pgfqpoint{5.380047in}{3.127548in}}%
\pgfpathlineto{\pgfqpoint{5.373815in}{3.116599in}}%
\pgfpathlineto{\pgfqpoint{5.367584in}{3.105880in}}%
\pgfpathlineto{\pgfqpoint{5.361352in}{3.095576in}}%
\pgfpathlineto{\pgfqpoint{5.355121in}{3.085873in}}%
\pgfpathlineto{\pgfqpoint{5.348912in}{3.076987in}}%
\pgfpathlineto{\pgfqpoint{5.342681in}{3.069026in}}%
\pgfpathlineto{\pgfqpoint{5.336449in}{3.062189in}}%
\pgfpathlineto{\pgfqpoint{5.330241in}{3.056638in}}%
\pgfpathlineto{\pgfqpoint{5.324032in}{3.052467in}}%
\pgfpathlineto{\pgfqpoint{5.317823in}{3.049773in}}%
\pgfpathlineto{\pgfqpoint{5.311614in}{3.048618in}}%
\pgfpathlineto{\pgfqpoint{5.305383in}{3.049040in}}%
\pgfpathlineto{\pgfqpoint{5.299174in}{3.051029in}}%
\pgfpathlineto{\pgfqpoint{5.292943in}{3.054558in}}%
\pgfpathlineto{\pgfqpoint{5.286734in}{3.059519in}}%
\pgfpathlineto{\pgfqpoint{5.280502in}{3.065826in}}%
\pgfpathlineto{\pgfqpoint{5.274294in}{3.073277in}}%
\pgfpathlineto{\pgfqpoint{5.268062in}{3.081730in}}%
\pgfpathlineto{\pgfqpoint{5.261853in}{3.090898in}}%
\pgfpathlineto{\pgfqpoint{5.255622in}{3.100592in}}%
\pgfpathlineto{\pgfqpoint{5.249413in}{3.110464in}}%
\pgfpathlineto{\pgfqpoint{5.243182in}{3.120289in}}%
\pgfpathlineto{\pgfqpoint{5.236950in}{3.129721in}}%
\pgfpathlineto{\pgfqpoint{5.230719in}{3.138448in}}%
\pgfpathlineto{\pgfqpoint{5.224488in}{3.146157in}}%
\pgfpathlineto{\pgfqpoint{5.218234in}{3.152569in}}%
\pgfpathlineto{\pgfqpoint{5.211980in}{3.157367in}}%
\pgfpathlineto{\pgfqpoint{5.205726in}{3.160289in}}%
\pgfpathlineto{\pgfqpoint{5.199472in}{3.161107in}}%
\pgfpathlineto{\pgfqpoint{5.193195in}{3.159619in}}%
\pgfpathlineto{\pgfqpoint{5.186919in}{3.155669in}}%
\pgfpathlineto{\pgfqpoint{5.180665in}{3.149183in}}%
\pgfpathlineto{\pgfqpoint{5.174388in}{3.140067in}}%
\pgfpathlineto{\pgfqpoint{5.168111in}{3.128343in}}%
\pgfpathlineto{\pgfqpoint{5.161835in}{3.114072in}}%
\pgfpathlineto{\pgfqpoint{5.155558in}{3.097365in}}%
\pgfpathlineto{\pgfqpoint{5.149259in}{3.078318in}}%
\pgfpathlineto{\pgfqpoint{5.142983in}{3.057281in}}%
\pgfpathlineto{\pgfqpoint{5.136706in}{3.034450in}}%
\pgfpathlineto{\pgfqpoint{5.130430in}{3.010123in}}%
\pgfpathlineto{\pgfqpoint{5.124153in}{2.984630in}}%
\pgfpathlineto{\pgfqpoint{5.117899in}{2.958421in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{2.931774in}}%
\pgfpathlineto{\pgfqpoint{5.105414in}{2.905159in}}%
\pgfpathlineto{\pgfqpoint{5.099137in}{2.878665in}}%
\pgfpathlineto{\pgfqpoint{5.092861in}{2.852853in}}%
\pgfpathlineto{\pgfqpoint{5.086562in}{2.827988in}}%
\pgfpathlineto{\pgfqpoint{5.080262in}{2.804495in}}%
\pgfpathlineto{\pgfqpoint{5.073941in}{2.782595in}}%
\pgfpathlineto{\pgfqpoint{5.067619in}{2.762636in}}%
\pgfpathlineto{\pgfqpoint{5.061297in}{2.744831in}}%
\pgfpathlineto{\pgfqpoint{5.054976in}{2.729345in}}%
\pgfpathlineto{\pgfqpoint{5.048631in}{2.716247in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.705656in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{2.697598in}}%
\pgfpathlineto{\pgfqpoint{5.029621in}{2.691965in}}%
\pgfpathlineto{\pgfqpoint{5.023277in}{2.688690in}}%
\pgfpathlineto{\pgfqpoint{5.016955in}{2.687624in}}%
\pgfpathlineto{\pgfqpoint{5.010611in}{2.688570in}}%
\pgfpathlineto{\pgfqpoint{5.004289in}{2.691298in}}%
\pgfpathlineto{\pgfqpoint{4.997945in}{2.695574in}}%
\pgfpathlineto{\pgfqpoint{4.991600in}{2.701117in}}%
\pgfpathlineto{\pgfqpoint{4.985279in}{2.707615in}}%
\pgfpathlineto{\pgfqpoint{4.978934in}{2.714821in}}%
\pgfpathlineto{\pgfqpoint{4.972590in}{2.722425in}}%
\pgfpathlineto{\pgfqpoint{4.966246in}{2.730146in}}%
\pgfpathlineto{\pgfqpoint{4.959924in}{2.737696in}}%
\pgfpathlineto{\pgfqpoint{4.953580in}{2.744891in}}%
\pgfpathlineto{\pgfqpoint{4.947236in}{2.751496in}}%
\pgfpathlineto{\pgfqpoint{4.940891in}{2.757337in}}%
\pgfpathlineto{\pgfqpoint{4.934547in}{2.762275in}}%
\pgfpathlineto{\pgfqpoint{4.928203in}{2.766213in}}%
\pgfpathlineto{\pgfqpoint{4.921881in}{2.769085in}}%
\pgfpathlineto{\pgfqpoint{4.915559in}{2.770891in}}%
\pgfpathlineto{\pgfqpoint{4.909238in}{2.771652in}}%
\pgfpathlineto{\pgfqpoint{4.902893in}{2.771422in}}%
\pgfpathlineto{\pgfqpoint{4.896549in}{2.770287in}}%
\pgfpathlineto{\pgfqpoint{4.890205in}{2.768366in}}%
\pgfpathlineto{\pgfqpoint{4.883838in}{2.765791in}}%
\pgfpathlineto{\pgfqpoint{4.877471in}{2.762728in}}%
\pgfpathlineto{\pgfqpoint{4.871104in}{2.759349in}}%
\pgfpathlineto{\pgfqpoint{4.864783in}{2.755857in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{2.752416in}}%
\pgfpathlineto{\pgfqpoint{4.852162in}{2.749165in}}%
\pgfpathlineto{\pgfqpoint{4.845840in}{2.746272in}}%
\pgfpathlineto{\pgfqpoint{4.839518in}{2.743876in}}%
\pgfpathlineto{\pgfqpoint{4.833197in}{2.742091in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.741008in}}%
\pgfpathlineto{\pgfqpoint{4.820531in}{2.740700in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{2.741203in}}%
\pgfpathlineto{\pgfqpoint{4.807865in}{2.742522in}}%
\pgfpathlineto{\pgfqpoint{4.801520in}{2.744646in}}%
\pgfpathlineto{\pgfqpoint{4.795176in}{2.747527in}}%
\pgfpathlineto{\pgfqpoint{4.788832in}{2.751093in}}%
\pgfpathlineto{\pgfqpoint{4.782488in}{2.755256in}}%
\pgfpathlineto{\pgfqpoint{4.776143in}{2.759906in}}%
\pgfpathlineto{\pgfqpoint{4.769799in}{2.764926in}}%
\pgfpathlineto{\pgfqpoint{4.763455in}{2.770189in}}%
\pgfpathlineto{\pgfqpoint{4.757133in}{2.775549in}}%
\pgfpathlineto{\pgfqpoint{4.750834in}{2.780885in}}%
\pgfpathlineto{\pgfqpoint{4.744512in}{2.786121in}}%
\pgfpathlineto{\pgfqpoint{4.738190in}{2.791142in}}%
\pgfpathlineto{\pgfqpoint{4.731869in}{2.795868in}}%
\pgfpathlineto{\pgfqpoint{4.725547in}{2.800243in}}%
\pgfpathlineto{\pgfqpoint{4.719225in}{2.804238in}}%
\pgfpathlineto{\pgfqpoint{4.712904in}{2.807850in}}%
\pgfpathlineto{\pgfqpoint{4.706582in}{2.811108in}}%
\pgfpathlineto{\pgfqpoint{4.700260in}{2.814071in}}%
\pgfpathlineto{\pgfqpoint{4.693916in}{2.816836in}}%
\pgfpathlineto{\pgfqpoint{4.687572in}{2.819509in}}%
\pgfpathlineto{\pgfqpoint{4.681250in}{2.822224in}}%
\pgfpathlineto{\pgfqpoint{4.674906in}{2.825166in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.828495in}}%
\pgfpathlineto{\pgfqpoint{4.662240in}{2.832431in}}%
\pgfpathlineto{\pgfqpoint{4.655895in}{2.837165in}}%
\pgfpathlineto{\pgfqpoint{4.649551in}{2.842903in}}%
\pgfpathlineto{\pgfqpoint{4.643207in}{2.849841in}}%
\pgfpathlineto{\pgfqpoint{4.636840in}{2.858201in}}%
\pgfpathlineto{\pgfqpoint{4.630473in}{2.868129in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.879772in}}%
\pgfpathlineto{\pgfqpoint{4.617762in}{2.893194in}}%
\pgfpathlineto{\pgfqpoint{4.611440in}{2.908458in}}%
\pgfpathlineto{\pgfqpoint{4.605119in}{2.925650in}}%
\pgfpathlineto{\pgfqpoint{4.598774in}{2.944843in}}%
\pgfpathlineto{\pgfqpoint{4.592430in}{2.965939in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{2.988853in}}%
\pgfpathlineto{\pgfqpoint{4.579741in}{3.013456in}}%
\pgfpathlineto{\pgfqpoint{4.573397in}{3.039578in}}%
\pgfpathlineto{\pgfqpoint{4.567053in}{3.067008in}}%
\pgfpathlineto{\pgfqpoint{4.560686in}{3.095603in}}%
\pgfpathlineto{\pgfqpoint{4.554342in}{3.124881in}}%
\pgfpathlineto{\pgfqpoint{4.547998in}{3.154638in}}%
\pgfpathlineto{\pgfqpoint{4.541653in}{3.184549in}}%
\pgfpathlineto{\pgfqpoint{4.535377in}{3.213961in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{3.242550in}}%
\pgfpathlineto{\pgfqpoint{4.522959in}{3.270313in}}%
\pgfpathlineto{\pgfqpoint{4.516750in}{3.296931in}}%
\pgfpathlineto{\pgfqpoint{4.510519in}{3.322191in}}%
\pgfpathlineto{\pgfqpoint{4.504287in}{3.345704in}}%
\pgfpathlineto{\pgfqpoint{4.498056in}{3.367207in}}%
\pgfpathlineto{\pgfqpoint{4.491825in}{3.386465in}}%
\pgfpathlineto{\pgfqpoint{4.485571in}{3.403333in}}%
\pgfpathlineto{\pgfqpoint{4.479339in}{3.417526in}}%
\pgfpathlineto{\pgfqpoint{4.473085in}{3.429021in}}%
\pgfpathlineto{\pgfqpoint{4.466831in}{3.437680in}}%
\pgfpathlineto{\pgfqpoint{4.460600in}{3.443447in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{3.446367in}}%
\pgfpathlineto{\pgfqpoint{4.448092in}{3.446459in}}%
\pgfpathlineto{\pgfqpoint{4.441861in}{3.443823in}}%
\pgfpathlineto{\pgfqpoint{4.435607in}{3.438561in}}%
\pgfpathlineto{\pgfqpoint{4.429375in}{3.430869in}}%
\pgfpathlineto{\pgfqpoint{4.423121in}{3.420877in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{3.408870in}}%
\pgfpathlineto{\pgfqpoint{4.410636in}{3.394995in}}%
\pgfpathlineto{\pgfqpoint{4.404404in}{3.379602in}}%
\pgfpathlineto{\pgfqpoint{4.398151in}{3.362843in}}%
\pgfpathlineto{\pgfqpoint{4.391919in}{3.345108in}}%
\pgfpathlineto{\pgfqpoint{4.385665in}{3.326537in}}%
\pgfpathlineto{\pgfqpoint{4.379434in}{3.307534in}}%
\pgfpathlineto{\pgfqpoint{4.373180in}{3.288221in}}%
\pgfpathlineto{\pgfqpoint{4.366948in}{3.268987in}}%
\pgfpathlineto{\pgfqpoint{4.360694in}{3.249929in}}%
\pgfpathlineto{\pgfqpoint{4.354463in}{3.231401in}}%
\pgfpathlineto{\pgfqpoint{4.348209in}{3.213469in}}%
\pgfpathlineto{\pgfqpoint{4.341978in}{3.196438in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{3.180340in}}%
\pgfpathlineto{\pgfqpoint{4.329492in}{3.165422in}}%
\pgfpathlineto{\pgfqpoint{4.323238in}{3.151684in}}%
\pgfpathlineto{\pgfqpoint{4.317007in}{3.139308in}}%
\pgfpathlineto{\pgfqpoint{4.310753in}{3.128268in}}%
\pgfpathlineto{\pgfqpoint{4.304522in}{3.118684in}}%
\pgfpathlineto{\pgfqpoint{4.298290in}{3.110533in}}%
\pgfpathlineto{\pgfqpoint{4.292036in}{3.103798in}}%
\pgfpathlineto{\pgfqpoint{4.285805in}{3.098514in}}%
\pgfpathlineto{\pgfqpoint{4.279551in}{3.094614in}}%
\pgfpathlineto{\pgfqpoint{4.273319in}{3.092088in}}%
\pgfpathlineto{\pgfqpoint{4.267088in}{3.090870in}}%
\pgfpathlineto{\pgfqpoint{4.260834in}{3.090905in}}%
\pgfpathlineto{\pgfqpoint{4.254603in}{3.092131in}}%
\pgfpathlineto{\pgfqpoint{4.248371in}{3.094479in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{3.097894in}}%
\pgfpathlineto{\pgfqpoint{4.235886in}{3.102282in}}%
\pgfpathlineto{\pgfqpoint{4.229655in}{3.107585in}}%
\pgfpathlineto{\pgfqpoint{4.223401in}{3.113759in}}%
\pgfpathlineto{\pgfqpoint{4.217169in}{3.120694in}}%
\pgfpathlineto{\pgfqpoint{4.210915in}{3.128377in}}%
\pgfpathlineto{\pgfqpoint{4.204684in}{3.136694in}}%
\pgfpathlineto{\pgfqpoint{4.198430in}{3.145648in}}%
\pgfpathlineto{\pgfqpoint{4.192198in}{3.155122in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{3.165134in}}%
\pgfpathlineto{\pgfqpoint{4.179713in}{3.175564in}}%
\pgfpathlineto{\pgfqpoint{4.173482in}{3.186400in}}%
\pgfpathlineto{\pgfqpoint{4.167228in}{3.197640in}}%
\pgfpathlineto{\pgfqpoint{4.160996in}{3.209157in}}%
\pgfpathlineto{\pgfqpoint{4.154742in}{3.220987in}}%
\pgfpathlineto{\pgfqpoint{4.148511in}{3.232999in}}%
\pgfpathlineto{\pgfqpoint{4.142257in}{3.245228in}}%
\pgfpathlineto{\pgfqpoint{4.136026in}{3.257534in}}%
\pgfpathlineto{\pgfqpoint{4.129772in}{3.269947in}}%
\pgfpathlineto{\pgfqpoint{4.123540in}{3.282316in}}%
\pgfpathlineto{\pgfqpoint{4.117286in}{3.294662in}}%
\pgfpathlineto{\pgfqpoint{4.111032in}{3.306866in}}%
\pgfpathlineto{\pgfqpoint{4.104801in}{3.318807in}}%
\pgfpathlineto{\pgfqpoint{4.098547in}{3.330485in}}%
\pgfpathlineto{\pgfqpoint{4.092315in}{3.341727in}}%
\pgfpathlineto{\pgfqpoint{4.086062in}{3.352517in}}%
\pgfpathlineto{\pgfqpoint{4.079808in}{3.362714in}}%
\pgfpathlineto{\pgfqpoint{4.073576in}{3.372183in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{3.380886in}}%
\pgfpathlineto{\pgfqpoint{4.061091in}{3.388655in}}%
\pgfpathlineto{\pgfqpoint{4.054837in}{3.395444in}}%
\pgfpathlineto{\pgfqpoint{4.048605in}{3.401102in}}%
\pgfpathlineto{\pgfqpoint{4.042351in}{3.405575in}}%
\pgfpathlineto{\pgfqpoint{4.036097in}{3.408751in}}%
\pgfpathlineto{\pgfqpoint{4.029866in}{3.410549in}}%
\pgfpathlineto{\pgfqpoint{4.023612in}{3.410914in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{3.409792in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{3.407139in}}%
\pgfpathlineto{\pgfqpoint{4.004895in}{3.402956in}}%
\pgfpathlineto{\pgfqpoint{3.998641in}{3.397217in}}%
\pgfpathlineto{\pgfqpoint{3.992410in}{3.389987in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{3.381260in}}%
\pgfpathlineto{\pgfqpoint{3.979902in}{3.371133in}}%
\pgfpathlineto{\pgfqpoint{3.973671in}{3.359744in}}%
\pgfpathlineto{\pgfqpoint{3.967417in}{3.347128in}}%
\pgfpathlineto{\pgfqpoint{3.961185in}{3.333518in}}%
\pgfpathlineto{\pgfqpoint{3.954931in}{3.318979in}}%
\pgfpathlineto{\pgfqpoint{3.948700in}{3.303799in}}%
\pgfpathlineto{\pgfqpoint{3.942469in}{3.288125in}}%
\pgfpathlineto{\pgfqpoint{3.936215in}{3.272112in}}%
\pgfpathlineto{\pgfqpoint{3.929983in}{3.256102in}}%
\pgfpathlineto{\pgfqpoint{3.923752in}{3.240268in}}%
\pgfpathlineto{\pgfqpoint{3.917520in}{3.224845in}}%
\pgfpathlineto{\pgfqpoint{3.911289in}{3.210065in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{3.196155in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{3.183329in}}%
\pgfpathlineto{\pgfqpoint{3.892617in}{3.171827in}}%
\pgfpathlineto{\pgfqpoint{3.886386in}{3.161743in}}%
\pgfpathlineto{\pgfqpoint{3.880155in}{3.153274in}}%
\pgfpathlineto{\pgfqpoint{3.873923in}{3.146545in}}%
\pgfpathlineto{\pgfqpoint{3.867692in}{3.141648in}}%
\pgfpathlineto{\pgfqpoint{3.861460in}{3.138639in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{3.137536in}}%
\pgfpathlineto{\pgfqpoint{3.848998in}{3.138320in}}%
\pgfpathlineto{\pgfqpoint{3.842766in}{3.140928in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{3.145260in}}%
\pgfpathlineto{\pgfqpoint{3.830303in}{3.151178in}}%
\pgfpathlineto{\pgfqpoint{3.824072in}{3.158504in}}%
\pgfpathlineto{\pgfqpoint{3.817863in}{3.166997in}}%
\pgfpathlineto{\pgfqpoint{3.811609in}{3.176514in}}%
\pgfpathlineto{\pgfqpoint{3.805378in}{3.186694in}}%
\pgfpathlineto{\pgfqpoint{3.799146in}{3.197283in}}%
\pgfpathlineto{\pgfqpoint{3.792915in}{3.207981in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{3.218519in}}%
\pgfpathlineto{\pgfqpoint{3.780407in}{3.228543in}}%
\pgfpathlineto{\pgfqpoint{3.774176in}{3.237715in}}%
\pgfpathlineto{\pgfqpoint{3.767922in}{3.245805in}}%
\pgfpathlineto{\pgfqpoint{3.761668in}{3.252500in}}%
\pgfpathlineto{\pgfqpoint{3.755391in}{3.257561in}}%
\pgfpathlineto{\pgfqpoint{3.749137in}{3.260727in}}%
\pgfpathlineto{\pgfqpoint{3.742883in}{3.261830in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{3.260712in}}%
\pgfpathlineto{\pgfqpoint{3.730353in}{3.257273in}}%
\pgfpathlineto{\pgfqpoint{3.724076in}{3.251426in}}%
\pgfpathlineto{\pgfqpoint{3.717800in}{3.243161in}}%
\pgfpathlineto{\pgfqpoint{3.711546in}{3.232551in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{3.219596in}}%
\pgfpathlineto{\pgfqpoint{3.698993in}{3.204447in}}%
\pgfpathlineto{\pgfqpoint{3.692739in}{3.187331in}}%
\pgfpathlineto{\pgfqpoint{3.686462in}{3.168321in}}%
\pgfpathlineto{\pgfqpoint{3.680208in}{3.147781in}}%
\pgfpathlineto{\pgfqpoint{3.673954in}{3.125899in}}%
\pgfpathlineto{\pgfqpoint{3.667700in}{3.102948in}}%
\pgfpathlineto{\pgfqpoint{3.661446in}{3.079216in}}%
\pgfpathlineto{\pgfqpoint{3.655215in}{3.055087in}}%
\pgfpathlineto{\pgfqpoint{3.648938in}{3.030595in}}%
\pgfpathlineto{\pgfqpoint{3.642639in}{3.006121in}}%
\pgfpathlineto{\pgfqpoint{3.636340in}{2.982042in}}%
\pgfpathlineto{\pgfqpoint{3.630041in}{2.958627in}}%
\pgfpathlineto{\pgfqpoint{3.623742in}{2.936128in}}%
\pgfpathlineto{\pgfqpoint{3.617443in}{2.914767in}}%
\pgfpathlineto{\pgfqpoint{3.611121in}{2.894668in}}%
\pgfpathlineto{\pgfqpoint{3.604822in}{2.876136in}}%
\pgfpathlineto{\pgfqpoint{3.598500in}{2.859169in}}%
\pgfpathlineto{\pgfqpoint{3.592178in}{2.843928in}}%
\pgfpathlineto{\pgfqpoint{3.585857in}{2.830473in}}%
\pgfpathlineto{\pgfqpoint{3.579535in}{2.818830in}}%
\pgfpathlineto{\pgfqpoint{3.573213in}{2.808994in}}%
\pgfpathlineto{\pgfqpoint{3.566892in}{2.800930in}}%
\pgfpathlineto{\pgfqpoint{3.560570in}{2.794580in}}%
\pgfpathlineto{\pgfqpoint{3.554271in}{2.789878in}}%
\pgfpathlineto{\pgfqpoint{3.547949in}{2.786693in}}%
\pgfpathlineto{\pgfqpoint{3.541627in}{2.784937in}}%
\pgfpathlineto{\pgfqpoint{3.535306in}{2.784492in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{2.785241in}}%
\pgfpathlineto{\pgfqpoint{3.522662in}{2.787064in}}%
\pgfpathlineto{\pgfqpoint{3.516363in}{2.789840in}}%
\pgfpathlineto{\pgfqpoint{3.510041in}{2.793484in}}%
\pgfpathlineto{\pgfqpoint{3.503742in}{2.797882in}}%
\pgfpathlineto{\pgfqpoint{3.497443in}{2.802970in}}%
\pgfpathlineto{\pgfqpoint{3.491144in}{2.808688in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.815019in}}%
\pgfpathlineto{\pgfqpoint{3.478523in}{2.821894in}}%
\pgfpathlineto{\pgfqpoint{3.472224in}{2.829328in}}%
\pgfpathlineto{\pgfqpoint{3.465925in}{2.837330in}}%
\pgfpathlineto{\pgfqpoint{3.459626in}{2.845924in}}%
\pgfpathlineto{\pgfqpoint{3.453304in}{2.855181in}}%
\pgfpathlineto{\pgfqpoint{3.446982in}{2.865119in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{2.875791in}}%
\pgfpathlineto{\pgfqpoint{3.434316in}{2.887298in}}%
\pgfpathlineto{\pgfqpoint{3.427995in}{2.899614in}}%
\pgfpathlineto{\pgfqpoint{3.421696in}{2.912783in}}%
\pgfpathlineto{\pgfqpoint{3.415396in}{2.926895in}}%
\pgfpathlineto{\pgfqpoint{3.409075in}{2.942043in}}%
\pgfpathlineto{\pgfqpoint{3.402730in}{2.958260in}}%
\pgfpathlineto{\pgfqpoint{3.396364in}{2.975563in}}%
\pgfpathlineto{\pgfqpoint{3.390087in}{2.993619in}}%
\pgfpathlineto{\pgfqpoint{3.383788in}{3.012706in}}%
\pgfpathlineto{\pgfqpoint{3.377489in}{3.032707in}}%
\pgfpathlineto{\pgfqpoint{3.371190in}{3.053549in}}%
\pgfpathlineto{\pgfqpoint{3.364868in}{3.075216in}}%
\pgfpathlineto{\pgfqpoint{3.358569in}{3.097434in}}%
\pgfpathlineto{\pgfqpoint{3.352247in}{3.120226in}}%
\pgfpathlineto{\pgfqpoint{3.345925in}{3.143357in}}%
\pgfpathlineto{\pgfqpoint{3.339581in}{3.166736in}}%
\pgfpathlineto{\pgfqpoint{3.333237in}{3.190093in}}%
\pgfpathlineto{\pgfqpoint{3.326893in}{3.213229in}}%
\pgfpathlineto{\pgfqpoint{3.320548in}{3.235940in}}%
\pgfpathlineto{\pgfqpoint{3.314204in}{3.258016in}}%
\pgfpathlineto{\pgfqpoint{3.307905in}{3.279103in}}%
\pgfpathlineto{\pgfqpoint{3.301606in}{3.299163in}}%
\pgfpathlineto{\pgfqpoint{3.295284in}{3.318073in}}%
\pgfpathlineto{\pgfqpoint{3.288962in}{3.335583in}}%
\pgfpathlineto{\pgfqpoint{3.282641in}{3.351531in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{3.365780in}}%
\pgfpathlineto{\pgfqpoint{3.269997in}{3.378213in}}%
\pgfpathlineto{\pgfqpoint{3.263676in}{3.388740in}}%
\pgfpathlineto{\pgfqpoint{3.257354in}{3.397300in}}%
\pgfpathlineto{\pgfqpoint{3.251032in}{3.403860in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{3.408406in}}%
\pgfpathlineto{\pgfqpoint{3.238547in}{3.410965in}}%
\pgfpathlineto{\pgfqpoint{3.232338in}{3.411690in}}%
\pgfpathlineto{\pgfqpoint{3.226129in}{3.410651in}}%
\pgfpathlineto{\pgfqpoint{3.219898in}{3.407945in}}%
\pgfpathlineto{\pgfqpoint{3.213666in}{3.403706in}}%
\pgfpathlineto{\pgfqpoint{3.207435in}{3.398089in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{3.391267in}}%
\pgfpathlineto{\pgfqpoint{3.194972in}{3.383428in}}%
\pgfpathlineto{\pgfqpoint{3.188718in}{3.374739in}}%
\pgfpathlineto{\pgfqpoint{3.182464in}{3.365434in}}%
\pgfpathlineto{\pgfqpoint{3.176233in}{3.355758in}}%
\pgfpathlineto{\pgfqpoint{3.169979in}{3.345851in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{3.335951in}}%
\pgfpathlineto{\pgfqpoint{3.157494in}{3.326285in}}%
\pgfpathlineto{\pgfqpoint{3.151240in}{3.316963in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{3.308216in}}%
\pgfpathlineto{\pgfqpoint{3.138754in}{3.300121in}}%
\pgfpathlineto{\pgfqpoint{3.132523in}{3.292857in}}%
\pgfpathlineto{\pgfqpoint{3.126269in}{3.286468in}}%
\pgfpathlineto{\pgfqpoint{3.120037in}{3.281069in}}%
\pgfpathlineto{\pgfqpoint{3.113806in}{3.276678in}}%
\pgfpathlineto{\pgfqpoint{3.107552in}{3.273299in}}%
\pgfpathlineto{\pgfqpoint{3.101321in}{3.270948in}}%
\pgfpathlineto{\pgfqpoint{3.095089in}{3.269573in}}%
\pgfpathlineto{\pgfqpoint{3.088858in}{3.269113in}}%
\pgfpathlineto{\pgfqpoint{3.082604in}{3.269490in}}%
\pgfpathlineto{\pgfqpoint{3.076373in}{3.270600in}}%
\pgfpathlineto{\pgfqpoint{3.070141in}{3.272323in}}%
\pgfpathlineto{\pgfqpoint{3.063887in}{3.274539in}}%
\pgfpathlineto{\pgfqpoint{3.057656in}{3.277089in}}%
\pgfpathlineto{\pgfqpoint{3.051424in}{3.279834in}}%
\pgfpathlineto{\pgfqpoint{3.045170in}{3.282635in}}%
\pgfpathlineto{\pgfqpoint{3.038939in}{3.285325in}}%
\pgfpathlineto{\pgfqpoint{3.032708in}{3.287771in}}%
\pgfpathlineto{\pgfqpoint{3.026454in}{3.289846in}}%
\pgfpathlineto{\pgfqpoint{3.020222in}{3.291412in}}%
\pgfpathlineto{\pgfqpoint{3.013991in}{3.292371in}}%
\pgfpathlineto{\pgfqpoint{3.007737in}{3.292630in}}%
\pgfpathlineto{\pgfqpoint{3.001505in}{3.292117in}}%
\pgfpathlineto{\pgfqpoint{2.995252in}{3.290774in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{3.288582in}}%
\pgfpathlineto{\pgfqpoint{2.982766in}{3.285515in}}%
\pgfpathlineto{\pgfqpoint{2.976535in}{3.281610in}}%
\pgfpathlineto{\pgfqpoint{2.970281in}{3.276871in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{3.271388in}}%
\pgfpathlineto{\pgfqpoint{2.957795in}{3.265194in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{3.258423in}}%
\pgfpathlineto{\pgfqpoint{2.945310in}{3.251131in}}%
\pgfpathlineto{\pgfqpoint{2.939079in}{3.243487in}}%
\pgfpathlineto{\pgfqpoint{2.932825in}{3.235560in}}%
\pgfpathlineto{\pgfqpoint{2.926571in}{3.227510in}}%
\pgfpathlineto{\pgfqpoint{2.920339in}{3.219501in}}%
\pgfpathlineto{\pgfqpoint{2.914108in}{3.211639in}}%
\pgfpathlineto{\pgfqpoint{2.907854in}{3.204027in}}%
\pgfpathlineto{\pgfqpoint{2.901623in}{3.196847in}}%
\pgfpathlineto{\pgfqpoint{2.895369in}{3.190166in}}%
\pgfpathlineto{\pgfqpoint{2.889137in}{3.184137in}}%
\pgfpathlineto{\pgfqpoint{2.882883in}{3.178813in}}%
\pgfpathlineto{\pgfqpoint{2.876652in}{3.174310in}}%
\pgfpathlineto{\pgfqpoint{2.870420in}{3.170671in}}%
\pgfpathlineto{\pgfqpoint{2.864166in}{3.167933in}}%
\pgfpathlineto{\pgfqpoint{2.857935in}{3.166143in}}%
\pgfpathlineto{\pgfqpoint{2.851704in}{3.165297in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{3.165390in}}%
\pgfpathlineto{\pgfqpoint{2.839218in}{3.166392in}}%
\pgfpathlineto{\pgfqpoint{2.832987in}{3.168258in}}%
\pgfpathlineto{\pgfqpoint{2.826733in}{3.170939in}}%
\pgfpathlineto{\pgfqpoint{2.820502in}{3.174340in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{3.178383in}}%
\pgfpathlineto{\pgfqpoint{2.808039in}{3.182968in}}%
\pgfpathlineto{\pgfqpoint{2.801785in}{3.188008in}}%
\pgfpathlineto{\pgfqpoint{2.795553in}{3.193354in}}%
\pgfpathlineto{\pgfqpoint{2.789322in}{3.198906in}}%
\pgfpathlineto{\pgfqpoint{2.783068in}{3.204565in}}%
\pgfpathlineto{\pgfqpoint{2.776837in}{3.210172in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{3.215654in}}%
\pgfpathlineto{\pgfqpoint{2.764351in}{3.220860in}}%
\pgfpathlineto{\pgfqpoint{2.758120in}{3.225710in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{3.230125in}}%
\pgfpathlineto{\pgfqpoint{2.745634in}{3.233994in}}%
\pgfpathlineto{\pgfqpoint{2.739381in}{3.237275in}}%
\pgfpathlineto{\pgfqpoint{2.733149in}{3.239890in}}%
\pgfpathlineto{\pgfqpoint{2.726895in}{3.241817in}}%
\pgfpathlineto{\pgfqpoint{2.720664in}{3.243018in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{3.243492in}}%
\pgfpathlineto{\pgfqpoint{2.708178in}{3.243244in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{3.242293in}}%
\pgfpathlineto{\pgfqpoint{2.695670in}{3.240676in}}%
\pgfpathlineto{\pgfqpoint{2.689439in}{3.238455in}}%
\pgfpathlineto{\pgfqpoint{2.683185in}{3.235677in}}%
\pgfpathlineto{\pgfqpoint{2.676954in}{3.232439in}}%
\pgfpathlineto{\pgfqpoint{2.670722in}{3.228818in}}%
\pgfpathlineto{\pgfqpoint{2.664468in}{3.224893in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{3.220794in}}%
\pgfpathlineto{\pgfqpoint{2.651983in}{3.216598in}}%
\pgfpathlineto{\pgfqpoint{2.645752in}{3.212446in}}%
\pgfpathlineto{\pgfqpoint{2.639520in}{3.208432in}}%
\pgfpathlineto{\pgfqpoint{2.633289in}{3.204664in}}%
\pgfpathlineto{\pgfqpoint{2.627035in}{3.201236in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{3.198275in}}%
\pgfpathlineto{\pgfqpoint{2.614572in}{3.195861in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{3.194080in}}%
\pgfpathlineto{\pgfqpoint{2.602109in}{3.193008in}}%
\pgfpathlineto{\pgfqpoint{2.595855in}{3.192708in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{3.193235in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{3.194625in}}%
\pgfpathlineto{\pgfqpoint{2.577161in}{3.196901in}}%
\pgfpathlineto{\pgfqpoint{2.570930in}{3.200072in}}%
\pgfpathlineto{\pgfqpoint{2.564698in}{3.204133in}}%
\pgfpathlineto{\pgfqpoint{2.558444in}{3.209083in}}%
\pgfpathlineto{\pgfqpoint{2.552213in}{3.214849in}}%
\pgfpathlineto{\pgfqpoint{2.545982in}{3.221398in}}%
\pgfpathlineto{\pgfqpoint{2.539728in}{3.228693in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{3.236606in}}%
\pgfpathlineto{\pgfqpoint{2.527242in}{3.245104in}}%
\pgfpathlineto{\pgfqpoint{2.521011in}{3.254028in}}%
\pgfpathlineto{\pgfqpoint{2.514757in}{3.263334in}}%
\pgfpathlineto{\pgfqpoint{2.508503in}{3.272876in}}%
\pgfpathlineto{\pgfqpoint{2.502271in}{3.282499in}}%
\pgfpathlineto{\pgfqpoint{2.496017in}{3.292150in}}%
\pgfpathlineto{\pgfqpoint{2.489764in}{3.301670in}}%
\pgfpathlineto{\pgfqpoint{2.483510in}{3.310937in}}%
\pgfpathlineto{\pgfqpoint{2.477278in}{3.319799in}}%
\pgfpathlineto{\pgfqpoint{2.471024in}{3.328208in}}%
\pgfpathlineto{\pgfqpoint{2.464770in}{3.336025in}}%
\pgfpathlineto{\pgfqpoint{2.458516in}{3.343153in}}%
\pgfpathlineto{\pgfqpoint{2.452262in}{3.349509in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{3.355004in}}%
\pgfpathlineto{\pgfqpoint{2.439777in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.433523in}{3.363299in}}%
\pgfpathlineto{\pgfqpoint{2.427292in}{3.366007in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{3.367760in}}%
\pgfpathlineto{\pgfqpoint{2.414806in}{3.368559in}}%
\pgfpathlineto{\pgfqpoint{2.408575in}{3.368441in}}%
\pgfpathlineto{\pgfqpoint{2.402321in}{3.367449in}}%
\pgfpathlineto{\pgfqpoint{2.396089in}{3.365655in}}%
\pgfpathlineto{\pgfqpoint{2.389858in}{3.363137in}}%
\pgfpathlineto{\pgfqpoint{2.383627in}{3.359987in}}%
\pgfpathlineto{\pgfqpoint{2.377395in}{3.356309in}}%
\pgfpathlineto{\pgfqpoint{2.371186in}{3.352234in}}%
\pgfpathlineto{\pgfqpoint{2.364955in}{3.347853in}}%
\pgfpathlineto{\pgfqpoint{2.358724in}{3.343306in}}%
\pgfpathlineto{\pgfqpoint{2.352515in}{3.338736in}}%
\pgfpathlineto{\pgfqpoint{2.346283in}{3.334236in}}%
\pgfpathlineto{\pgfqpoint{2.340075in}{3.329958in}}%
\pgfpathlineto{\pgfqpoint{2.333843in}{3.325987in}}%
\pgfpathlineto{\pgfqpoint{2.327634in}{3.322454in}}%
\pgfpathlineto{\pgfqpoint{2.321403in}{3.319425in}}%
\pgfpathlineto{\pgfqpoint{2.315194in}{3.317001in}}%
\pgfpathlineto{\pgfqpoint{2.308985in}{3.315227in}}%
\pgfpathlineto{\pgfqpoint{2.302754in}{3.314146in}}%
\pgfpathlineto{\pgfqpoint{2.296545in}{3.313786in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{3.314149in}}%
\pgfpathlineto{\pgfqpoint{2.284082in}{3.315220in}}%
\pgfpathlineto{\pgfqpoint{2.277874in}{3.316956in}}%
\pgfpathlineto{\pgfqpoint{2.271642in}{3.319315in}}%
\pgfpathlineto{\pgfqpoint{2.265411in}{3.322217in}}%
\pgfpathlineto{\pgfqpoint{2.259179in}{3.325577in}}%
\pgfpathlineto{\pgfqpoint{2.252925in}{3.329305in}}%
\pgfpathlineto{\pgfqpoint{2.246694in}{3.333264in}}%
\pgfpathlineto{\pgfqpoint{2.240463in}{3.337347in}}%
\pgfpathlineto{\pgfqpoint{2.234209in}{3.341447in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{3.345422in}}%
\pgfpathlineto{\pgfqpoint{2.221701in}{3.349150in}}%
\pgfpathlineto{\pgfqpoint{2.215447in}{3.352515in}}%
\pgfpathlineto{\pgfqpoint{2.209193in}{3.355408in}}%
\pgfpathlineto{\pgfqpoint{2.202939in}{3.357732in}}%
\pgfpathlineto{\pgfqpoint{2.196662in}{3.359412in}}%
\pgfpathlineto{\pgfqpoint{2.190408in}{3.360369in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{3.360562in}}%
\pgfpathlineto{\pgfqpoint{2.177855in}{3.359956in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{3.358536in}}%
\pgfpathlineto{\pgfqpoint{2.165279in}{3.356321in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{3.353333in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{3.349617in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{3.345231in}}%
\pgfpathlineto{\pgfqpoint{2.140173in}{3.340243in}}%
\pgfpathlineto{\pgfqpoint{2.133919in}{3.334753in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{3.328828in}}%
\pgfpathlineto{\pgfqpoint{2.121434in}{3.322574in}}%
\pgfpathlineto{\pgfqpoint{2.115157in}{3.316005in}}%
\pgfpathlineto{\pgfqpoint{2.108881in}{3.309246in}}%
\pgfpathlineto{\pgfqpoint{2.102582in}{3.302340in}}%
\pgfpathlineto{\pgfqpoint{2.096283in}{3.295372in}}%
\pgfpathlineto{\pgfqpoint{2.089983in}{3.288386in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{3.281386in}}%
\pgfpathlineto{\pgfqpoint{2.077317in}{3.274382in}}%
\pgfpathlineto{\pgfqpoint{2.070973in}{3.267387in}}%
\pgfpathlineto{\pgfqpoint{2.064629in}{3.260372in}}%
\pgfpathlineto{\pgfqpoint{2.058330in}{3.253337in}}%
\pgfpathlineto{\pgfqpoint{2.052031in}{3.246162in}}%
\pgfpathlineto{\pgfqpoint{2.045709in}{3.238738in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{3.230990in}}%
\pgfpathlineto{\pgfqpoint{2.033043in}{3.222778in}}%
\pgfpathlineto{\pgfqpoint{2.026699in}{3.214008in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{3.204559in}}%
\pgfpathlineto{\pgfqpoint{2.013988in}{3.194271in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{3.183059in}}%
\pgfpathlineto{\pgfqpoint{2.001299in}{3.170908in}}%
\pgfpathlineto{\pgfqpoint{1.995000in}{3.157702in}}%
\pgfpathlineto{\pgfqpoint{1.988678in}{3.143276in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{3.127685in}}%
\pgfpathlineto{\pgfqpoint{1.976057in}{3.110796in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{3.092669in}}%
\pgfpathlineto{\pgfqpoint{1.963414in}{3.073343in}}%
\pgfpathlineto{\pgfqpoint{1.957092in}{3.052887in}}%
\pgfpathlineto{\pgfqpoint{1.950771in}{3.031404in}}%
\pgfpathlineto{\pgfqpoint{1.944426in}{3.008949in}}%
\pgfpathlineto{\pgfqpoint{1.938082in}{2.985762in}}%
\pgfpathlineto{\pgfqpoint{1.931738in}{2.962044in}}%
\pgfpathlineto{\pgfqpoint{1.925393in}{2.938016in}}%
\pgfpathlineto{\pgfqpoint{1.919027in}{2.913843in}}%
\pgfpathlineto{\pgfqpoint{1.912682in}{2.889961in}}%
\pgfpathlineto{\pgfqpoint{1.906315in}{2.866484in}}%
\pgfpathlineto{\pgfqpoint{1.900016in}{2.844026in}}%
\pgfpathlineto{\pgfqpoint{1.893695in}{2.822545in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{2.802411in}}%
\pgfpathlineto{\pgfqpoint{1.881051in}{2.783900in}}%
\pgfpathlineto{\pgfqpoint{1.874752in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{1.868408in}{2.752790in}}%
\pgfpathlineto{\pgfqpoint{1.862086in}{2.740652in}}%
\pgfpathlineto{\pgfqpoint{1.855764in}{2.731056in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{2.724135in}}%
\pgfpathlineto{\pgfqpoint{1.843098in}{2.720058in}}%
\pgfpathlineto{\pgfqpoint{1.836754in}{2.718870in}}%
\pgfpathlineto{\pgfqpoint{1.830410in}{2.720626in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{2.725313in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{2.732872in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{2.743244in}}%
\pgfpathlineto{\pgfqpoint{1.805033in}{2.756155in}}%
\pgfpathlineto{\pgfqpoint{1.798711in}{2.771482in}}%
\pgfpathlineto{\pgfqpoint{1.792389in}{2.789001in}}%
\pgfpathlineto{\pgfqpoint{1.786068in}{2.808450in}}%
\pgfpathlineto{\pgfqpoint{1.779746in}{2.829539in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{2.851953in}}%
\pgfpathlineto{\pgfqpoint{1.767102in}{2.875356in}}%
\pgfpathlineto{\pgfqpoint{1.760758in}{2.899485in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{2.923812in}}%
\pgfpathlineto{\pgfqpoint{1.748115in}{2.948063in}}%
\pgfpathlineto{\pgfqpoint{1.741793in}{2.971888in}}%
\pgfpathlineto{\pgfqpoint{1.735471in}{2.994946in}}%
\pgfpathlineto{\pgfqpoint{1.729150in}{3.016917in}}%
\pgfpathlineto{\pgfqpoint{1.722805in}{3.037573in}}%
\pgfpathlineto{\pgfqpoint{1.716484in}{3.056500in}}%
\pgfpathlineto{\pgfqpoint{1.710162in}{3.073543in}}%
\pgfpathlineto{\pgfqpoint{1.703818in}{3.088557in}}%
\pgfpathlineto{\pgfqpoint{1.697496in}{3.101284in}}%
\pgfpathlineto{\pgfqpoint{1.691174in}{3.111676in}}%
\pgfpathlineto{\pgfqpoint{1.684853in}{3.119674in}}%
\pgfpathlineto{\pgfqpoint{1.678531in}{3.125268in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{3.128500in}}%
\pgfpathlineto{\pgfqpoint{1.665865in}{3.129431in}}%
\pgfpathlineto{\pgfqpoint{1.659521in}{3.128196in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{3.124957in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{3.119922in}}%
\pgfpathlineto{\pgfqpoint{1.640488in}{3.113333in}}%
\pgfpathlineto{\pgfqpoint{1.634189in}{3.105516in}}%
\pgfpathlineto{\pgfqpoint{1.627889in}{3.096716in}}%
\pgfpathlineto{\pgfqpoint{1.621568in}{3.087196in}}%
\pgfpathlineto{\pgfqpoint{1.615246in}{3.077297in}}%
\pgfpathlineto{\pgfqpoint{1.608902in}{3.067295in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{3.057539in}}%
\pgfpathlineto{\pgfqpoint{1.596191in}{3.048295in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{3.039856in}}%
\pgfpathlineto{\pgfqpoint{1.583434in}{3.032545in}}%
\pgfpathlineto{\pgfqpoint{1.577113in}{3.026598in}}%
\pgfpathlineto{\pgfqpoint{1.570791in}{3.022154in}}%
\pgfpathlineto{\pgfqpoint{1.564469in}{3.019371in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{3.018369in}}%
\pgfpathlineto{\pgfqpoint{1.551826in}{3.019223in}}%
\pgfpathlineto{\pgfqpoint{1.545504in}{3.021971in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{3.026607in}}%
\pgfpathlineto{\pgfqpoint{1.532838in}{3.033111in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{3.041383in}}%
\pgfpathlineto{\pgfqpoint{1.520150in}{3.051301in}}%
\pgfpathlineto{\pgfqpoint{1.513828in}{3.062666in}}%
\pgfpathlineto{\pgfqpoint{1.507506in}{3.075327in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{3.088824in}}%
\pgfpathlineto{\pgfqpoint{1.495066in}{3.103212in}}%
\pgfpathlineto{\pgfqpoint{1.488857in}{3.118158in}}%
\pgfpathlineto{\pgfqpoint{1.482626in}{3.133534in}}%
\pgfpathlineto{\pgfqpoint{1.476394in}{3.149045in}}%
\pgfpathlineto{\pgfqpoint{1.470140in}{3.164506in}}%
\pgfpathlineto{\pgfqpoint{1.463909in}{3.179570in}}%
\pgfpathlineto{\pgfqpoint{1.457678in}{3.194070in}}%
\pgfpathlineto{\pgfqpoint{1.451424in}{3.207842in}}%
\pgfpathlineto{\pgfqpoint{1.445170in}{3.220637in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{3.232238in}}%
\pgfpathlineto{\pgfqpoint{1.432684in}{3.242575in}}%
\pgfpathlineto{\pgfqpoint{1.426453in}{3.251444in}}%
\pgfpathlineto{\pgfqpoint{1.420199in}{3.258802in}}%
\pgfpathlineto{\pgfqpoint{1.413968in}{3.264516in}}%
\pgfpathlineto{\pgfqpoint{1.407714in}{3.268570in}}%
\pgfpathlineto{\pgfqpoint{1.401482in}{3.270902in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{3.271520in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{3.270428in}}%
\pgfpathlineto{\pgfqpoint{1.382765in}{3.267666in}}%
\pgfpathlineto{\pgfqpoint{1.376534in}{3.263283in}}%
\pgfpathlineto{\pgfqpoint{1.370280in}{3.257318in}}%
\pgfpathlineto{\pgfqpoint{1.364049in}{3.249895in}}%
\pgfpathlineto{\pgfqpoint{1.357817in}{3.241086in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{3.230991in}}%
\pgfpathlineto{\pgfqpoint{1.345332in}{3.219677in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{3.207342in}}%
\pgfpathlineto{\pgfqpoint{1.332847in}{3.194017in}}%
\pgfpathlineto{\pgfqpoint{1.326615in}{3.179922in}}%
\pgfpathlineto{\pgfqpoint{1.320361in}{3.165083in}}%
\pgfpathlineto{\pgfqpoint{1.314130in}{3.149735in}}%
\pgfpathlineto{\pgfqpoint{1.307876in}{3.133895in}}%
\pgfpathlineto{\pgfqpoint{1.301644in}{3.117808in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{3.101485in}}%
\pgfpathlineto{\pgfqpoint{1.289136in}{3.085113in}}%
\pgfpathlineto{\pgfqpoint{1.282905in}{3.068876in}}%
\pgfpathlineto{\pgfqpoint{1.276651in}{3.052781in}}%
\pgfpathlineto{\pgfqpoint{1.270397in}{3.037011in}}%
\pgfpathlineto{\pgfqpoint{1.264143in}{3.021684in}}%
\pgfpathlineto{\pgfqpoint{1.257889in}{3.006918in}}%
\pgfpathlineto{\pgfqpoint{1.251635in}{2.992823in}}%
\pgfpathlineto{\pgfqpoint{1.245404in}{2.979554in}}%
\pgfpathlineto{\pgfqpoint{1.239150in}{2.967113in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{2.955645in}}%
\pgfpathlineto{\pgfqpoint{1.226642in}{2.945234in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{2.935954in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{2.927870in}}%
\pgfpathlineto{\pgfqpoint{1.207880in}{2.921033in}}%
\pgfpathlineto{\pgfqpoint{1.201649in}{2.915496in}}%
\pgfpathlineto{\pgfqpoint{1.195395in}{2.911243in}}%
\pgfpathlineto{\pgfqpoint{1.189141in}{2.908300in}}%
\pgfpathlineto{\pgfqpoint{1.182909in}{2.906662in}}%
\pgfpathlineto{\pgfqpoint{1.176655in}{2.906287in}}%
\pgfpathlineto{\pgfqpoint{1.170424in}{2.907131in}}%
\pgfpathlineto{\pgfqpoint{1.164192in}{2.909128in}}%
\pgfpathlineto{\pgfqpoint{1.157939in}{2.912209in}}%
\pgfpathlineto{\pgfqpoint{1.151707in}{2.916255in}}%
\pgfpathlineto{\pgfqpoint{1.145476in}{2.921163in}}%
\pgfpathlineto{\pgfqpoint{1.139244in}{2.926806in}}%
\pgfpathlineto{\pgfqpoint{1.133013in}{2.933047in}}%
\pgfpathlineto{\pgfqpoint{1.126782in}{2.939740in}}%
\pgfpathlineto{\pgfqpoint{1.120550in}{2.946729in}}%
\pgfpathlineto{\pgfqpoint{1.114341in}{2.953831in}}%
\pgfpathlineto{\pgfqpoint{1.108110in}{2.960939in}}%
\pgfpathlineto{\pgfqpoint{1.101879in}{2.967867in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{2.974463in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{2.980580in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{2.986063in}}%
\pgfpathlineto{\pgfqpoint{1.076976in}{2.990828in}}%
\pgfpathlineto{\pgfqpoint{1.070744in}{2.994746in}}%
\pgfpathlineto{\pgfqpoint{1.064513in}{2.997726in}}%
\pgfpathlineto{\pgfqpoint{1.058304in}{2.999692in}}%
\pgfpathlineto{\pgfqpoint{1.052073in}{3.000608in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{3.000440in}}%
\pgfpathlineto{\pgfqpoint{1.039632in}{2.999183in}}%
\pgfpathlineto{\pgfqpoint{1.033401in}{2.996857in}}%
\pgfpathlineto{\pgfqpoint{1.027147in}{2.993492in}}%
\pgfpathlineto{\pgfqpoint{1.020916in}{2.989184in}}%
\pgfpathlineto{\pgfqpoint{1.014662in}{2.983996in}}%
\pgfpathlineto{\pgfqpoint{1.008430in}{2.978085in}}%
\pgfpathlineto{\pgfqpoint{1.002176in}{2.971551in}}%
\pgfpathlineto{\pgfqpoint{0.995922in}{2.964577in}}%
\pgfpathlineto{\pgfqpoint{0.989691in}{2.957371in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{2.950081in}}%
\pgfpathlineto{\pgfqpoint{0.977183in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{2.936181in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{2.929999in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{2.924670in}}%
\pgfpathlineto{\pgfqpoint{0.952122in}{2.920380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.952122in}{2.184711in}}{\pgfqpoint{5.461213in}{3.446459in}}{%
\pgfpathmoveto{\pgfqpoint{0.952122in}{2.920380in}}%
\pgfpathlineto{\pgfqpoint{0.952122in}{2.408315in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{2.415301in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{2.422648in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{2.430296in}}%
\pgfpathlineto{\pgfqpoint{0.977183in}{2.438068in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{2.445866in}}%
\pgfpathlineto{\pgfqpoint{0.989691in}{2.453555in}}%
\pgfpathlineto{\pgfqpoint{0.995922in}{2.460975in}}%
\pgfpathlineto{\pgfqpoint{1.002176in}{2.468044in}}%
\pgfpathlineto{\pgfqpoint{1.008430in}{2.474603in}}%
\pgfpathlineto{\pgfqpoint{1.014662in}{2.480504in}}%
\pgfpathlineto{\pgfqpoint{1.020916in}{2.485676in}}%
\pgfpathlineto{\pgfqpoint{1.027147in}{2.489978in}}%
\pgfpathlineto{\pgfqpoint{1.033401in}{2.493355in}}%
\pgfpathlineto{\pgfqpoint{1.039632in}{2.495714in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{2.497022in}}%
\pgfpathlineto{\pgfqpoint{1.052073in}{2.497256in}}%
\pgfpathlineto{\pgfqpoint{1.058304in}{2.496414in}}%
\pgfpathlineto{\pgfqpoint{1.064513in}{2.494524in}}%
\pgfpathlineto{\pgfqpoint{1.070744in}{2.491617in}}%
\pgfpathlineto{\pgfqpoint{1.076976in}{2.487765in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{2.483055in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{2.477616in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{2.471531in}}%
\pgfpathlineto{\pgfqpoint{1.101879in}{2.464956in}}%
\pgfpathlineto{\pgfqpoint{1.108110in}{2.458040in}}%
\pgfpathlineto{\pgfqpoint{1.114341in}{2.450938in}}%
\pgfpathlineto{\pgfqpoint{1.120550in}{2.443837in}}%
\pgfpathlineto{\pgfqpoint{1.126782in}{2.436847in}}%
\pgfpathlineto{\pgfqpoint{1.133013in}{2.430154in}}%
\pgfpathlineto{\pgfqpoint{1.139244in}{2.423912in}}%
\pgfpathlineto{\pgfqpoint{1.145476in}{2.418271in}}%
\pgfpathlineto{\pgfqpoint{1.151707in}{2.413368in}}%
\pgfpathlineto{\pgfqpoint{1.157939in}{2.409329in}}%
\pgfpathlineto{\pgfqpoint{1.164192in}{2.406256in}}%
\pgfpathlineto{\pgfqpoint{1.170424in}{2.404269in}}%
\pgfpathlineto{\pgfqpoint{1.176655in}{2.403435in}}%
\pgfpathlineto{\pgfqpoint{1.182909in}{2.403820in}}%
\pgfpathlineto{\pgfqpoint{1.189141in}{2.405468in}}%
\pgfpathlineto{\pgfqpoint{1.195395in}{2.408418in}}%
\pgfpathlineto{\pgfqpoint{1.201649in}{2.412677in}}%
\pgfpathlineto{\pgfqpoint{1.207880in}{2.418218in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{2.425059in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{2.433144in}}%
\pgfpathlineto{\pgfqpoint{1.226642in}{2.442424in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{2.452834in}}%
\pgfpathlineto{\pgfqpoint{1.239150in}{2.464301in}}%
\pgfpathlineto{\pgfqpoint{1.245404in}{2.476740in}}%
\pgfpathlineto{\pgfqpoint{1.251635in}{2.490009in}}%
\pgfpathlineto{\pgfqpoint{1.257889in}{2.504102in}}%
\pgfpathlineto{\pgfqpoint{1.264143in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{1.270397in}{2.534195in}}%
\pgfpathlineto{\pgfqpoint{1.276651in}{2.549966in}}%
\pgfpathlineto{\pgfqpoint{1.282905in}{2.566061in}}%
\pgfpathlineto{\pgfqpoint{1.289136in}{2.582299in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{2.598672in}}%
\pgfpathlineto{\pgfqpoint{1.301644in}{2.614995in}}%
\pgfpathlineto{\pgfqpoint{1.307876in}{2.631083in}}%
\pgfpathlineto{\pgfqpoint{1.314130in}{2.646922in}}%
\pgfpathlineto{\pgfqpoint{1.320361in}{2.662271in}}%
\pgfpathlineto{\pgfqpoint{1.326615in}{2.677109in}}%
\pgfpathlineto{\pgfqpoint{1.332847in}{2.691204in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{2.704528in}}%
\pgfpathlineto{\pgfqpoint{1.345332in}{2.716863in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{2.728176in}}%
\pgfpathlineto{\pgfqpoint{1.357817in}{2.738270in}}%
\pgfpathlineto{\pgfqpoint{1.364049in}{2.747079in}}%
\pgfpathlineto{\pgfqpoint{1.370280in}{2.754501in}}%
\pgfpathlineto{\pgfqpoint{1.376534in}{2.760465in}}%
\pgfpathlineto{\pgfqpoint{1.382765in}{2.764849in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{2.767611in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{2.768702in}}%
\pgfpathlineto{\pgfqpoint{1.401482in}{2.768085in}}%
\pgfpathlineto{\pgfqpoint{1.407714in}{2.765753in}}%
\pgfpathlineto{\pgfqpoint{1.413968in}{2.761699in}}%
\pgfpathlineto{\pgfqpoint{1.420199in}{2.755985in}}%
\pgfpathlineto{\pgfqpoint{1.426453in}{2.748626in}}%
\pgfpathlineto{\pgfqpoint{1.432684in}{2.739757in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{2.729420in}}%
\pgfpathlineto{\pgfqpoint{1.445170in}{2.717818in}}%
\pgfpathlineto{\pgfqpoint{1.451424in}{2.705022in}}%
\pgfpathlineto{\pgfqpoint{1.457678in}{2.691248in}}%
\pgfpathlineto{\pgfqpoint{1.463909in}{2.676746in}}%
\pgfpathlineto{\pgfqpoint{1.470140in}{2.661679in}}%
\pgfpathlineto{\pgfqpoint{1.476394in}{2.646215in}}%
\pgfpathlineto{\pgfqpoint{1.482626in}{2.630701in}}%
\pgfpathlineto{\pgfqpoint{1.488857in}{2.615322in}}%
\pgfpathlineto{\pgfqpoint{1.495066in}{2.600372in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{2.585980in}}%
\pgfpathlineto{\pgfqpoint{1.507506in}{2.572479in}}%
\pgfpathlineto{\pgfqpoint{1.513828in}{2.559813in}}%
\pgfpathlineto{\pgfqpoint{1.520150in}{2.548444in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{2.538522in}}%
\pgfpathlineto{\pgfqpoint{1.532838in}{2.530246in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{2.523739in}}%
\pgfpathlineto{\pgfqpoint{1.545504in}{2.519100in}}%
\pgfpathlineto{\pgfqpoint{1.551826in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{2.515493in}}%
\pgfpathlineto{\pgfqpoint{1.564469in}{2.516494in}}%
\pgfpathlineto{\pgfqpoint{1.570791in}{2.519276in}}%
\pgfpathlineto{\pgfqpoint{1.577113in}{2.523719in}}%
\pgfpathlineto{\pgfqpoint{1.583434in}{2.529666in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{2.536977in}}%
\pgfpathlineto{\pgfqpoint{1.596191in}{2.545416in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{2.554661in}}%
\pgfpathlineto{\pgfqpoint{1.608902in}{2.564418in}}%
\pgfpathlineto{\pgfqpoint{1.615246in}{2.574420in}}%
\pgfpathlineto{\pgfqpoint{1.621568in}{2.584320in}}%
\pgfpathlineto{\pgfqpoint{1.627889in}{2.593841in}}%
\pgfpathlineto{\pgfqpoint{1.634189in}{2.602641in}}%
\pgfpathlineto{\pgfqpoint{1.640488in}{2.610458in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{2.617047in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{2.622082in}}%
\pgfpathlineto{\pgfqpoint{1.659521in}{2.625321in}}%
\pgfpathlineto{\pgfqpoint{1.665865in}{2.626556in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{2.625624in}}%
\pgfpathlineto{\pgfqpoint{1.678531in}{2.622391in}}%
\pgfpathlineto{\pgfqpoint{1.684853in}{2.616797in}}%
\pgfpathlineto{\pgfqpoint{1.691174in}{2.608798in}}%
\pgfpathlineto{\pgfqpoint{1.697496in}{2.598405in}}%
\pgfpathlineto{\pgfqpoint{1.703818in}{2.585677in}}%
\pgfpathlineto{\pgfqpoint{1.710162in}{2.570662in}}%
\pgfpathlineto{\pgfqpoint{1.716484in}{2.553618in}}%
\pgfpathlineto{\pgfqpoint{1.722805in}{2.534690in}}%
\pgfpathlineto{\pgfqpoint{1.729150in}{2.514032in}}%
\pgfpathlineto{\pgfqpoint{1.735471in}{2.492060in}}%
\pgfpathlineto{\pgfqpoint{1.741793in}{2.469000in}}%
\pgfpathlineto{\pgfqpoint{1.748115in}{2.445174in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{2.420921in}}%
\pgfpathlineto{\pgfqpoint{1.760758in}{2.396593in}}%
\pgfpathlineto{\pgfqpoint{1.767102in}{2.372462in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{2.349057in}}%
\pgfpathlineto{\pgfqpoint{1.779746in}{2.326642in}}%
\pgfpathlineto{\pgfqpoint{1.786068in}{2.305551in}}%
\pgfpathlineto{\pgfqpoint{1.792389in}{2.286100in}}%
\pgfpathlineto{\pgfqpoint{1.798711in}{2.268581in}}%
\pgfpathlineto{\pgfqpoint{1.805033in}{2.253252in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{2.240340in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{2.229968in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{2.222408in}}%
\pgfpathlineto{\pgfqpoint{1.830410in}{2.217721in}}%
\pgfpathlineto{\pgfqpoint{1.836754in}{2.215965in}}%
\pgfpathlineto{\pgfqpoint{1.843098in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{2.221231in}}%
\pgfpathlineto{\pgfqpoint{1.855764in}{2.228152in}}%
\pgfpathlineto{\pgfqpoint{1.862086in}{2.237749in}}%
\pgfpathlineto{\pgfqpoint{1.868408in}{2.249887in}}%
\pgfpathlineto{\pgfqpoint{1.874752in}{2.264433in}}%
\pgfpathlineto{\pgfqpoint{1.881051in}{2.281001in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{2.299512in}}%
\pgfpathlineto{\pgfqpoint{1.893695in}{2.319648in}}%
\pgfpathlineto{\pgfqpoint{1.900016in}{2.341130in}}%
\pgfpathlineto{\pgfqpoint{1.906315in}{2.363589in}}%
\pgfpathlineto{\pgfqpoint{1.912682in}{2.387068in}}%
\pgfpathlineto{\pgfqpoint{1.919027in}{2.410951in}}%
\pgfpathlineto{\pgfqpoint{1.925393in}{2.435127in}}%
\pgfpathlineto{\pgfqpoint{1.931738in}{2.459156in}}%
\pgfpathlineto{\pgfqpoint{1.938082in}{2.482877in}}%
\pgfpathlineto{\pgfqpoint{1.944426in}{2.506065in}}%
\pgfpathlineto{\pgfqpoint{1.950771in}{2.528523in}}%
\pgfpathlineto{\pgfqpoint{1.957092in}{2.550007in}}%
\pgfpathlineto{\pgfqpoint{1.963414in}{2.570465in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{2.589793in}}%
\pgfpathlineto{\pgfqpoint{1.976057in}{2.607921in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{2.624812in}}%
\pgfpathlineto{\pgfqpoint{1.988678in}{2.640404in}}%
\pgfpathlineto{\pgfqpoint{1.995000in}{2.654832in}}%
\pgfpathlineto{\pgfqpoint{2.001299in}{2.668039in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{2.680191in}}%
\pgfpathlineto{\pgfqpoint{2.013988in}{2.691403in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{2.701692in}}%
\pgfpathlineto{\pgfqpoint{2.026699in}{2.711141in}}%
\pgfpathlineto{\pgfqpoint{2.033043in}{2.719911in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{2.728125in}}%
\pgfpathlineto{\pgfqpoint{2.045709in}{2.735873in}}%
\pgfpathlineto{\pgfqpoint{2.052031in}{2.743298in}}%
\pgfpathlineto{\pgfqpoint{2.058330in}{2.750473in}}%
\pgfpathlineto{\pgfqpoint{2.064629in}{2.757509in}}%
\pgfpathlineto{\pgfqpoint{2.070973in}{2.764525in}}%
\pgfpathlineto{\pgfqpoint{2.077317in}{2.771521in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{2.778527in}}%
\pgfpathlineto{\pgfqpoint{2.089983in}{2.785529in}}%
\pgfpathlineto{\pgfqpoint{2.096283in}{2.792517in}}%
\pgfpathlineto{\pgfqpoint{2.102582in}{2.799487in}}%
\pgfpathlineto{\pgfqpoint{2.108881in}{2.806395in}}%
\pgfpathlineto{\pgfqpoint{2.115157in}{2.813157in}}%
\pgfpathlineto{\pgfqpoint{2.121434in}{2.819728in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{2.825984in}}%
\pgfpathlineto{\pgfqpoint{2.133919in}{2.831912in}}%
\pgfpathlineto{\pgfqpoint{2.140173in}{2.837404in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{2.842394in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{2.846783in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{2.850501in}}%
\pgfpathlineto{\pgfqpoint{2.165279in}{2.853491in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{2.855708in}}%
\pgfpathlineto{\pgfqpoint{2.177855in}{2.857129in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{2.857736in}}%
\pgfpathlineto{\pgfqpoint{2.190408in}{2.857545in}}%
\pgfpathlineto{\pgfqpoint{2.196662in}{2.856589in}}%
\pgfpathlineto{\pgfqpoint{2.202939in}{2.854910in}}%
\pgfpathlineto{\pgfqpoint{2.209193in}{2.852587in}}%
\pgfpathlineto{\pgfqpoint{2.215447in}{2.849695in}}%
\pgfpathlineto{\pgfqpoint{2.221701in}{2.846331in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{2.842603in}}%
\pgfpathlineto{\pgfqpoint{2.234209in}{2.838629in}}%
\pgfpathlineto{\pgfqpoint{2.240463in}{2.834530in}}%
\pgfpathlineto{\pgfqpoint{2.246694in}{2.830447in}}%
\pgfpathlineto{\pgfqpoint{2.252925in}{2.826489in}}%
\pgfpathlineto{\pgfqpoint{2.259179in}{2.822761in}}%
\pgfpathlineto{\pgfqpoint{2.265411in}{2.819402in}}%
\pgfpathlineto{\pgfqpoint{2.271642in}{2.816499in}}%
\pgfpathlineto{\pgfqpoint{2.277874in}{2.814141in}}%
\pgfpathlineto{\pgfqpoint{2.284082in}{2.812405in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{2.811333in}}%
\pgfpathlineto{\pgfqpoint{2.296545in}{2.810970in}}%
\pgfpathlineto{\pgfqpoint{2.302754in}{2.811330in}}%
\pgfpathlineto{\pgfqpoint{2.308985in}{2.812412in}}%
\pgfpathlineto{\pgfqpoint{2.315194in}{2.814184in}}%
\pgfpathlineto{\pgfqpoint{2.321403in}{2.816609in}}%
\pgfpathlineto{\pgfqpoint{2.327634in}{2.819637in}}%
\pgfpathlineto{\pgfqpoint{2.333843in}{2.823169in}}%
\pgfpathlineto{\pgfqpoint{2.340075in}{2.827141in}}%
\pgfpathlineto{\pgfqpoint{2.346283in}{2.831418in}}%
\pgfpathlineto{\pgfqpoint{2.352515in}{2.835918in}}%
\pgfpathlineto{\pgfqpoint{2.358724in}{2.840487in}}%
\pgfpathlineto{\pgfqpoint{2.364955in}{2.845034in}}%
\pgfpathlineto{\pgfqpoint{2.371186in}{2.849415in}}%
\pgfpathlineto{\pgfqpoint{2.377395in}{2.853490in}}%
\pgfpathlineto{\pgfqpoint{2.383627in}{2.857167in}}%
\pgfpathlineto{\pgfqpoint{2.389858in}{2.860317in}}%
\pgfpathlineto{\pgfqpoint{2.396089in}{2.862835in}}%
\pgfpathlineto{\pgfqpoint{2.402321in}{2.864629in}}%
\pgfpathlineto{\pgfqpoint{2.408575in}{2.865621in}}%
\pgfpathlineto{\pgfqpoint{2.414806in}{2.865739in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{2.864941in}}%
\pgfpathlineto{\pgfqpoint{2.427292in}{2.863188in}}%
\pgfpathlineto{\pgfqpoint{2.433523in}{2.860480in}}%
\pgfpathlineto{\pgfqpoint{2.439777in}{2.856802in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{2.852186in}}%
\pgfpathlineto{\pgfqpoint{2.452262in}{2.846692in}}%
\pgfpathlineto{\pgfqpoint{2.458516in}{2.840336in}}%
\pgfpathlineto{\pgfqpoint{2.464770in}{2.833208in}}%
\pgfpathlineto{\pgfqpoint{2.471024in}{2.825392in}}%
\pgfpathlineto{\pgfqpoint{2.477278in}{2.816984in}}%
\pgfpathlineto{\pgfqpoint{2.483510in}{2.808123in}}%
\pgfpathlineto{\pgfqpoint{2.489764in}{2.798857in}}%
\pgfpathlineto{\pgfqpoint{2.496017in}{2.789338in}}%
\pgfpathlineto{\pgfqpoint{2.502271in}{2.779688in}}%
\pgfpathlineto{\pgfqpoint{2.508503in}{2.770066in}}%
\pgfpathlineto{\pgfqpoint{2.514757in}{2.760524in}}%
\pgfpathlineto{\pgfqpoint{2.521011in}{2.751219in}}%
\pgfpathlineto{\pgfqpoint{2.527242in}{2.742295in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{2.733798in}}%
\pgfpathlineto{\pgfqpoint{2.539728in}{2.725886in}}%
\pgfpathlineto{\pgfqpoint{2.545982in}{2.718591in}}%
\pgfpathlineto{\pgfqpoint{2.552213in}{2.712043in}}%
\pgfpathlineto{\pgfqpoint{2.558444in}{2.706277in}}%
\pgfpathlineto{\pgfqpoint{2.564698in}{2.701328in}}%
\pgfpathlineto{\pgfqpoint{2.570930in}{2.697267in}}%
\pgfpathlineto{\pgfqpoint{2.577161in}{2.694095in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.691820in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{2.690430in}}%
\pgfpathlineto{\pgfqpoint{2.595855in}{2.689903in}}%
\pgfpathlineto{\pgfqpoint{2.602109in}{2.690203in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{2.691275in}}%
\pgfpathlineto{\pgfqpoint{2.614572in}{2.693056in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{2.695470in}}%
\pgfpathlineto{\pgfqpoint{2.627035in}{2.698431in}}%
\pgfpathlineto{\pgfqpoint{2.633289in}{2.701858in}}%
\pgfpathlineto{\pgfqpoint{2.639520in}{2.705626in}}%
\pgfpathlineto{\pgfqpoint{2.645752in}{2.709640in}}%
\pgfpathlineto{\pgfqpoint{2.651983in}{2.713792in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{2.717987in}}%
\pgfpathlineto{\pgfqpoint{2.664468in}{2.722086in}}%
\pgfpathlineto{\pgfqpoint{2.670722in}{2.726011in}}%
\pgfpathlineto{\pgfqpoint{2.676954in}{2.729632in}}%
\pgfpathlineto{\pgfqpoint{2.683185in}{2.732870in}}%
\pgfpathlineto{\pgfqpoint{2.689439in}{2.735647in}}%
\pgfpathlineto{\pgfqpoint{2.695670in}{2.737869in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{2.739485in}}%
\pgfpathlineto{\pgfqpoint{2.708178in}{2.740436in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{2.740685in}}%
\pgfpathlineto{\pgfqpoint{2.720664in}{2.740211in}}%
\pgfpathlineto{\pgfqpoint{2.726895in}{2.739010in}}%
\pgfpathlineto{\pgfqpoint{2.733149in}{2.737083in}}%
\pgfpathlineto{\pgfqpoint{2.739381in}{2.734468in}}%
\pgfpathlineto{\pgfqpoint{2.745634in}{2.731188in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{2.727319in}}%
\pgfpathlineto{\pgfqpoint{2.758120in}{2.722904in}}%
\pgfpathlineto{\pgfqpoint{2.764351in}{2.718054in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{2.712848in}}%
\pgfpathlineto{\pgfqpoint{2.776837in}{2.707367in}}%
\pgfpathlineto{\pgfqpoint{2.783068in}{2.701760in}}%
\pgfpathlineto{\pgfqpoint{2.789322in}{2.696102in}}%
\pgfpathlineto{\pgfqpoint{2.795553in}{2.690550in}}%
\pgfpathlineto{\pgfqpoint{2.801785in}{2.685205in}}%
\pgfpathlineto{\pgfqpoint{2.808039in}{2.680165in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{2.675580in}}%
\pgfpathlineto{\pgfqpoint{2.820502in}{2.671538in}}%
\pgfpathlineto{\pgfqpoint{2.826733in}{2.668137in}}%
\pgfpathlineto{\pgfqpoint{2.832987in}{2.665456in}}%
\pgfpathlineto{\pgfqpoint{2.839218in}{2.663590in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{2.662588in}}%
\pgfpathlineto{\pgfqpoint{2.851704in}{2.662495in}}%
\pgfpathlineto{\pgfqpoint{2.857935in}{2.663341in}}%
\pgfpathlineto{\pgfqpoint{2.864166in}{2.665131in}}%
\pgfpathlineto{\pgfqpoint{2.870420in}{2.667869in}}%
\pgfpathlineto{\pgfqpoint{2.876652in}{2.671507in}}%
\pgfpathlineto{\pgfqpoint{2.882883in}{2.676010in}}%
\pgfpathlineto{\pgfqpoint{2.889137in}{2.681334in}}%
\pgfpathlineto{\pgfqpoint{2.895369in}{2.687361in}}%
\pgfpathlineto{\pgfqpoint{2.901623in}{2.694043in}}%
\pgfpathlineto{\pgfqpoint{2.907854in}{2.701222in}}%
\pgfpathlineto{\pgfqpoint{2.914108in}{2.708833in}}%
\pgfpathlineto{\pgfqpoint{2.920339in}{2.716695in}}%
\pgfpathlineto{\pgfqpoint{2.926571in}{2.724703in}}%
\pgfpathlineto{\pgfqpoint{2.932825in}{2.732753in}}%
\pgfpathlineto{\pgfqpoint{2.939079in}{2.740679in}}%
\pgfpathlineto{\pgfqpoint{2.945310in}{2.748323in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{2.755614in}}%
\pgfpathlineto{\pgfqpoint{2.957795in}{2.762384in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{2.768578in}}%
\pgfpathlineto{\pgfqpoint{2.970281in}{2.774060in}}%
\pgfpathlineto{\pgfqpoint{2.976535in}{2.778798in}}%
\pgfpathlineto{\pgfqpoint{2.982766in}{2.782704in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{2.785770in}}%
\pgfpathlineto{\pgfqpoint{2.995252in}{2.787962in}}%
\pgfpathlineto{\pgfqpoint{3.001505in}{2.789304in}}%
\pgfpathlineto{\pgfqpoint{3.007737in}{2.789817in}}%
\pgfpathlineto{\pgfqpoint{3.013991in}{2.789557in}}%
\pgfpathlineto{\pgfqpoint{3.020222in}{2.788599in}}%
\pgfpathlineto{\pgfqpoint{3.026454in}{2.787032in}}%
\pgfpathlineto{\pgfqpoint{3.032708in}{2.784957in}}%
\pgfpathlineto{\pgfqpoint{3.038939in}{2.782511in}}%
\pgfpathlineto{\pgfqpoint{3.045170in}{2.779821in}}%
\pgfpathlineto{\pgfqpoint{3.051424in}{2.777020in}}%
\pgfpathlineto{\pgfqpoint{3.057656in}{2.774275in}}%
\pgfpathlineto{\pgfqpoint{3.063887in}{2.771725in}}%
\pgfpathlineto{\pgfqpoint{3.070141in}{2.769510in}}%
\pgfpathlineto{\pgfqpoint{3.076373in}{2.767787in}}%
\pgfpathlineto{\pgfqpoint{3.082604in}{2.766678in}}%
\pgfpathlineto{\pgfqpoint{3.088858in}{2.766301in}}%
\pgfpathlineto{\pgfqpoint{3.095089in}{2.766760in}}%
\pgfpathlineto{\pgfqpoint{3.101321in}{2.768136in}}%
\pgfpathlineto{\pgfqpoint{3.107552in}{2.770487in}}%
\pgfpathlineto{\pgfqpoint{3.113806in}{2.773866in}}%
\pgfpathlineto{\pgfqpoint{3.120037in}{2.778257in}}%
\pgfpathlineto{\pgfqpoint{3.126269in}{2.783656in}}%
\pgfpathlineto{\pgfqpoint{3.132523in}{2.790044in}}%
\pgfpathlineto{\pgfqpoint{3.138754in}{2.797307in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{2.805401in}}%
\pgfpathlineto{\pgfqpoint{3.151240in}{2.814148in}}%
\pgfpathlineto{\pgfqpoint{3.157494in}{2.823469in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{2.833133in}}%
\pgfpathlineto{\pgfqpoint{3.169979in}{2.843033in}}%
\pgfpathlineto{\pgfqpoint{3.176233in}{2.852938in}}%
\pgfpathlineto{\pgfqpoint{3.182464in}{2.862612in}}%
\pgfpathlineto{\pgfqpoint{3.188718in}{2.871916in}}%
\pgfpathlineto{\pgfqpoint{3.194972in}{2.880603in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{2.888440in}}%
\pgfpathlineto{\pgfqpoint{3.207435in}{2.895260in}}%
\pgfpathlineto{\pgfqpoint{3.213666in}{2.900875in}}%
\pgfpathlineto{\pgfqpoint{3.219898in}{2.905112in}}%
\pgfpathlineto{\pgfqpoint{3.226129in}{2.907816in}}%
\pgfpathlineto{\pgfqpoint{3.232338in}{2.908852in}}%
\pgfpathlineto{\pgfqpoint{3.238547in}{2.908126in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{2.905565in}}%
\pgfpathlineto{\pgfqpoint{3.251032in}{2.901017in}}%
\pgfpathlineto{\pgfqpoint{3.257354in}{2.894455in}}%
\pgfpathlineto{\pgfqpoint{3.263676in}{2.885894in}}%
\pgfpathlineto{\pgfqpoint{3.269997in}{2.875365in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{2.862930in}}%
\pgfpathlineto{\pgfqpoint{3.282641in}{2.848680in}}%
\pgfpathlineto{\pgfqpoint{3.288962in}{2.832730in}}%
\pgfpathlineto{\pgfqpoint{3.295284in}{2.815219in}}%
\pgfpathlineto{\pgfqpoint{3.301606in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{3.307905in}{2.776246in}}%
\pgfpathlineto{\pgfqpoint{3.314204in}{2.755158in}}%
\pgfpathlineto{\pgfqpoint{3.320548in}{2.733081in}}%
\pgfpathlineto{\pgfqpoint{3.326893in}{2.710369in}}%
\pgfpathlineto{\pgfqpoint{3.333237in}{2.687232in}}%
\pgfpathlineto{\pgfqpoint{3.339581in}{2.663873in}}%
\pgfpathlineto{\pgfqpoint{3.345925in}{2.640493in}}%
\pgfpathlineto{\pgfqpoint{3.352247in}{2.617362in}}%
\pgfpathlineto{\pgfqpoint{3.358569in}{2.594568in}}%
\pgfpathlineto{\pgfqpoint{3.364868in}{2.572349in}}%
\pgfpathlineto{\pgfqpoint{3.371190in}{2.550681in}}%
\pgfpathlineto{\pgfqpoint{3.377489in}{2.529837in}}%
\pgfpathlineto{\pgfqpoint{3.383788in}{2.509834in}}%
\pgfpathlineto{\pgfqpoint{3.390087in}{2.490746in}}%
\pgfpathlineto{\pgfqpoint{3.396364in}{2.472688in}}%
\pgfpathlineto{\pgfqpoint{3.402730in}{2.455383in}}%
\pgfpathlineto{\pgfqpoint{3.409075in}{2.439165in}}%
\pgfpathlineto{\pgfqpoint{3.415396in}{2.424016in}}%
\pgfpathlineto{\pgfqpoint{3.421696in}{2.409902in}}%
\pgfpathlineto{\pgfqpoint{3.427995in}{2.396732in}}%
\pgfpathlineto{\pgfqpoint{3.434316in}{2.384415in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{2.372908in}}%
\pgfpathlineto{\pgfqpoint{3.446982in}{2.362236in}}%
\pgfpathlineto{\pgfqpoint{3.453304in}{2.352297in}}%
\pgfpathlineto{\pgfqpoint{3.459626in}{2.343040in}}%
\pgfpathlineto{\pgfqpoint{3.465925in}{2.334446in}}%
\pgfpathlineto{\pgfqpoint{3.472224in}{2.326444in}}%
\pgfpathlineto{\pgfqpoint{3.478523in}{2.319010in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.312136in}}%
\pgfpathlineto{\pgfqpoint{3.491144in}{2.305805in}}%
\pgfpathlineto{\pgfqpoint{3.497443in}{2.300086in}}%
\pgfpathlineto{\pgfqpoint{3.503742in}{2.294999in}}%
\pgfpathlineto{\pgfqpoint{3.510041in}{2.290601in}}%
\pgfpathlineto{\pgfqpoint{3.516363in}{2.286957in}}%
\pgfpathlineto{\pgfqpoint{3.522662in}{2.284181in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{2.282357in}}%
\pgfpathlineto{\pgfqpoint{3.535306in}{2.281608in}}%
\pgfpathlineto{\pgfqpoint{3.541627in}{2.282053in}}%
\pgfpathlineto{\pgfqpoint{3.547949in}{2.283809in}}%
\pgfpathlineto{\pgfqpoint{3.554271in}{2.286993in}}%
\pgfpathlineto{\pgfqpoint{3.560570in}{2.291696in}}%
\pgfpathlineto{\pgfqpoint{3.566892in}{2.298046in}}%
\pgfpathlineto{\pgfqpoint{3.573213in}{2.306110in}}%
\pgfpathlineto{\pgfqpoint{3.579535in}{2.315947in}}%
\pgfpathlineto{\pgfqpoint{3.585857in}{2.327591in}}%
\pgfpathlineto{\pgfqpoint{3.592178in}{2.341047in}}%
\pgfpathlineto{\pgfqpoint{3.598500in}{2.356290in}}%
\pgfpathlineto{\pgfqpoint{3.604822in}{2.373260in}}%
\pgfpathlineto{\pgfqpoint{3.611121in}{2.391795in}}%
\pgfpathlineto{\pgfqpoint{3.617443in}{2.411897in}}%
\pgfpathlineto{\pgfqpoint{3.623742in}{2.433262in}}%
\pgfpathlineto{\pgfqpoint{3.630041in}{2.455766in}}%
\pgfpathlineto{\pgfqpoint{3.636340in}{2.479184in}}%
\pgfpathlineto{\pgfqpoint{3.642639in}{2.503268in}}%
\pgfpathlineto{\pgfqpoint{3.648938in}{2.527746in}}%
\pgfpathlineto{\pgfqpoint{3.655215in}{2.552242in}}%
\pgfpathlineto{\pgfqpoint{3.661446in}{2.576375in}}%
\pgfpathlineto{\pgfqpoint{3.667700in}{2.600110in}}%
\pgfpathlineto{\pgfqpoint{3.673954in}{2.623065in}}%
\pgfpathlineto{\pgfqpoint{3.680208in}{2.644950in}}%
\pgfpathlineto{\pgfqpoint{3.686462in}{2.665493in}}%
\pgfpathlineto{\pgfqpoint{3.692739in}{2.684505in}}%
\pgfpathlineto{\pgfqpoint{3.698993in}{2.701623in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{2.716773in}}%
\pgfpathlineto{\pgfqpoint{3.711546in}{2.729731in}}%
\pgfpathlineto{\pgfqpoint{3.717800in}{2.740342in}}%
\pgfpathlineto{\pgfqpoint{3.724076in}{2.748608in}}%
\pgfpathlineto{\pgfqpoint{3.730353in}{2.754456in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{2.757896in}}%
\pgfpathlineto{\pgfqpoint{3.742883in}{2.759015in}}%
\pgfpathlineto{\pgfqpoint{3.749137in}{2.757913in}}%
\pgfpathlineto{\pgfqpoint{3.755391in}{2.754748in}}%
\pgfpathlineto{\pgfqpoint{3.761668in}{2.749687in}}%
\pgfpathlineto{\pgfqpoint{3.767922in}{2.742993in}}%
\pgfpathlineto{\pgfqpoint{3.774176in}{2.734904in}}%
\pgfpathlineto{\pgfqpoint{3.780407in}{2.725733in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{2.715710in}}%
\pgfpathlineto{\pgfqpoint{3.792915in}{2.705174in}}%
\pgfpathlineto{\pgfqpoint{3.799146in}{2.694476in}}%
\pgfpathlineto{\pgfqpoint{3.805378in}{2.683888in}}%
\pgfpathlineto{\pgfqpoint{3.811609in}{2.673709in}}%
\pgfpathlineto{\pgfqpoint{3.817863in}{2.664191in}}%
\pgfpathlineto{\pgfqpoint{3.824072in}{2.655699in}}%
\pgfpathlineto{\pgfqpoint{3.830303in}{2.648373in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{2.642456in}}%
\pgfpathlineto{\pgfqpoint{3.842766in}{2.638123in}}%
\pgfpathlineto{\pgfqpoint{3.848998in}{2.635514in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{2.634731in}}%
\pgfpathlineto{\pgfqpoint{3.861460in}{2.635833in}}%
\pgfpathlineto{\pgfqpoint{3.867692in}{2.638841in}}%
\pgfpathlineto{\pgfqpoint{3.873923in}{2.643738in}}%
\pgfpathlineto{\pgfqpoint{3.880155in}{2.650466in}}%
\pgfpathlineto{\pgfqpoint{3.886386in}{2.658934in}}%
\pgfpathlineto{\pgfqpoint{3.892617in}{2.669018in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{2.680519in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{2.693344in}}%
\pgfpathlineto{\pgfqpoint{3.911289in}{2.707253in}}%
\pgfpathlineto{\pgfqpoint{3.917520in}{2.722032in}}%
\pgfpathlineto{\pgfqpoint{3.923752in}{2.737454in}}%
\pgfpathlineto{\pgfqpoint{3.929983in}{2.753287in}}%
\pgfpathlineto{\pgfqpoint{3.936215in}{2.769296in}}%
\pgfpathlineto{\pgfqpoint{3.942469in}{2.785308in}}%
\pgfpathlineto{\pgfqpoint{3.948700in}{2.800981in}}%
\pgfpathlineto{\pgfqpoint{3.954931in}{2.816161in}}%
\pgfpathlineto{\pgfqpoint{3.961185in}{2.830699in}}%
\pgfpathlineto{\pgfqpoint{3.967417in}{2.844308in}}%
\pgfpathlineto{\pgfqpoint{3.973671in}{2.856923in}}%
\pgfpathlineto{\pgfqpoint{3.979902in}{2.868311in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{2.878438in}}%
\pgfpathlineto{\pgfqpoint{3.992410in}{2.887164in}}%
\pgfpathlineto{\pgfqpoint{3.998641in}{2.894393in}}%
\pgfpathlineto{\pgfqpoint{4.004895in}{2.900132in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{2.904315in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{2.906968in}}%
\pgfpathlineto{\pgfqpoint{4.023612in}{2.908090in}}%
\pgfpathlineto{\pgfqpoint{4.029866in}{2.907725in}}%
\pgfpathlineto{\pgfqpoint{4.036097in}{2.905927in}}%
\pgfpathlineto{\pgfqpoint{4.042351in}{2.902751in}}%
\pgfpathlineto{\pgfqpoint{4.048605in}{2.898278in}}%
\pgfpathlineto{\pgfqpoint{4.054837in}{2.892620in}}%
\pgfpathlineto{\pgfqpoint{4.061091in}{2.885832in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{2.878063in}}%
\pgfpathlineto{\pgfqpoint{4.073576in}{2.869360in}}%
\pgfpathlineto{\pgfqpoint{4.079808in}{2.859893in}}%
\pgfpathlineto{\pgfqpoint{4.086062in}{2.849696in}}%
\pgfpathlineto{\pgfqpoint{4.092315in}{2.838906in}}%
\pgfpathlineto{\pgfqpoint{4.098547in}{2.827666in}}%
\pgfpathlineto{\pgfqpoint{4.104801in}{2.815988in}}%
\pgfpathlineto{\pgfqpoint{4.111032in}{2.804048in}}%
\pgfpathlineto{\pgfqpoint{4.117286in}{2.791845in}}%
\pgfpathlineto{\pgfqpoint{4.123540in}{2.779500in}}%
\pgfpathlineto{\pgfqpoint{4.129772in}{2.767132in}}%
\pgfpathlineto{\pgfqpoint{4.136026in}{2.754720in}}%
\pgfpathlineto{\pgfqpoint{4.142257in}{2.742415in}}%
\pgfpathlineto{\pgfqpoint{4.148511in}{2.730187in}}%
\pgfpathlineto{\pgfqpoint{4.154742in}{2.718176in}}%
\pgfpathlineto{\pgfqpoint{4.160996in}{2.706347in}}%
\pgfpathlineto{\pgfqpoint{4.167228in}{2.694831in}}%
\pgfpathlineto{\pgfqpoint{4.173482in}{2.683592in}}%
\pgfpathlineto{\pgfqpoint{4.179713in}{2.672757in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{2.662328in}}%
\pgfpathlineto{\pgfqpoint{4.192198in}{2.652317in}}%
\pgfpathlineto{\pgfqpoint{4.198430in}{2.642844in}}%
\pgfpathlineto{\pgfqpoint{4.204684in}{2.633890in}}%
\pgfpathlineto{\pgfqpoint{4.210915in}{2.625574in}}%
\pgfpathlineto{\pgfqpoint{4.217169in}{2.617892in}}%
\pgfpathlineto{\pgfqpoint{4.223401in}{2.610957in}}%
\pgfpathlineto{\pgfqpoint{4.229655in}{2.604784in}}%
\pgfpathlineto{\pgfqpoint{4.235886in}{2.599481in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{2.595093in}}%
\pgfpathlineto{\pgfqpoint{4.248371in}{2.591678in}}%
\pgfpathlineto{\pgfqpoint{4.254603in}{2.589330in}}%
\pgfpathlineto{\pgfqpoint{4.260834in}{2.588104in}}%
\pgfpathlineto{\pgfqpoint{4.267088in}{2.588069in}}%
\pgfpathlineto{\pgfqpoint{4.273319in}{2.589287in}}%
\pgfpathlineto{\pgfqpoint{4.279551in}{2.591812in}}%
\pgfpathlineto{\pgfqpoint{4.285805in}{2.595711in}}%
\pgfpathlineto{\pgfqpoint{4.292036in}{2.600995in}}%
\pgfpathlineto{\pgfqpoint{4.298290in}{2.607729in}}%
\pgfpathlineto{\pgfqpoint{4.304522in}{2.615879in}}%
\pgfpathlineto{\pgfqpoint{4.310753in}{2.625462in}}%
\pgfpathlineto{\pgfqpoint{4.317007in}{2.636501in}}%
\pgfpathlineto{\pgfqpoint{4.323238in}{2.648876in}}%
\pgfpathlineto{\pgfqpoint{4.329492in}{2.662614in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{2.677531in}}%
\pgfpathlineto{\pgfqpoint{4.341978in}{2.693628in}}%
\pgfpathlineto{\pgfqpoint{4.348209in}{2.710657in}}%
\pgfpathlineto{\pgfqpoint{4.354463in}{2.728589in}}%
\pgfpathlineto{\pgfqpoint{4.360694in}{2.747115in}}%
\pgfpathlineto{\pgfqpoint{4.366948in}{2.766172in}}%
\pgfpathlineto{\pgfqpoint{4.373180in}{2.785405in}}%
\pgfpathlineto{\pgfqpoint{4.379434in}{2.804717in}}%
\pgfpathlineto{\pgfqpoint{4.385665in}{2.823719in}}%
\pgfpathlineto{\pgfqpoint{4.391919in}{2.842289in}}%
\pgfpathlineto{\pgfqpoint{4.398151in}{2.860023in}}%
\pgfpathlineto{\pgfqpoint{4.404404in}{2.876781in}}%
\pgfpathlineto{\pgfqpoint{4.410636in}{2.892172in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{2.906046in}}%
\pgfpathlineto{\pgfqpoint{4.423121in}{2.918053in}}%
\pgfpathlineto{\pgfqpoint{4.429375in}{2.928044in}}%
\pgfpathlineto{\pgfqpoint{4.435607in}{2.935735in}}%
\pgfpathlineto{\pgfqpoint{4.441861in}{2.940996in}}%
\pgfpathlineto{\pgfqpoint{4.448092in}{2.943631in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{2.943538in}}%
\pgfpathlineto{\pgfqpoint{4.460600in}{2.940617in}}%
\pgfpathlineto{\pgfqpoint{4.466831in}{2.934849in}}%
\pgfpathlineto{\pgfqpoint{4.473085in}{2.926189in}}%
\pgfpathlineto{\pgfqpoint{4.479339in}{2.914693in}}%
\pgfpathlineto{\pgfqpoint{4.485571in}{2.900499in}}%
\pgfpathlineto{\pgfqpoint{4.491825in}{2.883629in}}%
\pgfpathlineto{\pgfqpoint{4.498056in}{2.864370in}}%
\pgfpathlineto{\pgfqpoint{4.504287in}{2.842865in}}%
\pgfpathlineto{\pgfqpoint{4.510519in}{2.819350in}}%
\pgfpathlineto{\pgfqpoint{4.516750in}{2.794087in}}%
\pgfpathlineto{\pgfqpoint{4.522959in}{2.767466in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{2.739700in}}%
\pgfpathlineto{\pgfqpoint{4.535377in}{2.711108in}}%
\pgfpathlineto{\pgfqpoint{4.541653in}{2.681693in}}%
\pgfpathlineto{\pgfqpoint{4.547998in}{2.651778in}}%
\pgfpathlineto{\pgfqpoint{4.554342in}{2.622017in}}%
\pgfpathlineto{\pgfqpoint{4.560686in}{2.592735in}}%
\pgfpathlineto{\pgfqpoint{4.567053in}{2.564136in}}%
\pgfpathlineto{\pgfqpoint{4.573397in}{2.536702in}}%
\pgfpathlineto{\pgfqpoint{4.579741in}{2.510576in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{2.485970in}}%
\pgfpathlineto{\pgfqpoint{4.592430in}{2.463053in}}%
\pgfpathlineto{\pgfqpoint{4.598774in}{2.441954in}}%
\pgfpathlineto{\pgfqpoint{4.605119in}{2.422758in}}%
\pgfpathlineto{\pgfqpoint{4.611440in}{2.405564in}}%
\pgfpathlineto{\pgfqpoint{4.617762in}{2.390298in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.376873in}}%
\pgfpathlineto{\pgfqpoint{4.630473in}{2.365229in}}%
\pgfpathlineto{\pgfqpoint{4.636840in}{2.355300in}}%
\pgfpathlineto{\pgfqpoint{4.643207in}{2.346940in}}%
\pgfpathlineto{\pgfqpoint{4.649551in}{2.340001in}}%
\pgfpathlineto{\pgfqpoint{4.655895in}{2.334263in}}%
\pgfpathlineto{\pgfqpoint{4.662240in}{2.329528in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.325592in}}%
\pgfpathlineto{\pgfqpoint{4.674906in}{2.322263in}}%
\pgfpathlineto{\pgfqpoint{4.681250in}{2.319322in}}%
\pgfpathlineto{\pgfqpoint{4.687572in}{2.316607in}}%
\pgfpathlineto{\pgfqpoint{4.693916in}{2.313933in}}%
\pgfpathlineto{\pgfqpoint{4.700260in}{2.311168in}}%
\pgfpathlineto{\pgfqpoint{4.706582in}{2.308206in}}%
\pgfpathlineto{\pgfqpoint{4.712904in}{2.304947in}}%
\pgfpathlineto{\pgfqpoint{4.719225in}{2.301334in}}%
\pgfpathlineto{\pgfqpoint{4.725547in}{2.297339in}}%
\pgfpathlineto{\pgfqpoint{4.731869in}{2.292963in}}%
\pgfpathlineto{\pgfqpoint{4.738190in}{2.288236in}}%
\pgfpathlineto{\pgfqpoint{4.744512in}{2.283214in}}%
\pgfpathlineto{\pgfqpoint{4.750834in}{2.277977in}}%
\pgfpathlineto{\pgfqpoint{4.757133in}{2.272641in}}%
\pgfpathlineto{\pgfqpoint{4.763455in}{2.267280in}}%
\pgfpathlineto{\pgfqpoint{4.769799in}{2.262016in}}%
\pgfpathlineto{\pgfqpoint{4.776143in}{2.256995in}}%
\pgfpathlineto{\pgfqpoint{4.782488in}{2.252344in}}%
\pgfpathlineto{\pgfqpoint{4.788832in}{2.248181in}}%
\pgfpathlineto{\pgfqpoint{4.795176in}{2.244614in}}%
\pgfpathlineto{\pgfqpoint{4.801520in}{2.241733in}}%
\pgfpathlineto{\pgfqpoint{4.807865in}{2.239609in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{2.238290in}}%
\pgfpathlineto{\pgfqpoint{4.820531in}{2.237788in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.238096in}}%
\pgfpathlineto{\pgfqpoint{4.833197in}{2.239179in}}%
\pgfpathlineto{\pgfqpoint{4.839518in}{2.240964in}}%
\pgfpathlineto{\pgfqpoint{4.845840in}{2.243361in}}%
\pgfpathlineto{\pgfqpoint{4.852162in}{2.246254in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{2.249505in}}%
\pgfpathlineto{\pgfqpoint{4.864783in}{2.252947in}}%
\pgfpathlineto{\pgfqpoint{4.871104in}{2.256439in}}%
\pgfpathlineto{\pgfqpoint{4.877471in}{2.259818in}}%
\pgfpathlineto{\pgfqpoint{4.883838in}{2.262881in}}%
\pgfpathlineto{\pgfqpoint{4.890205in}{2.265456in}}%
\pgfpathlineto{\pgfqpoint{4.896549in}{2.267377in}}%
\pgfpathlineto{\pgfqpoint{4.902893in}{2.268512in}}%
\pgfpathlineto{\pgfqpoint{4.909238in}{2.268742in}}%
\pgfpathlineto{\pgfqpoint{4.915559in}{2.267981in}}%
\pgfpathlineto{\pgfqpoint{4.921881in}{2.266175in}}%
\pgfpathlineto{\pgfqpoint{4.928203in}{2.263302in}}%
\pgfpathlineto{\pgfqpoint{4.934547in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{4.940891in}{2.254426in}}%
\pgfpathlineto{\pgfqpoint{4.947236in}{2.248586in}}%
\pgfpathlineto{\pgfqpoint{4.953580in}{2.241981in}}%
\pgfpathlineto{\pgfqpoint{4.959924in}{2.234785in}}%
\pgfpathlineto{\pgfqpoint{4.966246in}{2.227235in}}%
\pgfpathlineto{\pgfqpoint{4.972590in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{4.978934in}{2.211910in}}%
\pgfpathlineto{\pgfqpoint{4.985279in}{2.204703in}}%
\pgfpathlineto{\pgfqpoint{4.991600in}{2.198205in}}%
\pgfpathlineto{\pgfqpoint{4.997945in}{2.192662in}}%
\pgfpathlineto{\pgfqpoint{5.004289in}{2.188385in}}%
\pgfpathlineto{\pgfqpoint{5.010611in}{2.185657in}}%
\pgfpathlineto{\pgfqpoint{5.016955in}{2.184711in}}%
\pgfpathlineto{\pgfqpoint{5.023277in}{2.185778in}}%
\pgfpathlineto{\pgfqpoint{5.029621in}{2.189055in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{2.194689in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.202750in}}%
\pgfpathlineto{\pgfqpoint{5.048631in}{2.213344in}}%
\pgfpathlineto{\pgfqpoint{5.054976in}{2.226446in}}%
\pgfpathlineto{\pgfqpoint{5.061297in}{2.241936in}}%
\pgfpathlineto{\pgfqpoint{5.067619in}{2.259747in}}%
\pgfpathlineto{\pgfqpoint{5.073941in}{2.279712in}}%
\pgfpathlineto{\pgfqpoint{5.080262in}{2.301618in}}%
\pgfpathlineto{\pgfqpoint{5.086562in}{2.325118in}}%
\pgfpathlineto{\pgfqpoint{5.092861in}{2.349990in}}%
\pgfpathlineto{\pgfqpoint{5.099137in}{2.375810in}}%
\pgfpathlineto{\pgfqpoint{5.105414in}{2.402312in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{2.428933in}}%
\pgfpathlineto{\pgfqpoint{5.117899in}{2.455586in}}%
\pgfpathlineto{\pgfqpoint{5.124153in}{2.481801in}}%
\pgfpathlineto{\pgfqpoint{5.130430in}{2.507300in}}%
\pgfpathlineto{\pgfqpoint{5.136706in}{2.531632in}}%
\pgfpathlineto{\pgfqpoint{5.142983in}{2.554467in}}%
\pgfpathlineto{\pgfqpoint{5.149259in}{2.575508in}}%
\pgfpathlineto{\pgfqpoint{5.155558in}{2.594558in}}%
\pgfpathlineto{\pgfqpoint{5.161835in}{2.611267in}}%
\pgfpathlineto{\pgfqpoint{5.168111in}{2.625541in}}%
\pgfpathlineto{\pgfqpoint{5.174388in}{2.637267in}}%
\pgfpathlineto{\pgfqpoint{5.180665in}{2.646384in}}%
\pgfpathlineto{\pgfqpoint{5.186919in}{2.652871in}}%
\pgfpathlineto{\pgfqpoint{5.193195in}{2.656822in}}%
\pgfpathlineto{\pgfqpoint{5.199472in}{2.658311in}}%
\pgfpathlineto{\pgfqpoint{5.205726in}{2.657494in}}%
\pgfpathlineto{\pgfqpoint{5.211980in}{2.654572in}}%
\pgfpathlineto{\pgfqpoint{5.218234in}{2.649776in}}%
\pgfpathlineto{\pgfqpoint{5.224488in}{2.643365in}}%
\pgfpathlineto{\pgfqpoint{5.230719in}{2.635656in}}%
\pgfpathlineto{\pgfqpoint{5.236950in}{2.626931in}}%
\pgfpathlineto{\pgfqpoint{5.243182in}{2.617499in}}%
\pgfpathlineto{\pgfqpoint{5.249413in}{2.607676in}}%
\pgfpathlineto{\pgfqpoint{5.255622in}{2.597805in}}%
\pgfpathlineto{\pgfqpoint{5.261853in}{2.588111in}}%
\pgfpathlineto{\pgfqpoint{5.268062in}{2.578944in}}%
\pgfpathlineto{\pgfqpoint{5.274294in}{2.570491in}}%
\pgfpathlineto{\pgfqpoint{5.280502in}{2.563041in}}%
\pgfpathlineto{\pgfqpoint{5.286734in}{2.556734in}}%
\pgfpathlineto{\pgfqpoint{5.292943in}{2.551773in}}%
\pgfpathlineto{\pgfqpoint{5.299174in}{2.548244in}}%
\pgfpathlineto{\pgfqpoint{5.305383in}{2.546254in}}%
\pgfpathlineto{\pgfqpoint{5.311614in}{2.545832in}}%
\pgfpathlineto{\pgfqpoint{5.317823in}{2.546986in}}%
\pgfpathlineto{\pgfqpoint{5.324032in}{2.549680in}}%
\pgfpathlineto{\pgfqpoint{5.330241in}{2.553850in}}%
\pgfpathlineto{\pgfqpoint{5.336449in}{2.559401in}}%
\pgfpathlineto{\pgfqpoint{5.342681in}{2.566237in}}%
\pgfpathlineto{\pgfqpoint{5.348912in}{2.574196in}}%
\pgfpathlineto{\pgfqpoint{5.355121in}{2.583082in}}%
\pgfpathlineto{\pgfqpoint{5.361352in}{2.592784in}}%
\pgfpathlineto{\pgfqpoint{5.367584in}{2.603087in}}%
\pgfpathlineto{\pgfqpoint{5.373815in}{2.613805in}}%
\pgfpathlineto{\pgfqpoint{5.380047in}{2.624753in}}%
\pgfpathlineto{\pgfqpoint{5.386278in}{2.635752in}}%
\pgfpathlineto{\pgfqpoint{5.392532in}{2.646671in}}%
\pgfpathlineto{\pgfqpoint{5.398763in}{2.657276in}}%
\pgfpathlineto{\pgfqpoint{5.404995in}{2.667466in}}%
\pgfpathlineto{\pgfqpoint{5.411249in}{2.677155in}}%
\pgfpathlineto{\pgfqpoint{5.417503in}{2.686203in}}%
\pgfpathlineto{\pgfqpoint{5.423734in}{2.694499in}}%
\pgfpathlineto{\pgfqpoint{5.429988in}{2.702044in}}%
\pgfpathlineto{\pgfqpoint{5.436220in}{2.708748in}}%
\pgfpathlineto{\pgfqpoint{5.442473in}{2.714641in}}%
\pgfpathlineto{\pgfqpoint{5.448727in}{2.719698in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{2.723940in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{2.727390in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{3.230194in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{3.230194in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{3.226743in}}%
\pgfpathlineto{\pgfqpoint{5.448727in}{3.222500in}}%
\pgfpathlineto{\pgfqpoint{5.442473in}{3.217442in}}%
\pgfpathlineto{\pgfqpoint{5.436220in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{5.429988in}{3.204845in}}%
\pgfpathlineto{\pgfqpoint{5.423734in}{3.197298in}}%
\pgfpathlineto{\pgfqpoint{5.417503in}{3.189001in}}%
\pgfpathlineto{\pgfqpoint{5.411249in}{3.179954in}}%
\pgfpathlineto{\pgfqpoint{5.404995in}{3.170264in}}%
\pgfpathlineto{\pgfqpoint{5.398763in}{3.160073in}}%
\pgfpathlineto{\pgfqpoint{5.392532in}{3.149467in}}%
\pgfpathlineto{\pgfqpoint{5.386278in}{3.138547in}}%
\pgfpathlineto{\pgfqpoint{5.380047in}{3.127548in}}%
\pgfpathlineto{\pgfqpoint{5.373815in}{3.116599in}}%
\pgfpathlineto{\pgfqpoint{5.367584in}{3.105880in}}%
\pgfpathlineto{\pgfqpoint{5.361352in}{3.095576in}}%
\pgfpathlineto{\pgfqpoint{5.355121in}{3.085873in}}%
\pgfpathlineto{\pgfqpoint{5.348912in}{3.076987in}}%
\pgfpathlineto{\pgfqpoint{5.342681in}{3.069026in}}%
\pgfpathlineto{\pgfqpoint{5.336449in}{3.062189in}}%
\pgfpathlineto{\pgfqpoint{5.330241in}{3.056638in}}%
\pgfpathlineto{\pgfqpoint{5.324032in}{3.052467in}}%
\pgfpathlineto{\pgfqpoint{5.317823in}{3.049773in}}%
\pgfpathlineto{\pgfqpoint{5.311614in}{3.048618in}}%
\pgfpathlineto{\pgfqpoint{5.305383in}{3.049040in}}%
\pgfpathlineto{\pgfqpoint{5.299174in}{3.051029in}}%
\pgfpathlineto{\pgfqpoint{5.292943in}{3.054558in}}%
\pgfpathlineto{\pgfqpoint{5.286734in}{3.059519in}}%
\pgfpathlineto{\pgfqpoint{5.280502in}{3.065826in}}%
\pgfpathlineto{\pgfqpoint{5.274294in}{3.073277in}}%
\pgfpathlineto{\pgfqpoint{5.268062in}{3.081730in}}%
\pgfpathlineto{\pgfqpoint{5.261853in}{3.090898in}}%
\pgfpathlineto{\pgfqpoint{5.255622in}{3.100592in}}%
\pgfpathlineto{\pgfqpoint{5.249413in}{3.110464in}}%
\pgfpathlineto{\pgfqpoint{5.243182in}{3.120289in}}%
\pgfpathlineto{\pgfqpoint{5.236950in}{3.129721in}}%
\pgfpathlineto{\pgfqpoint{5.230719in}{3.138448in}}%
\pgfpathlineto{\pgfqpoint{5.224488in}{3.146157in}}%
\pgfpathlineto{\pgfqpoint{5.218234in}{3.152569in}}%
\pgfpathlineto{\pgfqpoint{5.211980in}{3.157367in}}%
\pgfpathlineto{\pgfqpoint{5.205726in}{3.160289in}}%
\pgfpathlineto{\pgfqpoint{5.199472in}{3.161107in}}%
\pgfpathlineto{\pgfqpoint{5.193195in}{3.159619in}}%
\pgfpathlineto{\pgfqpoint{5.186919in}{3.155669in}}%
\pgfpathlineto{\pgfqpoint{5.180665in}{3.149183in}}%
\pgfpathlineto{\pgfqpoint{5.174388in}{3.140067in}}%
\pgfpathlineto{\pgfqpoint{5.168111in}{3.128343in}}%
\pgfpathlineto{\pgfqpoint{5.161835in}{3.114072in}}%
\pgfpathlineto{\pgfqpoint{5.155558in}{3.097365in}}%
\pgfpathlineto{\pgfqpoint{5.149259in}{3.078318in}}%
\pgfpathlineto{\pgfqpoint{5.142983in}{3.057281in}}%
\pgfpathlineto{\pgfqpoint{5.136706in}{3.034450in}}%
\pgfpathlineto{\pgfqpoint{5.130430in}{3.010123in}}%
\pgfpathlineto{\pgfqpoint{5.124153in}{2.984630in}}%
\pgfpathlineto{\pgfqpoint{5.117899in}{2.958421in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{2.931774in}}%
\pgfpathlineto{\pgfqpoint{5.105414in}{2.905159in}}%
\pgfpathlineto{\pgfqpoint{5.099137in}{2.878665in}}%
\pgfpathlineto{\pgfqpoint{5.092861in}{2.852853in}}%
\pgfpathlineto{\pgfqpoint{5.086562in}{2.827988in}}%
\pgfpathlineto{\pgfqpoint{5.080262in}{2.804495in}}%
\pgfpathlineto{\pgfqpoint{5.073941in}{2.782595in}}%
\pgfpathlineto{\pgfqpoint{5.067619in}{2.762636in}}%
\pgfpathlineto{\pgfqpoint{5.061297in}{2.744831in}}%
\pgfpathlineto{\pgfqpoint{5.054976in}{2.729345in}}%
\pgfpathlineto{\pgfqpoint{5.048631in}{2.716247in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.705656in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{2.697598in}}%
\pgfpathlineto{\pgfqpoint{5.029621in}{2.691965in}}%
\pgfpathlineto{\pgfqpoint{5.023277in}{2.688690in}}%
\pgfpathlineto{\pgfqpoint{5.016955in}{2.687624in}}%
\pgfpathlineto{\pgfqpoint{5.010611in}{2.688570in}}%
\pgfpathlineto{\pgfqpoint{5.004289in}{2.691298in}}%
\pgfpathlineto{\pgfqpoint{4.997945in}{2.695574in}}%
\pgfpathlineto{\pgfqpoint{4.991600in}{2.701117in}}%
\pgfpathlineto{\pgfqpoint{4.985279in}{2.707615in}}%
\pgfpathlineto{\pgfqpoint{4.978934in}{2.714821in}}%
\pgfpathlineto{\pgfqpoint{4.972590in}{2.722425in}}%
\pgfpathlineto{\pgfqpoint{4.966246in}{2.730146in}}%
\pgfpathlineto{\pgfqpoint{4.959924in}{2.737696in}}%
\pgfpathlineto{\pgfqpoint{4.953580in}{2.744891in}}%
\pgfpathlineto{\pgfqpoint{4.947236in}{2.751496in}}%
\pgfpathlineto{\pgfqpoint{4.940891in}{2.757337in}}%
\pgfpathlineto{\pgfqpoint{4.934547in}{2.762275in}}%
\pgfpathlineto{\pgfqpoint{4.928203in}{2.766213in}}%
\pgfpathlineto{\pgfqpoint{4.921881in}{2.769085in}}%
\pgfpathlineto{\pgfqpoint{4.915559in}{2.770891in}}%
\pgfpathlineto{\pgfqpoint{4.909238in}{2.771652in}}%
\pgfpathlineto{\pgfqpoint{4.902893in}{2.771422in}}%
\pgfpathlineto{\pgfqpoint{4.896549in}{2.770287in}}%
\pgfpathlineto{\pgfqpoint{4.890205in}{2.768366in}}%
\pgfpathlineto{\pgfqpoint{4.883838in}{2.765791in}}%
\pgfpathlineto{\pgfqpoint{4.877471in}{2.762728in}}%
\pgfpathlineto{\pgfqpoint{4.871104in}{2.759349in}}%
\pgfpathlineto{\pgfqpoint{4.864783in}{2.755857in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{2.752416in}}%
\pgfpathlineto{\pgfqpoint{4.852162in}{2.749165in}}%
\pgfpathlineto{\pgfqpoint{4.845840in}{2.746272in}}%
\pgfpathlineto{\pgfqpoint{4.839518in}{2.743876in}}%
\pgfpathlineto{\pgfqpoint{4.833197in}{2.742091in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.741008in}}%
\pgfpathlineto{\pgfqpoint{4.820531in}{2.740700in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{2.741203in}}%
\pgfpathlineto{\pgfqpoint{4.807865in}{2.742522in}}%
\pgfpathlineto{\pgfqpoint{4.801520in}{2.744646in}}%
\pgfpathlineto{\pgfqpoint{4.795176in}{2.747527in}}%
\pgfpathlineto{\pgfqpoint{4.788832in}{2.751093in}}%
\pgfpathlineto{\pgfqpoint{4.782488in}{2.755256in}}%
\pgfpathlineto{\pgfqpoint{4.776143in}{2.759906in}}%
\pgfpathlineto{\pgfqpoint{4.769799in}{2.764926in}}%
\pgfpathlineto{\pgfqpoint{4.763455in}{2.770189in}}%
\pgfpathlineto{\pgfqpoint{4.757133in}{2.775549in}}%
\pgfpathlineto{\pgfqpoint{4.750834in}{2.780885in}}%
\pgfpathlineto{\pgfqpoint{4.744512in}{2.786121in}}%
\pgfpathlineto{\pgfqpoint{4.738190in}{2.791142in}}%
\pgfpathlineto{\pgfqpoint{4.731869in}{2.795868in}}%
\pgfpathlineto{\pgfqpoint{4.725547in}{2.800243in}}%
\pgfpathlineto{\pgfqpoint{4.719225in}{2.804238in}}%
\pgfpathlineto{\pgfqpoint{4.712904in}{2.807850in}}%
\pgfpathlineto{\pgfqpoint{4.706582in}{2.811108in}}%
\pgfpathlineto{\pgfqpoint{4.700260in}{2.814071in}}%
\pgfpathlineto{\pgfqpoint{4.693916in}{2.816836in}}%
\pgfpathlineto{\pgfqpoint{4.687572in}{2.819509in}}%
\pgfpathlineto{\pgfqpoint{4.681250in}{2.822224in}}%
\pgfpathlineto{\pgfqpoint{4.674906in}{2.825166in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.828495in}}%
\pgfpathlineto{\pgfqpoint{4.662240in}{2.832431in}}%
\pgfpathlineto{\pgfqpoint{4.655895in}{2.837165in}}%
\pgfpathlineto{\pgfqpoint{4.649551in}{2.842903in}}%
\pgfpathlineto{\pgfqpoint{4.643207in}{2.849841in}}%
\pgfpathlineto{\pgfqpoint{4.636840in}{2.858201in}}%
\pgfpathlineto{\pgfqpoint{4.630473in}{2.868129in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.879772in}}%
\pgfpathlineto{\pgfqpoint{4.617762in}{2.893194in}}%
\pgfpathlineto{\pgfqpoint{4.611440in}{2.908458in}}%
\pgfpathlineto{\pgfqpoint{4.605119in}{2.925650in}}%
\pgfpathlineto{\pgfqpoint{4.598774in}{2.944843in}}%
\pgfpathlineto{\pgfqpoint{4.592430in}{2.965939in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{2.988853in}}%
\pgfpathlineto{\pgfqpoint{4.579741in}{3.013456in}}%
\pgfpathlineto{\pgfqpoint{4.573397in}{3.039578in}}%
\pgfpathlineto{\pgfqpoint{4.567053in}{3.067008in}}%
\pgfpathlineto{\pgfqpoint{4.560686in}{3.095603in}}%
\pgfpathlineto{\pgfqpoint{4.554342in}{3.124881in}}%
\pgfpathlineto{\pgfqpoint{4.547998in}{3.154638in}}%
\pgfpathlineto{\pgfqpoint{4.541653in}{3.184549in}}%
\pgfpathlineto{\pgfqpoint{4.535377in}{3.213961in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{3.242550in}}%
\pgfpathlineto{\pgfqpoint{4.522959in}{3.270313in}}%
\pgfpathlineto{\pgfqpoint{4.516750in}{3.296931in}}%
\pgfpathlineto{\pgfqpoint{4.510519in}{3.322191in}}%
\pgfpathlineto{\pgfqpoint{4.504287in}{3.345704in}}%
\pgfpathlineto{\pgfqpoint{4.498056in}{3.367207in}}%
\pgfpathlineto{\pgfqpoint{4.491825in}{3.386465in}}%
\pgfpathlineto{\pgfqpoint{4.485571in}{3.403333in}}%
\pgfpathlineto{\pgfqpoint{4.479339in}{3.417526in}}%
\pgfpathlineto{\pgfqpoint{4.473085in}{3.429021in}}%
\pgfpathlineto{\pgfqpoint{4.466831in}{3.437680in}}%
\pgfpathlineto{\pgfqpoint{4.460600in}{3.443447in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{3.446367in}}%
\pgfpathlineto{\pgfqpoint{4.448092in}{3.446459in}}%
\pgfpathlineto{\pgfqpoint{4.441861in}{3.443823in}}%
\pgfpathlineto{\pgfqpoint{4.435607in}{3.438561in}}%
\pgfpathlineto{\pgfqpoint{4.429375in}{3.430869in}}%
\pgfpathlineto{\pgfqpoint{4.423121in}{3.420877in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{3.408870in}}%
\pgfpathlineto{\pgfqpoint{4.410636in}{3.394995in}}%
\pgfpathlineto{\pgfqpoint{4.404404in}{3.379602in}}%
\pgfpathlineto{\pgfqpoint{4.398151in}{3.362843in}}%
\pgfpathlineto{\pgfqpoint{4.391919in}{3.345108in}}%
\pgfpathlineto{\pgfqpoint{4.385665in}{3.326537in}}%
\pgfpathlineto{\pgfqpoint{4.379434in}{3.307534in}}%
\pgfpathlineto{\pgfqpoint{4.373180in}{3.288221in}}%
\pgfpathlineto{\pgfqpoint{4.366948in}{3.268987in}}%
\pgfpathlineto{\pgfqpoint{4.360694in}{3.249929in}}%
\pgfpathlineto{\pgfqpoint{4.354463in}{3.231401in}}%
\pgfpathlineto{\pgfqpoint{4.348209in}{3.213469in}}%
\pgfpathlineto{\pgfqpoint{4.341978in}{3.196438in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{3.180340in}}%
\pgfpathlineto{\pgfqpoint{4.329492in}{3.165422in}}%
\pgfpathlineto{\pgfqpoint{4.323238in}{3.151684in}}%
\pgfpathlineto{\pgfqpoint{4.317007in}{3.139308in}}%
\pgfpathlineto{\pgfqpoint{4.310753in}{3.128268in}}%
\pgfpathlineto{\pgfqpoint{4.304522in}{3.118684in}}%
\pgfpathlineto{\pgfqpoint{4.298290in}{3.110533in}}%
\pgfpathlineto{\pgfqpoint{4.292036in}{3.103798in}}%
\pgfpathlineto{\pgfqpoint{4.285805in}{3.098514in}}%
\pgfpathlineto{\pgfqpoint{4.279551in}{3.094614in}}%
\pgfpathlineto{\pgfqpoint{4.273319in}{3.092088in}}%
\pgfpathlineto{\pgfqpoint{4.267088in}{3.090870in}}%
\pgfpathlineto{\pgfqpoint{4.260834in}{3.090905in}}%
\pgfpathlineto{\pgfqpoint{4.254603in}{3.092131in}}%
\pgfpathlineto{\pgfqpoint{4.248371in}{3.094479in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{3.097894in}}%
\pgfpathlineto{\pgfqpoint{4.235886in}{3.102282in}}%
\pgfpathlineto{\pgfqpoint{4.229655in}{3.107585in}}%
\pgfpathlineto{\pgfqpoint{4.223401in}{3.113759in}}%
\pgfpathlineto{\pgfqpoint{4.217169in}{3.120694in}}%
\pgfpathlineto{\pgfqpoint{4.210915in}{3.128377in}}%
\pgfpathlineto{\pgfqpoint{4.204684in}{3.136694in}}%
\pgfpathlineto{\pgfqpoint{4.198430in}{3.145648in}}%
\pgfpathlineto{\pgfqpoint{4.192198in}{3.155122in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{3.165134in}}%
\pgfpathlineto{\pgfqpoint{4.179713in}{3.175564in}}%
\pgfpathlineto{\pgfqpoint{4.173482in}{3.186400in}}%
\pgfpathlineto{\pgfqpoint{4.167228in}{3.197640in}}%
\pgfpathlineto{\pgfqpoint{4.160996in}{3.209157in}}%
\pgfpathlineto{\pgfqpoint{4.154742in}{3.220987in}}%
\pgfpathlineto{\pgfqpoint{4.148511in}{3.232999in}}%
\pgfpathlineto{\pgfqpoint{4.142257in}{3.245228in}}%
\pgfpathlineto{\pgfqpoint{4.136026in}{3.257534in}}%
\pgfpathlineto{\pgfqpoint{4.129772in}{3.269947in}}%
\pgfpathlineto{\pgfqpoint{4.123540in}{3.282316in}}%
\pgfpathlineto{\pgfqpoint{4.117286in}{3.294662in}}%
\pgfpathlineto{\pgfqpoint{4.111032in}{3.306866in}}%
\pgfpathlineto{\pgfqpoint{4.104801in}{3.318807in}}%
\pgfpathlineto{\pgfqpoint{4.098547in}{3.330485in}}%
\pgfpathlineto{\pgfqpoint{4.092315in}{3.341727in}}%
\pgfpathlineto{\pgfqpoint{4.086062in}{3.352517in}}%
\pgfpathlineto{\pgfqpoint{4.079808in}{3.362714in}}%
\pgfpathlineto{\pgfqpoint{4.073576in}{3.372183in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{3.380886in}}%
\pgfpathlineto{\pgfqpoint{4.061091in}{3.388655in}}%
\pgfpathlineto{\pgfqpoint{4.054837in}{3.395444in}}%
\pgfpathlineto{\pgfqpoint{4.048605in}{3.401102in}}%
\pgfpathlineto{\pgfqpoint{4.042351in}{3.405575in}}%
\pgfpathlineto{\pgfqpoint{4.036097in}{3.408751in}}%
\pgfpathlineto{\pgfqpoint{4.029866in}{3.410549in}}%
\pgfpathlineto{\pgfqpoint{4.023612in}{3.410914in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{3.409792in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{3.407139in}}%
\pgfpathlineto{\pgfqpoint{4.004895in}{3.402956in}}%
\pgfpathlineto{\pgfqpoint{3.998641in}{3.397217in}}%
\pgfpathlineto{\pgfqpoint{3.992410in}{3.389987in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{3.381260in}}%
\pgfpathlineto{\pgfqpoint{3.979902in}{3.371133in}}%
\pgfpathlineto{\pgfqpoint{3.973671in}{3.359744in}}%
\pgfpathlineto{\pgfqpoint{3.967417in}{3.347128in}}%
\pgfpathlineto{\pgfqpoint{3.961185in}{3.333518in}}%
\pgfpathlineto{\pgfqpoint{3.954931in}{3.318979in}}%
\pgfpathlineto{\pgfqpoint{3.948700in}{3.303799in}}%
\pgfpathlineto{\pgfqpoint{3.942469in}{3.288125in}}%
\pgfpathlineto{\pgfqpoint{3.936215in}{3.272112in}}%
\pgfpathlineto{\pgfqpoint{3.929983in}{3.256102in}}%
\pgfpathlineto{\pgfqpoint{3.923752in}{3.240268in}}%
\pgfpathlineto{\pgfqpoint{3.917520in}{3.224845in}}%
\pgfpathlineto{\pgfqpoint{3.911289in}{3.210065in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{3.196155in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{3.183329in}}%
\pgfpathlineto{\pgfqpoint{3.892617in}{3.171827in}}%
\pgfpathlineto{\pgfqpoint{3.886386in}{3.161743in}}%
\pgfpathlineto{\pgfqpoint{3.880155in}{3.153274in}}%
\pgfpathlineto{\pgfqpoint{3.873923in}{3.146545in}}%
\pgfpathlineto{\pgfqpoint{3.867692in}{3.141648in}}%
\pgfpathlineto{\pgfqpoint{3.861460in}{3.138639in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{3.137536in}}%
\pgfpathlineto{\pgfqpoint{3.848998in}{3.138320in}}%
\pgfpathlineto{\pgfqpoint{3.842766in}{3.140928in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{3.145260in}}%
\pgfpathlineto{\pgfqpoint{3.830303in}{3.151178in}}%
\pgfpathlineto{\pgfqpoint{3.824072in}{3.158504in}}%
\pgfpathlineto{\pgfqpoint{3.817863in}{3.166997in}}%
\pgfpathlineto{\pgfqpoint{3.811609in}{3.176514in}}%
\pgfpathlineto{\pgfqpoint{3.805378in}{3.186694in}}%
\pgfpathlineto{\pgfqpoint{3.799146in}{3.197283in}}%
\pgfpathlineto{\pgfqpoint{3.792915in}{3.207981in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{3.218519in}}%
\pgfpathlineto{\pgfqpoint{3.780407in}{3.228543in}}%
\pgfpathlineto{\pgfqpoint{3.774176in}{3.237715in}}%
\pgfpathlineto{\pgfqpoint{3.767922in}{3.245805in}}%
\pgfpathlineto{\pgfqpoint{3.761668in}{3.252500in}}%
\pgfpathlineto{\pgfqpoint{3.755391in}{3.257561in}}%
\pgfpathlineto{\pgfqpoint{3.749137in}{3.260727in}}%
\pgfpathlineto{\pgfqpoint{3.742883in}{3.261830in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{3.260712in}}%
\pgfpathlineto{\pgfqpoint{3.730353in}{3.257273in}}%
\pgfpathlineto{\pgfqpoint{3.724076in}{3.251426in}}%
\pgfpathlineto{\pgfqpoint{3.717800in}{3.243161in}}%
\pgfpathlineto{\pgfqpoint{3.711546in}{3.232551in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{3.219596in}}%
\pgfpathlineto{\pgfqpoint{3.698993in}{3.204447in}}%
\pgfpathlineto{\pgfqpoint{3.692739in}{3.187331in}}%
\pgfpathlineto{\pgfqpoint{3.686462in}{3.168321in}}%
\pgfpathlineto{\pgfqpoint{3.680208in}{3.147781in}}%
\pgfpathlineto{\pgfqpoint{3.673954in}{3.125899in}}%
\pgfpathlineto{\pgfqpoint{3.667700in}{3.102948in}}%
\pgfpathlineto{\pgfqpoint{3.661446in}{3.079216in}}%
\pgfpathlineto{\pgfqpoint{3.655215in}{3.055087in}}%
\pgfpathlineto{\pgfqpoint{3.648938in}{3.030595in}}%
\pgfpathlineto{\pgfqpoint{3.642639in}{3.006121in}}%
\pgfpathlineto{\pgfqpoint{3.636340in}{2.982042in}}%
\pgfpathlineto{\pgfqpoint{3.630041in}{2.958627in}}%
\pgfpathlineto{\pgfqpoint{3.623742in}{2.936128in}}%
\pgfpathlineto{\pgfqpoint{3.617443in}{2.914767in}}%
\pgfpathlineto{\pgfqpoint{3.611121in}{2.894668in}}%
\pgfpathlineto{\pgfqpoint{3.604822in}{2.876136in}}%
\pgfpathlineto{\pgfqpoint{3.598500in}{2.859169in}}%
\pgfpathlineto{\pgfqpoint{3.592178in}{2.843928in}}%
\pgfpathlineto{\pgfqpoint{3.585857in}{2.830473in}}%
\pgfpathlineto{\pgfqpoint{3.579535in}{2.818830in}}%
\pgfpathlineto{\pgfqpoint{3.573213in}{2.808994in}}%
\pgfpathlineto{\pgfqpoint{3.566892in}{2.800930in}}%
\pgfpathlineto{\pgfqpoint{3.560570in}{2.794580in}}%
\pgfpathlineto{\pgfqpoint{3.554271in}{2.789878in}}%
\pgfpathlineto{\pgfqpoint{3.547949in}{2.786693in}}%
\pgfpathlineto{\pgfqpoint{3.541627in}{2.784937in}}%
\pgfpathlineto{\pgfqpoint{3.535306in}{2.784492in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{2.785241in}}%
\pgfpathlineto{\pgfqpoint{3.522662in}{2.787064in}}%
\pgfpathlineto{\pgfqpoint{3.516363in}{2.789840in}}%
\pgfpathlineto{\pgfqpoint{3.510041in}{2.793484in}}%
\pgfpathlineto{\pgfqpoint{3.503742in}{2.797882in}}%
\pgfpathlineto{\pgfqpoint{3.497443in}{2.802970in}}%
\pgfpathlineto{\pgfqpoint{3.491144in}{2.808688in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.815019in}}%
\pgfpathlineto{\pgfqpoint{3.478523in}{2.821894in}}%
\pgfpathlineto{\pgfqpoint{3.472224in}{2.829328in}}%
\pgfpathlineto{\pgfqpoint{3.465925in}{2.837330in}}%
\pgfpathlineto{\pgfqpoint{3.459626in}{2.845924in}}%
\pgfpathlineto{\pgfqpoint{3.453304in}{2.855181in}}%
\pgfpathlineto{\pgfqpoint{3.446982in}{2.865119in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{2.875791in}}%
\pgfpathlineto{\pgfqpoint{3.434316in}{2.887298in}}%
\pgfpathlineto{\pgfqpoint{3.427995in}{2.899614in}}%
\pgfpathlineto{\pgfqpoint{3.421696in}{2.912783in}}%
\pgfpathlineto{\pgfqpoint{3.415396in}{2.926895in}}%
\pgfpathlineto{\pgfqpoint{3.409075in}{2.942043in}}%
\pgfpathlineto{\pgfqpoint{3.402730in}{2.958260in}}%
\pgfpathlineto{\pgfqpoint{3.396364in}{2.975563in}}%
\pgfpathlineto{\pgfqpoint{3.390087in}{2.993619in}}%
\pgfpathlineto{\pgfqpoint{3.383788in}{3.012706in}}%
\pgfpathlineto{\pgfqpoint{3.377489in}{3.032707in}}%
\pgfpathlineto{\pgfqpoint{3.371190in}{3.053549in}}%
\pgfpathlineto{\pgfqpoint{3.364868in}{3.075216in}}%
\pgfpathlineto{\pgfqpoint{3.358569in}{3.097434in}}%
\pgfpathlineto{\pgfqpoint{3.352247in}{3.120226in}}%
\pgfpathlineto{\pgfqpoint{3.345925in}{3.143357in}}%
\pgfpathlineto{\pgfqpoint{3.339581in}{3.166736in}}%
\pgfpathlineto{\pgfqpoint{3.333237in}{3.190093in}}%
\pgfpathlineto{\pgfqpoint{3.326893in}{3.213229in}}%
\pgfpathlineto{\pgfqpoint{3.320548in}{3.235940in}}%
\pgfpathlineto{\pgfqpoint{3.314204in}{3.258016in}}%
\pgfpathlineto{\pgfqpoint{3.307905in}{3.279103in}}%
\pgfpathlineto{\pgfqpoint{3.301606in}{3.299163in}}%
\pgfpathlineto{\pgfqpoint{3.295284in}{3.318073in}}%
\pgfpathlineto{\pgfqpoint{3.288962in}{3.335583in}}%
\pgfpathlineto{\pgfqpoint{3.282641in}{3.351531in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{3.365780in}}%
\pgfpathlineto{\pgfqpoint{3.269997in}{3.378213in}}%
\pgfpathlineto{\pgfqpoint{3.263676in}{3.388740in}}%
\pgfpathlineto{\pgfqpoint{3.257354in}{3.397300in}}%
\pgfpathlineto{\pgfqpoint{3.251032in}{3.403860in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{3.408406in}}%
\pgfpathlineto{\pgfqpoint{3.238547in}{3.410965in}}%
\pgfpathlineto{\pgfqpoint{3.232338in}{3.411690in}}%
\pgfpathlineto{\pgfqpoint{3.226129in}{3.410651in}}%
\pgfpathlineto{\pgfqpoint{3.219898in}{3.407945in}}%
\pgfpathlineto{\pgfqpoint{3.213666in}{3.403706in}}%
\pgfpathlineto{\pgfqpoint{3.207435in}{3.398089in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{3.391267in}}%
\pgfpathlineto{\pgfqpoint{3.194972in}{3.383428in}}%
\pgfpathlineto{\pgfqpoint{3.188718in}{3.374739in}}%
\pgfpathlineto{\pgfqpoint{3.182464in}{3.365434in}}%
\pgfpathlineto{\pgfqpoint{3.176233in}{3.355758in}}%
\pgfpathlineto{\pgfqpoint{3.169979in}{3.345851in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{3.335951in}}%
\pgfpathlineto{\pgfqpoint{3.157494in}{3.326285in}}%
\pgfpathlineto{\pgfqpoint{3.151240in}{3.316963in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{3.308216in}}%
\pgfpathlineto{\pgfqpoint{3.138754in}{3.300121in}}%
\pgfpathlineto{\pgfqpoint{3.132523in}{3.292857in}}%
\pgfpathlineto{\pgfqpoint{3.126269in}{3.286468in}}%
\pgfpathlineto{\pgfqpoint{3.120037in}{3.281069in}}%
\pgfpathlineto{\pgfqpoint{3.113806in}{3.276678in}}%
\pgfpathlineto{\pgfqpoint{3.107552in}{3.273299in}}%
\pgfpathlineto{\pgfqpoint{3.101321in}{3.270948in}}%
\pgfpathlineto{\pgfqpoint{3.095089in}{3.269573in}}%
\pgfpathlineto{\pgfqpoint{3.088858in}{3.269113in}}%
\pgfpathlineto{\pgfqpoint{3.082604in}{3.269490in}}%
\pgfpathlineto{\pgfqpoint{3.076373in}{3.270600in}}%
\pgfpathlineto{\pgfqpoint{3.070141in}{3.272323in}}%
\pgfpathlineto{\pgfqpoint{3.063887in}{3.274539in}}%
\pgfpathlineto{\pgfqpoint{3.057656in}{3.277089in}}%
\pgfpathlineto{\pgfqpoint{3.051424in}{3.279834in}}%
\pgfpathlineto{\pgfqpoint{3.045170in}{3.282635in}}%
\pgfpathlineto{\pgfqpoint{3.038939in}{3.285325in}}%
\pgfpathlineto{\pgfqpoint{3.032708in}{3.287771in}}%
\pgfpathlineto{\pgfqpoint{3.026454in}{3.289846in}}%
\pgfpathlineto{\pgfqpoint{3.020222in}{3.291412in}}%
\pgfpathlineto{\pgfqpoint{3.013991in}{3.292371in}}%
\pgfpathlineto{\pgfqpoint{3.007737in}{3.292630in}}%
\pgfpathlineto{\pgfqpoint{3.001505in}{3.292117in}}%
\pgfpathlineto{\pgfqpoint{2.995252in}{3.290774in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{3.288582in}}%
\pgfpathlineto{\pgfqpoint{2.982766in}{3.285515in}}%
\pgfpathlineto{\pgfqpoint{2.976535in}{3.281610in}}%
\pgfpathlineto{\pgfqpoint{2.970281in}{3.276871in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{3.271388in}}%
\pgfpathlineto{\pgfqpoint{2.957795in}{3.265194in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{3.258423in}}%
\pgfpathlineto{\pgfqpoint{2.945310in}{3.251131in}}%
\pgfpathlineto{\pgfqpoint{2.939079in}{3.243487in}}%
\pgfpathlineto{\pgfqpoint{2.932825in}{3.235560in}}%
\pgfpathlineto{\pgfqpoint{2.926571in}{3.227510in}}%
\pgfpathlineto{\pgfqpoint{2.920339in}{3.219501in}}%
\pgfpathlineto{\pgfqpoint{2.914108in}{3.211639in}}%
\pgfpathlineto{\pgfqpoint{2.907854in}{3.204027in}}%
\pgfpathlineto{\pgfqpoint{2.901623in}{3.196847in}}%
\pgfpathlineto{\pgfqpoint{2.895369in}{3.190166in}}%
\pgfpathlineto{\pgfqpoint{2.889137in}{3.184137in}}%
\pgfpathlineto{\pgfqpoint{2.882883in}{3.178813in}}%
\pgfpathlineto{\pgfqpoint{2.876652in}{3.174310in}}%
\pgfpathlineto{\pgfqpoint{2.870420in}{3.170671in}}%
\pgfpathlineto{\pgfqpoint{2.864166in}{3.167933in}}%
\pgfpathlineto{\pgfqpoint{2.857935in}{3.166143in}}%
\pgfpathlineto{\pgfqpoint{2.851704in}{3.165297in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{3.165390in}}%
\pgfpathlineto{\pgfqpoint{2.839218in}{3.166392in}}%
\pgfpathlineto{\pgfqpoint{2.832987in}{3.168258in}}%
\pgfpathlineto{\pgfqpoint{2.826733in}{3.170939in}}%
\pgfpathlineto{\pgfqpoint{2.820502in}{3.174340in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{3.178383in}}%
\pgfpathlineto{\pgfqpoint{2.808039in}{3.182968in}}%
\pgfpathlineto{\pgfqpoint{2.801785in}{3.188008in}}%
\pgfpathlineto{\pgfqpoint{2.795553in}{3.193354in}}%
\pgfpathlineto{\pgfqpoint{2.789322in}{3.198906in}}%
\pgfpathlineto{\pgfqpoint{2.783068in}{3.204565in}}%
\pgfpathlineto{\pgfqpoint{2.776837in}{3.210172in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{3.215654in}}%
\pgfpathlineto{\pgfqpoint{2.764351in}{3.220860in}}%
\pgfpathlineto{\pgfqpoint{2.758120in}{3.225710in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{3.230125in}}%
\pgfpathlineto{\pgfqpoint{2.745634in}{3.233994in}}%
\pgfpathlineto{\pgfqpoint{2.739381in}{3.237275in}}%
\pgfpathlineto{\pgfqpoint{2.733149in}{3.239890in}}%
\pgfpathlineto{\pgfqpoint{2.726895in}{3.241817in}}%
\pgfpathlineto{\pgfqpoint{2.720664in}{3.243018in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{3.243492in}}%
\pgfpathlineto{\pgfqpoint{2.708178in}{3.243244in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{3.242293in}}%
\pgfpathlineto{\pgfqpoint{2.695670in}{3.240676in}}%
\pgfpathlineto{\pgfqpoint{2.689439in}{3.238455in}}%
\pgfpathlineto{\pgfqpoint{2.683185in}{3.235677in}}%
\pgfpathlineto{\pgfqpoint{2.676954in}{3.232439in}}%
\pgfpathlineto{\pgfqpoint{2.670722in}{3.228818in}}%
\pgfpathlineto{\pgfqpoint{2.664468in}{3.224893in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{3.220794in}}%
\pgfpathlineto{\pgfqpoint{2.651983in}{3.216598in}}%
\pgfpathlineto{\pgfqpoint{2.645752in}{3.212446in}}%
\pgfpathlineto{\pgfqpoint{2.639520in}{3.208432in}}%
\pgfpathlineto{\pgfqpoint{2.633289in}{3.204664in}}%
\pgfpathlineto{\pgfqpoint{2.627035in}{3.201236in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{3.198275in}}%
\pgfpathlineto{\pgfqpoint{2.614572in}{3.195861in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{3.194080in}}%
\pgfpathlineto{\pgfqpoint{2.602109in}{3.193008in}}%
\pgfpathlineto{\pgfqpoint{2.595855in}{3.192708in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{3.193235in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{3.194625in}}%
\pgfpathlineto{\pgfqpoint{2.577161in}{3.196901in}}%
\pgfpathlineto{\pgfqpoint{2.570930in}{3.200072in}}%
\pgfpathlineto{\pgfqpoint{2.564698in}{3.204133in}}%
\pgfpathlineto{\pgfqpoint{2.558444in}{3.209083in}}%
\pgfpathlineto{\pgfqpoint{2.552213in}{3.214849in}}%
\pgfpathlineto{\pgfqpoint{2.545982in}{3.221398in}}%
\pgfpathlineto{\pgfqpoint{2.539728in}{3.228693in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{3.236606in}}%
\pgfpathlineto{\pgfqpoint{2.527242in}{3.245104in}}%
\pgfpathlineto{\pgfqpoint{2.521011in}{3.254028in}}%
\pgfpathlineto{\pgfqpoint{2.514757in}{3.263334in}}%
\pgfpathlineto{\pgfqpoint{2.508503in}{3.272876in}}%
\pgfpathlineto{\pgfqpoint{2.502271in}{3.282499in}}%
\pgfpathlineto{\pgfqpoint{2.496017in}{3.292150in}}%
\pgfpathlineto{\pgfqpoint{2.489764in}{3.301670in}}%
\pgfpathlineto{\pgfqpoint{2.483510in}{3.310937in}}%
\pgfpathlineto{\pgfqpoint{2.477278in}{3.319799in}}%
\pgfpathlineto{\pgfqpoint{2.471024in}{3.328208in}}%
\pgfpathlineto{\pgfqpoint{2.464770in}{3.336025in}}%
\pgfpathlineto{\pgfqpoint{2.458516in}{3.343153in}}%
\pgfpathlineto{\pgfqpoint{2.452262in}{3.349509in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{3.355004in}}%
\pgfpathlineto{\pgfqpoint{2.439777in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.433523in}{3.363299in}}%
\pgfpathlineto{\pgfqpoint{2.427292in}{3.366007in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{3.367760in}}%
\pgfpathlineto{\pgfqpoint{2.414806in}{3.368559in}}%
\pgfpathlineto{\pgfqpoint{2.408575in}{3.368441in}}%
\pgfpathlineto{\pgfqpoint{2.402321in}{3.367449in}}%
\pgfpathlineto{\pgfqpoint{2.396089in}{3.365655in}}%
\pgfpathlineto{\pgfqpoint{2.389858in}{3.363137in}}%
\pgfpathlineto{\pgfqpoint{2.383627in}{3.359987in}}%
\pgfpathlineto{\pgfqpoint{2.377395in}{3.356309in}}%
\pgfpathlineto{\pgfqpoint{2.371186in}{3.352234in}}%
\pgfpathlineto{\pgfqpoint{2.364955in}{3.347853in}}%
\pgfpathlineto{\pgfqpoint{2.358724in}{3.343306in}}%
\pgfpathlineto{\pgfqpoint{2.352515in}{3.338736in}}%
\pgfpathlineto{\pgfqpoint{2.346283in}{3.334236in}}%
\pgfpathlineto{\pgfqpoint{2.340075in}{3.329958in}}%
\pgfpathlineto{\pgfqpoint{2.333843in}{3.325987in}}%
\pgfpathlineto{\pgfqpoint{2.327634in}{3.322454in}}%
\pgfpathlineto{\pgfqpoint{2.321403in}{3.319425in}}%
\pgfpathlineto{\pgfqpoint{2.315194in}{3.317001in}}%
\pgfpathlineto{\pgfqpoint{2.308985in}{3.315227in}}%
\pgfpathlineto{\pgfqpoint{2.302754in}{3.314146in}}%
\pgfpathlineto{\pgfqpoint{2.296545in}{3.313786in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{3.314149in}}%
\pgfpathlineto{\pgfqpoint{2.284082in}{3.315220in}}%
\pgfpathlineto{\pgfqpoint{2.277874in}{3.316956in}}%
\pgfpathlineto{\pgfqpoint{2.271642in}{3.319315in}}%
\pgfpathlineto{\pgfqpoint{2.265411in}{3.322217in}}%
\pgfpathlineto{\pgfqpoint{2.259179in}{3.325577in}}%
\pgfpathlineto{\pgfqpoint{2.252925in}{3.329305in}}%
\pgfpathlineto{\pgfqpoint{2.246694in}{3.333264in}}%
\pgfpathlineto{\pgfqpoint{2.240463in}{3.337347in}}%
\pgfpathlineto{\pgfqpoint{2.234209in}{3.341447in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{3.345422in}}%
\pgfpathlineto{\pgfqpoint{2.221701in}{3.349150in}}%
\pgfpathlineto{\pgfqpoint{2.215447in}{3.352515in}}%
\pgfpathlineto{\pgfqpoint{2.209193in}{3.355408in}}%
\pgfpathlineto{\pgfqpoint{2.202939in}{3.357732in}}%
\pgfpathlineto{\pgfqpoint{2.196662in}{3.359412in}}%
\pgfpathlineto{\pgfqpoint{2.190408in}{3.360369in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{3.360562in}}%
\pgfpathlineto{\pgfqpoint{2.177855in}{3.359956in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{3.358536in}}%
\pgfpathlineto{\pgfqpoint{2.165279in}{3.356321in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{3.353333in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{3.349617in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{3.345231in}}%
\pgfpathlineto{\pgfqpoint{2.140173in}{3.340243in}}%
\pgfpathlineto{\pgfqpoint{2.133919in}{3.334753in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{3.328828in}}%
\pgfpathlineto{\pgfqpoint{2.121434in}{3.322574in}}%
\pgfpathlineto{\pgfqpoint{2.115157in}{3.316005in}}%
\pgfpathlineto{\pgfqpoint{2.108881in}{3.309246in}}%
\pgfpathlineto{\pgfqpoint{2.102582in}{3.302340in}}%
\pgfpathlineto{\pgfqpoint{2.096283in}{3.295372in}}%
\pgfpathlineto{\pgfqpoint{2.089983in}{3.288386in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{3.281386in}}%
\pgfpathlineto{\pgfqpoint{2.077317in}{3.274382in}}%
\pgfpathlineto{\pgfqpoint{2.070973in}{3.267387in}}%
\pgfpathlineto{\pgfqpoint{2.064629in}{3.260372in}}%
\pgfpathlineto{\pgfqpoint{2.058330in}{3.253337in}}%
\pgfpathlineto{\pgfqpoint{2.052031in}{3.246162in}}%
\pgfpathlineto{\pgfqpoint{2.045709in}{3.238738in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{3.230990in}}%
\pgfpathlineto{\pgfqpoint{2.033043in}{3.222778in}}%
\pgfpathlineto{\pgfqpoint{2.026699in}{3.214008in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{3.204559in}}%
\pgfpathlineto{\pgfqpoint{2.013988in}{3.194271in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{3.183059in}}%
\pgfpathlineto{\pgfqpoint{2.001299in}{3.170908in}}%
\pgfpathlineto{\pgfqpoint{1.995000in}{3.157702in}}%
\pgfpathlineto{\pgfqpoint{1.988678in}{3.143276in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{3.127685in}}%
\pgfpathlineto{\pgfqpoint{1.976057in}{3.110796in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{3.092669in}}%
\pgfpathlineto{\pgfqpoint{1.963414in}{3.073343in}}%
\pgfpathlineto{\pgfqpoint{1.957092in}{3.052887in}}%
\pgfpathlineto{\pgfqpoint{1.950771in}{3.031404in}}%
\pgfpathlineto{\pgfqpoint{1.944426in}{3.008949in}}%
\pgfpathlineto{\pgfqpoint{1.938082in}{2.985762in}}%
\pgfpathlineto{\pgfqpoint{1.931738in}{2.962044in}}%
\pgfpathlineto{\pgfqpoint{1.925393in}{2.938016in}}%
\pgfpathlineto{\pgfqpoint{1.919027in}{2.913843in}}%
\pgfpathlineto{\pgfqpoint{1.912682in}{2.889961in}}%
\pgfpathlineto{\pgfqpoint{1.906315in}{2.866484in}}%
\pgfpathlineto{\pgfqpoint{1.900016in}{2.844026in}}%
\pgfpathlineto{\pgfqpoint{1.893695in}{2.822545in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{2.802411in}}%
\pgfpathlineto{\pgfqpoint{1.881051in}{2.783900in}}%
\pgfpathlineto{\pgfqpoint{1.874752in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{1.868408in}{2.752790in}}%
\pgfpathlineto{\pgfqpoint{1.862086in}{2.740652in}}%
\pgfpathlineto{\pgfqpoint{1.855764in}{2.731056in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{2.724135in}}%
\pgfpathlineto{\pgfqpoint{1.843098in}{2.720058in}}%
\pgfpathlineto{\pgfqpoint{1.836754in}{2.718870in}}%
\pgfpathlineto{\pgfqpoint{1.830410in}{2.720626in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{2.725313in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{2.732872in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{2.743244in}}%
\pgfpathlineto{\pgfqpoint{1.805033in}{2.756155in}}%
\pgfpathlineto{\pgfqpoint{1.798711in}{2.771482in}}%
\pgfpathlineto{\pgfqpoint{1.792389in}{2.789001in}}%
\pgfpathlineto{\pgfqpoint{1.786068in}{2.808450in}}%
\pgfpathlineto{\pgfqpoint{1.779746in}{2.829539in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{2.851953in}}%
\pgfpathlineto{\pgfqpoint{1.767102in}{2.875356in}}%
\pgfpathlineto{\pgfqpoint{1.760758in}{2.899485in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{2.923812in}}%
\pgfpathlineto{\pgfqpoint{1.748115in}{2.948063in}}%
\pgfpathlineto{\pgfqpoint{1.741793in}{2.971888in}}%
\pgfpathlineto{\pgfqpoint{1.735471in}{2.994946in}}%
\pgfpathlineto{\pgfqpoint{1.729150in}{3.016917in}}%
\pgfpathlineto{\pgfqpoint{1.722805in}{3.037573in}}%
\pgfpathlineto{\pgfqpoint{1.716484in}{3.056500in}}%
\pgfpathlineto{\pgfqpoint{1.710162in}{3.073543in}}%
\pgfpathlineto{\pgfqpoint{1.703818in}{3.088557in}}%
\pgfpathlineto{\pgfqpoint{1.697496in}{3.101284in}}%
\pgfpathlineto{\pgfqpoint{1.691174in}{3.111676in}}%
\pgfpathlineto{\pgfqpoint{1.684853in}{3.119674in}}%
\pgfpathlineto{\pgfqpoint{1.678531in}{3.125268in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{3.128500in}}%
\pgfpathlineto{\pgfqpoint{1.665865in}{3.129431in}}%
\pgfpathlineto{\pgfqpoint{1.659521in}{3.128196in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{3.124957in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{3.119922in}}%
\pgfpathlineto{\pgfqpoint{1.640488in}{3.113333in}}%
\pgfpathlineto{\pgfqpoint{1.634189in}{3.105516in}}%
\pgfpathlineto{\pgfqpoint{1.627889in}{3.096716in}}%
\pgfpathlineto{\pgfqpoint{1.621568in}{3.087196in}}%
\pgfpathlineto{\pgfqpoint{1.615246in}{3.077297in}}%
\pgfpathlineto{\pgfqpoint{1.608902in}{3.067295in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{3.057539in}}%
\pgfpathlineto{\pgfqpoint{1.596191in}{3.048295in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{3.039856in}}%
\pgfpathlineto{\pgfqpoint{1.583434in}{3.032545in}}%
\pgfpathlineto{\pgfqpoint{1.577113in}{3.026598in}}%
\pgfpathlineto{\pgfqpoint{1.570791in}{3.022154in}}%
\pgfpathlineto{\pgfqpoint{1.564469in}{3.019371in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{3.018369in}}%
\pgfpathlineto{\pgfqpoint{1.551826in}{3.019223in}}%
\pgfpathlineto{\pgfqpoint{1.545504in}{3.021971in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{3.026607in}}%
\pgfpathlineto{\pgfqpoint{1.532838in}{3.033111in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{3.041383in}}%
\pgfpathlineto{\pgfqpoint{1.520150in}{3.051301in}}%
\pgfpathlineto{\pgfqpoint{1.513828in}{3.062666in}}%
\pgfpathlineto{\pgfqpoint{1.507506in}{3.075327in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{3.088824in}}%
\pgfpathlineto{\pgfqpoint{1.495066in}{3.103212in}}%
\pgfpathlineto{\pgfqpoint{1.488857in}{3.118158in}}%
\pgfpathlineto{\pgfqpoint{1.482626in}{3.133534in}}%
\pgfpathlineto{\pgfqpoint{1.476394in}{3.149045in}}%
\pgfpathlineto{\pgfqpoint{1.470140in}{3.164506in}}%
\pgfpathlineto{\pgfqpoint{1.463909in}{3.179570in}}%
\pgfpathlineto{\pgfqpoint{1.457678in}{3.194070in}}%
\pgfpathlineto{\pgfqpoint{1.451424in}{3.207842in}}%
\pgfpathlineto{\pgfqpoint{1.445170in}{3.220637in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{3.232238in}}%
\pgfpathlineto{\pgfqpoint{1.432684in}{3.242575in}}%
\pgfpathlineto{\pgfqpoint{1.426453in}{3.251444in}}%
\pgfpathlineto{\pgfqpoint{1.420199in}{3.258802in}}%
\pgfpathlineto{\pgfqpoint{1.413968in}{3.264516in}}%
\pgfpathlineto{\pgfqpoint{1.407714in}{3.268570in}}%
\pgfpathlineto{\pgfqpoint{1.401482in}{3.270902in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{3.271520in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{3.270428in}}%
\pgfpathlineto{\pgfqpoint{1.382765in}{3.267666in}}%
\pgfpathlineto{\pgfqpoint{1.376534in}{3.263283in}}%
\pgfpathlineto{\pgfqpoint{1.370280in}{3.257318in}}%
\pgfpathlineto{\pgfqpoint{1.364049in}{3.249895in}}%
\pgfpathlineto{\pgfqpoint{1.357817in}{3.241086in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{3.230991in}}%
\pgfpathlineto{\pgfqpoint{1.345332in}{3.219677in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{3.207342in}}%
\pgfpathlineto{\pgfqpoint{1.332847in}{3.194017in}}%
\pgfpathlineto{\pgfqpoint{1.326615in}{3.179922in}}%
\pgfpathlineto{\pgfqpoint{1.320361in}{3.165083in}}%
\pgfpathlineto{\pgfqpoint{1.314130in}{3.149735in}}%
\pgfpathlineto{\pgfqpoint{1.307876in}{3.133895in}}%
\pgfpathlineto{\pgfqpoint{1.301644in}{3.117808in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{3.101485in}}%
\pgfpathlineto{\pgfqpoint{1.289136in}{3.085113in}}%
\pgfpathlineto{\pgfqpoint{1.282905in}{3.068876in}}%
\pgfpathlineto{\pgfqpoint{1.276651in}{3.052781in}}%
\pgfpathlineto{\pgfqpoint{1.270397in}{3.037011in}}%
\pgfpathlineto{\pgfqpoint{1.264143in}{3.021684in}}%
\pgfpathlineto{\pgfqpoint{1.257889in}{3.006918in}}%
\pgfpathlineto{\pgfqpoint{1.251635in}{2.992823in}}%
\pgfpathlineto{\pgfqpoint{1.245404in}{2.979554in}}%
\pgfpathlineto{\pgfqpoint{1.239150in}{2.967113in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{2.955645in}}%
\pgfpathlineto{\pgfqpoint{1.226642in}{2.945234in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{2.935954in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{2.927870in}}%
\pgfpathlineto{\pgfqpoint{1.207880in}{2.921033in}}%
\pgfpathlineto{\pgfqpoint{1.201649in}{2.915496in}}%
\pgfpathlineto{\pgfqpoint{1.195395in}{2.911243in}}%
\pgfpathlineto{\pgfqpoint{1.189141in}{2.908300in}}%
\pgfpathlineto{\pgfqpoint{1.182909in}{2.906662in}}%
\pgfpathlineto{\pgfqpoint{1.176655in}{2.906287in}}%
\pgfpathlineto{\pgfqpoint{1.170424in}{2.907131in}}%
\pgfpathlineto{\pgfqpoint{1.164192in}{2.909128in}}%
\pgfpathlineto{\pgfqpoint{1.157939in}{2.912209in}}%
\pgfpathlineto{\pgfqpoint{1.151707in}{2.916255in}}%
\pgfpathlineto{\pgfqpoint{1.145476in}{2.921163in}}%
\pgfpathlineto{\pgfqpoint{1.139244in}{2.926806in}}%
\pgfpathlineto{\pgfqpoint{1.133013in}{2.933047in}}%
\pgfpathlineto{\pgfqpoint{1.126782in}{2.939740in}}%
\pgfpathlineto{\pgfqpoint{1.120550in}{2.946729in}}%
\pgfpathlineto{\pgfqpoint{1.114341in}{2.953831in}}%
\pgfpathlineto{\pgfqpoint{1.108110in}{2.960939in}}%
\pgfpathlineto{\pgfqpoint{1.101879in}{2.967867in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{2.974463in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{2.980580in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{2.986063in}}%
\pgfpathlineto{\pgfqpoint{1.076976in}{2.990828in}}%
\pgfpathlineto{\pgfqpoint{1.070744in}{2.994746in}}%
\pgfpathlineto{\pgfqpoint{1.064513in}{2.997726in}}%
\pgfpathlineto{\pgfqpoint{1.058304in}{2.999692in}}%
\pgfpathlineto{\pgfqpoint{1.052073in}{3.000608in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{3.000440in}}%
\pgfpathlineto{\pgfqpoint{1.039632in}{2.999183in}}%
\pgfpathlineto{\pgfqpoint{1.033401in}{2.996857in}}%
\pgfpathlineto{\pgfqpoint{1.027147in}{2.993492in}}%
\pgfpathlineto{\pgfqpoint{1.020916in}{2.989184in}}%
\pgfpathlineto{\pgfqpoint{1.014662in}{2.983996in}}%
\pgfpathlineto{\pgfqpoint{1.008430in}{2.978085in}}%
\pgfpathlineto{\pgfqpoint{1.002176in}{2.971551in}}%
\pgfpathlineto{\pgfqpoint{0.995922in}{2.964577in}}%
\pgfpathlineto{\pgfqpoint{0.989691in}{2.957371in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{2.950081in}}%
\pgfpathlineto{\pgfqpoint{0.977183in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{2.936181in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{2.929999in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{2.924670in}}%
\pgfpathlineto{\pgfqpoint{0.952122in}{2.920380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.952122in}{2.184711in}}{\pgfqpoint{5.461213in}{3.446459in}}{%
\pgfpathmoveto{\pgfqpoint{0.952122in}{2.920380in}}%
\pgfpathlineto{\pgfqpoint{0.952122in}{2.408315in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{2.415301in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{2.422648in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{2.430296in}}%
\pgfpathlineto{\pgfqpoint{0.977183in}{2.438068in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{2.445866in}}%
\pgfpathlineto{\pgfqpoint{0.989691in}{2.453555in}}%
\pgfpathlineto{\pgfqpoint{0.995922in}{2.460975in}}%
\pgfpathlineto{\pgfqpoint{1.002176in}{2.468044in}}%
\pgfpathlineto{\pgfqpoint{1.008430in}{2.474603in}}%
\pgfpathlineto{\pgfqpoint{1.014662in}{2.480504in}}%
\pgfpathlineto{\pgfqpoint{1.020916in}{2.485676in}}%
\pgfpathlineto{\pgfqpoint{1.027147in}{2.489978in}}%
\pgfpathlineto{\pgfqpoint{1.033401in}{2.493355in}}%
\pgfpathlineto{\pgfqpoint{1.039632in}{2.495714in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{2.497022in}}%
\pgfpathlineto{\pgfqpoint{1.052073in}{2.497256in}}%
\pgfpathlineto{\pgfqpoint{1.058304in}{2.496414in}}%
\pgfpathlineto{\pgfqpoint{1.064513in}{2.494524in}}%
\pgfpathlineto{\pgfqpoint{1.070744in}{2.491617in}}%
\pgfpathlineto{\pgfqpoint{1.076976in}{2.487765in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{2.483055in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{2.477616in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{2.471531in}}%
\pgfpathlineto{\pgfqpoint{1.101879in}{2.464956in}}%
\pgfpathlineto{\pgfqpoint{1.108110in}{2.458040in}}%
\pgfpathlineto{\pgfqpoint{1.114341in}{2.450938in}}%
\pgfpathlineto{\pgfqpoint{1.120550in}{2.443837in}}%
\pgfpathlineto{\pgfqpoint{1.126782in}{2.436847in}}%
\pgfpathlineto{\pgfqpoint{1.133013in}{2.430154in}}%
\pgfpathlineto{\pgfqpoint{1.139244in}{2.423912in}}%
\pgfpathlineto{\pgfqpoint{1.145476in}{2.418271in}}%
\pgfpathlineto{\pgfqpoint{1.151707in}{2.413368in}}%
\pgfpathlineto{\pgfqpoint{1.157939in}{2.409329in}}%
\pgfpathlineto{\pgfqpoint{1.164192in}{2.406256in}}%
\pgfpathlineto{\pgfqpoint{1.170424in}{2.404269in}}%
\pgfpathlineto{\pgfqpoint{1.176655in}{2.403435in}}%
\pgfpathlineto{\pgfqpoint{1.182909in}{2.403820in}}%
\pgfpathlineto{\pgfqpoint{1.189141in}{2.405468in}}%
\pgfpathlineto{\pgfqpoint{1.195395in}{2.408418in}}%
\pgfpathlineto{\pgfqpoint{1.201649in}{2.412677in}}%
\pgfpathlineto{\pgfqpoint{1.207880in}{2.418218in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{2.425059in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{2.433144in}}%
\pgfpathlineto{\pgfqpoint{1.226642in}{2.442424in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{2.452834in}}%
\pgfpathlineto{\pgfqpoint{1.239150in}{2.464301in}}%
\pgfpathlineto{\pgfqpoint{1.245404in}{2.476740in}}%
\pgfpathlineto{\pgfqpoint{1.251635in}{2.490009in}}%
\pgfpathlineto{\pgfqpoint{1.257889in}{2.504102in}}%
\pgfpathlineto{\pgfqpoint{1.264143in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{1.270397in}{2.534195in}}%
\pgfpathlineto{\pgfqpoint{1.276651in}{2.549966in}}%
\pgfpathlineto{\pgfqpoint{1.282905in}{2.566061in}}%
\pgfpathlineto{\pgfqpoint{1.289136in}{2.582299in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{2.598672in}}%
\pgfpathlineto{\pgfqpoint{1.301644in}{2.614995in}}%
\pgfpathlineto{\pgfqpoint{1.307876in}{2.631083in}}%
\pgfpathlineto{\pgfqpoint{1.314130in}{2.646922in}}%
\pgfpathlineto{\pgfqpoint{1.320361in}{2.662271in}}%
\pgfpathlineto{\pgfqpoint{1.326615in}{2.677109in}}%
\pgfpathlineto{\pgfqpoint{1.332847in}{2.691204in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{2.704528in}}%
\pgfpathlineto{\pgfqpoint{1.345332in}{2.716863in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{2.728176in}}%
\pgfpathlineto{\pgfqpoint{1.357817in}{2.738270in}}%
\pgfpathlineto{\pgfqpoint{1.364049in}{2.747079in}}%
\pgfpathlineto{\pgfqpoint{1.370280in}{2.754501in}}%
\pgfpathlineto{\pgfqpoint{1.376534in}{2.760465in}}%
\pgfpathlineto{\pgfqpoint{1.382765in}{2.764849in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{2.767611in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{2.768702in}}%
\pgfpathlineto{\pgfqpoint{1.401482in}{2.768085in}}%
\pgfpathlineto{\pgfqpoint{1.407714in}{2.765753in}}%
\pgfpathlineto{\pgfqpoint{1.413968in}{2.761699in}}%
\pgfpathlineto{\pgfqpoint{1.420199in}{2.755985in}}%
\pgfpathlineto{\pgfqpoint{1.426453in}{2.748626in}}%
\pgfpathlineto{\pgfqpoint{1.432684in}{2.739757in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{2.729420in}}%
\pgfpathlineto{\pgfqpoint{1.445170in}{2.717818in}}%
\pgfpathlineto{\pgfqpoint{1.451424in}{2.705022in}}%
\pgfpathlineto{\pgfqpoint{1.457678in}{2.691248in}}%
\pgfpathlineto{\pgfqpoint{1.463909in}{2.676746in}}%
\pgfpathlineto{\pgfqpoint{1.470140in}{2.661679in}}%
\pgfpathlineto{\pgfqpoint{1.476394in}{2.646215in}}%
\pgfpathlineto{\pgfqpoint{1.482626in}{2.630701in}}%
\pgfpathlineto{\pgfqpoint{1.488857in}{2.615322in}}%
\pgfpathlineto{\pgfqpoint{1.495066in}{2.600372in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{2.585980in}}%
\pgfpathlineto{\pgfqpoint{1.507506in}{2.572479in}}%
\pgfpathlineto{\pgfqpoint{1.513828in}{2.559813in}}%
\pgfpathlineto{\pgfqpoint{1.520150in}{2.548444in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{2.538522in}}%
\pgfpathlineto{\pgfqpoint{1.532838in}{2.530246in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{2.523739in}}%
\pgfpathlineto{\pgfqpoint{1.545504in}{2.519100in}}%
\pgfpathlineto{\pgfqpoint{1.551826in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{2.515493in}}%
\pgfpathlineto{\pgfqpoint{1.564469in}{2.516494in}}%
\pgfpathlineto{\pgfqpoint{1.570791in}{2.519276in}}%
\pgfpathlineto{\pgfqpoint{1.577113in}{2.523719in}}%
\pgfpathlineto{\pgfqpoint{1.583434in}{2.529666in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{2.536977in}}%
\pgfpathlineto{\pgfqpoint{1.596191in}{2.545416in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{2.554661in}}%
\pgfpathlineto{\pgfqpoint{1.608902in}{2.564418in}}%
\pgfpathlineto{\pgfqpoint{1.615246in}{2.574420in}}%
\pgfpathlineto{\pgfqpoint{1.621568in}{2.584320in}}%
\pgfpathlineto{\pgfqpoint{1.627889in}{2.593841in}}%
\pgfpathlineto{\pgfqpoint{1.634189in}{2.602641in}}%
\pgfpathlineto{\pgfqpoint{1.640488in}{2.610458in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{2.617047in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{2.622082in}}%
\pgfpathlineto{\pgfqpoint{1.659521in}{2.625321in}}%
\pgfpathlineto{\pgfqpoint{1.665865in}{2.626556in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{2.625624in}}%
\pgfpathlineto{\pgfqpoint{1.678531in}{2.622391in}}%
\pgfpathlineto{\pgfqpoint{1.684853in}{2.616797in}}%
\pgfpathlineto{\pgfqpoint{1.691174in}{2.608798in}}%
\pgfpathlineto{\pgfqpoint{1.697496in}{2.598405in}}%
\pgfpathlineto{\pgfqpoint{1.703818in}{2.585677in}}%
\pgfpathlineto{\pgfqpoint{1.710162in}{2.570662in}}%
\pgfpathlineto{\pgfqpoint{1.716484in}{2.553618in}}%
\pgfpathlineto{\pgfqpoint{1.722805in}{2.534690in}}%
\pgfpathlineto{\pgfqpoint{1.729150in}{2.514032in}}%
\pgfpathlineto{\pgfqpoint{1.735471in}{2.492060in}}%
\pgfpathlineto{\pgfqpoint{1.741793in}{2.469000in}}%
\pgfpathlineto{\pgfqpoint{1.748115in}{2.445174in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{2.420921in}}%
\pgfpathlineto{\pgfqpoint{1.760758in}{2.396593in}}%
\pgfpathlineto{\pgfqpoint{1.767102in}{2.372462in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{2.349057in}}%
\pgfpathlineto{\pgfqpoint{1.779746in}{2.326642in}}%
\pgfpathlineto{\pgfqpoint{1.786068in}{2.305551in}}%
\pgfpathlineto{\pgfqpoint{1.792389in}{2.286100in}}%
\pgfpathlineto{\pgfqpoint{1.798711in}{2.268581in}}%
\pgfpathlineto{\pgfqpoint{1.805033in}{2.253252in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{2.240340in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{2.229968in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{2.222408in}}%
\pgfpathlineto{\pgfqpoint{1.830410in}{2.217721in}}%
\pgfpathlineto{\pgfqpoint{1.836754in}{2.215965in}}%
\pgfpathlineto{\pgfqpoint{1.843098in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{2.221231in}}%
\pgfpathlineto{\pgfqpoint{1.855764in}{2.228152in}}%
\pgfpathlineto{\pgfqpoint{1.862086in}{2.237749in}}%
\pgfpathlineto{\pgfqpoint{1.868408in}{2.249887in}}%
\pgfpathlineto{\pgfqpoint{1.874752in}{2.264433in}}%
\pgfpathlineto{\pgfqpoint{1.881051in}{2.281001in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{2.299512in}}%
\pgfpathlineto{\pgfqpoint{1.893695in}{2.319648in}}%
\pgfpathlineto{\pgfqpoint{1.900016in}{2.341130in}}%
\pgfpathlineto{\pgfqpoint{1.906315in}{2.363589in}}%
\pgfpathlineto{\pgfqpoint{1.912682in}{2.387068in}}%
\pgfpathlineto{\pgfqpoint{1.919027in}{2.410951in}}%
\pgfpathlineto{\pgfqpoint{1.925393in}{2.435127in}}%
\pgfpathlineto{\pgfqpoint{1.931738in}{2.459156in}}%
\pgfpathlineto{\pgfqpoint{1.938082in}{2.482877in}}%
\pgfpathlineto{\pgfqpoint{1.944426in}{2.506065in}}%
\pgfpathlineto{\pgfqpoint{1.950771in}{2.528523in}}%
\pgfpathlineto{\pgfqpoint{1.957092in}{2.550007in}}%
\pgfpathlineto{\pgfqpoint{1.963414in}{2.570465in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{2.589793in}}%
\pgfpathlineto{\pgfqpoint{1.976057in}{2.607921in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{2.624812in}}%
\pgfpathlineto{\pgfqpoint{1.988678in}{2.640404in}}%
\pgfpathlineto{\pgfqpoint{1.995000in}{2.654832in}}%
\pgfpathlineto{\pgfqpoint{2.001299in}{2.668039in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{2.680191in}}%
\pgfpathlineto{\pgfqpoint{2.013988in}{2.691403in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{2.701692in}}%
\pgfpathlineto{\pgfqpoint{2.026699in}{2.711141in}}%
\pgfpathlineto{\pgfqpoint{2.033043in}{2.719911in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{2.728125in}}%
\pgfpathlineto{\pgfqpoint{2.045709in}{2.735873in}}%
\pgfpathlineto{\pgfqpoint{2.052031in}{2.743298in}}%
\pgfpathlineto{\pgfqpoint{2.058330in}{2.750473in}}%
\pgfpathlineto{\pgfqpoint{2.064629in}{2.757509in}}%
\pgfpathlineto{\pgfqpoint{2.070973in}{2.764525in}}%
\pgfpathlineto{\pgfqpoint{2.077317in}{2.771521in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{2.778527in}}%
\pgfpathlineto{\pgfqpoint{2.089983in}{2.785529in}}%
\pgfpathlineto{\pgfqpoint{2.096283in}{2.792517in}}%
\pgfpathlineto{\pgfqpoint{2.102582in}{2.799487in}}%
\pgfpathlineto{\pgfqpoint{2.108881in}{2.806395in}}%
\pgfpathlineto{\pgfqpoint{2.115157in}{2.813157in}}%
\pgfpathlineto{\pgfqpoint{2.121434in}{2.819728in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{2.825984in}}%
\pgfpathlineto{\pgfqpoint{2.133919in}{2.831912in}}%
\pgfpathlineto{\pgfqpoint{2.140173in}{2.837404in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{2.842394in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{2.846783in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{2.850501in}}%
\pgfpathlineto{\pgfqpoint{2.165279in}{2.853491in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{2.855708in}}%
\pgfpathlineto{\pgfqpoint{2.177855in}{2.857129in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{2.857736in}}%
\pgfpathlineto{\pgfqpoint{2.190408in}{2.857545in}}%
\pgfpathlineto{\pgfqpoint{2.196662in}{2.856589in}}%
\pgfpathlineto{\pgfqpoint{2.202939in}{2.854910in}}%
\pgfpathlineto{\pgfqpoint{2.209193in}{2.852587in}}%
\pgfpathlineto{\pgfqpoint{2.215447in}{2.849695in}}%
\pgfpathlineto{\pgfqpoint{2.221701in}{2.846331in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{2.842603in}}%
\pgfpathlineto{\pgfqpoint{2.234209in}{2.838629in}}%
\pgfpathlineto{\pgfqpoint{2.240463in}{2.834530in}}%
\pgfpathlineto{\pgfqpoint{2.246694in}{2.830447in}}%
\pgfpathlineto{\pgfqpoint{2.252925in}{2.826489in}}%
\pgfpathlineto{\pgfqpoint{2.259179in}{2.822761in}}%
\pgfpathlineto{\pgfqpoint{2.265411in}{2.819402in}}%
\pgfpathlineto{\pgfqpoint{2.271642in}{2.816499in}}%
\pgfpathlineto{\pgfqpoint{2.277874in}{2.814141in}}%
\pgfpathlineto{\pgfqpoint{2.284082in}{2.812405in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{2.811333in}}%
\pgfpathlineto{\pgfqpoint{2.296545in}{2.810970in}}%
\pgfpathlineto{\pgfqpoint{2.302754in}{2.811330in}}%
\pgfpathlineto{\pgfqpoint{2.308985in}{2.812412in}}%
\pgfpathlineto{\pgfqpoint{2.315194in}{2.814184in}}%
\pgfpathlineto{\pgfqpoint{2.321403in}{2.816609in}}%
\pgfpathlineto{\pgfqpoint{2.327634in}{2.819637in}}%
\pgfpathlineto{\pgfqpoint{2.333843in}{2.823169in}}%
\pgfpathlineto{\pgfqpoint{2.340075in}{2.827141in}}%
\pgfpathlineto{\pgfqpoint{2.346283in}{2.831418in}}%
\pgfpathlineto{\pgfqpoint{2.352515in}{2.835918in}}%
\pgfpathlineto{\pgfqpoint{2.358724in}{2.840487in}}%
\pgfpathlineto{\pgfqpoint{2.364955in}{2.845034in}}%
\pgfpathlineto{\pgfqpoint{2.371186in}{2.849415in}}%
\pgfpathlineto{\pgfqpoint{2.377395in}{2.853490in}}%
\pgfpathlineto{\pgfqpoint{2.383627in}{2.857167in}}%
\pgfpathlineto{\pgfqpoint{2.389858in}{2.860317in}}%
\pgfpathlineto{\pgfqpoint{2.396089in}{2.862835in}}%
\pgfpathlineto{\pgfqpoint{2.402321in}{2.864629in}}%
\pgfpathlineto{\pgfqpoint{2.408575in}{2.865621in}}%
\pgfpathlineto{\pgfqpoint{2.414806in}{2.865739in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{2.864941in}}%
\pgfpathlineto{\pgfqpoint{2.427292in}{2.863188in}}%
\pgfpathlineto{\pgfqpoint{2.433523in}{2.860480in}}%
\pgfpathlineto{\pgfqpoint{2.439777in}{2.856802in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{2.852186in}}%
\pgfpathlineto{\pgfqpoint{2.452262in}{2.846692in}}%
\pgfpathlineto{\pgfqpoint{2.458516in}{2.840336in}}%
\pgfpathlineto{\pgfqpoint{2.464770in}{2.833208in}}%
\pgfpathlineto{\pgfqpoint{2.471024in}{2.825392in}}%
\pgfpathlineto{\pgfqpoint{2.477278in}{2.816984in}}%
\pgfpathlineto{\pgfqpoint{2.483510in}{2.808123in}}%
\pgfpathlineto{\pgfqpoint{2.489764in}{2.798857in}}%
\pgfpathlineto{\pgfqpoint{2.496017in}{2.789338in}}%
\pgfpathlineto{\pgfqpoint{2.502271in}{2.779688in}}%
\pgfpathlineto{\pgfqpoint{2.508503in}{2.770066in}}%
\pgfpathlineto{\pgfqpoint{2.514757in}{2.760524in}}%
\pgfpathlineto{\pgfqpoint{2.521011in}{2.751219in}}%
\pgfpathlineto{\pgfqpoint{2.527242in}{2.742295in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{2.733798in}}%
\pgfpathlineto{\pgfqpoint{2.539728in}{2.725886in}}%
\pgfpathlineto{\pgfqpoint{2.545982in}{2.718591in}}%
\pgfpathlineto{\pgfqpoint{2.552213in}{2.712043in}}%
\pgfpathlineto{\pgfqpoint{2.558444in}{2.706277in}}%
\pgfpathlineto{\pgfqpoint{2.564698in}{2.701328in}}%
\pgfpathlineto{\pgfqpoint{2.570930in}{2.697267in}}%
\pgfpathlineto{\pgfqpoint{2.577161in}{2.694095in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.691820in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{2.690430in}}%
\pgfpathlineto{\pgfqpoint{2.595855in}{2.689903in}}%
\pgfpathlineto{\pgfqpoint{2.602109in}{2.690203in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{2.691275in}}%
\pgfpathlineto{\pgfqpoint{2.614572in}{2.693056in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{2.695470in}}%
\pgfpathlineto{\pgfqpoint{2.627035in}{2.698431in}}%
\pgfpathlineto{\pgfqpoint{2.633289in}{2.701858in}}%
\pgfpathlineto{\pgfqpoint{2.639520in}{2.705626in}}%
\pgfpathlineto{\pgfqpoint{2.645752in}{2.709640in}}%
\pgfpathlineto{\pgfqpoint{2.651983in}{2.713792in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{2.717987in}}%
\pgfpathlineto{\pgfqpoint{2.664468in}{2.722086in}}%
\pgfpathlineto{\pgfqpoint{2.670722in}{2.726011in}}%
\pgfpathlineto{\pgfqpoint{2.676954in}{2.729632in}}%
\pgfpathlineto{\pgfqpoint{2.683185in}{2.732870in}}%
\pgfpathlineto{\pgfqpoint{2.689439in}{2.735647in}}%
\pgfpathlineto{\pgfqpoint{2.695670in}{2.737869in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{2.739485in}}%
\pgfpathlineto{\pgfqpoint{2.708178in}{2.740436in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{2.740685in}}%
\pgfpathlineto{\pgfqpoint{2.720664in}{2.740211in}}%
\pgfpathlineto{\pgfqpoint{2.726895in}{2.739010in}}%
\pgfpathlineto{\pgfqpoint{2.733149in}{2.737083in}}%
\pgfpathlineto{\pgfqpoint{2.739381in}{2.734468in}}%
\pgfpathlineto{\pgfqpoint{2.745634in}{2.731188in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{2.727319in}}%
\pgfpathlineto{\pgfqpoint{2.758120in}{2.722904in}}%
\pgfpathlineto{\pgfqpoint{2.764351in}{2.718054in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{2.712848in}}%
\pgfpathlineto{\pgfqpoint{2.776837in}{2.707367in}}%
\pgfpathlineto{\pgfqpoint{2.783068in}{2.701760in}}%
\pgfpathlineto{\pgfqpoint{2.789322in}{2.696102in}}%
\pgfpathlineto{\pgfqpoint{2.795553in}{2.690550in}}%
\pgfpathlineto{\pgfqpoint{2.801785in}{2.685205in}}%
\pgfpathlineto{\pgfqpoint{2.808039in}{2.680165in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{2.675580in}}%
\pgfpathlineto{\pgfqpoint{2.820502in}{2.671538in}}%
\pgfpathlineto{\pgfqpoint{2.826733in}{2.668137in}}%
\pgfpathlineto{\pgfqpoint{2.832987in}{2.665456in}}%
\pgfpathlineto{\pgfqpoint{2.839218in}{2.663590in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{2.662588in}}%
\pgfpathlineto{\pgfqpoint{2.851704in}{2.662495in}}%
\pgfpathlineto{\pgfqpoint{2.857935in}{2.663341in}}%
\pgfpathlineto{\pgfqpoint{2.864166in}{2.665131in}}%
\pgfpathlineto{\pgfqpoint{2.870420in}{2.667869in}}%
\pgfpathlineto{\pgfqpoint{2.876652in}{2.671507in}}%
\pgfpathlineto{\pgfqpoint{2.882883in}{2.676010in}}%
\pgfpathlineto{\pgfqpoint{2.889137in}{2.681334in}}%
\pgfpathlineto{\pgfqpoint{2.895369in}{2.687361in}}%
\pgfpathlineto{\pgfqpoint{2.901623in}{2.694043in}}%
\pgfpathlineto{\pgfqpoint{2.907854in}{2.701222in}}%
\pgfpathlineto{\pgfqpoint{2.914108in}{2.708833in}}%
\pgfpathlineto{\pgfqpoint{2.920339in}{2.716695in}}%
\pgfpathlineto{\pgfqpoint{2.926571in}{2.724703in}}%
\pgfpathlineto{\pgfqpoint{2.932825in}{2.732753in}}%
\pgfpathlineto{\pgfqpoint{2.939079in}{2.740679in}}%
\pgfpathlineto{\pgfqpoint{2.945310in}{2.748323in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{2.755614in}}%
\pgfpathlineto{\pgfqpoint{2.957795in}{2.762384in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{2.768578in}}%
\pgfpathlineto{\pgfqpoint{2.970281in}{2.774060in}}%
\pgfpathlineto{\pgfqpoint{2.976535in}{2.778798in}}%
\pgfpathlineto{\pgfqpoint{2.982766in}{2.782704in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{2.785770in}}%
\pgfpathlineto{\pgfqpoint{2.995252in}{2.787962in}}%
\pgfpathlineto{\pgfqpoint{3.001505in}{2.789304in}}%
\pgfpathlineto{\pgfqpoint{3.007737in}{2.789817in}}%
\pgfpathlineto{\pgfqpoint{3.013991in}{2.789557in}}%
\pgfpathlineto{\pgfqpoint{3.020222in}{2.788599in}}%
\pgfpathlineto{\pgfqpoint{3.026454in}{2.787032in}}%
\pgfpathlineto{\pgfqpoint{3.032708in}{2.784957in}}%
\pgfpathlineto{\pgfqpoint{3.038939in}{2.782511in}}%
\pgfpathlineto{\pgfqpoint{3.045170in}{2.779821in}}%
\pgfpathlineto{\pgfqpoint{3.051424in}{2.777020in}}%
\pgfpathlineto{\pgfqpoint{3.057656in}{2.774275in}}%
\pgfpathlineto{\pgfqpoint{3.063887in}{2.771725in}}%
\pgfpathlineto{\pgfqpoint{3.070141in}{2.769510in}}%
\pgfpathlineto{\pgfqpoint{3.076373in}{2.767787in}}%
\pgfpathlineto{\pgfqpoint{3.082604in}{2.766678in}}%
\pgfpathlineto{\pgfqpoint{3.088858in}{2.766301in}}%
\pgfpathlineto{\pgfqpoint{3.095089in}{2.766760in}}%
\pgfpathlineto{\pgfqpoint{3.101321in}{2.768136in}}%
\pgfpathlineto{\pgfqpoint{3.107552in}{2.770487in}}%
\pgfpathlineto{\pgfqpoint{3.113806in}{2.773866in}}%
\pgfpathlineto{\pgfqpoint{3.120037in}{2.778257in}}%
\pgfpathlineto{\pgfqpoint{3.126269in}{2.783656in}}%
\pgfpathlineto{\pgfqpoint{3.132523in}{2.790044in}}%
\pgfpathlineto{\pgfqpoint{3.138754in}{2.797307in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{2.805401in}}%
\pgfpathlineto{\pgfqpoint{3.151240in}{2.814148in}}%
\pgfpathlineto{\pgfqpoint{3.157494in}{2.823469in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{2.833133in}}%
\pgfpathlineto{\pgfqpoint{3.169979in}{2.843033in}}%
\pgfpathlineto{\pgfqpoint{3.176233in}{2.852938in}}%
\pgfpathlineto{\pgfqpoint{3.182464in}{2.862612in}}%
\pgfpathlineto{\pgfqpoint{3.188718in}{2.871916in}}%
\pgfpathlineto{\pgfqpoint{3.194972in}{2.880603in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{2.888440in}}%
\pgfpathlineto{\pgfqpoint{3.207435in}{2.895260in}}%
\pgfpathlineto{\pgfqpoint{3.213666in}{2.900875in}}%
\pgfpathlineto{\pgfqpoint{3.219898in}{2.905112in}}%
\pgfpathlineto{\pgfqpoint{3.226129in}{2.907816in}}%
\pgfpathlineto{\pgfqpoint{3.232338in}{2.908852in}}%
\pgfpathlineto{\pgfqpoint{3.238547in}{2.908126in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{2.905565in}}%
\pgfpathlineto{\pgfqpoint{3.251032in}{2.901017in}}%
\pgfpathlineto{\pgfqpoint{3.257354in}{2.894455in}}%
\pgfpathlineto{\pgfqpoint{3.263676in}{2.885894in}}%
\pgfpathlineto{\pgfqpoint{3.269997in}{2.875365in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{2.862930in}}%
\pgfpathlineto{\pgfqpoint{3.282641in}{2.848680in}}%
\pgfpathlineto{\pgfqpoint{3.288962in}{2.832730in}}%
\pgfpathlineto{\pgfqpoint{3.295284in}{2.815219in}}%
\pgfpathlineto{\pgfqpoint{3.301606in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{3.307905in}{2.776246in}}%
\pgfpathlineto{\pgfqpoint{3.314204in}{2.755158in}}%
\pgfpathlineto{\pgfqpoint{3.320548in}{2.733081in}}%
\pgfpathlineto{\pgfqpoint{3.326893in}{2.710369in}}%
\pgfpathlineto{\pgfqpoint{3.333237in}{2.687232in}}%
\pgfpathlineto{\pgfqpoint{3.339581in}{2.663873in}}%
\pgfpathlineto{\pgfqpoint{3.345925in}{2.640493in}}%
\pgfpathlineto{\pgfqpoint{3.352247in}{2.617362in}}%
\pgfpathlineto{\pgfqpoint{3.358569in}{2.594568in}}%
\pgfpathlineto{\pgfqpoint{3.364868in}{2.572349in}}%
\pgfpathlineto{\pgfqpoint{3.371190in}{2.550681in}}%
\pgfpathlineto{\pgfqpoint{3.377489in}{2.529837in}}%
\pgfpathlineto{\pgfqpoint{3.383788in}{2.509834in}}%
\pgfpathlineto{\pgfqpoint{3.390087in}{2.490746in}}%
\pgfpathlineto{\pgfqpoint{3.396364in}{2.472688in}}%
\pgfpathlineto{\pgfqpoint{3.402730in}{2.455383in}}%
\pgfpathlineto{\pgfqpoint{3.409075in}{2.439165in}}%
\pgfpathlineto{\pgfqpoint{3.415396in}{2.424016in}}%
\pgfpathlineto{\pgfqpoint{3.421696in}{2.409902in}}%
\pgfpathlineto{\pgfqpoint{3.427995in}{2.396732in}}%
\pgfpathlineto{\pgfqpoint{3.434316in}{2.384415in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{2.372908in}}%
\pgfpathlineto{\pgfqpoint{3.446982in}{2.362236in}}%
\pgfpathlineto{\pgfqpoint{3.453304in}{2.352297in}}%
\pgfpathlineto{\pgfqpoint{3.459626in}{2.343040in}}%
\pgfpathlineto{\pgfqpoint{3.465925in}{2.334446in}}%
\pgfpathlineto{\pgfqpoint{3.472224in}{2.326444in}}%
\pgfpathlineto{\pgfqpoint{3.478523in}{2.319010in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.312136in}}%
\pgfpathlineto{\pgfqpoint{3.491144in}{2.305805in}}%
\pgfpathlineto{\pgfqpoint{3.497443in}{2.300086in}}%
\pgfpathlineto{\pgfqpoint{3.503742in}{2.294999in}}%
\pgfpathlineto{\pgfqpoint{3.510041in}{2.290601in}}%
\pgfpathlineto{\pgfqpoint{3.516363in}{2.286957in}}%
\pgfpathlineto{\pgfqpoint{3.522662in}{2.284181in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{2.282357in}}%
\pgfpathlineto{\pgfqpoint{3.535306in}{2.281608in}}%
\pgfpathlineto{\pgfqpoint{3.541627in}{2.282053in}}%
\pgfpathlineto{\pgfqpoint{3.547949in}{2.283809in}}%
\pgfpathlineto{\pgfqpoint{3.554271in}{2.286993in}}%
\pgfpathlineto{\pgfqpoint{3.560570in}{2.291696in}}%
\pgfpathlineto{\pgfqpoint{3.566892in}{2.298046in}}%
\pgfpathlineto{\pgfqpoint{3.573213in}{2.306110in}}%
\pgfpathlineto{\pgfqpoint{3.579535in}{2.315947in}}%
\pgfpathlineto{\pgfqpoint{3.585857in}{2.327591in}}%
\pgfpathlineto{\pgfqpoint{3.592178in}{2.341047in}}%
\pgfpathlineto{\pgfqpoint{3.598500in}{2.356290in}}%
\pgfpathlineto{\pgfqpoint{3.604822in}{2.373260in}}%
\pgfpathlineto{\pgfqpoint{3.611121in}{2.391795in}}%
\pgfpathlineto{\pgfqpoint{3.617443in}{2.411897in}}%
\pgfpathlineto{\pgfqpoint{3.623742in}{2.433262in}}%
\pgfpathlineto{\pgfqpoint{3.630041in}{2.455766in}}%
\pgfpathlineto{\pgfqpoint{3.636340in}{2.479184in}}%
\pgfpathlineto{\pgfqpoint{3.642639in}{2.503268in}}%
\pgfpathlineto{\pgfqpoint{3.648938in}{2.527746in}}%
\pgfpathlineto{\pgfqpoint{3.655215in}{2.552242in}}%
\pgfpathlineto{\pgfqpoint{3.661446in}{2.576375in}}%
\pgfpathlineto{\pgfqpoint{3.667700in}{2.600110in}}%
\pgfpathlineto{\pgfqpoint{3.673954in}{2.623065in}}%
\pgfpathlineto{\pgfqpoint{3.680208in}{2.644950in}}%
\pgfpathlineto{\pgfqpoint{3.686462in}{2.665493in}}%
\pgfpathlineto{\pgfqpoint{3.692739in}{2.684505in}}%
\pgfpathlineto{\pgfqpoint{3.698993in}{2.701623in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{2.716773in}}%
\pgfpathlineto{\pgfqpoint{3.711546in}{2.729731in}}%
\pgfpathlineto{\pgfqpoint{3.717800in}{2.740342in}}%
\pgfpathlineto{\pgfqpoint{3.724076in}{2.748608in}}%
\pgfpathlineto{\pgfqpoint{3.730353in}{2.754456in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{2.757896in}}%
\pgfpathlineto{\pgfqpoint{3.742883in}{2.759015in}}%
\pgfpathlineto{\pgfqpoint{3.749137in}{2.757913in}}%
\pgfpathlineto{\pgfqpoint{3.755391in}{2.754748in}}%
\pgfpathlineto{\pgfqpoint{3.761668in}{2.749687in}}%
\pgfpathlineto{\pgfqpoint{3.767922in}{2.742993in}}%
\pgfpathlineto{\pgfqpoint{3.774176in}{2.734904in}}%
\pgfpathlineto{\pgfqpoint{3.780407in}{2.725733in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{2.715710in}}%
\pgfpathlineto{\pgfqpoint{3.792915in}{2.705174in}}%
\pgfpathlineto{\pgfqpoint{3.799146in}{2.694476in}}%
\pgfpathlineto{\pgfqpoint{3.805378in}{2.683888in}}%
\pgfpathlineto{\pgfqpoint{3.811609in}{2.673709in}}%
\pgfpathlineto{\pgfqpoint{3.817863in}{2.664191in}}%
\pgfpathlineto{\pgfqpoint{3.824072in}{2.655699in}}%
\pgfpathlineto{\pgfqpoint{3.830303in}{2.648373in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{2.642456in}}%
\pgfpathlineto{\pgfqpoint{3.842766in}{2.638123in}}%
\pgfpathlineto{\pgfqpoint{3.848998in}{2.635514in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{2.634731in}}%
\pgfpathlineto{\pgfqpoint{3.861460in}{2.635833in}}%
\pgfpathlineto{\pgfqpoint{3.867692in}{2.638841in}}%
\pgfpathlineto{\pgfqpoint{3.873923in}{2.643738in}}%
\pgfpathlineto{\pgfqpoint{3.880155in}{2.650466in}}%
\pgfpathlineto{\pgfqpoint{3.886386in}{2.658934in}}%
\pgfpathlineto{\pgfqpoint{3.892617in}{2.669018in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{2.680519in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{2.693344in}}%
\pgfpathlineto{\pgfqpoint{3.911289in}{2.707253in}}%
\pgfpathlineto{\pgfqpoint{3.917520in}{2.722032in}}%
\pgfpathlineto{\pgfqpoint{3.923752in}{2.737454in}}%
\pgfpathlineto{\pgfqpoint{3.929983in}{2.753287in}}%
\pgfpathlineto{\pgfqpoint{3.936215in}{2.769296in}}%
\pgfpathlineto{\pgfqpoint{3.942469in}{2.785308in}}%
\pgfpathlineto{\pgfqpoint{3.948700in}{2.800981in}}%
\pgfpathlineto{\pgfqpoint{3.954931in}{2.816161in}}%
\pgfpathlineto{\pgfqpoint{3.961185in}{2.830699in}}%
\pgfpathlineto{\pgfqpoint{3.967417in}{2.844308in}}%
\pgfpathlineto{\pgfqpoint{3.973671in}{2.856923in}}%
\pgfpathlineto{\pgfqpoint{3.979902in}{2.868311in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{2.878438in}}%
\pgfpathlineto{\pgfqpoint{3.992410in}{2.887164in}}%
\pgfpathlineto{\pgfqpoint{3.998641in}{2.894393in}}%
\pgfpathlineto{\pgfqpoint{4.004895in}{2.900132in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{2.904315in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{2.906968in}}%
\pgfpathlineto{\pgfqpoint{4.023612in}{2.908090in}}%
\pgfpathlineto{\pgfqpoint{4.029866in}{2.907725in}}%
\pgfpathlineto{\pgfqpoint{4.036097in}{2.905927in}}%
\pgfpathlineto{\pgfqpoint{4.042351in}{2.902751in}}%
\pgfpathlineto{\pgfqpoint{4.048605in}{2.898278in}}%
\pgfpathlineto{\pgfqpoint{4.054837in}{2.892620in}}%
\pgfpathlineto{\pgfqpoint{4.061091in}{2.885832in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{2.878063in}}%
\pgfpathlineto{\pgfqpoint{4.073576in}{2.869360in}}%
\pgfpathlineto{\pgfqpoint{4.079808in}{2.859893in}}%
\pgfpathlineto{\pgfqpoint{4.086062in}{2.849696in}}%
\pgfpathlineto{\pgfqpoint{4.092315in}{2.838906in}}%
\pgfpathlineto{\pgfqpoint{4.098547in}{2.827666in}}%
\pgfpathlineto{\pgfqpoint{4.104801in}{2.815988in}}%
\pgfpathlineto{\pgfqpoint{4.111032in}{2.804048in}}%
\pgfpathlineto{\pgfqpoint{4.117286in}{2.791845in}}%
\pgfpathlineto{\pgfqpoint{4.123540in}{2.779500in}}%
\pgfpathlineto{\pgfqpoint{4.129772in}{2.767132in}}%
\pgfpathlineto{\pgfqpoint{4.136026in}{2.754720in}}%
\pgfpathlineto{\pgfqpoint{4.142257in}{2.742415in}}%
\pgfpathlineto{\pgfqpoint{4.148511in}{2.730187in}}%
\pgfpathlineto{\pgfqpoint{4.154742in}{2.718176in}}%
\pgfpathlineto{\pgfqpoint{4.160996in}{2.706347in}}%
\pgfpathlineto{\pgfqpoint{4.167228in}{2.694831in}}%
\pgfpathlineto{\pgfqpoint{4.173482in}{2.683592in}}%
\pgfpathlineto{\pgfqpoint{4.179713in}{2.672757in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{2.662328in}}%
\pgfpathlineto{\pgfqpoint{4.192198in}{2.652317in}}%
\pgfpathlineto{\pgfqpoint{4.198430in}{2.642844in}}%
\pgfpathlineto{\pgfqpoint{4.204684in}{2.633890in}}%
\pgfpathlineto{\pgfqpoint{4.210915in}{2.625574in}}%
\pgfpathlineto{\pgfqpoint{4.217169in}{2.617892in}}%
\pgfpathlineto{\pgfqpoint{4.223401in}{2.610957in}}%
\pgfpathlineto{\pgfqpoint{4.229655in}{2.604784in}}%
\pgfpathlineto{\pgfqpoint{4.235886in}{2.599481in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{2.595093in}}%
\pgfpathlineto{\pgfqpoint{4.248371in}{2.591678in}}%
\pgfpathlineto{\pgfqpoint{4.254603in}{2.589330in}}%
\pgfpathlineto{\pgfqpoint{4.260834in}{2.588104in}}%
\pgfpathlineto{\pgfqpoint{4.267088in}{2.588069in}}%
\pgfpathlineto{\pgfqpoint{4.273319in}{2.589287in}}%
\pgfpathlineto{\pgfqpoint{4.279551in}{2.591812in}}%
\pgfpathlineto{\pgfqpoint{4.285805in}{2.595711in}}%
\pgfpathlineto{\pgfqpoint{4.292036in}{2.600995in}}%
\pgfpathlineto{\pgfqpoint{4.298290in}{2.607729in}}%
\pgfpathlineto{\pgfqpoint{4.304522in}{2.615879in}}%
\pgfpathlineto{\pgfqpoint{4.310753in}{2.625462in}}%
\pgfpathlineto{\pgfqpoint{4.317007in}{2.636501in}}%
\pgfpathlineto{\pgfqpoint{4.323238in}{2.648876in}}%
\pgfpathlineto{\pgfqpoint{4.329492in}{2.662614in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{2.677531in}}%
\pgfpathlineto{\pgfqpoint{4.341978in}{2.693628in}}%
\pgfpathlineto{\pgfqpoint{4.348209in}{2.710657in}}%
\pgfpathlineto{\pgfqpoint{4.354463in}{2.728589in}}%
\pgfpathlineto{\pgfqpoint{4.360694in}{2.747115in}}%
\pgfpathlineto{\pgfqpoint{4.366948in}{2.766172in}}%
\pgfpathlineto{\pgfqpoint{4.373180in}{2.785405in}}%
\pgfpathlineto{\pgfqpoint{4.379434in}{2.804717in}}%
\pgfpathlineto{\pgfqpoint{4.385665in}{2.823719in}}%
\pgfpathlineto{\pgfqpoint{4.391919in}{2.842289in}}%
\pgfpathlineto{\pgfqpoint{4.398151in}{2.860023in}}%
\pgfpathlineto{\pgfqpoint{4.404404in}{2.876781in}}%
\pgfpathlineto{\pgfqpoint{4.410636in}{2.892172in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{2.906046in}}%
\pgfpathlineto{\pgfqpoint{4.423121in}{2.918053in}}%
\pgfpathlineto{\pgfqpoint{4.429375in}{2.928044in}}%
\pgfpathlineto{\pgfqpoint{4.435607in}{2.935735in}}%
\pgfpathlineto{\pgfqpoint{4.441861in}{2.940996in}}%
\pgfpathlineto{\pgfqpoint{4.448092in}{2.943631in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{2.943538in}}%
\pgfpathlineto{\pgfqpoint{4.460600in}{2.940617in}}%
\pgfpathlineto{\pgfqpoint{4.466831in}{2.934849in}}%
\pgfpathlineto{\pgfqpoint{4.473085in}{2.926189in}}%
\pgfpathlineto{\pgfqpoint{4.479339in}{2.914693in}}%
\pgfpathlineto{\pgfqpoint{4.485571in}{2.900499in}}%
\pgfpathlineto{\pgfqpoint{4.491825in}{2.883629in}}%
\pgfpathlineto{\pgfqpoint{4.498056in}{2.864370in}}%
\pgfpathlineto{\pgfqpoint{4.504287in}{2.842865in}}%
\pgfpathlineto{\pgfqpoint{4.510519in}{2.819350in}}%
\pgfpathlineto{\pgfqpoint{4.516750in}{2.794087in}}%
\pgfpathlineto{\pgfqpoint{4.522959in}{2.767466in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{2.739700in}}%
\pgfpathlineto{\pgfqpoint{4.535377in}{2.711108in}}%
\pgfpathlineto{\pgfqpoint{4.541653in}{2.681693in}}%
\pgfpathlineto{\pgfqpoint{4.547998in}{2.651778in}}%
\pgfpathlineto{\pgfqpoint{4.554342in}{2.622017in}}%
\pgfpathlineto{\pgfqpoint{4.560686in}{2.592735in}}%
\pgfpathlineto{\pgfqpoint{4.567053in}{2.564136in}}%
\pgfpathlineto{\pgfqpoint{4.573397in}{2.536702in}}%
\pgfpathlineto{\pgfqpoint{4.579741in}{2.510576in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{2.485970in}}%
\pgfpathlineto{\pgfqpoint{4.592430in}{2.463053in}}%
\pgfpathlineto{\pgfqpoint{4.598774in}{2.441954in}}%
\pgfpathlineto{\pgfqpoint{4.605119in}{2.422758in}}%
\pgfpathlineto{\pgfqpoint{4.611440in}{2.405564in}}%
\pgfpathlineto{\pgfqpoint{4.617762in}{2.390298in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.376873in}}%
\pgfpathlineto{\pgfqpoint{4.630473in}{2.365229in}}%
\pgfpathlineto{\pgfqpoint{4.636840in}{2.355300in}}%
\pgfpathlineto{\pgfqpoint{4.643207in}{2.346940in}}%
\pgfpathlineto{\pgfqpoint{4.649551in}{2.340001in}}%
\pgfpathlineto{\pgfqpoint{4.655895in}{2.334263in}}%
\pgfpathlineto{\pgfqpoint{4.662240in}{2.329528in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.325592in}}%
\pgfpathlineto{\pgfqpoint{4.674906in}{2.322263in}}%
\pgfpathlineto{\pgfqpoint{4.681250in}{2.319322in}}%
\pgfpathlineto{\pgfqpoint{4.687572in}{2.316607in}}%
\pgfpathlineto{\pgfqpoint{4.693916in}{2.313933in}}%
\pgfpathlineto{\pgfqpoint{4.700260in}{2.311168in}}%
\pgfpathlineto{\pgfqpoint{4.706582in}{2.308206in}}%
\pgfpathlineto{\pgfqpoint{4.712904in}{2.304947in}}%
\pgfpathlineto{\pgfqpoint{4.719225in}{2.301334in}}%
\pgfpathlineto{\pgfqpoint{4.725547in}{2.297339in}}%
\pgfpathlineto{\pgfqpoint{4.731869in}{2.292963in}}%
\pgfpathlineto{\pgfqpoint{4.738190in}{2.288236in}}%
\pgfpathlineto{\pgfqpoint{4.744512in}{2.283214in}}%
\pgfpathlineto{\pgfqpoint{4.750834in}{2.277977in}}%
\pgfpathlineto{\pgfqpoint{4.757133in}{2.272641in}}%
\pgfpathlineto{\pgfqpoint{4.763455in}{2.267280in}}%
\pgfpathlineto{\pgfqpoint{4.769799in}{2.262016in}}%
\pgfpathlineto{\pgfqpoint{4.776143in}{2.256995in}}%
\pgfpathlineto{\pgfqpoint{4.782488in}{2.252344in}}%
\pgfpathlineto{\pgfqpoint{4.788832in}{2.248181in}}%
\pgfpathlineto{\pgfqpoint{4.795176in}{2.244614in}}%
\pgfpathlineto{\pgfqpoint{4.801520in}{2.241733in}}%
\pgfpathlineto{\pgfqpoint{4.807865in}{2.239609in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{2.238290in}}%
\pgfpathlineto{\pgfqpoint{4.820531in}{2.237788in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.238096in}}%
\pgfpathlineto{\pgfqpoint{4.833197in}{2.239179in}}%
\pgfpathlineto{\pgfqpoint{4.839518in}{2.240964in}}%
\pgfpathlineto{\pgfqpoint{4.845840in}{2.243361in}}%
\pgfpathlineto{\pgfqpoint{4.852162in}{2.246254in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{2.249505in}}%
\pgfpathlineto{\pgfqpoint{4.864783in}{2.252947in}}%
\pgfpathlineto{\pgfqpoint{4.871104in}{2.256439in}}%
\pgfpathlineto{\pgfqpoint{4.877471in}{2.259818in}}%
\pgfpathlineto{\pgfqpoint{4.883838in}{2.262881in}}%
\pgfpathlineto{\pgfqpoint{4.890205in}{2.265456in}}%
\pgfpathlineto{\pgfqpoint{4.896549in}{2.267377in}}%
\pgfpathlineto{\pgfqpoint{4.902893in}{2.268512in}}%
\pgfpathlineto{\pgfqpoint{4.909238in}{2.268742in}}%
\pgfpathlineto{\pgfqpoint{4.915559in}{2.267981in}}%
\pgfpathlineto{\pgfqpoint{4.921881in}{2.266175in}}%
\pgfpathlineto{\pgfqpoint{4.928203in}{2.263302in}}%
\pgfpathlineto{\pgfqpoint{4.934547in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{4.940891in}{2.254426in}}%
\pgfpathlineto{\pgfqpoint{4.947236in}{2.248586in}}%
\pgfpathlineto{\pgfqpoint{4.953580in}{2.241981in}}%
\pgfpathlineto{\pgfqpoint{4.959924in}{2.234785in}}%
\pgfpathlineto{\pgfqpoint{4.966246in}{2.227235in}}%
\pgfpathlineto{\pgfqpoint{4.972590in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{4.978934in}{2.211910in}}%
\pgfpathlineto{\pgfqpoint{4.985279in}{2.204703in}}%
\pgfpathlineto{\pgfqpoint{4.991600in}{2.198205in}}%
\pgfpathlineto{\pgfqpoint{4.997945in}{2.192662in}}%
\pgfpathlineto{\pgfqpoint{5.004289in}{2.188385in}}%
\pgfpathlineto{\pgfqpoint{5.010611in}{2.185657in}}%
\pgfpathlineto{\pgfqpoint{5.016955in}{2.184711in}}%
\pgfpathlineto{\pgfqpoint{5.023277in}{2.185778in}}%
\pgfpathlineto{\pgfqpoint{5.029621in}{2.189055in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{2.194689in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.202750in}}%
\pgfpathlineto{\pgfqpoint{5.048631in}{2.213344in}}%
\pgfpathlineto{\pgfqpoint{5.054976in}{2.226446in}}%
\pgfpathlineto{\pgfqpoint{5.061297in}{2.241936in}}%
\pgfpathlineto{\pgfqpoint{5.067619in}{2.259747in}}%
\pgfpathlineto{\pgfqpoint{5.073941in}{2.279712in}}%
\pgfpathlineto{\pgfqpoint{5.080262in}{2.301618in}}%
\pgfpathlineto{\pgfqpoint{5.086562in}{2.325118in}}%
\pgfpathlineto{\pgfqpoint{5.092861in}{2.349990in}}%
\pgfpathlineto{\pgfqpoint{5.099137in}{2.375810in}}%
\pgfpathlineto{\pgfqpoint{5.105414in}{2.402312in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{2.428933in}}%
\pgfpathlineto{\pgfqpoint{5.117899in}{2.455586in}}%
\pgfpathlineto{\pgfqpoint{5.124153in}{2.481801in}}%
\pgfpathlineto{\pgfqpoint{5.130430in}{2.507300in}}%
\pgfpathlineto{\pgfqpoint{5.136706in}{2.531632in}}%
\pgfpathlineto{\pgfqpoint{5.142983in}{2.554467in}}%
\pgfpathlineto{\pgfqpoint{5.149259in}{2.575508in}}%
\pgfpathlineto{\pgfqpoint{5.155558in}{2.594558in}}%
\pgfpathlineto{\pgfqpoint{5.161835in}{2.611267in}}%
\pgfpathlineto{\pgfqpoint{5.168111in}{2.625541in}}%
\pgfpathlineto{\pgfqpoint{5.174388in}{2.637267in}}%
\pgfpathlineto{\pgfqpoint{5.180665in}{2.646384in}}%
\pgfpathlineto{\pgfqpoint{5.186919in}{2.652871in}}%
\pgfpathlineto{\pgfqpoint{5.193195in}{2.656822in}}%
\pgfpathlineto{\pgfqpoint{5.199472in}{2.658311in}}%
\pgfpathlineto{\pgfqpoint{5.205726in}{2.657494in}}%
\pgfpathlineto{\pgfqpoint{5.211980in}{2.654572in}}%
\pgfpathlineto{\pgfqpoint{5.218234in}{2.649776in}}%
\pgfpathlineto{\pgfqpoint{5.224488in}{2.643365in}}%
\pgfpathlineto{\pgfqpoint{5.230719in}{2.635656in}}%
\pgfpathlineto{\pgfqpoint{5.236950in}{2.626931in}}%
\pgfpathlineto{\pgfqpoint{5.243182in}{2.617499in}}%
\pgfpathlineto{\pgfqpoint{5.249413in}{2.607676in}}%
\pgfpathlineto{\pgfqpoint{5.255622in}{2.597805in}}%
\pgfpathlineto{\pgfqpoint{5.261853in}{2.588111in}}%
\pgfpathlineto{\pgfqpoint{5.268062in}{2.578944in}}%
\pgfpathlineto{\pgfqpoint{5.274294in}{2.570491in}}%
\pgfpathlineto{\pgfqpoint{5.280502in}{2.563041in}}%
\pgfpathlineto{\pgfqpoint{5.286734in}{2.556734in}}%
\pgfpathlineto{\pgfqpoint{5.292943in}{2.551773in}}%
\pgfpathlineto{\pgfqpoint{5.299174in}{2.548244in}}%
\pgfpathlineto{\pgfqpoint{5.305383in}{2.546254in}}%
\pgfpathlineto{\pgfqpoint{5.311614in}{2.545832in}}%
\pgfpathlineto{\pgfqpoint{5.317823in}{2.546986in}}%
\pgfpathlineto{\pgfqpoint{5.324032in}{2.549680in}}%
\pgfpathlineto{\pgfqpoint{5.330241in}{2.553850in}}%
\pgfpathlineto{\pgfqpoint{5.336449in}{2.559401in}}%
\pgfpathlineto{\pgfqpoint{5.342681in}{2.566237in}}%
\pgfpathlineto{\pgfqpoint{5.348912in}{2.574196in}}%
\pgfpathlineto{\pgfqpoint{5.355121in}{2.583082in}}%
\pgfpathlineto{\pgfqpoint{5.361352in}{2.592784in}}%
\pgfpathlineto{\pgfqpoint{5.367584in}{2.603087in}}%
\pgfpathlineto{\pgfqpoint{5.373815in}{2.613805in}}%
\pgfpathlineto{\pgfqpoint{5.380047in}{2.624753in}}%
\pgfpathlineto{\pgfqpoint{5.386278in}{2.635752in}}%
\pgfpathlineto{\pgfqpoint{5.392532in}{2.646671in}}%
\pgfpathlineto{\pgfqpoint{5.398763in}{2.657276in}}%
\pgfpathlineto{\pgfqpoint{5.404995in}{2.667466in}}%
\pgfpathlineto{\pgfqpoint{5.411249in}{2.677155in}}%
\pgfpathlineto{\pgfqpoint{5.417503in}{2.686203in}}%
\pgfpathlineto{\pgfqpoint{5.423734in}{2.694499in}}%
\pgfpathlineto{\pgfqpoint{5.429988in}{2.702044in}}%
\pgfpathlineto{\pgfqpoint{5.436220in}{2.708748in}}%
\pgfpathlineto{\pgfqpoint{5.442473in}{2.714641in}}%
\pgfpathlineto{\pgfqpoint{5.448727in}{2.719698in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{2.723940in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{2.727390in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{3.230194in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{3.230194in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{3.226743in}}%
\pgfpathlineto{\pgfqpoint{5.448727in}{3.222500in}}%
\pgfpathlineto{\pgfqpoint{5.442473in}{3.217442in}}%
\pgfpathlineto{\pgfqpoint{5.436220in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{5.429988in}{3.204845in}}%
\pgfpathlineto{\pgfqpoint{5.423734in}{3.197298in}}%
\pgfpathlineto{\pgfqpoint{5.417503in}{3.189001in}}%
\pgfpathlineto{\pgfqpoint{5.411249in}{3.179954in}}%
\pgfpathlineto{\pgfqpoint{5.404995in}{3.170264in}}%
\pgfpathlineto{\pgfqpoint{5.398763in}{3.160073in}}%
\pgfpathlineto{\pgfqpoint{5.392532in}{3.149467in}}%
\pgfpathlineto{\pgfqpoint{5.386278in}{3.138547in}}%
\pgfpathlineto{\pgfqpoint{5.380047in}{3.127548in}}%
\pgfpathlineto{\pgfqpoint{5.373815in}{3.116599in}}%
\pgfpathlineto{\pgfqpoint{5.367584in}{3.105880in}}%
\pgfpathlineto{\pgfqpoint{5.361352in}{3.095576in}}%
\pgfpathlineto{\pgfqpoint{5.355121in}{3.085873in}}%
\pgfpathlineto{\pgfqpoint{5.348912in}{3.076987in}}%
\pgfpathlineto{\pgfqpoint{5.342681in}{3.069026in}}%
\pgfpathlineto{\pgfqpoint{5.336449in}{3.062189in}}%
\pgfpathlineto{\pgfqpoint{5.330241in}{3.056638in}}%
\pgfpathlineto{\pgfqpoint{5.324032in}{3.052467in}}%
\pgfpathlineto{\pgfqpoint{5.317823in}{3.049773in}}%
\pgfpathlineto{\pgfqpoint{5.311614in}{3.048618in}}%
\pgfpathlineto{\pgfqpoint{5.305383in}{3.049040in}}%
\pgfpathlineto{\pgfqpoint{5.299174in}{3.051029in}}%
\pgfpathlineto{\pgfqpoint{5.292943in}{3.054558in}}%
\pgfpathlineto{\pgfqpoint{5.286734in}{3.059519in}}%
\pgfpathlineto{\pgfqpoint{5.280502in}{3.065826in}}%
\pgfpathlineto{\pgfqpoint{5.274294in}{3.073277in}}%
\pgfpathlineto{\pgfqpoint{5.268062in}{3.081730in}}%
\pgfpathlineto{\pgfqpoint{5.261853in}{3.090898in}}%
\pgfpathlineto{\pgfqpoint{5.255622in}{3.100592in}}%
\pgfpathlineto{\pgfqpoint{5.249413in}{3.110464in}}%
\pgfpathlineto{\pgfqpoint{5.243182in}{3.120289in}}%
\pgfpathlineto{\pgfqpoint{5.236950in}{3.129721in}}%
\pgfpathlineto{\pgfqpoint{5.230719in}{3.138448in}}%
\pgfpathlineto{\pgfqpoint{5.224488in}{3.146157in}}%
\pgfpathlineto{\pgfqpoint{5.218234in}{3.152569in}}%
\pgfpathlineto{\pgfqpoint{5.211980in}{3.157367in}}%
\pgfpathlineto{\pgfqpoint{5.205726in}{3.160289in}}%
\pgfpathlineto{\pgfqpoint{5.199472in}{3.161107in}}%
\pgfpathlineto{\pgfqpoint{5.193195in}{3.159619in}}%
\pgfpathlineto{\pgfqpoint{5.186919in}{3.155669in}}%
\pgfpathlineto{\pgfqpoint{5.180665in}{3.149183in}}%
\pgfpathlineto{\pgfqpoint{5.174388in}{3.140067in}}%
\pgfpathlineto{\pgfqpoint{5.168111in}{3.128343in}}%
\pgfpathlineto{\pgfqpoint{5.161835in}{3.114072in}}%
\pgfpathlineto{\pgfqpoint{5.155558in}{3.097365in}}%
\pgfpathlineto{\pgfqpoint{5.149259in}{3.078318in}}%
\pgfpathlineto{\pgfqpoint{5.142983in}{3.057281in}}%
\pgfpathlineto{\pgfqpoint{5.136706in}{3.034450in}}%
\pgfpathlineto{\pgfqpoint{5.130430in}{3.010123in}}%
\pgfpathlineto{\pgfqpoint{5.124153in}{2.984630in}}%
\pgfpathlineto{\pgfqpoint{5.117899in}{2.958421in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{2.931774in}}%
\pgfpathlineto{\pgfqpoint{5.105414in}{2.905159in}}%
\pgfpathlineto{\pgfqpoint{5.099137in}{2.878665in}}%
\pgfpathlineto{\pgfqpoint{5.092861in}{2.852853in}}%
\pgfpathlineto{\pgfqpoint{5.086562in}{2.827988in}}%
\pgfpathlineto{\pgfqpoint{5.080262in}{2.804495in}}%
\pgfpathlineto{\pgfqpoint{5.073941in}{2.782595in}}%
\pgfpathlineto{\pgfqpoint{5.067619in}{2.762636in}}%
\pgfpathlineto{\pgfqpoint{5.061297in}{2.744831in}}%
\pgfpathlineto{\pgfqpoint{5.054976in}{2.729345in}}%
\pgfpathlineto{\pgfqpoint{5.048631in}{2.716247in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.705656in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{2.697598in}}%
\pgfpathlineto{\pgfqpoint{5.029621in}{2.691965in}}%
\pgfpathlineto{\pgfqpoint{5.023277in}{2.688690in}}%
\pgfpathlineto{\pgfqpoint{5.016955in}{2.687624in}}%
\pgfpathlineto{\pgfqpoint{5.010611in}{2.688570in}}%
\pgfpathlineto{\pgfqpoint{5.004289in}{2.691298in}}%
\pgfpathlineto{\pgfqpoint{4.997945in}{2.695574in}}%
\pgfpathlineto{\pgfqpoint{4.991600in}{2.701117in}}%
\pgfpathlineto{\pgfqpoint{4.985279in}{2.707615in}}%
\pgfpathlineto{\pgfqpoint{4.978934in}{2.714821in}}%
\pgfpathlineto{\pgfqpoint{4.972590in}{2.722425in}}%
\pgfpathlineto{\pgfqpoint{4.966246in}{2.730146in}}%
\pgfpathlineto{\pgfqpoint{4.959924in}{2.737696in}}%
\pgfpathlineto{\pgfqpoint{4.953580in}{2.744891in}}%
\pgfpathlineto{\pgfqpoint{4.947236in}{2.751496in}}%
\pgfpathlineto{\pgfqpoint{4.940891in}{2.757337in}}%
\pgfpathlineto{\pgfqpoint{4.934547in}{2.762275in}}%
\pgfpathlineto{\pgfqpoint{4.928203in}{2.766213in}}%
\pgfpathlineto{\pgfqpoint{4.921881in}{2.769085in}}%
\pgfpathlineto{\pgfqpoint{4.915559in}{2.770891in}}%
\pgfpathlineto{\pgfqpoint{4.909238in}{2.771652in}}%
\pgfpathlineto{\pgfqpoint{4.902893in}{2.771422in}}%
\pgfpathlineto{\pgfqpoint{4.896549in}{2.770287in}}%
\pgfpathlineto{\pgfqpoint{4.890205in}{2.768366in}}%
\pgfpathlineto{\pgfqpoint{4.883838in}{2.765791in}}%
\pgfpathlineto{\pgfqpoint{4.877471in}{2.762728in}}%
\pgfpathlineto{\pgfqpoint{4.871104in}{2.759349in}}%
\pgfpathlineto{\pgfqpoint{4.864783in}{2.755857in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{2.752416in}}%
\pgfpathlineto{\pgfqpoint{4.852162in}{2.749165in}}%
\pgfpathlineto{\pgfqpoint{4.845840in}{2.746272in}}%
\pgfpathlineto{\pgfqpoint{4.839518in}{2.743876in}}%
\pgfpathlineto{\pgfqpoint{4.833197in}{2.742091in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.741008in}}%
\pgfpathlineto{\pgfqpoint{4.820531in}{2.740700in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{2.741203in}}%
\pgfpathlineto{\pgfqpoint{4.807865in}{2.742522in}}%
\pgfpathlineto{\pgfqpoint{4.801520in}{2.744646in}}%
\pgfpathlineto{\pgfqpoint{4.795176in}{2.747527in}}%
\pgfpathlineto{\pgfqpoint{4.788832in}{2.751093in}}%
\pgfpathlineto{\pgfqpoint{4.782488in}{2.755256in}}%
\pgfpathlineto{\pgfqpoint{4.776143in}{2.759906in}}%
\pgfpathlineto{\pgfqpoint{4.769799in}{2.764926in}}%
\pgfpathlineto{\pgfqpoint{4.763455in}{2.770189in}}%
\pgfpathlineto{\pgfqpoint{4.757133in}{2.775549in}}%
\pgfpathlineto{\pgfqpoint{4.750834in}{2.780885in}}%
\pgfpathlineto{\pgfqpoint{4.744512in}{2.786121in}}%
\pgfpathlineto{\pgfqpoint{4.738190in}{2.791142in}}%
\pgfpathlineto{\pgfqpoint{4.731869in}{2.795868in}}%
\pgfpathlineto{\pgfqpoint{4.725547in}{2.800243in}}%
\pgfpathlineto{\pgfqpoint{4.719225in}{2.804238in}}%
\pgfpathlineto{\pgfqpoint{4.712904in}{2.807850in}}%
\pgfpathlineto{\pgfqpoint{4.706582in}{2.811108in}}%
\pgfpathlineto{\pgfqpoint{4.700260in}{2.814071in}}%
\pgfpathlineto{\pgfqpoint{4.693916in}{2.816836in}}%
\pgfpathlineto{\pgfqpoint{4.687572in}{2.819509in}}%
\pgfpathlineto{\pgfqpoint{4.681250in}{2.822224in}}%
\pgfpathlineto{\pgfqpoint{4.674906in}{2.825166in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.828495in}}%
\pgfpathlineto{\pgfqpoint{4.662240in}{2.832431in}}%
\pgfpathlineto{\pgfqpoint{4.655895in}{2.837165in}}%
\pgfpathlineto{\pgfqpoint{4.649551in}{2.842903in}}%
\pgfpathlineto{\pgfqpoint{4.643207in}{2.849841in}}%
\pgfpathlineto{\pgfqpoint{4.636840in}{2.858201in}}%
\pgfpathlineto{\pgfqpoint{4.630473in}{2.868129in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.879772in}}%
\pgfpathlineto{\pgfqpoint{4.617762in}{2.893194in}}%
\pgfpathlineto{\pgfqpoint{4.611440in}{2.908458in}}%
\pgfpathlineto{\pgfqpoint{4.605119in}{2.925650in}}%
\pgfpathlineto{\pgfqpoint{4.598774in}{2.944843in}}%
\pgfpathlineto{\pgfqpoint{4.592430in}{2.965939in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{2.988853in}}%
\pgfpathlineto{\pgfqpoint{4.579741in}{3.013456in}}%
\pgfpathlineto{\pgfqpoint{4.573397in}{3.039578in}}%
\pgfpathlineto{\pgfqpoint{4.567053in}{3.067008in}}%
\pgfpathlineto{\pgfqpoint{4.560686in}{3.095603in}}%
\pgfpathlineto{\pgfqpoint{4.554342in}{3.124881in}}%
\pgfpathlineto{\pgfqpoint{4.547998in}{3.154638in}}%
\pgfpathlineto{\pgfqpoint{4.541653in}{3.184549in}}%
\pgfpathlineto{\pgfqpoint{4.535377in}{3.213961in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{3.242550in}}%
\pgfpathlineto{\pgfqpoint{4.522959in}{3.270313in}}%
\pgfpathlineto{\pgfqpoint{4.516750in}{3.296931in}}%
\pgfpathlineto{\pgfqpoint{4.510519in}{3.322191in}}%
\pgfpathlineto{\pgfqpoint{4.504287in}{3.345704in}}%
\pgfpathlineto{\pgfqpoint{4.498056in}{3.367207in}}%
\pgfpathlineto{\pgfqpoint{4.491825in}{3.386465in}}%
\pgfpathlineto{\pgfqpoint{4.485571in}{3.403333in}}%
\pgfpathlineto{\pgfqpoint{4.479339in}{3.417526in}}%
\pgfpathlineto{\pgfqpoint{4.473085in}{3.429021in}}%
\pgfpathlineto{\pgfqpoint{4.466831in}{3.437680in}}%
\pgfpathlineto{\pgfqpoint{4.460600in}{3.443447in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{3.446367in}}%
\pgfpathlineto{\pgfqpoint{4.448092in}{3.446459in}}%
\pgfpathlineto{\pgfqpoint{4.441861in}{3.443823in}}%
\pgfpathlineto{\pgfqpoint{4.435607in}{3.438561in}}%
\pgfpathlineto{\pgfqpoint{4.429375in}{3.430869in}}%
\pgfpathlineto{\pgfqpoint{4.423121in}{3.420877in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{3.408870in}}%
\pgfpathlineto{\pgfqpoint{4.410636in}{3.394995in}}%
\pgfpathlineto{\pgfqpoint{4.404404in}{3.379602in}}%
\pgfpathlineto{\pgfqpoint{4.398151in}{3.362843in}}%
\pgfpathlineto{\pgfqpoint{4.391919in}{3.345108in}}%
\pgfpathlineto{\pgfqpoint{4.385665in}{3.326537in}}%
\pgfpathlineto{\pgfqpoint{4.379434in}{3.307534in}}%
\pgfpathlineto{\pgfqpoint{4.373180in}{3.288221in}}%
\pgfpathlineto{\pgfqpoint{4.366948in}{3.268987in}}%
\pgfpathlineto{\pgfqpoint{4.360694in}{3.249929in}}%
\pgfpathlineto{\pgfqpoint{4.354463in}{3.231401in}}%
\pgfpathlineto{\pgfqpoint{4.348209in}{3.213469in}}%
\pgfpathlineto{\pgfqpoint{4.341978in}{3.196438in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{3.180340in}}%
\pgfpathlineto{\pgfqpoint{4.329492in}{3.165422in}}%
\pgfpathlineto{\pgfqpoint{4.323238in}{3.151684in}}%
\pgfpathlineto{\pgfqpoint{4.317007in}{3.139308in}}%
\pgfpathlineto{\pgfqpoint{4.310753in}{3.128268in}}%
\pgfpathlineto{\pgfqpoint{4.304522in}{3.118684in}}%
\pgfpathlineto{\pgfqpoint{4.298290in}{3.110533in}}%
\pgfpathlineto{\pgfqpoint{4.292036in}{3.103798in}}%
\pgfpathlineto{\pgfqpoint{4.285805in}{3.098514in}}%
\pgfpathlineto{\pgfqpoint{4.279551in}{3.094614in}}%
\pgfpathlineto{\pgfqpoint{4.273319in}{3.092088in}}%
\pgfpathlineto{\pgfqpoint{4.267088in}{3.090870in}}%
\pgfpathlineto{\pgfqpoint{4.260834in}{3.090905in}}%
\pgfpathlineto{\pgfqpoint{4.254603in}{3.092131in}}%
\pgfpathlineto{\pgfqpoint{4.248371in}{3.094479in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{3.097894in}}%
\pgfpathlineto{\pgfqpoint{4.235886in}{3.102282in}}%
\pgfpathlineto{\pgfqpoint{4.229655in}{3.107585in}}%
\pgfpathlineto{\pgfqpoint{4.223401in}{3.113759in}}%
\pgfpathlineto{\pgfqpoint{4.217169in}{3.120694in}}%
\pgfpathlineto{\pgfqpoint{4.210915in}{3.128377in}}%
\pgfpathlineto{\pgfqpoint{4.204684in}{3.136694in}}%
\pgfpathlineto{\pgfqpoint{4.198430in}{3.145648in}}%
\pgfpathlineto{\pgfqpoint{4.192198in}{3.155122in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{3.165134in}}%
\pgfpathlineto{\pgfqpoint{4.179713in}{3.175564in}}%
\pgfpathlineto{\pgfqpoint{4.173482in}{3.186400in}}%
\pgfpathlineto{\pgfqpoint{4.167228in}{3.197640in}}%
\pgfpathlineto{\pgfqpoint{4.160996in}{3.209157in}}%
\pgfpathlineto{\pgfqpoint{4.154742in}{3.220987in}}%
\pgfpathlineto{\pgfqpoint{4.148511in}{3.232999in}}%
\pgfpathlineto{\pgfqpoint{4.142257in}{3.245228in}}%
\pgfpathlineto{\pgfqpoint{4.136026in}{3.257534in}}%
\pgfpathlineto{\pgfqpoint{4.129772in}{3.269947in}}%
\pgfpathlineto{\pgfqpoint{4.123540in}{3.282316in}}%
\pgfpathlineto{\pgfqpoint{4.117286in}{3.294662in}}%
\pgfpathlineto{\pgfqpoint{4.111032in}{3.306866in}}%
\pgfpathlineto{\pgfqpoint{4.104801in}{3.318807in}}%
\pgfpathlineto{\pgfqpoint{4.098547in}{3.330485in}}%
\pgfpathlineto{\pgfqpoint{4.092315in}{3.341727in}}%
\pgfpathlineto{\pgfqpoint{4.086062in}{3.352517in}}%
\pgfpathlineto{\pgfqpoint{4.079808in}{3.362714in}}%
\pgfpathlineto{\pgfqpoint{4.073576in}{3.372183in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{3.380886in}}%
\pgfpathlineto{\pgfqpoint{4.061091in}{3.388655in}}%
\pgfpathlineto{\pgfqpoint{4.054837in}{3.395444in}}%
\pgfpathlineto{\pgfqpoint{4.048605in}{3.401102in}}%
\pgfpathlineto{\pgfqpoint{4.042351in}{3.405575in}}%
\pgfpathlineto{\pgfqpoint{4.036097in}{3.408751in}}%
\pgfpathlineto{\pgfqpoint{4.029866in}{3.410549in}}%
\pgfpathlineto{\pgfqpoint{4.023612in}{3.410914in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{3.409792in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{3.407139in}}%
\pgfpathlineto{\pgfqpoint{4.004895in}{3.402956in}}%
\pgfpathlineto{\pgfqpoint{3.998641in}{3.397217in}}%
\pgfpathlineto{\pgfqpoint{3.992410in}{3.389987in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{3.381260in}}%
\pgfpathlineto{\pgfqpoint{3.979902in}{3.371133in}}%
\pgfpathlineto{\pgfqpoint{3.973671in}{3.359744in}}%
\pgfpathlineto{\pgfqpoint{3.967417in}{3.347128in}}%
\pgfpathlineto{\pgfqpoint{3.961185in}{3.333518in}}%
\pgfpathlineto{\pgfqpoint{3.954931in}{3.318979in}}%
\pgfpathlineto{\pgfqpoint{3.948700in}{3.303799in}}%
\pgfpathlineto{\pgfqpoint{3.942469in}{3.288125in}}%
\pgfpathlineto{\pgfqpoint{3.936215in}{3.272112in}}%
\pgfpathlineto{\pgfqpoint{3.929983in}{3.256102in}}%
\pgfpathlineto{\pgfqpoint{3.923752in}{3.240268in}}%
\pgfpathlineto{\pgfqpoint{3.917520in}{3.224845in}}%
\pgfpathlineto{\pgfqpoint{3.911289in}{3.210065in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{3.196155in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{3.183329in}}%
\pgfpathlineto{\pgfqpoint{3.892617in}{3.171827in}}%
\pgfpathlineto{\pgfqpoint{3.886386in}{3.161743in}}%
\pgfpathlineto{\pgfqpoint{3.880155in}{3.153274in}}%
\pgfpathlineto{\pgfqpoint{3.873923in}{3.146545in}}%
\pgfpathlineto{\pgfqpoint{3.867692in}{3.141648in}}%
\pgfpathlineto{\pgfqpoint{3.861460in}{3.138639in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{3.137536in}}%
\pgfpathlineto{\pgfqpoint{3.848998in}{3.138320in}}%
\pgfpathlineto{\pgfqpoint{3.842766in}{3.140928in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{3.145260in}}%
\pgfpathlineto{\pgfqpoint{3.830303in}{3.151178in}}%
\pgfpathlineto{\pgfqpoint{3.824072in}{3.158504in}}%
\pgfpathlineto{\pgfqpoint{3.817863in}{3.166997in}}%
\pgfpathlineto{\pgfqpoint{3.811609in}{3.176514in}}%
\pgfpathlineto{\pgfqpoint{3.805378in}{3.186694in}}%
\pgfpathlineto{\pgfqpoint{3.799146in}{3.197283in}}%
\pgfpathlineto{\pgfqpoint{3.792915in}{3.207981in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{3.218519in}}%
\pgfpathlineto{\pgfqpoint{3.780407in}{3.228543in}}%
\pgfpathlineto{\pgfqpoint{3.774176in}{3.237715in}}%
\pgfpathlineto{\pgfqpoint{3.767922in}{3.245805in}}%
\pgfpathlineto{\pgfqpoint{3.761668in}{3.252500in}}%
\pgfpathlineto{\pgfqpoint{3.755391in}{3.257561in}}%
\pgfpathlineto{\pgfqpoint{3.749137in}{3.260727in}}%
\pgfpathlineto{\pgfqpoint{3.742883in}{3.261830in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{3.260712in}}%
\pgfpathlineto{\pgfqpoint{3.730353in}{3.257273in}}%
\pgfpathlineto{\pgfqpoint{3.724076in}{3.251426in}}%
\pgfpathlineto{\pgfqpoint{3.717800in}{3.243161in}}%
\pgfpathlineto{\pgfqpoint{3.711546in}{3.232551in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{3.219596in}}%
\pgfpathlineto{\pgfqpoint{3.698993in}{3.204447in}}%
\pgfpathlineto{\pgfqpoint{3.692739in}{3.187331in}}%
\pgfpathlineto{\pgfqpoint{3.686462in}{3.168321in}}%
\pgfpathlineto{\pgfqpoint{3.680208in}{3.147781in}}%
\pgfpathlineto{\pgfqpoint{3.673954in}{3.125899in}}%
\pgfpathlineto{\pgfqpoint{3.667700in}{3.102948in}}%
\pgfpathlineto{\pgfqpoint{3.661446in}{3.079216in}}%
\pgfpathlineto{\pgfqpoint{3.655215in}{3.055087in}}%
\pgfpathlineto{\pgfqpoint{3.648938in}{3.030595in}}%
\pgfpathlineto{\pgfqpoint{3.642639in}{3.006121in}}%
\pgfpathlineto{\pgfqpoint{3.636340in}{2.982042in}}%
\pgfpathlineto{\pgfqpoint{3.630041in}{2.958627in}}%
\pgfpathlineto{\pgfqpoint{3.623742in}{2.936128in}}%
\pgfpathlineto{\pgfqpoint{3.617443in}{2.914767in}}%
\pgfpathlineto{\pgfqpoint{3.611121in}{2.894668in}}%
\pgfpathlineto{\pgfqpoint{3.604822in}{2.876136in}}%
\pgfpathlineto{\pgfqpoint{3.598500in}{2.859169in}}%
\pgfpathlineto{\pgfqpoint{3.592178in}{2.843928in}}%
\pgfpathlineto{\pgfqpoint{3.585857in}{2.830473in}}%
\pgfpathlineto{\pgfqpoint{3.579535in}{2.818830in}}%
\pgfpathlineto{\pgfqpoint{3.573213in}{2.808994in}}%
\pgfpathlineto{\pgfqpoint{3.566892in}{2.800930in}}%
\pgfpathlineto{\pgfqpoint{3.560570in}{2.794580in}}%
\pgfpathlineto{\pgfqpoint{3.554271in}{2.789878in}}%
\pgfpathlineto{\pgfqpoint{3.547949in}{2.786693in}}%
\pgfpathlineto{\pgfqpoint{3.541627in}{2.784937in}}%
\pgfpathlineto{\pgfqpoint{3.535306in}{2.784492in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{2.785241in}}%
\pgfpathlineto{\pgfqpoint{3.522662in}{2.787064in}}%
\pgfpathlineto{\pgfqpoint{3.516363in}{2.789840in}}%
\pgfpathlineto{\pgfqpoint{3.510041in}{2.793484in}}%
\pgfpathlineto{\pgfqpoint{3.503742in}{2.797882in}}%
\pgfpathlineto{\pgfqpoint{3.497443in}{2.802970in}}%
\pgfpathlineto{\pgfqpoint{3.491144in}{2.808688in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.815019in}}%
\pgfpathlineto{\pgfqpoint{3.478523in}{2.821894in}}%
\pgfpathlineto{\pgfqpoint{3.472224in}{2.829328in}}%
\pgfpathlineto{\pgfqpoint{3.465925in}{2.837330in}}%
\pgfpathlineto{\pgfqpoint{3.459626in}{2.845924in}}%
\pgfpathlineto{\pgfqpoint{3.453304in}{2.855181in}}%
\pgfpathlineto{\pgfqpoint{3.446982in}{2.865119in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{2.875791in}}%
\pgfpathlineto{\pgfqpoint{3.434316in}{2.887298in}}%
\pgfpathlineto{\pgfqpoint{3.427995in}{2.899614in}}%
\pgfpathlineto{\pgfqpoint{3.421696in}{2.912783in}}%
\pgfpathlineto{\pgfqpoint{3.415396in}{2.926895in}}%
\pgfpathlineto{\pgfqpoint{3.409075in}{2.942043in}}%
\pgfpathlineto{\pgfqpoint{3.402730in}{2.958260in}}%
\pgfpathlineto{\pgfqpoint{3.396364in}{2.975563in}}%
\pgfpathlineto{\pgfqpoint{3.390087in}{2.993619in}}%
\pgfpathlineto{\pgfqpoint{3.383788in}{3.012706in}}%
\pgfpathlineto{\pgfqpoint{3.377489in}{3.032707in}}%
\pgfpathlineto{\pgfqpoint{3.371190in}{3.053549in}}%
\pgfpathlineto{\pgfqpoint{3.364868in}{3.075216in}}%
\pgfpathlineto{\pgfqpoint{3.358569in}{3.097434in}}%
\pgfpathlineto{\pgfqpoint{3.352247in}{3.120226in}}%
\pgfpathlineto{\pgfqpoint{3.345925in}{3.143357in}}%
\pgfpathlineto{\pgfqpoint{3.339581in}{3.166736in}}%
\pgfpathlineto{\pgfqpoint{3.333237in}{3.190093in}}%
\pgfpathlineto{\pgfqpoint{3.326893in}{3.213229in}}%
\pgfpathlineto{\pgfqpoint{3.320548in}{3.235940in}}%
\pgfpathlineto{\pgfqpoint{3.314204in}{3.258016in}}%
\pgfpathlineto{\pgfqpoint{3.307905in}{3.279103in}}%
\pgfpathlineto{\pgfqpoint{3.301606in}{3.299163in}}%
\pgfpathlineto{\pgfqpoint{3.295284in}{3.318073in}}%
\pgfpathlineto{\pgfqpoint{3.288962in}{3.335583in}}%
\pgfpathlineto{\pgfqpoint{3.282641in}{3.351531in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{3.365780in}}%
\pgfpathlineto{\pgfqpoint{3.269997in}{3.378213in}}%
\pgfpathlineto{\pgfqpoint{3.263676in}{3.388740in}}%
\pgfpathlineto{\pgfqpoint{3.257354in}{3.397300in}}%
\pgfpathlineto{\pgfqpoint{3.251032in}{3.403860in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{3.408406in}}%
\pgfpathlineto{\pgfqpoint{3.238547in}{3.410965in}}%
\pgfpathlineto{\pgfqpoint{3.232338in}{3.411690in}}%
\pgfpathlineto{\pgfqpoint{3.226129in}{3.410651in}}%
\pgfpathlineto{\pgfqpoint{3.219898in}{3.407945in}}%
\pgfpathlineto{\pgfqpoint{3.213666in}{3.403706in}}%
\pgfpathlineto{\pgfqpoint{3.207435in}{3.398089in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{3.391267in}}%
\pgfpathlineto{\pgfqpoint{3.194972in}{3.383428in}}%
\pgfpathlineto{\pgfqpoint{3.188718in}{3.374739in}}%
\pgfpathlineto{\pgfqpoint{3.182464in}{3.365434in}}%
\pgfpathlineto{\pgfqpoint{3.176233in}{3.355758in}}%
\pgfpathlineto{\pgfqpoint{3.169979in}{3.345851in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{3.335951in}}%
\pgfpathlineto{\pgfqpoint{3.157494in}{3.326285in}}%
\pgfpathlineto{\pgfqpoint{3.151240in}{3.316963in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{3.308216in}}%
\pgfpathlineto{\pgfqpoint{3.138754in}{3.300121in}}%
\pgfpathlineto{\pgfqpoint{3.132523in}{3.292857in}}%
\pgfpathlineto{\pgfqpoint{3.126269in}{3.286468in}}%
\pgfpathlineto{\pgfqpoint{3.120037in}{3.281069in}}%
\pgfpathlineto{\pgfqpoint{3.113806in}{3.276678in}}%
\pgfpathlineto{\pgfqpoint{3.107552in}{3.273299in}}%
\pgfpathlineto{\pgfqpoint{3.101321in}{3.270948in}}%
\pgfpathlineto{\pgfqpoint{3.095089in}{3.269573in}}%
\pgfpathlineto{\pgfqpoint{3.088858in}{3.269113in}}%
\pgfpathlineto{\pgfqpoint{3.082604in}{3.269490in}}%
\pgfpathlineto{\pgfqpoint{3.076373in}{3.270600in}}%
\pgfpathlineto{\pgfqpoint{3.070141in}{3.272323in}}%
\pgfpathlineto{\pgfqpoint{3.063887in}{3.274539in}}%
\pgfpathlineto{\pgfqpoint{3.057656in}{3.277089in}}%
\pgfpathlineto{\pgfqpoint{3.051424in}{3.279834in}}%
\pgfpathlineto{\pgfqpoint{3.045170in}{3.282635in}}%
\pgfpathlineto{\pgfqpoint{3.038939in}{3.285325in}}%
\pgfpathlineto{\pgfqpoint{3.032708in}{3.287771in}}%
\pgfpathlineto{\pgfqpoint{3.026454in}{3.289846in}}%
\pgfpathlineto{\pgfqpoint{3.020222in}{3.291412in}}%
\pgfpathlineto{\pgfqpoint{3.013991in}{3.292371in}}%
\pgfpathlineto{\pgfqpoint{3.007737in}{3.292630in}}%
\pgfpathlineto{\pgfqpoint{3.001505in}{3.292117in}}%
\pgfpathlineto{\pgfqpoint{2.995252in}{3.290774in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{3.288582in}}%
\pgfpathlineto{\pgfqpoint{2.982766in}{3.285515in}}%
\pgfpathlineto{\pgfqpoint{2.976535in}{3.281610in}}%
\pgfpathlineto{\pgfqpoint{2.970281in}{3.276871in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{3.271388in}}%
\pgfpathlineto{\pgfqpoint{2.957795in}{3.265194in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{3.258423in}}%
\pgfpathlineto{\pgfqpoint{2.945310in}{3.251131in}}%
\pgfpathlineto{\pgfqpoint{2.939079in}{3.243487in}}%
\pgfpathlineto{\pgfqpoint{2.932825in}{3.235560in}}%
\pgfpathlineto{\pgfqpoint{2.926571in}{3.227510in}}%
\pgfpathlineto{\pgfqpoint{2.920339in}{3.219501in}}%
\pgfpathlineto{\pgfqpoint{2.914108in}{3.211639in}}%
\pgfpathlineto{\pgfqpoint{2.907854in}{3.204027in}}%
\pgfpathlineto{\pgfqpoint{2.901623in}{3.196847in}}%
\pgfpathlineto{\pgfqpoint{2.895369in}{3.190166in}}%
\pgfpathlineto{\pgfqpoint{2.889137in}{3.184137in}}%
\pgfpathlineto{\pgfqpoint{2.882883in}{3.178813in}}%
\pgfpathlineto{\pgfqpoint{2.876652in}{3.174310in}}%
\pgfpathlineto{\pgfqpoint{2.870420in}{3.170671in}}%
\pgfpathlineto{\pgfqpoint{2.864166in}{3.167933in}}%
\pgfpathlineto{\pgfqpoint{2.857935in}{3.166143in}}%
\pgfpathlineto{\pgfqpoint{2.851704in}{3.165297in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{3.165390in}}%
\pgfpathlineto{\pgfqpoint{2.839218in}{3.166392in}}%
\pgfpathlineto{\pgfqpoint{2.832987in}{3.168258in}}%
\pgfpathlineto{\pgfqpoint{2.826733in}{3.170939in}}%
\pgfpathlineto{\pgfqpoint{2.820502in}{3.174340in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{3.178383in}}%
\pgfpathlineto{\pgfqpoint{2.808039in}{3.182968in}}%
\pgfpathlineto{\pgfqpoint{2.801785in}{3.188008in}}%
\pgfpathlineto{\pgfqpoint{2.795553in}{3.193354in}}%
\pgfpathlineto{\pgfqpoint{2.789322in}{3.198906in}}%
\pgfpathlineto{\pgfqpoint{2.783068in}{3.204565in}}%
\pgfpathlineto{\pgfqpoint{2.776837in}{3.210172in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{3.215654in}}%
\pgfpathlineto{\pgfqpoint{2.764351in}{3.220860in}}%
\pgfpathlineto{\pgfqpoint{2.758120in}{3.225710in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{3.230125in}}%
\pgfpathlineto{\pgfqpoint{2.745634in}{3.233994in}}%
\pgfpathlineto{\pgfqpoint{2.739381in}{3.237275in}}%
\pgfpathlineto{\pgfqpoint{2.733149in}{3.239890in}}%
\pgfpathlineto{\pgfqpoint{2.726895in}{3.241817in}}%
\pgfpathlineto{\pgfqpoint{2.720664in}{3.243018in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{3.243492in}}%
\pgfpathlineto{\pgfqpoint{2.708178in}{3.243244in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{3.242293in}}%
\pgfpathlineto{\pgfqpoint{2.695670in}{3.240676in}}%
\pgfpathlineto{\pgfqpoint{2.689439in}{3.238455in}}%
\pgfpathlineto{\pgfqpoint{2.683185in}{3.235677in}}%
\pgfpathlineto{\pgfqpoint{2.676954in}{3.232439in}}%
\pgfpathlineto{\pgfqpoint{2.670722in}{3.228818in}}%
\pgfpathlineto{\pgfqpoint{2.664468in}{3.224893in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{3.220794in}}%
\pgfpathlineto{\pgfqpoint{2.651983in}{3.216598in}}%
\pgfpathlineto{\pgfqpoint{2.645752in}{3.212446in}}%
\pgfpathlineto{\pgfqpoint{2.639520in}{3.208432in}}%
\pgfpathlineto{\pgfqpoint{2.633289in}{3.204664in}}%
\pgfpathlineto{\pgfqpoint{2.627035in}{3.201236in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{3.198275in}}%
\pgfpathlineto{\pgfqpoint{2.614572in}{3.195861in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{3.194080in}}%
\pgfpathlineto{\pgfqpoint{2.602109in}{3.193008in}}%
\pgfpathlineto{\pgfqpoint{2.595855in}{3.192708in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{3.193235in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{3.194625in}}%
\pgfpathlineto{\pgfqpoint{2.577161in}{3.196901in}}%
\pgfpathlineto{\pgfqpoint{2.570930in}{3.200072in}}%
\pgfpathlineto{\pgfqpoint{2.564698in}{3.204133in}}%
\pgfpathlineto{\pgfqpoint{2.558444in}{3.209083in}}%
\pgfpathlineto{\pgfqpoint{2.552213in}{3.214849in}}%
\pgfpathlineto{\pgfqpoint{2.545982in}{3.221398in}}%
\pgfpathlineto{\pgfqpoint{2.539728in}{3.228693in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{3.236606in}}%
\pgfpathlineto{\pgfqpoint{2.527242in}{3.245104in}}%
\pgfpathlineto{\pgfqpoint{2.521011in}{3.254028in}}%
\pgfpathlineto{\pgfqpoint{2.514757in}{3.263334in}}%
\pgfpathlineto{\pgfqpoint{2.508503in}{3.272876in}}%
\pgfpathlineto{\pgfqpoint{2.502271in}{3.282499in}}%
\pgfpathlineto{\pgfqpoint{2.496017in}{3.292150in}}%
\pgfpathlineto{\pgfqpoint{2.489764in}{3.301670in}}%
\pgfpathlineto{\pgfqpoint{2.483510in}{3.310937in}}%
\pgfpathlineto{\pgfqpoint{2.477278in}{3.319799in}}%
\pgfpathlineto{\pgfqpoint{2.471024in}{3.328208in}}%
\pgfpathlineto{\pgfqpoint{2.464770in}{3.336025in}}%
\pgfpathlineto{\pgfqpoint{2.458516in}{3.343153in}}%
\pgfpathlineto{\pgfqpoint{2.452262in}{3.349509in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{3.355004in}}%
\pgfpathlineto{\pgfqpoint{2.439777in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.433523in}{3.363299in}}%
\pgfpathlineto{\pgfqpoint{2.427292in}{3.366007in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{3.367760in}}%
\pgfpathlineto{\pgfqpoint{2.414806in}{3.368559in}}%
\pgfpathlineto{\pgfqpoint{2.408575in}{3.368441in}}%
\pgfpathlineto{\pgfqpoint{2.402321in}{3.367449in}}%
\pgfpathlineto{\pgfqpoint{2.396089in}{3.365655in}}%
\pgfpathlineto{\pgfqpoint{2.389858in}{3.363137in}}%
\pgfpathlineto{\pgfqpoint{2.383627in}{3.359987in}}%
\pgfpathlineto{\pgfqpoint{2.377395in}{3.356309in}}%
\pgfpathlineto{\pgfqpoint{2.371186in}{3.352234in}}%
\pgfpathlineto{\pgfqpoint{2.364955in}{3.347853in}}%
\pgfpathlineto{\pgfqpoint{2.358724in}{3.343306in}}%
\pgfpathlineto{\pgfqpoint{2.352515in}{3.338736in}}%
\pgfpathlineto{\pgfqpoint{2.346283in}{3.334236in}}%
\pgfpathlineto{\pgfqpoint{2.340075in}{3.329958in}}%
\pgfpathlineto{\pgfqpoint{2.333843in}{3.325987in}}%
\pgfpathlineto{\pgfqpoint{2.327634in}{3.322454in}}%
\pgfpathlineto{\pgfqpoint{2.321403in}{3.319425in}}%
\pgfpathlineto{\pgfqpoint{2.315194in}{3.317001in}}%
\pgfpathlineto{\pgfqpoint{2.308985in}{3.315227in}}%
\pgfpathlineto{\pgfqpoint{2.302754in}{3.314146in}}%
\pgfpathlineto{\pgfqpoint{2.296545in}{3.313786in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{3.314149in}}%
\pgfpathlineto{\pgfqpoint{2.284082in}{3.315220in}}%
\pgfpathlineto{\pgfqpoint{2.277874in}{3.316956in}}%
\pgfpathlineto{\pgfqpoint{2.271642in}{3.319315in}}%
\pgfpathlineto{\pgfqpoint{2.265411in}{3.322217in}}%
\pgfpathlineto{\pgfqpoint{2.259179in}{3.325577in}}%
\pgfpathlineto{\pgfqpoint{2.252925in}{3.329305in}}%
\pgfpathlineto{\pgfqpoint{2.246694in}{3.333264in}}%
\pgfpathlineto{\pgfqpoint{2.240463in}{3.337347in}}%
\pgfpathlineto{\pgfqpoint{2.234209in}{3.341447in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{3.345422in}}%
\pgfpathlineto{\pgfqpoint{2.221701in}{3.349150in}}%
\pgfpathlineto{\pgfqpoint{2.215447in}{3.352515in}}%
\pgfpathlineto{\pgfqpoint{2.209193in}{3.355408in}}%
\pgfpathlineto{\pgfqpoint{2.202939in}{3.357732in}}%
\pgfpathlineto{\pgfqpoint{2.196662in}{3.359412in}}%
\pgfpathlineto{\pgfqpoint{2.190408in}{3.360369in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{3.360562in}}%
\pgfpathlineto{\pgfqpoint{2.177855in}{3.359956in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{3.358536in}}%
\pgfpathlineto{\pgfqpoint{2.165279in}{3.356321in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{3.353333in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{3.349617in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{3.345231in}}%
\pgfpathlineto{\pgfqpoint{2.140173in}{3.340243in}}%
\pgfpathlineto{\pgfqpoint{2.133919in}{3.334753in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{3.328828in}}%
\pgfpathlineto{\pgfqpoint{2.121434in}{3.322574in}}%
\pgfpathlineto{\pgfqpoint{2.115157in}{3.316005in}}%
\pgfpathlineto{\pgfqpoint{2.108881in}{3.309246in}}%
\pgfpathlineto{\pgfqpoint{2.102582in}{3.302340in}}%
\pgfpathlineto{\pgfqpoint{2.096283in}{3.295372in}}%
\pgfpathlineto{\pgfqpoint{2.089983in}{3.288386in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{3.281386in}}%
\pgfpathlineto{\pgfqpoint{2.077317in}{3.274382in}}%
\pgfpathlineto{\pgfqpoint{2.070973in}{3.267387in}}%
\pgfpathlineto{\pgfqpoint{2.064629in}{3.260372in}}%
\pgfpathlineto{\pgfqpoint{2.058330in}{3.253337in}}%
\pgfpathlineto{\pgfqpoint{2.052031in}{3.246162in}}%
\pgfpathlineto{\pgfqpoint{2.045709in}{3.238738in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{3.230990in}}%
\pgfpathlineto{\pgfqpoint{2.033043in}{3.222778in}}%
\pgfpathlineto{\pgfqpoint{2.026699in}{3.214008in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{3.204559in}}%
\pgfpathlineto{\pgfqpoint{2.013988in}{3.194271in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{3.183059in}}%
\pgfpathlineto{\pgfqpoint{2.001299in}{3.170908in}}%
\pgfpathlineto{\pgfqpoint{1.995000in}{3.157702in}}%
\pgfpathlineto{\pgfqpoint{1.988678in}{3.143276in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{3.127685in}}%
\pgfpathlineto{\pgfqpoint{1.976057in}{3.110796in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{3.092669in}}%
\pgfpathlineto{\pgfqpoint{1.963414in}{3.073343in}}%
\pgfpathlineto{\pgfqpoint{1.957092in}{3.052887in}}%
\pgfpathlineto{\pgfqpoint{1.950771in}{3.031404in}}%
\pgfpathlineto{\pgfqpoint{1.944426in}{3.008949in}}%
\pgfpathlineto{\pgfqpoint{1.938082in}{2.985762in}}%
\pgfpathlineto{\pgfqpoint{1.931738in}{2.962044in}}%
\pgfpathlineto{\pgfqpoint{1.925393in}{2.938016in}}%
\pgfpathlineto{\pgfqpoint{1.919027in}{2.913843in}}%
\pgfpathlineto{\pgfqpoint{1.912682in}{2.889961in}}%
\pgfpathlineto{\pgfqpoint{1.906315in}{2.866484in}}%
\pgfpathlineto{\pgfqpoint{1.900016in}{2.844026in}}%
\pgfpathlineto{\pgfqpoint{1.893695in}{2.822545in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{2.802411in}}%
\pgfpathlineto{\pgfqpoint{1.881051in}{2.783900in}}%
\pgfpathlineto{\pgfqpoint{1.874752in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{1.868408in}{2.752790in}}%
\pgfpathlineto{\pgfqpoint{1.862086in}{2.740652in}}%
\pgfpathlineto{\pgfqpoint{1.855764in}{2.731056in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{2.724135in}}%
\pgfpathlineto{\pgfqpoint{1.843098in}{2.720058in}}%
\pgfpathlineto{\pgfqpoint{1.836754in}{2.718870in}}%
\pgfpathlineto{\pgfqpoint{1.830410in}{2.720626in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{2.725313in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{2.732872in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{2.743244in}}%
\pgfpathlineto{\pgfqpoint{1.805033in}{2.756155in}}%
\pgfpathlineto{\pgfqpoint{1.798711in}{2.771482in}}%
\pgfpathlineto{\pgfqpoint{1.792389in}{2.789001in}}%
\pgfpathlineto{\pgfqpoint{1.786068in}{2.808450in}}%
\pgfpathlineto{\pgfqpoint{1.779746in}{2.829539in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{2.851953in}}%
\pgfpathlineto{\pgfqpoint{1.767102in}{2.875356in}}%
\pgfpathlineto{\pgfqpoint{1.760758in}{2.899485in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{2.923812in}}%
\pgfpathlineto{\pgfqpoint{1.748115in}{2.948063in}}%
\pgfpathlineto{\pgfqpoint{1.741793in}{2.971888in}}%
\pgfpathlineto{\pgfqpoint{1.735471in}{2.994946in}}%
\pgfpathlineto{\pgfqpoint{1.729150in}{3.016917in}}%
\pgfpathlineto{\pgfqpoint{1.722805in}{3.037573in}}%
\pgfpathlineto{\pgfqpoint{1.716484in}{3.056500in}}%
\pgfpathlineto{\pgfqpoint{1.710162in}{3.073543in}}%
\pgfpathlineto{\pgfqpoint{1.703818in}{3.088557in}}%
\pgfpathlineto{\pgfqpoint{1.697496in}{3.101284in}}%
\pgfpathlineto{\pgfqpoint{1.691174in}{3.111676in}}%
\pgfpathlineto{\pgfqpoint{1.684853in}{3.119674in}}%
\pgfpathlineto{\pgfqpoint{1.678531in}{3.125268in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{3.128500in}}%
\pgfpathlineto{\pgfqpoint{1.665865in}{3.129431in}}%
\pgfpathlineto{\pgfqpoint{1.659521in}{3.128196in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{3.124957in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{3.119922in}}%
\pgfpathlineto{\pgfqpoint{1.640488in}{3.113333in}}%
\pgfpathlineto{\pgfqpoint{1.634189in}{3.105516in}}%
\pgfpathlineto{\pgfqpoint{1.627889in}{3.096716in}}%
\pgfpathlineto{\pgfqpoint{1.621568in}{3.087196in}}%
\pgfpathlineto{\pgfqpoint{1.615246in}{3.077297in}}%
\pgfpathlineto{\pgfqpoint{1.608902in}{3.067295in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{3.057539in}}%
\pgfpathlineto{\pgfqpoint{1.596191in}{3.048295in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{3.039856in}}%
\pgfpathlineto{\pgfqpoint{1.583434in}{3.032545in}}%
\pgfpathlineto{\pgfqpoint{1.577113in}{3.026598in}}%
\pgfpathlineto{\pgfqpoint{1.570791in}{3.022154in}}%
\pgfpathlineto{\pgfqpoint{1.564469in}{3.019371in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{3.018369in}}%
\pgfpathlineto{\pgfqpoint{1.551826in}{3.019223in}}%
\pgfpathlineto{\pgfqpoint{1.545504in}{3.021971in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{3.026607in}}%
\pgfpathlineto{\pgfqpoint{1.532838in}{3.033111in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{3.041383in}}%
\pgfpathlineto{\pgfqpoint{1.520150in}{3.051301in}}%
\pgfpathlineto{\pgfqpoint{1.513828in}{3.062666in}}%
\pgfpathlineto{\pgfqpoint{1.507506in}{3.075327in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{3.088824in}}%
\pgfpathlineto{\pgfqpoint{1.495066in}{3.103212in}}%
\pgfpathlineto{\pgfqpoint{1.488857in}{3.118158in}}%
\pgfpathlineto{\pgfqpoint{1.482626in}{3.133534in}}%
\pgfpathlineto{\pgfqpoint{1.476394in}{3.149045in}}%
\pgfpathlineto{\pgfqpoint{1.470140in}{3.164506in}}%
\pgfpathlineto{\pgfqpoint{1.463909in}{3.179570in}}%
\pgfpathlineto{\pgfqpoint{1.457678in}{3.194070in}}%
\pgfpathlineto{\pgfqpoint{1.451424in}{3.207842in}}%
\pgfpathlineto{\pgfqpoint{1.445170in}{3.220637in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{3.232238in}}%
\pgfpathlineto{\pgfqpoint{1.432684in}{3.242575in}}%
\pgfpathlineto{\pgfqpoint{1.426453in}{3.251444in}}%
\pgfpathlineto{\pgfqpoint{1.420199in}{3.258802in}}%
\pgfpathlineto{\pgfqpoint{1.413968in}{3.264516in}}%
\pgfpathlineto{\pgfqpoint{1.407714in}{3.268570in}}%
\pgfpathlineto{\pgfqpoint{1.401482in}{3.270902in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{3.271520in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{3.270428in}}%
\pgfpathlineto{\pgfqpoint{1.382765in}{3.267666in}}%
\pgfpathlineto{\pgfqpoint{1.376534in}{3.263283in}}%
\pgfpathlineto{\pgfqpoint{1.370280in}{3.257318in}}%
\pgfpathlineto{\pgfqpoint{1.364049in}{3.249895in}}%
\pgfpathlineto{\pgfqpoint{1.357817in}{3.241086in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{3.230991in}}%
\pgfpathlineto{\pgfqpoint{1.345332in}{3.219677in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{3.207342in}}%
\pgfpathlineto{\pgfqpoint{1.332847in}{3.194017in}}%
\pgfpathlineto{\pgfqpoint{1.326615in}{3.179922in}}%
\pgfpathlineto{\pgfqpoint{1.320361in}{3.165083in}}%
\pgfpathlineto{\pgfqpoint{1.314130in}{3.149735in}}%
\pgfpathlineto{\pgfqpoint{1.307876in}{3.133895in}}%
\pgfpathlineto{\pgfqpoint{1.301644in}{3.117808in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{3.101485in}}%
\pgfpathlineto{\pgfqpoint{1.289136in}{3.085113in}}%
\pgfpathlineto{\pgfqpoint{1.282905in}{3.068876in}}%
\pgfpathlineto{\pgfqpoint{1.276651in}{3.052781in}}%
\pgfpathlineto{\pgfqpoint{1.270397in}{3.037011in}}%
\pgfpathlineto{\pgfqpoint{1.264143in}{3.021684in}}%
\pgfpathlineto{\pgfqpoint{1.257889in}{3.006918in}}%
\pgfpathlineto{\pgfqpoint{1.251635in}{2.992823in}}%
\pgfpathlineto{\pgfqpoint{1.245404in}{2.979554in}}%
\pgfpathlineto{\pgfqpoint{1.239150in}{2.967113in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{2.955645in}}%
\pgfpathlineto{\pgfqpoint{1.226642in}{2.945234in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{2.935954in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{2.927870in}}%
\pgfpathlineto{\pgfqpoint{1.207880in}{2.921033in}}%
\pgfpathlineto{\pgfqpoint{1.201649in}{2.915496in}}%
\pgfpathlineto{\pgfqpoint{1.195395in}{2.911243in}}%
\pgfpathlineto{\pgfqpoint{1.189141in}{2.908300in}}%
\pgfpathlineto{\pgfqpoint{1.182909in}{2.906662in}}%
\pgfpathlineto{\pgfqpoint{1.176655in}{2.906287in}}%
\pgfpathlineto{\pgfqpoint{1.170424in}{2.907131in}}%
\pgfpathlineto{\pgfqpoint{1.164192in}{2.909128in}}%
\pgfpathlineto{\pgfqpoint{1.157939in}{2.912209in}}%
\pgfpathlineto{\pgfqpoint{1.151707in}{2.916255in}}%
\pgfpathlineto{\pgfqpoint{1.145476in}{2.921163in}}%
\pgfpathlineto{\pgfqpoint{1.139244in}{2.926806in}}%
\pgfpathlineto{\pgfqpoint{1.133013in}{2.933047in}}%
\pgfpathlineto{\pgfqpoint{1.126782in}{2.939740in}}%
\pgfpathlineto{\pgfqpoint{1.120550in}{2.946729in}}%
\pgfpathlineto{\pgfqpoint{1.114341in}{2.953831in}}%
\pgfpathlineto{\pgfqpoint{1.108110in}{2.960939in}}%
\pgfpathlineto{\pgfqpoint{1.101879in}{2.967867in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{2.974463in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{2.980580in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{2.986063in}}%
\pgfpathlineto{\pgfqpoint{1.076976in}{2.990828in}}%
\pgfpathlineto{\pgfqpoint{1.070744in}{2.994746in}}%
\pgfpathlineto{\pgfqpoint{1.064513in}{2.997726in}}%
\pgfpathlineto{\pgfqpoint{1.058304in}{2.999692in}}%
\pgfpathlineto{\pgfqpoint{1.052073in}{3.000608in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{3.000440in}}%
\pgfpathlineto{\pgfqpoint{1.039632in}{2.999183in}}%
\pgfpathlineto{\pgfqpoint{1.033401in}{2.996857in}}%
\pgfpathlineto{\pgfqpoint{1.027147in}{2.993492in}}%
\pgfpathlineto{\pgfqpoint{1.020916in}{2.989184in}}%
\pgfpathlineto{\pgfqpoint{1.014662in}{2.983996in}}%
\pgfpathlineto{\pgfqpoint{1.008430in}{2.978085in}}%
\pgfpathlineto{\pgfqpoint{1.002176in}{2.971551in}}%
\pgfpathlineto{\pgfqpoint{0.995922in}{2.964577in}}%
\pgfpathlineto{\pgfqpoint{0.989691in}{2.957371in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{2.950081in}}%
\pgfpathlineto{\pgfqpoint{0.977183in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{2.936181in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{2.929999in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{2.924670in}}%
\pgfpathlineto{\pgfqpoint{0.952122in}{2.920380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.952122in}{2.184711in}}{\pgfqpoint{5.461213in}{3.446459in}}{%
\pgfpathmoveto{\pgfqpoint{0.952122in}{2.920380in}}%
\pgfpathlineto{\pgfqpoint{0.952122in}{2.408315in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{2.415301in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{2.422648in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{2.430296in}}%
\pgfpathlineto{\pgfqpoint{0.977183in}{2.438068in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{2.445866in}}%
\pgfpathlineto{\pgfqpoint{0.989691in}{2.453555in}}%
\pgfpathlineto{\pgfqpoint{0.995922in}{2.460975in}}%
\pgfpathlineto{\pgfqpoint{1.002176in}{2.468044in}}%
\pgfpathlineto{\pgfqpoint{1.008430in}{2.474603in}}%
\pgfpathlineto{\pgfqpoint{1.014662in}{2.480504in}}%
\pgfpathlineto{\pgfqpoint{1.020916in}{2.485676in}}%
\pgfpathlineto{\pgfqpoint{1.027147in}{2.489978in}}%
\pgfpathlineto{\pgfqpoint{1.033401in}{2.493355in}}%
\pgfpathlineto{\pgfqpoint{1.039632in}{2.495714in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{2.497022in}}%
\pgfpathlineto{\pgfqpoint{1.052073in}{2.497256in}}%
\pgfpathlineto{\pgfqpoint{1.058304in}{2.496414in}}%
\pgfpathlineto{\pgfqpoint{1.064513in}{2.494524in}}%
\pgfpathlineto{\pgfqpoint{1.070744in}{2.491617in}}%
\pgfpathlineto{\pgfqpoint{1.076976in}{2.487765in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{2.483055in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{2.477616in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{2.471531in}}%
\pgfpathlineto{\pgfqpoint{1.101879in}{2.464956in}}%
\pgfpathlineto{\pgfqpoint{1.108110in}{2.458040in}}%
\pgfpathlineto{\pgfqpoint{1.114341in}{2.450938in}}%
\pgfpathlineto{\pgfqpoint{1.120550in}{2.443837in}}%
\pgfpathlineto{\pgfqpoint{1.126782in}{2.436847in}}%
\pgfpathlineto{\pgfqpoint{1.133013in}{2.430154in}}%
\pgfpathlineto{\pgfqpoint{1.139244in}{2.423912in}}%
\pgfpathlineto{\pgfqpoint{1.145476in}{2.418271in}}%
\pgfpathlineto{\pgfqpoint{1.151707in}{2.413368in}}%
\pgfpathlineto{\pgfqpoint{1.157939in}{2.409329in}}%
\pgfpathlineto{\pgfqpoint{1.164192in}{2.406256in}}%
\pgfpathlineto{\pgfqpoint{1.170424in}{2.404269in}}%
\pgfpathlineto{\pgfqpoint{1.176655in}{2.403435in}}%
\pgfpathlineto{\pgfqpoint{1.182909in}{2.403820in}}%
\pgfpathlineto{\pgfqpoint{1.189141in}{2.405468in}}%
\pgfpathlineto{\pgfqpoint{1.195395in}{2.408418in}}%
\pgfpathlineto{\pgfqpoint{1.201649in}{2.412677in}}%
\pgfpathlineto{\pgfqpoint{1.207880in}{2.418218in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{2.425059in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{2.433144in}}%
\pgfpathlineto{\pgfqpoint{1.226642in}{2.442424in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{2.452834in}}%
\pgfpathlineto{\pgfqpoint{1.239150in}{2.464301in}}%
\pgfpathlineto{\pgfqpoint{1.245404in}{2.476740in}}%
\pgfpathlineto{\pgfqpoint{1.251635in}{2.490009in}}%
\pgfpathlineto{\pgfqpoint{1.257889in}{2.504102in}}%
\pgfpathlineto{\pgfqpoint{1.264143in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{1.270397in}{2.534195in}}%
\pgfpathlineto{\pgfqpoint{1.276651in}{2.549966in}}%
\pgfpathlineto{\pgfqpoint{1.282905in}{2.566061in}}%
\pgfpathlineto{\pgfqpoint{1.289136in}{2.582299in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{2.598672in}}%
\pgfpathlineto{\pgfqpoint{1.301644in}{2.614995in}}%
\pgfpathlineto{\pgfqpoint{1.307876in}{2.631083in}}%
\pgfpathlineto{\pgfqpoint{1.314130in}{2.646922in}}%
\pgfpathlineto{\pgfqpoint{1.320361in}{2.662271in}}%
\pgfpathlineto{\pgfqpoint{1.326615in}{2.677109in}}%
\pgfpathlineto{\pgfqpoint{1.332847in}{2.691204in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{2.704528in}}%
\pgfpathlineto{\pgfqpoint{1.345332in}{2.716863in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{2.728176in}}%
\pgfpathlineto{\pgfqpoint{1.357817in}{2.738270in}}%
\pgfpathlineto{\pgfqpoint{1.364049in}{2.747079in}}%
\pgfpathlineto{\pgfqpoint{1.370280in}{2.754501in}}%
\pgfpathlineto{\pgfqpoint{1.376534in}{2.760465in}}%
\pgfpathlineto{\pgfqpoint{1.382765in}{2.764849in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{2.767611in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{2.768702in}}%
\pgfpathlineto{\pgfqpoint{1.401482in}{2.768085in}}%
\pgfpathlineto{\pgfqpoint{1.407714in}{2.765753in}}%
\pgfpathlineto{\pgfqpoint{1.413968in}{2.761699in}}%
\pgfpathlineto{\pgfqpoint{1.420199in}{2.755985in}}%
\pgfpathlineto{\pgfqpoint{1.426453in}{2.748626in}}%
\pgfpathlineto{\pgfqpoint{1.432684in}{2.739757in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{2.729420in}}%
\pgfpathlineto{\pgfqpoint{1.445170in}{2.717818in}}%
\pgfpathlineto{\pgfqpoint{1.451424in}{2.705022in}}%
\pgfpathlineto{\pgfqpoint{1.457678in}{2.691248in}}%
\pgfpathlineto{\pgfqpoint{1.463909in}{2.676746in}}%
\pgfpathlineto{\pgfqpoint{1.470140in}{2.661679in}}%
\pgfpathlineto{\pgfqpoint{1.476394in}{2.646215in}}%
\pgfpathlineto{\pgfqpoint{1.482626in}{2.630701in}}%
\pgfpathlineto{\pgfqpoint{1.488857in}{2.615322in}}%
\pgfpathlineto{\pgfqpoint{1.495066in}{2.600372in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{2.585980in}}%
\pgfpathlineto{\pgfqpoint{1.507506in}{2.572479in}}%
\pgfpathlineto{\pgfqpoint{1.513828in}{2.559813in}}%
\pgfpathlineto{\pgfqpoint{1.520150in}{2.548444in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{2.538522in}}%
\pgfpathlineto{\pgfqpoint{1.532838in}{2.530246in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{2.523739in}}%
\pgfpathlineto{\pgfqpoint{1.545504in}{2.519100in}}%
\pgfpathlineto{\pgfqpoint{1.551826in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{2.515493in}}%
\pgfpathlineto{\pgfqpoint{1.564469in}{2.516494in}}%
\pgfpathlineto{\pgfqpoint{1.570791in}{2.519276in}}%
\pgfpathlineto{\pgfqpoint{1.577113in}{2.523719in}}%
\pgfpathlineto{\pgfqpoint{1.583434in}{2.529666in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{2.536977in}}%
\pgfpathlineto{\pgfqpoint{1.596191in}{2.545416in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{2.554661in}}%
\pgfpathlineto{\pgfqpoint{1.608902in}{2.564418in}}%
\pgfpathlineto{\pgfqpoint{1.615246in}{2.574420in}}%
\pgfpathlineto{\pgfqpoint{1.621568in}{2.584320in}}%
\pgfpathlineto{\pgfqpoint{1.627889in}{2.593841in}}%
\pgfpathlineto{\pgfqpoint{1.634189in}{2.602641in}}%
\pgfpathlineto{\pgfqpoint{1.640488in}{2.610458in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{2.617047in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{2.622082in}}%
\pgfpathlineto{\pgfqpoint{1.659521in}{2.625321in}}%
\pgfpathlineto{\pgfqpoint{1.665865in}{2.626556in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{2.625624in}}%
\pgfpathlineto{\pgfqpoint{1.678531in}{2.622391in}}%
\pgfpathlineto{\pgfqpoint{1.684853in}{2.616797in}}%
\pgfpathlineto{\pgfqpoint{1.691174in}{2.608798in}}%
\pgfpathlineto{\pgfqpoint{1.697496in}{2.598405in}}%
\pgfpathlineto{\pgfqpoint{1.703818in}{2.585677in}}%
\pgfpathlineto{\pgfqpoint{1.710162in}{2.570662in}}%
\pgfpathlineto{\pgfqpoint{1.716484in}{2.553618in}}%
\pgfpathlineto{\pgfqpoint{1.722805in}{2.534690in}}%
\pgfpathlineto{\pgfqpoint{1.729150in}{2.514032in}}%
\pgfpathlineto{\pgfqpoint{1.735471in}{2.492060in}}%
\pgfpathlineto{\pgfqpoint{1.741793in}{2.469000in}}%
\pgfpathlineto{\pgfqpoint{1.748115in}{2.445174in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{2.420921in}}%
\pgfpathlineto{\pgfqpoint{1.760758in}{2.396593in}}%
\pgfpathlineto{\pgfqpoint{1.767102in}{2.372462in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{2.349057in}}%
\pgfpathlineto{\pgfqpoint{1.779746in}{2.326642in}}%
\pgfpathlineto{\pgfqpoint{1.786068in}{2.305551in}}%
\pgfpathlineto{\pgfqpoint{1.792389in}{2.286100in}}%
\pgfpathlineto{\pgfqpoint{1.798711in}{2.268581in}}%
\pgfpathlineto{\pgfqpoint{1.805033in}{2.253252in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{2.240340in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{2.229968in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{2.222408in}}%
\pgfpathlineto{\pgfqpoint{1.830410in}{2.217721in}}%
\pgfpathlineto{\pgfqpoint{1.836754in}{2.215965in}}%
\pgfpathlineto{\pgfqpoint{1.843098in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{2.221231in}}%
\pgfpathlineto{\pgfqpoint{1.855764in}{2.228152in}}%
\pgfpathlineto{\pgfqpoint{1.862086in}{2.237749in}}%
\pgfpathlineto{\pgfqpoint{1.868408in}{2.249887in}}%
\pgfpathlineto{\pgfqpoint{1.874752in}{2.264433in}}%
\pgfpathlineto{\pgfqpoint{1.881051in}{2.281001in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{2.299512in}}%
\pgfpathlineto{\pgfqpoint{1.893695in}{2.319648in}}%
\pgfpathlineto{\pgfqpoint{1.900016in}{2.341130in}}%
\pgfpathlineto{\pgfqpoint{1.906315in}{2.363589in}}%
\pgfpathlineto{\pgfqpoint{1.912682in}{2.387068in}}%
\pgfpathlineto{\pgfqpoint{1.919027in}{2.410951in}}%
\pgfpathlineto{\pgfqpoint{1.925393in}{2.435127in}}%
\pgfpathlineto{\pgfqpoint{1.931738in}{2.459156in}}%
\pgfpathlineto{\pgfqpoint{1.938082in}{2.482877in}}%
\pgfpathlineto{\pgfqpoint{1.944426in}{2.506065in}}%
\pgfpathlineto{\pgfqpoint{1.950771in}{2.528523in}}%
\pgfpathlineto{\pgfqpoint{1.957092in}{2.550007in}}%
\pgfpathlineto{\pgfqpoint{1.963414in}{2.570465in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{2.589793in}}%
\pgfpathlineto{\pgfqpoint{1.976057in}{2.607921in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{2.624812in}}%
\pgfpathlineto{\pgfqpoint{1.988678in}{2.640404in}}%
\pgfpathlineto{\pgfqpoint{1.995000in}{2.654832in}}%
\pgfpathlineto{\pgfqpoint{2.001299in}{2.668039in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{2.680191in}}%
\pgfpathlineto{\pgfqpoint{2.013988in}{2.691403in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{2.701692in}}%
\pgfpathlineto{\pgfqpoint{2.026699in}{2.711141in}}%
\pgfpathlineto{\pgfqpoint{2.033043in}{2.719911in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{2.728125in}}%
\pgfpathlineto{\pgfqpoint{2.045709in}{2.735873in}}%
\pgfpathlineto{\pgfqpoint{2.052031in}{2.743298in}}%
\pgfpathlineto{\pgfqpoint{2.058330in}{2.750473in}}%
\pgfpathlineto{\pgfqpoint{2.064629in}{2.757509in}}%
\pgfpathlineto{\pgfqpoint{2.070973in}{2.764525in}}%
\pgfpathlineto{\pgfqpoint{2.077317in}{2.771521in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{2.778527in}}%
\pgfpathlineto{\pgfqpoint{2.089983in}{2.785529in}}%
\pgfpathlineto{\pgfqpoint{2.096283in}{2.792517in}}%
\pgfpathlineto{\pgfqpoint{2.102582in}{2.799487in}}%
\pgfpathlineto{\pgfqpoint{2.108881in}{2.806395in}}%
\pgfpathlineto{\pgfqpoint{2.115157in}{2.813157in}}%
\pgfpathlineto{\pgfqpoint{2.121434in}{2.819728in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{2.825984in}}%
\pgfpathlineto{\pgfqpoint{2.133919in}{2.831912in}}%
\pgfpathlineto{\pgfqpoint{2.140173in}{2.837404in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{2.842394in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{2.846783in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{2.850501in}}%
\pgfpathlineto{\pgfqpoint{2.165279in}{2.853491in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{2.855708in}}%
\pgfpathlineto{\pgfqpoint{2.177855in}{2.857129in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{2.857736in}}%
\pgfpathlineto{\pgfqpoint{2.190408in}{2.857545in}}%
\pgfpathlineto{\pgfqpoint{2.196662in}{2.856589in}}%
\pgfpathlineto{\pgfqpoint{2.202939in}{2.854910in}}%
\pgfpathlineto{\pgfqpoint{2.209193in}{2.852587in}}%
\pgfpathlineto{\pgfqpoint{2.215447in}{2.849695in}}%
\pgfpathlineto{\pgfqpoint{2.221701in}{2.846331in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{2.842603in}}%
\pgfpathlineto{\pgfqpoint{2.234209in}{2.838629in}}%
\pgfpathlineto{\pgfqpoint{2.240463in}{2.834530in}}%
\pgfpathlineto{\pgfqpoint{2.246694in}{2.830447in}}%
\pgfpathlineto{\pgfqpoint{2.252925in}{2.826489in}}%
\pgfpathlineto{\pgfqpoint{2.259179in}{2.822761in}}%
\pgfpathlineto{\pgfqpoint{2.265411in}{2.819402in}}%
\pgfpathlineto{\pgfqpoint{2.271642in}{2.816499in}}%
\pgfpathlineto{\pgfqpoint{2.277874in}{2.814141in}}%
\pgfpathlineto{\pgfqpoint{2.284082in}{2.812405in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{2.811333in}}%
\pgfpathlineto{\pgfqpoint{2.296545in}{2.810970in}}%
\pgfpathlineto{\pgfqpoint{2.302754in}{2.811330in}}%
\pgfpathlineto{\pgfqpoint{2.308985in}{2.812412in}}%
\pgfpathlineto{\pgfqpoint{2.315194in}{2.814184in}}%
\pgfpathlineto{\pgfqpoint{2.321403in}{2.816609in}}%
\pgfpathlineto{\pgfqpoint{2.327634in}{2.819637in}}%
\pgfpathlineto{\pgfqpoint{2.333843in}{2.823169in}}%
\pgfpathlineto{\pgfqpoint{2.340075in}{2.827141in}}%
\pgfpathlineto{\pgfqpoint{2.346283in}{2.831418in}}%
\pgfpathlineto{\pgfqpoint{2.352515in}{2.835918in}}%
\pgfpathlineto{\pgfqpoint{2.358724in}{2.840487in}}%
\pgfpathlineto{\pgfqpoint{2.364955in}{2.845034in}}%
\pgfpathlineto{\pgfqpoint{2.371186in}{2.849415in}}%
\pgfpathlineto{\pgfqpoint{2.377395in}{2.853490in}}%
\pgfpathlineto{\pgfqpoint{2.383627in}{2.857167in}}%
\pgfpathlineto{\pgfqpoint{2.389858in}{2.860317in}}%
\pgfpathlineto{\pgfqpoint{2.396089in}{2.862835in}}%
\pgfpathlineto{\pgfqpoint{2.402321in}{2.864629in}}%
\pgfpathlineto{\pgfqpoint{2.408575in}{2.865621in}}%
\pgfpathlineto{\pgfqpoint{2.414806in}{2.865739in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{2.864941in}}%
\pgfpathlineto{\pgfqpoint{2.427292in}{2.863188in}}%
\pgfpathlineto{\pgfqpoint{2.433523in}{2.860480in}}%
\pgfpathlineto{\pgfqpoint{2.439777in}{2.856802in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{2.852186in}}%
\pgfpathlineto{\pgfqpoint{2.452262in}{2.846692in}}%
\pgfpathlineto{\pgfqpoint{2.458516in}{2.840336in}}%
\pgfpathlineto{\pgfqpoint{2.464770in}{2.833208in}}%
\pgfpathlineto{\pgfqpoint{2.471024in}{2.825392in}}%
\pgfpathlineto{\pgfqpoint{2.477278in}{2.816984in}}%
\pgfpathlineto{\pgfqpoint{2.483510in}{2.808123in}}%
\pgfpathlineto{\pgfqpoint{2.489764in}{2.798857in}}%
\pgfpathlineto{\pgfqpoint{2.496017in}{2.789338in}}%
\pgfpathlineto{\pgfqpoint{2.502271in}{2.779688in}}%
\pgfpathlineto{\pgfqpoint{2.508503in}{2.770066in}}%
\pgfpathlineto{\pgfqpoint{2.514757in}{2.760524in}}%
\pgfpathlineto{\pgfqpoint{2.521011in}{2.751219in}}%
\pgfpathlineto{\pgfqpoint{2.527242in}{2.742295in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{2.733798in}}%
\pgfpathlineto{\pgfqpoint{2.539728in}{2.725886in}}%
\pgfpathlineto{\pgfqpoint{2.545982in}{2.718591in}}%
\pgfpathlineto{\pgfqpoint{2.552213in}{2.712043in}}%
\pgfpathlineto{\pgfqpoint{2.558444in}{2.706277in}}%
\pgfpathlineto{\pgfqpoint{2.564698in}{2.701328in}}%
\pgfpathlineto{\pgfqpoint{2.570930in}{2.697267in}}%
\pgfpathlineto{\pgfqpoint{2.577161in}{2.694095in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.691820in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{2.690430in}}%
\pgfpathlineto{\pgfqpoint{2.595855in}{2.689903in}}%
\pgfpathlineto{\pgfqpoint{2.602109in}{2.690203in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{2.691275in}}%
\pgfpathlineto{\pgfqpoint{2.614572in}{2.693056in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{2.695470in}}%
\pgfpathlineto{\pgfqpoint{2.627035in}{2.698431in}}%
\pgfpathlineto{\pgfqpoint{2.633289in}{2.701858in}}%
\pgfpathlineto{\pgfqpoint{2.639520in}{2.705626in}}%
\pgfpathlineto{\pgfqpoint{2.645752in}{2.709640in}}%
\pgfpathlineto{\pgfqpoint{2.651983in}{2.713792in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{2.717987in}}%
\pgfpathlineto{\pgfqpoint{2.664468in}{2.722086in}}%
\pgfpathlineto{\pgfqpoint{2.670722in}{2.726011in}}%
\pgfpathlineto{\pgfqpoint{2.676954in}{2.729632in}}%
\pgfpathlineto{\pgfqpoint{2.683185in}{2.732870in}}%
\pgfpathlineto{\pgfqpoint{2.689439in}{2.735647in}}%
\pgfpathlineto{\pgfqpoint{2.695670in}{2.737869in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{2.739485in}}%
\pgfpathlineto{\pgfqpoint{2.708178in}{2.740436in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{2.740685in}}%
\pgfpathlineto{\pgfqpoint{2.720664in}{2.740211in}}%
\pgfpathlineto{\pgfqpoint{2.726895in}{2.739010in}}%
\pgfpathlineto{\pgfqpoint{2.733149in}{2.737083in}}%
\pgfpathlineto{\pgfqpoint{2.739381in}{2.734468in}}%
\pgfpathlineto{\pgfqpoint{2.745634in}{2.731188in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{2.727319in}}%
\pgfpathlineto{\pgfqpoint{2.758120in}{2.722904in}}%
\pgfpathlineto{\pgfqpoint{2.764351in}{2.718054in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{2.712848in}}%
\pgfpathlineto{\pgfqpoint{2.776837in}{2.707367in}}%
\pgfpathlineto{\pgfqpoint{2.783068in}{2.701760in}}%
\pgfpathlineto{\pgfqpoint{2.789322in}{2.696102in}}%
\pgfpathlineto{\pgfqpoint{2.795553in}{2.690550in}}%
\pgfpathlineto{\pgfqpoint{2.801785in}{2.685205in}}%
\pgfpathlineto{\pgfqpoint{2.808039in}{2.680165in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{2.675580in}}%
\pgfpathlineto{\pgfqpoint{2.820502in}{2.671538in}}%
\pgfpathlineto{\pgfqpoint{2.826733in}{2.668137in}}%
\pgfpathlineto{\pgfqpoint{2.832987in}{2.665456in}}%
\pgfpathlineto{\pgfqpoint{2.839218in}{2.663590in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{2.662588in}}%
\pgfpathlineto{\pgfqpoint{2.851704in}{2.662495in}}%
\pgfpathlineto{\pgfqpoint{2.857935in}{2.663341in}}%
\pgfpathlineto{\pgfqpoint{2.864166in}{2.665131in}}%
\pgfpathlineto{\pgfqpoint{2.870420in}{2.667869in}}%
\pgfpathlineto{\pgfqpoint{2.876652in}{2.671507in}}%
\pgfpathlineto{\pgfqpoint{2.882883in}{2.676010in}}%
\pgfpathlineto{\pgfqpoint{2.889137in}{2.681334in}}%
\pgfpathlineto{\pgfqpoint{2.895369in}{2.687361in}}%
\pgfpathlineto{\pgfqpoint{2.901623in}{2.694043in}}%
\pgfpathlineto{\pgfqpoint{2.907854in}{2.701222in}}%
\pgfpathlineto{\pgfqpoint{2.914108in}{2.708833in}}%
\pgfpathlineto{\pgfqpoint{2.920339in}{2.716695in}}%
\pgfpathlineto{\pgfqpoint{2.926571in}{2.724703in}}%
\pgfpathlineto{\pgfqpoint{2.932825in}{2.732753in}}%
\pgfpathlineto{\pgfqpoint{2.939079in}{2.740679in}}%
\pgfpathlineto{\pgfqpoint{2.945310in}{2.748323in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{2.755614in}}%
\pgfpathlineto{\pgfqpoint{2.957795in}{2.762384in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{2.768578in}}%
\pgfpathlineto{\pgfqpoint{2.970281in}{2.774060in}}%
\pgfpathlineto{\pgfqpoint{2.976535in}{2.778798in}}%
\pgfpathlineto{\pgfqpoint{2.982766in}{2.782704in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{2.785770in}}%
\pgfpathlineto{\pgfqpoint{2.995252in}{2.787962in}}%
\pgfpathlineto{\pgfqpoint{3.001505in}{2.789304in}}%
\pgfpathlineto{\pgfqpoint{3.007737in}{2.789817in}}%
\pgfpathlineto{\pgfqpoint{3.013991in}{2.789557in}}%
\pgfpathlineto{\pgfqpoint{3.020222in}{2.788599in}}%
\pgfpathlineto{\pgfqpoint{3.026454in}{2.787032in}}%
\pgfpathlineto{\pgfqpoint{3.032708in}{2.784957in}}%
\pgfpathlineto{\pgfqpoint{3.038939in}{2.782511in}}%
\pgfpathlineto{\pgfqpoint{3.045170in}{2.779821in}}%
\pgfpathlineto{\pgfqpoint{3.051424in}{2.777020in}}%
\pgfpathlineto{\pgfqpoint{3.057656in}{2.774275in}}%
\pgfpathlineto{\pgfqpoint{3.063887in}{2.771725in}}%
\pgfpathlineto{\pgfqpoint{3.070141in}{2.769510in}}%
\pgfpathlineto{\pgfqpoint{3.076373in}{2.767787in}}%
\pgfpathlineto{\pgfqpoint{3.082604in}{2.766678in}}%
\pgfpathlineto{\pgfqpoint{3.088858in}{2.766301in}}%
\pgfpathlineto{\pgfqpoint{3.095089in}{2.766760in}}%
\pgfpathlineto{\pgfqpoint{3.101321in}{2.768136in}}%
\pgfpathlineto{\pgfqpoint{3.107552in}{2.770487in}}%
\pgfpathlineto{\pgfqpoint{3.113806in}{2.773866in}}%
\pgfpathlineto{\pgfqpoint{3.120037in}{2.778257in}}%
\pgfpathlineto{\pgfqpoint{3.126269in}{2.783656in}}%
\pgfpathlineto{\pgfqpoint{3.132523in}{2.790044in}}%
\pgfpathlineto{\pgfqpoint{3.138754in}{2.797307in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{2.805401in}}%
\pgfpathlineto{\pgfqpoint{3.151240in}{2.814148in}}%
\pgfpathlineto{\pgfqpoint{3.157494in}{2.823469in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{2.833133in}}%
\pgfpathlineto{\pgfqpoint{3.169979in}{2.843033in}}%
\pgfpathlineto{\pgfqpoint{3.176233in}{2.852938in}}%
\pgfpathlineto{\pgfqpoint{3.182464in}{2.862612in}}%
\pgfpathlineto{\pgfqpoint{3.188718in}{2.871916in}}%
\pgfpathlineto{\pgfqpoint{3.194972in}{2.880603in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{2.888440in}}%
\pgfpathlineto{\pgfqpoint{3.207435in}{2.895260in}}%
\pgfpathlineto{\pgfqpoint{3.213666in}{2.900875in}}%
\pgfpathlineto{\pgfqpoint{3.219898in}{2.905112in}}%
\pgfpathlineto{\pgfqpoint{3.226129in}{2.907816in}}%
\pgfpathlineto{\pgfqpoint{3.232338in}{2.908852in}}%
\pgfpathlineto{\pgfqpoint{3.238547in}{2.908126in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{2.905565in}}%
\pgfpathlineto{\pgfqpoint{3.251032in}{2.901017in}}%
\pgfpathlineto{\pgfqpoint{3.257354in}{2.894455in}}%
\pgfpathlineto{\pgfqpoint{3.263676in}{2.885894in}}%
\pgfpathlineto{\pgfqpoint{3.269997in}{2.875365in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{2.862930in}}%
\pgfpathlineto{\pgfqpoint{3.282641in}{2.848680in}}%
\pgfpathlineto{\pgfqpoint{3.288962in}{2.832730in}}%
\pgfpathlineto{\pgfqpoint{3.295284in}{2.815219in}}%
\pgfpathlineto{\pgfqpoint{3.301606in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{3.307905in}{2.776246in}}%
\pgfpathlineto{\pgfqpoint{3.314204in}{2.755158in}}%
\pgfpathlineto{\pgfqpoint{3.320548in}{2.733081in}}%
\pgfpathlineto{\pgfqpoint{3.326893in}{2.710369in}}%
\pgfpathlineto{\pgfqpoint{3.333237in}{2.687232in}}%
\pgfpathlineto{\pgfqpoint{3.339581in}{2.663873in}}%
\pgfpathlineto{\pgfqpoint{3.345925in}{2.640493in}}%
\pgfpathlineto{\pgfqpoint{3.352247in}{2.617362in}}%
\pgfpathlineto{\pgfqpoint{3.358569in}{2.594568in}}%
\pgfpathlineto{\pgfqpoint{3.364868in}{2.572349in}}%
\pgfpathlineto{\pgfqpoint{3.371190in}{2.550681in}}%
\pgfpathlineto{\pgfqpoint{3.377489in}{2.529837in}}%
\pgfpathlineto{\pgfqpoint{3.383788in}{2.509834in}}%
\pgfpathlineto{\pgfqpoint{3.390087in}{2.490746in}}%
\pgfpathlineto{\pgfqpoint{3.396364in}{2.472688in}}%
\pgfpathlineto{\pgfqpoint{3.402730in}{2.455383in}}%
\pgfpathlineto{\pgfqpoint{3.409075in}{2.439165in}}%
\pgfpathlineto{\pgfqpoint{3.415396in}{2.424016in}}%
\pgfpathlineto{\pgfqpoint{3.421696in}{2.409902in}}%
\pgfpathlineto{\pgfqpoint{3.427995in}{2.396732in}}%
\pgfpathlineto{\pgfqpoint{3.434316in}{2.384415in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{2.372908in}}%
\pgfpathlineto{\pgfqpoint{3.446982in}{2.362236in}}%
\pgfpathlineto{\pgfqpoint{3.453304in}{2.352297in}}%
\pgfpathlineto{\pgfqpoint{3.459626in}{2.343040in}}%
\pgfpathlineto{\pgfqpoint{3.465925in}{2.334446in}}%
\pgfpathlineto{\pgfqpoint{3.472224in}{2.326444in}}%
\pgfpathlineto{\pgfqpoint{3.478523in}{2.319010in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.312136in}}%
\pgfpathlineto{\pgfqpoint{3.491144in}{2.305805in}}%
\pgfpathlineto{\pgfqpoint{3.497443in}{2.300086in}}%
\pgfpathlineto{\pgfqpoint{3.503742in}{2.294999in}}%
\pgfpathlineto{\pgfqpoint{3.510041in}{2.290601in}}%
\pgfpathlineto{\pgfqpoint{3.516363in}{2.286957in}}%
\pgfpathlineto{\pgfqpoint{3.522662in}{2.284181in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{2.282357in}}%
\pgfpathlineto{\pgfqpoint{3.535306in}{2.281608in}}%
\pgfpathlineto{\pgfqpoint{3.541627in}{2.282053in}}%
\pgfpathlineto{\pgfqpoint{3.547949in}{2.283809in}}%
\pgfpathlineto{\pgfqpoint{3.554271in}{2.286993in}}%
\pgfpathlineto{\pgfqpoint{3.560570in}{2.291696in}}%
\pgfpathlineto{\pgfqpoint{3.566892in}{2.298046in}}%
\pgfpathlineto{\pgfqpoint{3.573213in}{2.306110in}}%
\pgfpathlineto{\pgfqpoint{3.579535in}{2.315947in}}%
\pgfpathlineto{\pgfqpoint{3.585857in}{2.327591in}}%
\pgfpathlineto{\pgfqpoint{3.592178in}{2.341047in}}%
\pgfpathlineto{\pgfqpoint{3.598500in}{2.356290in}}%
\pgfpathlineto{\pgfqpoint{3.604822in}{2.373260in}}%
\pgfpathlineto{\pgfqpoint{3.611121in}{2.391795in}}%
\pgfpathlineto{\pgfqpoint{3.617443in}{2.411897in}}%
\pgfpathlineto{\pgfqpoint{3.623742in}{2.433262in}}%
\pgfpathlineto{\pgfqpoint{3.630041in}{2.455766in}}%
\pgfpathlineto{\pgfqpoint{3.636340in}{2.479184in}}%
\pgfpathlineto{\pgfqpoint{3.642639in}{2.503268in}}%
\pgfpathlineto{\pgfqpoint{3.648938in}{2.527746in}}%
\pgfpathlineto{\pgfqpoint{3.655215in}{2.552242in}}%
\pgfpathlineto{\pgfqpoint{3.661446in}{2.576375in}}%
\pgfpathlineto{\pgfqpoint{3.667700in}{2.600110in}}%
\pgfpathlineto{\pgfqpoint{3.673954in}{2.623065in}}%
\pgfpathlineto{\pgfqpoint{3.680208in}{2.644950in}}%
\pgfpathlineto{\pgfqpoint{3.686462in}{2.665493in}}%
\pgfpathlineto{\pgfqpoint{3.692739in}{2.684505in}}%
\pgfpathlineto{\pgfqpoint{3.698993in}{2.701623in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{2.716773in}}%
\pgfpathlineto{\pgfqpoint{3.711546in}{2.729731in}}%
\pgfpathlineto{\pgfqpoint{3.717800in}{2.740342in}}%
\pgfpathlineto{\pgfqpoint{3.724076in}{2.748608in}}%
\pgfpathlineto{\pgfqpoint{3.730353in}{2.754456in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{2.757896in}}%
\pgfpathlineto{\pgfqpoint{3.742883in}{2.759015in}}%
\pgfpathlineto{\pgfqpoint{3.749137in}{2.757913in}}%
\pgfpathlineto{\pgfqpoint{3.755391in}{2.754748in}}%
\pgfpathlineto{\pgfqpoint{3.761668in}{2.749687in}}%
\pgfpathlineto{\pgfqpoint{3.767922in}{2.742993in}}%
\pgfpathlineto{\pgfqpoint{3.774176in}{2.734904in}}%
\pgfpathlineto{\pgfqpoint{3.780407in}{2.725733in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{2.715710in}}%
\pgfpathlineto{\pgfqpoint{3.792915in}{2.705174in}}%
\pgfpathlineto{\pgfqpoint{3.799146in}{2.694476in}}%
\pgfpathlineto{\pgfqpoint{3.805378in}{2.683888in}}%
\pgfpathlineto{\pgfqpoint{3.811609in}{2.673709in}}%
\pgfpathlineto{\pgfqpoint{3.817863in}{2.664191in}}%
\pgfpathlineto{\pgfqpoint{3.824072in}{2.655699in}}%
\pgfpathlineto{\pgfqpoint{3.830303in}{2.648373in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{2.642456in}}%
\pgfpathlineto{\pgfqpoint{3.842766in}{2.638123in}}%
\pgfpathlineto{\pgfqpoint{3.848998in}{2.635514in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{2.634731in}}%
\pgfpathlineto{\pgfqpoint{3.861460in}{2.635833in}}%
\pgfpathlineto{\pgfqpoint{3.867692in}{2.638841in}}%
\pgfpathlineto{\pgfqpoint{3.873923in}{2.643738in}}%
\pgfpathlineto{\pgfqpoint{3.880155in}{2.650466in}}%
\pgfpathlineto{\pgfqpoint{3.886386in}{2.658934in}}%
\pgfpathlineto{\pgfqpoint{3.892617in}{2.669018in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{2.680519in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{2.693344in}}%
\pgfpathlineto{\pgfqpoint{3.911289in}{2.707253in}}%
\pgfpathlineto{\pgfqpoint{3.917520in}{2.722032in}}%
\pgfpathlineto{\pgfqpoint{3.923752in}{2.737454in}}%
\pgfpathlineto{\pgfqpoint{3.929983in}{2.753287in}}%
\pgfpathlineto{\pgfqpoint{3.936215in}{2.769296in}}%
\pgfpathlineto{\pgfqpoint{3.942469in}{2.785308in}}%
\pgfpathlineto{\pgfqpoint{3.948700in}{2.800981in}}%
\pgfpathlineto{\pgfqpoint{3.954931in}{2.816161in}}%
\pgfpathlineto{\pgfqpoint{3.961185in}{2.830699in}}%
\pgfpathlineto{\pgfqpoint{3.967417in}{2.844308in}}%
\pgfpathlineto{\pgfqpoint{3.973671in}{2.856923in}}%
\pgfpathlineto{\pgfqpoint{3.979902in}{2.868311in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{2.878438in}}%
\pgfpathlineto{\pgfqpoint{3.992410in}{2.887164in}}%
\pgfpathlineto{\pgfqpoint{3.998641in}{2.894393in}}%
\pgfpathlineto{\pgfqpoint{4.004895in}{2.900132in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{2.904315in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{2.906968in}}%
\pgfpathlineto{\pgfqpoint{4.023612in}{2.908090in}}%
\pgfpathlineto{\pgfqpoint{4.029866in}{2.907725in}}%
\pgfpathlineto{\pgfqpoint{4.036097in}{2.905927in}}%
\pgfpathlineto{\pgfqpoint{4.042351in}{2.902751in}}%
\pgfpathlineto{\pgfqpoint{4.048605in}{2.898278in}}%
\pgfpathlineto{\pgfqpoint{4.054837in}{2.892620in}}%
\pgfpathlineto{\pgfqpoint{4.061091in}{2.885832in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{2.878063in}}%
\pgfpathlineto{\pgfqpoint{4.073576in}{2.869360in}}%
\pgfpathlineto{\pgfqpoint{4.079808in}{2.859893in}}%
\pgfpathlineto{\pgfqpoint{4.086062in}{2.849696in}}%
\pgfpathlineto{\pgfqpoint{4.092315in}{2.838906in}}%
\pgfpathlineto{\pgfqpoint{4.098547in}{2.827666in}}%
\pgfpathlineto{\pgfqpoint{4.104801in}{2.815988in}}%
\pgfpathlineto{\pgfqpoint{4.111032in}{2.804048in}}%
\pgfpathlineto{\pgfqpoint{4.117286in}{2.791845in}}%
\pgfpathlineto{\pgfqpoint{4.123540in}{2.779500in}}%
\pgfpathlineto{\pgfqpoint{4.129772in}{2.767132in}}%
\pgfpathlineto{\pgfqpoint{4.136026in}{2.754720in}}%
\pgfpathlineto{\pgfqpoint{4.142257in}{2.742415in}}%
\pgfpathlineto{\pgfqpoint{4.148511in}{2.730187in}}%
\pgfpathlineto{\pgfqpoint{4.154742in}{2.718176in}}%
\pgfpathlineto{\pgfqpoint{4.160996in}{2.706347in}}%
\pgfpathlineto{\pgfqpoint{4.167228in}{2.694831in}}%
\pgfpathlineto{\pgfqpoint{4.173482in}{2.683592in}}%
\pgfpathlineto{\pgfqpoint{4.179713in}{2.672757in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{2.662328in}}%
\pgfpathlineto{\pgfqpoint{4.192198in}{2.652317in}}%
\pgfpathlineto{\pgfqpoint{4.198430in}{2.642844in}}%
\pgfpathlineto{\pgfqpoint{4.204684in}{2.633890in}}%
\pgfpathlineto{\pgfqpoint{4.210915in}{2.625574in}}%
\pgfpathlineto{\pgfqpoint{4.217169in}{2.617892in}}%
\pgfpathlineto{\pgfqpoint{4.223401in}{2.610957in}}%
\pgfpathlineto{\pgfqpoint{4.229655in}{2.604784in}}%
\pgfpathlineto{\pgfqpoint{4.235886in}{2.599481in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{2.595093in}}%
\pgfpathlineto{\pgfqpoint{4.248371in}{2.591678in}}%
\pgfpathlineto{\pgfqpoint{4.254603in}{2.589330in}}%
\pgfpathlineto{\pgfqpoint{4.260834in}{2.588104in}}%
\pgfpathlineto{\pgfqpoint{4.267088in}{2.588069in}}%
\pgfpathlineto{\pgfqpoint{4.273319in}{2.589287in}}%
\pgfpathlineto{\pgfqpoint{4.279551in}{2.591812in}}%
\pgfpathlineto{\pgfqpoint{4.285805in}{2.595711in}}%
\pgfpathlineto{\pgfqpoint{4.292036in}{2.600995in}}%
\pgfpathlineto{\pgfqpoint{4.298290in}{2.607729in}}%
\pgfpathlineto{\pgfqpoint{4.304522in}{2.615879in}}%
\pgfpathlineto{\pgfqpoint{4.310753in}{2.625462in}}%
\pgfpathlineto{\pgfqpoint{4.317007in}{2.636501in}}%
\pgfpathlineto{\pgfqpoint{4.323238in}{2.648876in}}%
\pgfpathlineto{\pgfqpoint{4.329492in}{2.662614in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{2.677531in}}%
\pgfpathlineto{\pgfqpoint{4.341978in}{2.693628in}}%
\pgfpathlineto{\pgfqpoint{4.348209in}{2.710657in}}%
\pgfpathlineto{\pgfqpoint{4.354463in}{2.728589in}}%
\pgfpathlineto{\pgfqpoint{4.360694in}{2.747115in}}%
\pgfpathlineto{\pgfqpoint{4.366948in}{2.766172in}}%
\pgfpathlineto{\pgfqpoint{4.373180in}{2.785405in}}%
\pgfpathlineto{\pgfqpoint{4.379434in}{2.804717in}}%
\pgfpathlineto{\pgfqpoint{4.385665in}{2.823719in}}%
\pgfpathlineto{\pgfqpoint{4.391919in}{2.842289in}}%
\pgfpathlineto{\pgfqpoint{4.398151in}{2.860023in}}%
\pgfpathlineto{\pgfqpoint{4.404404in}{2.876781in}}%
\pgfpathlineto{\pgfqpoint{4.410636in}{2.892172in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{2.906046in}}%
\pgfpathlineto{\pgfqpoint{4.423121in}{2.918053in}}%
\pgfpathlineto{\pgfqpoint{4.429375in}{2.928044in}}%
\pgfpathlineto{\pgfqpoint{4.435607in}{2.935735in}}%
\pgfpathlineto{\pgfqpoint{4.441861in}{2.940996in}}%
\pgfpathlineto{\pgfqpoint{4.448092in}{2.943631in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{2.943538in}}%
\pgfpathlineto{\pgfqpoint{4.460600in}{2.940617in}}%
\pgfpathlineto{\pgfqpoint{4.466831in}{2.934849in}}%
\pgfpathlineto{\pgfqpoint{4.473085in}{2.926189in}}%
\pgfpathlineto{\pgfqpoint{4.479339in}{2.914693in}}%
\pgfpathlineto{\pgfqpoint{4.485571in}{2.900499in}}%
\pgfpathlineto{\pgfqpoint{4.491825in}{2.883629in}}%
\pgfpathlineto{\pgfqpoint{4.498056in}{2.864370in}}%
\pgfpathlineto{\pgfqpoint{4.504287in}{2.842865in}}%
\pgfpathlineto{\pgfqpoint{4.510519in}{2.819350in}}%
\pgfpathlineto{\pgfqpoint{4.516750in}{2.794087in}}%
\pgfpathlineto{\pgfqpoint{4.522959in}{2.767466in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{2.739700in}}%
\pgfpathlineto{\pgfqpoint{4.535377in}{2.711108in}}%
\pgfpathlineto{\pgfqpoint{4.541653in}{2.681693in}}%
\pgfpathlineto{\pgfqpoint{4.547998in}{2.651778in}}%
\pgfpathlineto{\pgfqpoint{4.554342in}{2.622017in}}%
\pgfpathlineto{\pgfqpoint{4.560686in}{2.592735in}}%
\pgfpathlineto{\pgfqpoint{4.567053in}{2.564136in}}%
\pgfpathlineto{\pgfqpoint{4.573397in}{2.536702in}}%
\pgfpathlineto{\pgfqpoint{4.579741in}{2.510576in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{2.485970in}}%
\pgfpathlineto{\pgfqpoint{4.592430in}{2.463053in}}%
\pgfpathlineto{\pgfqpoint{4.598774in}{2.441954in}}%
\pgfpathlineto{\pgfqpoint{4.605119in}{2.422758in}}%
\pgfpathlineto{\pgfqpoint{4.611440in}{2.405564in}}%
\pgfpathlineto{\pgfqpoint{4.617762in}{2.390298in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.376873in}}%
\pgfpathlineto{\pgfqpoint{4.630473in}{2.365229in}}%
\pgfpathlineto{\pgfqpoint{4.636840in}{2.355300in}}%
\pgfpathlineto{\pgfqpoint{4.643207in}{2.346940in}}%
\pgfpathlineto{\pgfqpoint{4.649551in}{2.340001in}}%
\pgfpathlineto{\pgfqpoint{4.655895in}{2.334263in}}%
\pgfpathlineto{\pgfqpoint{4.662240in}{2.329528in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.325592in}}%
\pgfpathlineto{\pgfqpoint{4.674906in}{2.322263in}}%
\pgfpathlineto{\pgfqpoint{4.681250in}{2.319322in}}%
\pgfpathlineto{\pgfqpoint{4.687572in}{2.316607in}}%
\pgfpathlineto{\pgfqpoint{4.693916in}{2.313933in}}%
\pgfpathlineto{\pgfqpoint{4.700260in}{2.311168in}}%
\pgfpathlineto{\pgfqpoint{4.706582in}{2.308206in}}%
\pgfpathlineto{\pgfqpoint{4.712904in}{2.304947in}}%
\pgfpathlineto{\pgfqpoint{4.719225in}{2.301334in}}%
\pgfpathlineto{\pgfqpoint{4.725547in}{2.297339in}}%
\pgfpathlineto{\pgfqpoint{4.731869in}{2.292963in}}%
\pgfpathlineto{\pgfqpoint{4.738190in}{2.288236in}}%
\pgfpathlineto{\pgfqpoint{4.744512in}{2.283214in}}%
\pgfpathlineto{\pgfqpoint{4.750834in}{2.277977in}}%
\pgfpathlineto{\pgfqpoint{4.757133in}{2.272641in}}%
\pgfpathlineto{\pgfqpoint{4.763455in}{2.267280in}}%
\pgfpathlineto{\pgfqpoint{4.769799in}{2.262016in}}%
\pgfpathlineto{\pgfqpoint{4.776143in}{2.256995in}}%
\pgfpathlineto{\pgfqpoint{4.782488in}{2.252344in}}%
\pgfpathlineto{\pgfqpoint{4.788832in}{2.248181in}}%
\pgfpathlineto{\pgfqpoint{4.795176in}{2.244614in}}%
\pgfpathlineto{\pgfqpoint{4.801520in}{2.241733in}}%
\pgfpathlineto{\pgfqpoint{4.807865in}{2.239609in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{2.238290in}}%
\pgfpathlineto{\pgfqpoint{4.820531in}{2.237788in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.238096in}}%
\pgfpathlineto{\pgfqpoint{4.833197in}{2.239179in}}%
\pgfpathlineto{\pgfqpoint{4.839518in}{2.240964in}}%
\pgfpathlineto{\pgfqpoint{4.845840in}{2.243361in}}%
\pgfpathlineto{\pgfqpoint{4.852162in}{2.246254in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{2.249505in}}%
\pgfpathlineto{\pgfqpoint{4.864783in}{2.252947in}}%
\pgfpathlineto{\pgfqpoint{4.871104in}{2.256439in}}%
\pgfpathlineto{\pgfqpoint{4.877471in}{2.259818in}}%
\pgfpathlineto{\pgfqpoint{4.883838in}{2.262881in}}%
\pgfpathlineto{\pgfqpoint{4.890205in}{2.265456in}}%
\pgfpathlineto{\pgfqpoint{4.896549in}{2.267377in}}%
\pgfpathlineto{\pgfqpoint{4.902893in}{2.268512in}}%
\pgfpathlineto{\pgfqpoint{4.909238in}{2.268742in}}%
\pgfpathlineto{\pgfqpoint{4.915559in}{2.267981in}}%
\pgfpathlineto{\pgfqpoint{4.921881in}{2.266175in}}%
\pgfpathlineto{\pgfqpoint{4.928203in}{2.263302in}}%
\pgfpathlineto{\pgfqpoint{4.934547in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{4.940891in}{2.254426in}}%
\pgfpathlineto{\pgfqpoint{4.947236in}{2.248586in}}%
\pgfpathlineto{\pgfqpoint{4.953580in}{2.241981in}}%
\pgfpathlineto{\pgfqpoint{4.959924in}{2.234785in}}%
\pgfpathlineto{\pgfqpoint{4.966246in}{2.227235in}}%
\pgfpathlineto{\pgfqpoint{4.972590in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{4.978934in}{2.211910in}}%
\pgfpathlineto{\pgfqpoint{4.985279in}{2.204703in}}%
\pgfpathlineto{\pgfqpoint{4.991600in}{2.198205in}}%
\pgfpathlineto{\pgfqpoint{4.997945in}{2.192662in}}%
\pgfpathlineto{\pgfqpoint{5.004289in}{2.188385in}}%
\pgfpathlineto{\pgfqpoint{5.010611in}{2.185657in}}%
\pgfpathlineto{\pgfqpoint{5.016955in}{2.184711in}}%
\pgfpathlineto{\pgfqpoint{5.023277in}{2.185778in}}%
\pgfpathlineto{\pgfqpoint{5.029621in}{2.189055in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{2.194689in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.202750in}}%
\pgfpathlineto{\pgfqpoint{5.048631in}{2.213344in}}%
\pgfpathlineto{\pgfqpoint{5.054976in}{2.226446in}}%
\pgfpathlineto{\pgfqpoint{5.061297in}{2.241936in}}%
\pgfpathlineto{\pgfqpoint{5.067619in}{2.259747in}}%
\pgfpathlineto{\pgfqpoint{5.073941in}{2.279712in}}%
\pgfpathlineto{\pgfqpoint{5.080262in}{2.301618in}}%
\pgfpathlineto{\pgfqpoint{5.086562in}{2.325118in}}%
\pgfpathlineto{\pgfqpoint{5.092861in}{2.349990in}}%
\pgfpathlineto{\pgfqpoint{5.099137in}{2.375810in}}%
\pgfpathlineto{\pgfqpoint{5.105414in}{2.402312in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{2.428933in}}%
\pgfpathlineto{\pgfqpoint{5.117899in}{2.455586in}}%
\pgfpathlineto{\pgfqpoint{5.124153in}{2.481801in}}%
\pgfpathlineto{\pgfqpoint{5.130430in}{2.507300in}}%
\pgfpathlineto{\pgfqpoint{5.136706in}{2.531632in}}%
\pgfpathlineto{\pgfqpoint{5.142983in}{2.554467in}}%
\pgfpathlineto{\pgfqpoint{5.149259in}{2.575508in}}%
\pgfpathlineto{\pgfqpoint{5.155558in}{2.594558in}}%
\pgfpathlineto{\pgfqpoint{5.161835in}{2.611267in}}%
\pgfpathlineto{\pgfqpoint{5.168111in}{2.625541in}}%
\pgfpathlineto{\pgfqpoint{5.174388in}{2.637267in}}%
\pgfpathlineto{\pgfqpoint{5.180665in}{2.646384in}}%
\pgfpathlineto{\pgfqpoint{5.186919in}{2.652871in}}%
\pgfpathlineto{\pgfqpoint{5.193195in}{2.656822in}}%
\pgfpathlineto{\pgfqpoint{5.199472in}{2.658311in}}%
\pgfpathlineto{\pgfqpoint{5.205726in}{2.657494in}}%
\pgfpathlineto{\pgfqpoint{5.211980in}{2.654572in}}%
\pgfpathlineto{\pgfqpoint{5.218234in}{2.649776in}}%
\pgfpathlineto{\pgfqpoint{5.224488in}{2.643365in}}%
\pgfpathlineto{\pgfqpoint{5.230719in}{2.635656in}}%
\pgfpathlineto{\pgfqpoint{5.236950in}{2.626931in}}%
\pgfpathlineto{\pgfqpoint{5.243182in}{2.617499in}}%
\pgfpathlineto{\pgfqpoint{5.249413in}{2.607676in}}%
\pgfpathlineto{\pgfqpoint{5.255622in}{2.597805in}}%
\pgfpathlineto{\pgfqpoint{5.261853in}{2.588111in}}%
\pgfpathlineto{\pgfqpoint{5.268062in}{2.578944in}}%
\pgfpathlineto{\pgfqpoint{5.274294in}{2.570491in}}%
\pgfpathlineto{\pgfqpoint{5.280502in}{2.563041in}}%
\pgfpathlineto{\pgfqpoint{5.286734in}{2.556734in}}%
\pgfpathlineto{\pgfqpoint{5.292943in}{2.551773in}}%
\pgfpathlineto{\pgfqpoint{5.299174in}{2.548244in}}%
\pgfpathlineto{\pgfqpoint{5.305383in}{2.546254in}}%
\pgfpathlineto{\pgfqpoint{5.311614in}{2.545832in}}%
\pgfpathlineto{\pgfqpoint{5.317823in}{2.546986in}}%
\pgfpathlineto{\pgfqpoint{5.324032in}{2.549680in}}%
\pgfpathlineto{\pgfqpoint{5.330241in}{2.553850in}}%
\pgfpathlineto{\pgfqpoint{5.336449in}{2.559401in}}%
\pgfpathlineto{\pgfqpoint{5.342681in}{2.566237in}}%
\pgfpathlineto{\pgfqpoint{5.348912in}{2.574196in}}%
\pgfpathlineto{\pgfqpoint{5.355121in}{2.583082in}}%
\pgfpathlineto{\pgfqpoint{5.361352in}{2.592784in}}%
\pgfpathlineto{\pgfqpoint{5.367584in}{2.603087in}}%
\pgfpathlineto{\pgfqpoint{5.373815in}{2.613805in}}%
\pgfpathlineto{\pgfqpoint{5.380047in}{2.624753in}}%
\pgfpathlineto{\pgfqpoint{5.386278in}{2.635752in}}%
\pgfpathlineto{\pgfqpoint{5.392532in}{2.646671in}}%
\pgfpathlineto{\pgfqpoint{5.398763in}{2.657276in}}%
\pgfpathlineto{\pgfqpoint{5.404995in}{2.667466in}}%
\pgfpathlineto{\pgfqpoint{5.411249in}{2.677155in}}%
\pgfpathlineto{\pgfqpoint{5.417503in}{2.686203in}}%
\pgfpathlineto{\pgfqpoint{5.423734in}{2.694499in}}%
\pgfpathlineto{\pgfqpoint{5.429988in}{2.702044in}}%
\pgfpathlineto{\pgfqpoint{5.436220in}{2.708748in}}%
\pgfpathlineto{\pgfqpoint{5.442473in}{2.714641in}}%
\pgfpathlineto{\pgfqpoint{5.448727in}{2.719698in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{2.723940in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{2.727390in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{3.230194in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{3.230194in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{3.226743in}}%
\pgfpathlineto{\pgfqpoint{5.448727in}{3.222500in}}%
\pgfpathlineto{\pgfqpoint{5.442473in}{3.217442in}}%
\pgfpathlineto{\pgfqpoint{5.436220in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{5.429988in}{3.204845in}}%
\pgfpathlineto{\pgfqpoint{5.423734in}{3.197298in}}%
\pgfpathlineto{\pgfqpoint{5.417503in}{3.189001in}}%
\pgfpathlineto{\pgfqpoint{5.411249in}{3.179954in}}%
\pgfpathlineto{\pgfqpoint{5.404995in}{3.170264in}}%
\pgfpathlineto{\pgfqpoint{5.398763in}{3.160073in}}%
\pgfpathlineto{\pgfqpoint{5.392532in}{3.149467in}}%
\pgfpathlineto{\pgfqpoint{5.386278in}{3.138547in}}%
\pgfpathlineto{\pgfqpoint{5.380047in}{3.127548in}}%
\pgfpathlineto{\pgfqpoint{5.373815in}{3.116599in}}%
\pgfpathlineto{\pgfqpoint{5.367584in}{3.105880in}}%
\pgfpathlineto{\pgfqpoint{5.361352in}{3.095576in}}%
\pgfpathlineto{\pgfqpoint{5.355121in}{3.085873in}}%
\pgfpathlineto{\pgfqpoint{5.348912in}{3.076987in}}%
\pgfpathlineto{\pgfqpoint{5.342681in}{3.069026in}}%
\pgfpathlineto{\pgfqpoint{5.336449in}{3.062189in}}%
\pgfpathlineto{\pgfqpoint{5.330241in}{3.056638in}}%
\pgfpathlineto{\pgfqpoint{5.324032in}{3.052467in}}%
\pgfpathlineto{\pgfqpoint{5.317823in}{3.049773in}}%
\pgfpathlineto{\pgfqpoint{5.311614in}{3.048618in}}%
\pgfpathlineto{\pgfqpoint{5.305383in}{3.049040in}}%
\pgfpathlineto{\pgfqpoint{5.299174in}{3.051029in}}%
\pgfpathlineto{\pgfqpoint{5.292943in}{3.054558in}}%
\pgfpathlineto{\pgfqpoint{5.286734in}{3.059519in}}%
\pgfpathlineto{\pgfqpoint{5.280502in}{3.065826in}}%
\pgfpathlineto{\pgfqpoint{5.274294in}{3.073277in}}%
\pgfpathlineto{\pgfqpoint{5.268062in}{3.081730in}}%
\pgfpathlineto{\pgfqpoint{5.261853in}{3.090898in}}%
\pgfpathlineto{\pgfqpoint{5.255622in}{3.100592in}}%
\pgfpathlineto{\pgfqpoint{5.249413in}{3.110464in}}%
\pgfpathlineto{\pgfqpoint{5.243182in}{3.120289in}}%
\pgfpathlineto{\pgfqpoint{5.236950in}{3.129721in}}%
\pgfpathlineto{\pgfqpoint{5.230719in}{3.138448in}}%
\pgfpathlineto{\pgfqpoint{5.224488in}{3.146157in}}%
\pgfpathlineto{\pgfqpoint{5.218234in}{3.152569in}}%
\pgfpathlineto{\pgfqpoint{5.211980in}{3.157367in}}%
\pgfpathlineto{\pgfqpoint{5.205726in}{3.160289in}}%
\pgfpathlineto{\pgfqpoint{5.199472in}{3.161107in}}%
\pgfpathlineto{\pgfqpoint{5.193195in}{3.159619in}}%
\pgfpathlineto{\pgfqpoint{5.186919in}{3.155669in}}%
\pgfpathlineto{\pgfqpoint{5.180665in}{3.149183in}}%
\pgfpathlineto{\pgfqpoint{5.174388in}{3.140067in}}%
\pgfpathlineto{\pgfqpoint{5.168111in}{3.128343in}}%
\pgfpathlineto{\pgfqpoint{5.161835in}{3.114072in}}%
\pgfpathlineto{\pgfqpoint{5.155558in}{3.097365in}}%
\pgfpathlineto{\pgfqpoint{5.149259in}{3.078318in}}%
\pgfpathlineto{\pgfqpoint{5.142983in}{3.057281in}}%
\pgfpathlineto{\pgfqpoint{5.136706in}{3.034450in}}%
\pgfpathlineto{\pgfqpoint{5.130430in}{3.010123in}}%
\pgfpathlineto{\pgfqpoint{5.124153in}{2.984630in}}%
\pgfpathlineto{\pgfqpoint{5.117899in}{2.958421in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{2.931774in}}%
\pgfpathlineto{\pgfqpoint{5.105414in}{2.905159in}}%
\pgfpathlineto{\pgfqpoint{5.099137in}{2.878665in}}%
\pgfpathlineto{\pgfqpoint{5.092861in}{2.852853in}}%
\pgfpathlineto{\pgfqpoint{5.086562in}{2.827988in}}%
\pgfpathlineto{\pgfqpoint{5.080262in}{2.804495in}}%
\pgfpathlineto{\pgfqpoint{5.073941in}{2.782595in}}%
\pgfpathlineto{\pgfqpoint{5.067619in}{2.762636in}}%
\pgfpathlineto{\pgfqpoint{5.061297in}{2.744831in}}%
\pgfpathlineto{\pgfqpoint{5.054976in}{2.729345in}}%
\pgfpathlineto{\pgfqpoint{5.048631in}{2.716247in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.705656in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{2.697598in}}%
\pgfpathlineto{\pgfqpoint{5.029621in}{2.691965in}}%
\pgfpathlineto{\pgfqpoint{5.023277in}{2.688690in}}%
\pgfpathlineto{\pgfqpoint{5.016955in}{2.687624in}}%
\pgfpathlineto{\pgfqpoint{5.010611in}{2.688570in}}%
\pgfpathlineto{\pgfqpoint{5.004289in}{2.691298in}}%
\pgfpathlineto{\pgfqpoint{4.997945in}{2.695574in}}%
\pgfpathlineto{\pgfqpoint{4.991600in}{2.701117in}}%
\pgfpathlineto{\pgfqpoint{4.985279in}{2.707615in}}%
\pgfpathlineto{\pgfqpoint{4.978934in}{2.714821in}}%
\pgfpathlineto{\pgfqpoint{4.972590in}{2.722425in}}%
\pgfpathlineto{\pgfqpoint{4.966246in}{2.730146in}}%
\pgfpathlineto{\pgfqpoint{4.959924in}{2.737696in}}%
\pgfpathlineto{\pgfqpoint{4.953580in}{2.744891in}}%
\pgfpathlineto{\pgfqpoint{4.947236in}{2.751496in}}%
\pgfpathlineto{\pgfqpoint{4.940891in}{2.757337in}}%
\pgfpathlineto{\pgfqpoint{4.934547in}{2.762275in}}%
\pgfpathlineto{\pgfqpoint{4.928203in}{2.766213in}}%
\pgfpathlineto{\pgfqpoint{4.921881in}{2.769085in}}%
\pgfpathlineto{\pgfqpoint{4.915559in}{2.770891in}}%
\pgfpathlineto{\pgfqpoint{4.909238in}{2.771652in}}%
\pgfpathlineto{\pgfqpoint{4.902893in}{2.771422in}}%
\pgfpathlineto{\pgfqpoint{4.896549in}{2.770287in}}%
\pgfpathlineto{\pgfqpoint{4.890205in}{2.768366in}}%
\pgfpathlineto{\pgfqpoint{4.883838in}{2.765791in}}%
\pgfpathlineto{\pgfqpoint{4.877471in}{2.762728in}}%
\pgfpathlineto{\pgfqpoint{4.871104in}{2.759349in}}%
\pgfpathlineto{\pgfqpoint{4.864783in}{2.755857in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{2.752416in}}%
\pgfpathlineto{\pgfqpoint{4.852162in}{2.749165in}}%
\pgfpathlineto{\pgfqpoint{4.845840in}{2.746272in}}%
\pgfpathlineto{\pgfqpoint{4.839518in}{2.743876in}}%
\pgfpathlineto{\pgfqpoint{4.833197in}{2.742091in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.741008in}}%
\pgfpathlineto{\pgfqpoint{4.820531in}{2.740700in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{2.741203in}}%
\pgfpathlineto{\pgfqpoint{4.807865in}{2.742522in}}%
\pgfpathlineto{\pgfqpoint{4.801520in}{2.744646in}}%
\pgfpathlineto{\pgfqpoint{4.795176in}{2.747527in}}%
\pgfpathlineto{\pgfqpoint{4.788832in}{2.751093in}}%
\pgfpathlineto{\pgfqpoint{4.782488in}{2.755256in}}%
\pgfpathlineto{\pgfqpoint{4.776143in}{2.759906in}}%
\pgfpathlineto{\pgfqpoint{4.769799in}{2.764926in}}%
\pgfpathlineto{\pgfqpoint{4.763455in}{2.770189in}}%
\pgfpathlineto{\pgfqpoint{4.757133in}{2.775549in}}%
\pgfpathlineto{\pgfqpoint{4.750834in}{2.780885in}}%
\pgfpathlineto{\pgfqpoint{4.744512in}{2.786121in}}%
\pgfpathlineto{\pgfqpoint{4.738190in}{2.791142in}}%
\pgfpathlineto{\pgfqpoint{4.731869in}{2.795868in}}%
\pgfpathlineto{\pgfqpoint{4.725547in}{2.800243in}}%
\pgfpathlineto{\pgfqpoint{4.719225in}{2.804238in}}%
\pgfpathlineto{\pgfqpoint{4.712904in}{2.807850in}}%
\pgfpathlineto{\pgfqpoint{4.706582in}{2.811108in}}%
\pgfpathlineto{\pgfqpoint{4.700260in}{2.814071in}}%
\pgfpathlineto{\pgfqpoint{4.693916in}{2.816836in}}%
\pgfpathlineto{\pgfqpoint{4.687572in}{2.819509in}}%
\pgfpathlineto{\pgfqpoint{4.681250in}{2.822224in}}%
\pgfpathlineto{\pgfqpoint{4.674906in}{2.825166in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.828495in}}%
\pgfpathlineto{\pgfqpoint{4.662240in}{2.832431in}}%
\pgfpathlineto{\pgfqpoint{4.655895in}{2.837165in}}%
\pgfpathlineto{\pgfqpoint{4.649551in}{2.842903in}}%
\pgfpathlineto{\pgfqpoint{4.643207in}{2.849841in}}%
\pgfpathlineto{\pgfqpoint{4.636840in}{2.858201in}}%
\pgfpathlineto{\pgfqpoint{4.630473in}{2.868129in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.879772in}}%
\pgfpathlineto{\pgfqpoint{4.617762in}{2.893194in}}%
\pgfpathlineto{\pgfqpoint{4.611440in}{2.908458in}}%
\pgfpathlineto{\pgfqpoint{4.605119in}{2.925650in}}%
\pgfpathlineto{\pgfqpoint{4.598774in}{2.944843in}}%
\pgfpathlineto{\pgfqpoint{4.592430in}{2.965939in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{2.988853in}}%
\pgfpathlineto{\pgfqpoint{4.579741in}{3.013456in}}%
\pgfpathlineto{\pgfqpoint{4.573397in}{3.039578in}}%
\pgfpathlineto{\pgfqpoint{4.567053in}{3.067008in}}%
\pgfpathlineto{\pgfqpoint{4.560686in}{3.095603in}}%
\pgfpathlineto{\pgfqpoint{4.554342in}{3.124881in}}%
\pgfpathlineto{\pgfqpoint{4.547998in}{3.154638in}}%
\pgfpathlineto{\pgfqpoint{4.541653in}{3.184549in}}%
\pgfpathlineto{\pgfqpoint{4.535377in}{3.213961in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{3.242550in}}%
\pgfpathlineto{\pgfqpoint{4.522959in}{3.270313in}}%
\pgfpathlineto{\pgfqpoint{4.516750in}{3.296931in}}%
\pgfpathlineto{\pgfqpoint{4.510519in}{3.322191in}}%
\pgfpathlineto{\pgfqpoint{4.504287in}{3.345704in}}%
\pgfpathlineto{\pgfqpoint{4.498056in}{3.367207in}}%
\pgfpathlineto{\pgfqpoint{4.491825in}{3.386465in}}%
\pgfpathlineto{\pgfqpoint{4.485571in}{3.403333in}}%
\pgfpathlineto{\pgfqpoint{4.479339in}{3.417526in}}%
\pgfpathlineto{\pgfqpoint{4.473085in}{3.429021in}}%
\pgfpathlineto{\pgfqpoint{4.466831in}{3.437680in}}%
\pgfpathlineto{\pgfqpoint{4.460600in}{3.443447in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{3.446367in}}%
\pgfpathlineto{\pgfqpoint{4.448092in}{3.446459in}}%
\pgfpathlineto{\pgfqpoint{4.441861in}{3.443823in}}%
\pgfpathlineto{\pgfqpoint{4.435607in}{3.438561in}}%
\pgfpathlineto{\pgfqpoint{4.429375in}{3.430869in}}%
\pgfpathlineto{\pgfqpoint{4.423121in}{3.420877in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{3.408870in}}%
\pgfpathlineto{\pgfqpoint{4.410636in}{3.394995in}}%
\pgfpathlineto{\pgfqpoint{4.404404in}{3.379602in}}%
\pgfpathlineto{\pgfqpoint{4.398151in}{3.362843in}}%
\pgfpathlineto{\pgfqpoint{4.391919in}{3.345108in}}%
\pgfpathlineto{\pgfqpoint{4.385665in}{3.326537in}}%
\pgfpathlineto{\pgfqpoint{4.379434in}{3.307534in}}%
\pgfpathlineto{\pgfqpoint{4.373180in}{3.288221in}}%
\pgfpathlineto{\pgfqpoint{4.366948in}{3.268987in}}%
\pgfpathlineto{\pgfqpoint{4.360694in}{3.249929in}}%
\pgfpathlineto{\pgfqpoint{4.354463in}{3.231401in}}%
\pgfpathlineto{\pgfqpoint{4.348209in}{3.213469in}}%
\pgfpathlineto{\pgfqpoint{4.341978in}{3.196438in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{3.180340in}}%
\pgfpathlineto{\pgfqpoint{4.329492in}{3.165422in}}%
\pgfpathlineto{\pgfqpoint{4.323238in}{3.151684in}}%
\pgfpathlineto{\pgfqpoint{4.317007in}{3.139308in}}%
\pgfpathlineto{\pgfqpoint{4.310753in}{3.128268in}}%
\pgfpathlineto{\pgfqpoint{4.304522in}{3.118684in}}%
\pgfpathlineto{\pgfqpoint{4.298290in}{3.110533in}}%
\pgfpathlineto{\pgfqpoint{4.292036in}{3.103798in}}%
\pgfpathlineto{\pgfqpoint{4.285805in}{3.098514in}}%
\pgfpathlineto{\pgfqpoint{4.279551in}{3.094614in}}%
\pgfpathlineto{\pgfqpoint{4.273319in}{3.092088in}}%
\pgfpathlineto{\pgfqpoint{4.267088in}{3.090870in}}%
\pgfpathlineto{\pgfqpoint{4.260834in}{3.090905in}}%
\pgfpathlineto{\pgfqpoint{4.254603in}{3.092131in}}%
\pgfpathlineto{\pgfqpoint{4.248371in}{3.094479in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{3.097894in}}%
\pgfpathlineto{\pgfqpoint{4.235886in}{3.102282in}}%
\pgfpathlineto{\pgfqpoint{4.229655in}{3.107585in}}%
\pgfpathlineto{\pgfqpoint{4.223401in}{3.113759in}}%
\pgfpathlineto{\pgfqpoint{4.217169in}{3.120694in}}%
\pgfpathlineto{\pgfqpoint{4.210915in}{3.128377in}}%
\pgfpathlineto{\pgfqpoint{4.204684in}{3.136694in}}%
\pgfpathlineto{\pgfqpoint{4.198430in}{3.145648in}}%
\pgfpathlineto{\pgfqpoint{4.192198in}{3.155122in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{3.165134in}}%
\pgfpathlineto{\pgfqpoint{4.179713in}{3.175564in}}%
\pgfpathlineto{\pgfqpoint{4.173482in}{3.186400in}}%
\pgfpathlineto{\pgfqpoint{4.167228in}{3.197640in}}%
\pgfpathlineto{\pgfqpoint{4.160996in}{3.209157in}}%
\pgfpathlineto{\pgfqpoint{4.154742in}{3.220987in}}%
\pgfpathlineto{\pgfqpoint{4.148511in}{3.232999in}}%
\pgfpathlineto{\pgfqpoint{4.142257in}{3.245228in}}%
\pgfpathlineto{\pgfqpoint{4.136026in}{3.257534in}}%
\pgfpathlineto{\pgfqpoint{4.129772in}{3.269947in}}%
\pgfpathlineto{\pgfqpoint{4.123540in}{3.282316in}}%
\pgfpathlineto{\pgfqpoint{4.117286in}{3.294662in}}%
\pgfpathlineto{\pgfqpoint{4.111032in}{3.306866in}}%
\pgfpathlineto{\pgfqpoint{4.104801in}{3.318807in}}%
\pgfpathlineto{\pgfqpoint{4.098547in}{3.330485in}}%
\pgfpathlineto{\pgfqpoint{4.092315in}{3.341727in}}%
\pgfpathlineto{\pgfqpoint{4.086062in}{3.352517in}}%
\pgfpathlineto{\pgfqpoint{4.079808in}{3.362714in}}%
\pgfpathlineto{\pgfqpoint{4.073576in}{3.372183in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{3.380886in}}%
\pgfpathlineto{\pgfqpoint{4.061091in}{3.388655in}}%
\pgfpathlineto{\pgfqpoint{4.054837in}{3.395444in}}%
\pgfpathlineto{\pgfqpoint{4.048605in}{3.401102in}}%
\pgfpathlineto{\pgfqpoint{4.042351in}{3.405575in}}%
\pgfpathlineto{\pgfqpoint{4.036097in}{3.408751in}}%
\pgfpathlineto{\pgfqpoint{4.029866in}{3.410549in}}%
\pgfpathlineto{\pgfqpoint{4.023612in}{3.410914in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{3.409792in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{3.407139in}}%
\pgfpathlineto{\pgfqpoint{4.004895in}{3.402956in}}%
\pgfpathlineto{\pgfqpoint{3.998641in}{3.397217in}}%
\pgfpathlineto{\pgfqpoint{3.992410in}{3.389987in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{3.381260in}}%
\pgfpathlineto{\pgfqpoint{3.979902in}{3.371133in}}%
\pgfpathlineto{\pgfqpoint{3.973671in}{3.359744in}}%
\pgfpathlineto{\pgfqpoint{3.967417in}{3.347128in}}%
\pgfpathlineto{\pgfqpoint{3.961185in}{3.333518in}}%
\pgfpathlineto{\pgfqpoint{3.954931in}{3.318979in}}%
\pgfpathlineto{\pgfqpoint{3.948700in}{3.303799in}}%
\pgfpathlineto{\pgfqpoint{3.942469in}{3.288125in}}%
\pgfpathlineto{\pgfqpoint{3.936215in}{3.272112in}}%
\pgfpathlineto{\pgfqpoint{3.929983in}{3.256102in}}%
\pgfpathlineto{\pgfqpoint{3.923752in}{3.240268in}}%
\pgfpathlineto{\pgfqpoint{3.917520in}{3.224845in}}%
\pgfpathlineto{\pgfqpoint{3.911289in}{3.210065in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{3.196155in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{3.183329in}}%
\pgfpathlineto{\pgfqpoint{3.892617in}{3.171827in}}%
\pgfpathlineto{\pgfqpoint{3.886386in}{3.161743in}}%
\pgfpathlineto{\pgfqpoint{3.880155in}{3.153274in}}%
\pgfpathlineto{\pgfqpoint{3.873923in}{3.146545in}}%
\pgfpathlineto{\pgfqpoint{3.867692in}{3.141648in}}%
\pgfpathlineto{\pgfqpoint{3.861460in}{3.138639in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{3.137536in}}%
\pgfpathlineto{\pgfqpoint{3.848998in}{3.138320in}}%
\pgfpathlineto{\pgfqpoint{3.842766in}{3.140928in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{3.145260in}}%
\pgfpathlineto{\pgfqpoint{3.830303in}{3.151178in}}%
\pgfpathlineto{\pgfqpoint{3.824072in}{3.158504in}}%
\pgfpathlineto{\pgfqpoint{3.817863in}{3.166997in}}%
\pgfpathlineto{\pgfqpoint{3.811609in}{3.176514in}}%
\pgfpathlineto{\pgfqpoint{3.805378in}{3.186694in}}%
\pgfpathlineto{\pgfqpoint{3.799146in}{3.197283in}}%
\pgfpathlineto{\pgfqpoint{3.792915in}{3.207981in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{3.218519in}}%
\pgfpathlineto{\pgfqpoint{3.780407in}{3.228543in}}%
\pgfpathlineto{\pgfqpoint{3.774176in}{3.237715in}}%
\pgfpathlineto{\pgfqpoint{3.767922in}{3.245805in}}%
\pgfpathlineto{\pgfqpoint{3.761668in}{3.252500in}}%
\pgfpathlineto{\pgfqpoint{3.755391in}{3.257561in}}%
\pgfpathlineto{\pgfqpoint{3.749137in}{3.260727in}}%
\pgfpathlineto{\pgfqpoint{3.742883in}{3.261830in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{3.260712in}}%
\pgfpathlineto{\pgfqpoint{3.730353in}{3.257273in}}%
\pgfpathlineto{\pgfqpoint{3.724076in}{3.251426in}}%
\pgfpathlineto{\pgfqpoint{3.717800in}{3.243161in}}%
\pgfpathlineto{\pgfqpoint{3.711546in}{3.232551in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{3.219596in}}%
\pgfpathlineto{\pgfqpoint{3.698993in}{3.204447in}}%
\pgfpathlineto{\pgfqpoint{3.692739in}{3.187331in}}%
\pgfpathlineto{\pgfqpoint{3.686462in}{3.168321in}}%
\pgfpathlineto{\pgfqpoint{3.680208in}{3.147781in}}%
\pgfpathlineto{\pgfqpoint{3.673954in}{3.125899in}}%
\pgfpathlineto{\pgfqpoint{3.667700in}{3.102948in}}%
\pgfpathlineto{\pgfqpoint{3.661446in}{3.079216in}}%
\pgfpathlineto{\pgfqpoint{3.655215in}{3.055087in}}%
\pgfpathlineto{\pgfqpoint{3.648938in}{3.030595in}}%
\pgfpathlineto{\pgfqpoint{3.642639in}{3.006121in}}%
\pgfpathlineto{\pgfqpoint{3.636340in}{2.982042in}}%
\pgfpathlineto{\pgfqpoint{3.630041in}{2.958627in}}%
\pgfpathlineto{\pgfqpoint{3.623742in}{2.936128in}}%
\pgfpathlineto{\pgfqpoint{3.617443in}{2.914767in}}%
\pgfpathlineto{\pgfqpoint{3.611121in}{2.894668in}}%
\pgfpathlineto{\pgfqpoint{3.604822in}{2.876136in}}%
\pgfpathlineto{\pgfqpoint{3.598500in}{2.859169in}}%
\pgfpathlineto{\pgfqpoint{3.592178in}{2.843928in}}%
\pgfpathlineto{\pgfqpoint{3.585857in}{2.830473in}}%
\pgfpathlineto{\pgfqpoint{3.579535in}{2.818830in}}%
\pgfpathlineto{\pgfqpoint{3.573213in}{2.808994in}}%
\pgfpathlineto{\pgfqpoint{3.566892in}{2.800930in}}%
\pgfpathlineto{\pgfqpoint{3.560570in}{2.794580in}}%
\pgfpathlineto{\pgfqpoint{3.554271in}{2.789878in}}%
\pgfpathlineto{\pgfqpoint{3.547949in}{2.786693in}}%
\pgfpathlineto{\pgfqpoint{3.541627in}{2.784937in}}%
\pgfpathlineto{\pgfqpoint{3.535306in}{2.784492in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{2.785241in}}%
\pgfpathlineto{\pgfqpoint{3.522662in}{2.787064in}}%
\pgfpathlineto{\pgfqpoint{3.516363in}{2.789840in}}%
\pgfpathlineto{\pgfqpoint{3.510041in}{2.793484in}}%
\pgfpathlineto{\pgfqpoint{3.503742in}{2.797882in}}%
\pgfpathlineto{\pgfqpoint{3.497443in}{2.802970in}}%
\pgfpathlineto{\pgfqpoint{3.491144in}{2.808688in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.815019in}}%
\pgfpathlineto{\pgfqpoint{3.478523in}{2.821894in}}%
\pgfpathlineto{\pgfqpoint{3.472224in}{2.829328in}}%
\pgfpathlineto{\pgfqpoint{3.465925in}{2.837330in}}%
\pgfpathlineto{\pgfqpoint{3.459626in}{2.845924in}}%
\pgfpathlineto{\pgfqpoint{3.453304in}{2.855181in}}%
\pgfpathlineto{\pgfqpoint{3.446982in}{2.865119in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{2.875791in}}%
\pgfpathlineto{\pgfqpoint{3.434316in}{2.887298in}}%
\pgfpathlineto{\pgfqpoint{3.427995in}{2.899614in}}%
\pgfpathlineto{\pgfqpoint{3.421696in}{2.912783in}}%
\pgfpathlineto{\pgfqpoint{3.415396in}{2.926895in}}%
\pgfpathlineto{\pgfqpoint{3.409075in}{2.942043in}}%
\pgfpathlineto{\pgfqpoint{3.402730in}{2.958260in}}%
\pgfpathlineto{\pgfqpoint{3.396364in}{2.975563in}}%
\pgfpathlineto{\pgfqpoint{3.390087in}{2.993619in}}%
\pgfpathlineto{\pgfqpoint{3.383788in}{3.012706in}}%
\pgfpathlineto{\pgfqpoint{3.377489in}{3.032707in}}%
\pgfpathlineto{\pgfqpoint{3.371190in}{3.053549in}}%
\pgfpathlineto{\pgfqpoint{3.364868in}{3.075216in}}%
\pgfpathlineto{\pgfqpoint{3.358569in}{3.097434in}}%
\pgfpathlineto{\pgfqpoint{3.352247in}{3.120226in}}%
\pgfpathlineto{\pgfqpoint{3.345925in}{3.143357in}}%
\pgfpathlineto{\pgfqpoint{3.339581in}{3.166736in}}%
\pgfpathlineto{\pgfqpoint{3.333237in}{3.190093in}}%
\pgfpathlineto{\pgfqpoint{3.326893in}{3.213229in}}%
\pgfpathlineto{\pgfqpoint{3.320548in}{3.235940in}}%
\pgfpathlineto{\pgfqpoint{3.314204in}{3.258016in}}%
\pgfpathlineto{\pgfqpoint{3.307905in}{3.279103in}}%
\pgfpathlineto{\pgfqpoint{3.301606in}{3.299163in}}%
\pgfpathlineto{\pgfqpoint{3.295284in}{3.318073in}}%
\pgfpathlineto{\pgfqpoint{3.288962in}{3.335583in}}%
\pgfpathlineto{\pgfqpoint{3.282641in}{3.351531in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{3.365780in}}%
\pgfpathlineto{\pgfqpoint{3.269997in}{3.378213in}}%
\pgfpathlineto{\pgfqpoint{3.263676in}{3.388740in}}%
\pgfpathlineto{\pgfqpoint{3.257354in}{3.397300in}}%
\pgfpathlineto{\pgfqpoint{3.251032in}{3.403860in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{3.408406in}}%
\pgfpathlineto{\pgfqpoint{3.238547in}{3.410965in}}%
\pgfpathlineto{\pgfqpoint{3.232338in}{3.411690in}}%
\pgfpathlineto{\pgfqpoint{3.226129in}{3.410651in}}%
\pgfpathlineto{\pgfqpoint{3.219898in}{3.407945in}}%
\pgfpathlineto{\pgfqpoint{3.213666in}{3.403706in}}%
\pgfpathlineto{\pgfqpoint{3.207435in}{3.398089in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{3.391267in}}%
\pgfpathlineto{\pgfqpoint{3.194972in}{3.383428in}}%
\pgfpathlineto{\pgfqpoint{3.188718in}{3.374739in}}%
\pgfpathlineto{\pgfqpoint{3.182464in}{3.365434in}}%
\pgfpathlineto{\pgfqpoint{3.176233in}{3.355758in}}%
\pgfpathlineto{\pgfqpoint{3.169979in}{3.345851in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{3.335951in}}%
\pgfpathlineto{\pgfqpoint{3.157494in}{3.326285in}}%
\pgfpathlineto{\pgfqpoint{3.151240in}{3.316963in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{3.308216in}}%
\pgfpathlineto{\pgfqpoint{3.138754in}{3.300121in}}%
\pgfpathlineto{\pgfqpoint{3.132523in}{3.292857in}}%
\pgfpathlineto{\pgfqpoint{3.126269in}{3.286468in}}%
\pgfpathlineto{\pgfqpoint{3.120037in}{3.281069in}}%
\pgfpathlineto{\pgfqpoint{3.113806in}{3.276678in}}%
\pgfpathlineto{\pgfqpoint{3.107552in}{3.273299in}}%
\pgfpathlineto{\pgfqpoint{3.101321in}{3.270948in}}%
\pgfpathlineto{\pgfqpoint{3.095089in}{3.269573in}}%
\pgfpathlineto{\pgfqpoint{3.088858in}{3.269113in}}%
\pgfpathlineto{\pgfqpoint{3.082604in}{3.269490in}}%
\pgfpathlineto{\pgfqpoint{3.076373in}{3.270600in}}%
\pgfpathlineto{\pgfqpoint{3.070141in}{3.272323in}}%
\pgfpathlineto{\pgfqpoint{3.063887in}{3.274539in}}%
\pgfpathlineto{\pgfqpoint{3.057656in}{3.277089in}}%
\pgfpathlineto{\pgfqpoint{3.051424in}{3.279834in}}%
\pgfpathlineto{\pgfqpoint{3.045170in}{3.282635in}}%
\pgfpathlineto{\pgfqpoint{3.038939in}{3.285325in}}%
\pgfpathlineto{\pgfqpoint{3.032708in}{3.287771in}}%
\pgfpathlineto{\pgfqpoint{3.026454in}{3.289846in}}%
\pgfpathlineto{\pgfqpoint{3.020222in}{3.291412in}}%
\pgfpathlineto{\pgfqpoint{3.013991in}{3.292371in}}%
\pgfpathlineto{\pgfqpoint{3.007737in}{3.292630in}}%
\pgfpathlineto{\pgfqpoint{3.001505in}{3.292117in}}%
\pgfpathlineto{\pgfqpoint{2.995252in}{3.290774in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{3.288582in}}%
\pgfpathlineto{\pgfqpoint{2.982766in}{3.285515in}}%
\pgfpathlineto{\pgfqpoint{2.976535in}{3.281610in}}%
\pgfpathlineto{\pgfqpoint{2.970281in}{3.276871in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{3.271388in}}%
\pgfpathlineto{\pgfqpoint{2.957795in}{3.265194in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{3.258423in}}%
\pgfpathlineto{\pgfqpoint{2.945310in}{3.251131in}}%
\pgfpathlineto{\pgfqpoint{2.939079in}{3.243487in}}%
\pgfpathlineto{\pgfqpoint{2.932825in}{3.235560in}}%
\pgfpathlineto{\pgfqpoint{2.926571in}{3.227510in}}%
\pgfpathlineto{\pgfqpoint{2.920339in}{3.219501in}}%
\pgfpathlineto{\pgfqpoint{2.914108in}{3.211639in}}%
\pgfpathlineto{\pgfqpoint{2.907854in}{3.204027in}}%
\pgfpathlineto{\pgfqpoint{2.901623in}{3.196847in}}%
\pgfpathlineto{\pgfqpoint{2.895369in}{3.190166in}}%
\pgfpathlineto{\pgfqpoint{2.889137in}{3.184137in}}%
\pgfpathlineto{\pgfqpoint{2.882883in}{3.178813in}}%
\pgfpathlineto{\pgfqpoint{2.876652in}{3.174310in}}%
\pgfpathlineto{\pgfqpoint{2.870420in}{3.170671in}}%
\pgfpathlineto{\pgfqpoint{2.864166in}{3.167933in}}%
\pgfpathlineto{\pgfqpoint{2.857935in}{3.166143in}}%
\pgfpathlineto{\pgfqpoint{2.851704in}{3.165297in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{3.165390in}}%
\pgfpathlineto{\pgfqpoint{2.839218in}{3.166392in}}%
\pgfpathlineto{\pgfqpoint{2.832987in}{3.168258in}}%
\pgfpathlineto{\pgfqpoint{2.826733in}{3.170939in}}%
\pgfpathlineto{\pgfqpoint{2.820502in}{3.174340in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{3.178383in}}%
\pgfpathlineto{\pgfqpoint{2.808039in}{3.182968in}}%
\pgfpathlineto{\pgfqpoint{2.801785in}{3.188008in}}%
\pgfpathlineto{\pgfqpoint{2.795553in}{3.193354in}}%
\pgfpathlineto{\pgfqpoint{2.789322in}{3.198906in}}%
\pgfpathlineto{\pgfqpoint{2.783068in}{3.204565in}}%
\pgfpathlineto{\pgfqpoint{2.776837in}{3.210172in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{3.215654in}}%
\pgfpathlineto{\pgfqpoint{2.764351in}{3.220860in}}%
\pgfpathlineto{\pgfqpoint{2.758120in}{3.225710in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{3.230125in}}%
\pgfpathlineto{\pgfqpoint{2.745634in}{3.233994in}}%
\pgfpathlineto{\pgfqpoint{2.739381in}{3.237275in}}%
\pgfpathlineto{\pgfqpoint{2.733149in}{3.239890in}}%
\pgfpathlineto{\pgfqpoint{2.726895in}{3.241817in}}%
\pgfpathlineto{\pgfqpoint{2.720664in}{3.243018in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{3.243492in}}%
\pgfpathlineto{\pgfqpoint{2.708178in}{3.243244in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{3.242293in}}%
\pgfpathlineto{\pgfqpoint{2.695670in}{3.240676in}}%
\pgfpathlineto{\pgfqpoint{2.689439in}{3.238455in}}%
\pgfpathlineto{\pgfqpoint{2.683185in}{3.235677in}}%
\pgfpathlineto{\pgfqpoint{2.676954in}{3.232439in}}%
\pgfpathlineto{\pgfqpoint{2.670722in}{3.228818in}}%
\pgfpathlineto{\pgfqpoint{2.664468in}{3.224893in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{3.220794in}}%
\pgfpathlineto{\pgfqpoint{2.651983in}{3.216598in}}%
\pgfpathlineto{\pgfqpoint{2.645752in}{3.212446in}}%
\pgfpathlineto{\pgfqpoint{2.639520in}{3.208432in}}%
\pgfpathlineto{\pgfqpoint{2.633289in}{3.204664in}}%
\pgfpathlineto{\pgfqpoint{2.627035in}{3.201236in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{3.198275in}}%
\pgfpathlineto{\pgfqpoint{2.614572in}{3.195861in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{3.194080in}}%
\pgfpathlineto{\pgfqpoint{2.602109in}{3.193008in}}%
\pgfpathlineto{\pgfqpoint{2.595855in}{3.192708in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{3.193235in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{3.194625in}}%
\pgfpathlineto{\pgfqpoint{2.577161in}{3.196901in}}%
\pgfpathlineto{\pgfqpoint{2.570930in}{3.200072in}}%
\pgfpathlineto{\pgfqpoint{2.564698in}{3.204133in}}%
\pgfpathlineto{\pgfqpoint{2.558444in}{3.209083in}}%
\pgfpathlineto{\pgfqpoint{2.552213in}{3.214849in}}%
\pgfpathlineto{\pgfqpoint{2.545982in}{3.221398in}}%
\pgfpathlineto{\pgfqpoint{2.539728in}{3.228693in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{3.236606in}}%
\pgfpathlineto{\pgfqpoint{2.527242in}{3.245104in}}%
\pgfpathlineto{\pgfqpoint{2.521011in}{3.254028in}}%
\pgfpathlineto{\pgfqpoint{2.514757in}{3.263334in}}%
\pgfpathlineto{\pgfqpoint{2.508503in}{3.272876in}}%
\pgfpathlineto{\pgfqpoint{2.502271in}{3.282499in}}%
\pgfpathlineto{\pgfqpoint{2.496017in}{3.292150in}}%
\pgfpathlineto{\pgfqpoint{2.489764in}{3.301670in}}%
\pgfpathlineto{\pgfqpoint{2.483510in}{3.310937in}}%
\pgfpathlineto{\pgfqpoint{2.477278in}{3.319799in}}%
\pgfpathlineto{\pgfqpoint{2.471024in}{3.328208in}}%
\pgfpathlineto{\pgfqpoint{2.464770in}{3.336025in}}%
\pgfpathlineto{\pgfqpoint{2.458516in}{3.343153in}}%
\pgfpathlineto{\pgfqpoint{2.452262in}{3.349509in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{3.355004in}}%
\pgfpathlineto{\pgfqpoint{2.439777in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.433523in}{3.363299in}}%
\pgfpathlineto{\pgfqpoint{2.427292in}{3.366007in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{3.367760in}}%
\pgfpathlineto{\pgfqpoint{2.414806in}{3.368559in}}%
\pgfpathlineto{\pgfqpoint{2.408575in}{3.368441in}}%
\pgfpathlineto{\pgfqpoint{2.402321in}{3.367449in}}%
\pgfpathlineto{\pgfqpoint{2.396089in}{3.365655in}}%
\pgfpathlineto{\pgfqpoint{2.389858in}{3.363137in}}%
\pgfpathlineto{\pgfqpoint{2.383627in}{3.359987in}}%
\pgfpathlineto{\pgfqpoint{2.377395in}{3.356309in}}%
\pgfpathlineto{\pgfqpoint{2.371186in}{3.352234in}}%
\pgfpathlineto{\pgfqpoint{2.364955in}{3.347853in}}%
\pgfpathlineto{\pgfqpoint{2.358724in}{3.343306in}}%
\pgfpathlineto{\pgfqpoint{2.352515in}{3.338736in}}%
\pgfpathlineto{\pgfqpoint{2.346283in}{3.334236in}}%
\pgfpathlineto{\pgfqpoint{2.340075in}{3.329958in}}%
\pgfpathlineto{\pgfqpoint{2.333843in}{3.325987in}}%
\pgfpathlineto{\pgfqpoint{2.327634in}{3.322454in}}%
\pgfpathlineto{\pgfqpoint{2.321403in}{3.319425in}}%
\pgfpathlineto{\pgfqpoint{2.315194in}{3.317001in}}%
\pgfpathlineto{\pgfqpoint{2.308985in}{3.315227in}}%
\pgfpathlineto{\pgfqpoint{2.302754in}{3.314146in}}%
\pgfpathlineto{\pgfqpoint{2.296545in}{3.313786in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{3.314149in}}%
\pgfpathlineto{\pgfqpoint{2.284082in}{3.315220in}}%
\pgfpathlineto{\pgfqpoint{2.277874in}{3.316956in}}%
\pgfpathlineto{\pgfqpoint{2.271642in}{3.319315in}}%
\pgfpathlineto{\pgfqpoint{2.265411in}{3.322217in}}%
\pgfpathlineto{\pgfqpoint{2.259179in}{3.325577in}}%
\pgfpathlineto{\pgfqpoint{2.252925in}{3.329305in}}%
\pgfpathlineto{\pgfqpoint{2.246694in}{3.333264in}}%
\pgfpathlineto{\pgfqpoint{2.240463in}{3.337347in}}%
\pgfpathlineto{\pgfqpoint{2.234209in}{3.341447in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{3.345422in}}%
\pgfpathlineto{\pgfqpoint{2.221701in}{3.349150in}}%
\pgfpathlineto{\pgfqpoint{2.215447in}{3.352515in}}%
\pgfpathlineto{\pgfqpoint{2.209193in}{3.355408in}}%
\pgfpathlineto{\pgfqpoint{2.202939in}{3.357732in}}%
\pgfpathlineto{\pgfqpoint{2.196662in}{3.359412in}}%
\pgfpathlineto{\pgfqpoint{2.190408in}{3.360369in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{3.360562in}}%
\pgfpathlineto{\pgfqpoint{2.177855in}{3.359956in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{3.358536in}}%
\pgfpathlineto{\pgfqpoint{2.165279in}{3.356321in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{3.353333in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{3.349617in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{3.345231in}}%
\pgfpathlineto{\pgfqpoint{2.140173in}{3.340243in}}%
\pgfpathlineto{\pgfqpoint{2.133919in}{3.334753in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{3.328828in}}%
\pgfpathlineto{\pgfqpoint{2.121434in}{3.322574in}}%
\pgfpathlineto{\pgfqpoint{2.115157in}{3.316005in}}%
\pgfpathlineto{\pgfqpoint{2.108881in}{3.309246in}}%
\pgfpathlineto{\pgfqpoint{2.102582in}{3.302340in}}%
\pgfpathlineto{\pgfqpoint{2.096283in}{3.295372in}}%
\pgfpathlineto{\pgfqpoint{2.089983in}{3.288386in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{3.281386in}}%
\pgfpathlineto{\pgfqpoint{2.077317in}{3.274382in}}%
\pgfpathlineto{\pgfqpoint{2.070973in}{3.267387in}}%
\pgfpathlineto{\pgfqpoint{2.064629in}{3.260372in}}%
\pgfpathlineto{\pgfqpoint{2.058330in}{3.253337in}}%
\pgfpathlineto{\pgfqpoint{2.052031in}{3.246162in}}%
\pgfpathlineto{\pgfqpoint{2.045709in}{3.238738in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{3.230990in}}%
\pgfpathlineto{\pgfqpoint{2.033043in}{3.222778in}}%
\pgfpathlineto{\pgfqpoint{2.026699in}{3.214008in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{3.204559in}}%
\pgfpathlineto{\pgfqpoint{2.013988in}{3.194271in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{3.183059in}}%
\pgfpathlineto{\pgfqpoint{2.001299in}{3.170908in}}%
\pgfpathlineto{\pgfqpoint{1.995000in}{3.157702in}}%
\pgfpathlineto{\pgfqpoint{1.988678in}{3.143276in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{3.127685in}}%
\pgfpathlineto{\pgfqpoint{1.976057in}{3.110796in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{3.092669in}}%
\pgfpathlineto{\pgfqpoint{1.963414in}{3.073343in}}%
\pgfpathlineto{\pgfqpoint{1.957092in}{3.052887in}}%
\pgfpathlineto{\pgfqpoint{1.950771in}{3.031404in}}%
\pgfpathlineto{\pgfqpoint{1.944426in}{3.008949in}}%
\pgfpathlineto{\pgfqpoint{1.938082in}{2.985762in}}%
\pgfpathlineto{\pgfqpoint{1.931738in}{2.962044in}}%
\pgfpathlineto{\pgfqpoint{1.925393in}{2.938016in}}%
\pgfpathlineto{\pgfqpoint{1.919027in}{2.913843in}}%
\pgfpathlineto{\pgfqpoint{1.912682in}{2.889961in}}%
\pgfpathlineto{\pgfqpoint{1.906315in}{2.866484in}}%
\pgfpathlineto{\pgfqpoint{1.900016in}{2.844026in}}%
\pgfpathlineto{\pgfqpoint{1.893695in}{2.822545in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{2.802411in}}%
\pgfpathlineto{\pgfqpoint{1.881051in}{2.783900in}}%
\pgfpathlineto{\pgfqpoint{1.874752in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{1.868408in}{2.752790in}}%
\pgfpathlineto{\pgfqpoint{1.862086in}{2.740652in}}%
\pgfpathlineto{\pgfqpoint{1.855764in}{2.731056in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{2.724135in}}%
\pgfpathlineto{\pgfqpoint{1.843098in}{2.720058in}}%
\pgfpathlineto{\pgfqpoint{1.836754in}{2.718870in}}%
\pgfpathlineto{\pgfqpoint{1.830410in}{2.720626in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{2.725313in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{2.732872in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{2.743244in}}%
\pgfpathlineto{\pgfqpoint{1.805033in}{2.756155in}}%
\pgfpathlineto{\pgfqpoint{1.798711in}{2.771482in}}%
\pgfpathlineto{\pgfqpoint{1.792389in}{2.789001in}}%
\pgfpathlineto{\pgfqpoint{1.786068in}{2.808450in}}%
\pgfpathlineto{\pgfqpoint{1.779746in}{2.829539in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{2.851953in}}%
\pgfpathlineto{\pgfqpoint{1.767102in}{2.875356in}}%
\pgfpathlineto{\pgfqpoint{1.760758in}{2.899485in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{2.923812in}}%
\pgfpathlineto{\pgfqpoint{1.748115in}{2.948063in}}%
\pgfpathlineto{\pgfqpoint{1.741793in}{2.971888in}}%
\pgfpathlineto{\pgfqpoint{1.735471in}{2.994946in}}%
\pgfpathlineto{\pgfqpoint{1.729150in}{3.016917in}}%
\pgfpathlineto{\pgfqpoint{1.722805in}{3.037573in}}%
\pgfpathlineto{\pgfqpoint{1.716484in}{3.056500in}}%
\pgfpathlineto{\pgfqpoint{1.710162in}{3.073543in}}%
\pgfpathlineto{\pgfqpoint{1.703818in}{3.088557in}}%
\pgfpathlineto{\pgfqpoint{1.697496in}{3.101284in}}%
\pgfpathlineto{\pgfqpoint{1.691174in}{3.111676in}}%
\pgfpathlineto{\pgfqpoint{1.684853in}{3.119674in}}%
\pgfpathlineto{\pgfqpoint{1.678531in}{3.125268in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{3.128500in}}%
\pgfpathlineto{\pgfqpoint{1.665865in}{3.129431in}}%
\pgfpathlineto{\pgfqpoint{1.659521in}{3.128196in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{3.124957in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{3.119922in}}%
\pgfpathlineto{\pgfqpoint{1.640488in}{3.113333in}}%
\pgfpathlineto{\pgfqpoint{1.634189in}{3.105516in}}%
\pgfpathlineto{\pgfqpoint{1.627889in}{3.096716in}}%
\pgfpathlineto{\pgfqpoint{1.621568in}{3.087196in}}%
\pgfpathlineto{\pgfqpoint{1.615246in}{3.077297in}}%
\pgfpathlineto{\pgfqpoint{1.608902in}{3.067295in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{3.057539in}}%
\pgfpathlineto{\pgfqpoint{1.596191in}{3.048295in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{3.039856in}}%
\pgfpathlineto{\pgfqpoint{1.583434in}{3.032545in}}%
\pgfpathlineto{\pgfqpoint{1.577113in}{3.026598in}}%
\pgfpathlineto{\pgfqpoint{1.570791in}{3.022154in}}%
\pgfpathlineto{\pgfqpoint{1.564469in}{3.019371in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{3.018369in}}%
\pgfpathlineto{\pgfqpoint{1.551826in}{3.019223in}}%
\pgfpathlineto{\pgfqpoint{1.545504in}{3.021971in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{3.026607in}}%
\pgfpathlineto{\pgfqpoint{1.532838in}{3.033111in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{3.041383in}}%
\pgfpathlineto{\pgfqpoint{1.520150in}{3.051301in}}%
\pgfpathlineto{\pgfqpoint{1.513828in}{3.062666in}}%
\pgfpathlineto{\pgfqpoint{1.507506in}{3.075327in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{3.088824in}}%
\pgfpathlineto{\pgfqpoint{1.495066in}{3.103212in}}%
\pgfpathlineto{\pgfqpoint{1.488857in}{3.118158in}}%
\pgfpathlineto{\pgfqpoint{1.482626in}{3.133534in}}%
\pgfpathlineto{\pgfqpoint{1.476394in}{3.149045in}}%
\pgfpathlineto{\pgfqpoint{1.470140in}{3.164506in}}%
\pgfpathlineto{\pgfqpoint{1.463909in}{3.179570in}}%
\pgfpathlineto{\pgfqpoint{1.457678in}{3.194070in}}%
\pgfpathlineto{\pgfqpoint{1.451424in}{3.207842in}}%
\pgfpathlineto{\pgfqpoint{1.445170in}{3.220637in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{3.232238in}}%
\pgfpathlineto{\pgfqpoint{1.432684in}{3.242575in}}%
\pgfpathlineto{\pgfqpoint{1.426453in}{3.251444in}}%
\pgfpathlineto{\pgfqpoint{1.420199in}{3.258802in}}%
\pgfpathlineto{\pgfqpoint{1.413968in}{3.264516in}}%
\pgfpathlineto{\pgfqpoint{1.407714in}{3.268570in}}%
\pgfpathlineto{\pgfqpoint{1.401482in}{3.270902in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{3.271520in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{3.270428in}}%
\pgfpathlineto{\pgfqpoint{1.382765in}{3.267666in}}%
\pgfpathlineto{\pgfqpoint{1.376534in}{3.263283in}}%
\pgfpathlineto{\pgfqpoint{1.370280in}{3.257318in}}%
\pgfpathlineto{\pgfqpoint{1.364049in}{3.249895in}}%
\pgfpathlineto{\pgfqpoint{1.357817in}{3.241086in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{3.230991in}}%
\pgfpathlineto{\pgfqpoint{1.345332in}{3.219677in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{3.207342in}}%
\pgfpathlineto{\pgfqpoint{1.332847in}{3.194017in}}%
\pgfpathlineto{\pgfqpoint{1.326615in}{3.179922in}}%
\pgfpathlineto{\pgfqpoint{1.320361in}{3.165083in}}%
\pgfpathlineto{\pgfqpoint{1.314130in}{3.149735in}}%
\pgfpathlineto{\pgfqpoint{1.307876in}{3.133895in}}%
\pgfpathlineto{\pgfqpoint{1.301644in}{3.117808in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{3.101485in}}%
\pgfpathlineto{\pgfqpoint{1.289136in}{3.085113in}}%
\pgfpathlineto{\pgfqpoint{1.282905in}{3.068876in}}%
\pgfpathlineto{\pgfqpoint{1.276651in}{3.052781in}}%
\pgfpathlineto{\pgfqpoint{1.270397in}{3.037011in}}%
\pgfpathlineto{\pgfqpoint{1.264143in}{3.021684in}}%
\pgfpathlineto{\pgfqpoint{1.257889in}{3.006918in}}%
\pgfpathlineto{\pgfqpoint{1.251635in}{2.992823in}}%
\pgfpathlineto{\pgfqpoint{1.245404in}{2.979554in}}%
\pgfpathlineto{\pgfqpoint{1.239150in}{2.967113in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{2.955645in}}%
\pgfpathlineto{\pgfqpoint{1.226642in}{2.945234in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{2.935954in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{2.927870in}}%
\pgfpathlineto{\pgfqpoint{1.207880in}{2.921033in}}%
\pgfpathlineto{\pgfqpoint{1.201649in}{2.915496in}}%
\pgfpathlineto{\pgfqpoint{1.195395in}{2.911243in}}%
\pgfpathlineto{\pgfqpoint{1.189141in}{2.908300in}}%
\pgfpathlineto{\pgfqpoint{1.182909in}{2.906662in}}%
\pgfpathlineto{\pgfqpoint{1.176655in}{2.906287in}}%
\pgfpathlineto{\pgfqpoint{1.170424in}{2.907131in}}%
\pgfpathlineto{\pgfqpoint{1.164192in}{2.909128in}}%
\pgfpathlineto{\pgfqpoint{1.157939in}{2.912209in}}%
\pgfpathlineto{\pgfqpoint{1.151707in}{2.916255in}}%
\pgfpathlineto{\pgfqpoint{1.145476in}{2.921163in}}%
\pgfpathlineto{\pgfqpoint{1.139244in}{2.926806in}}%
\pgfpathlineto{\pgfqpoint{1.133013in}{2.933047in}}%
\pgfpathlineto{\pgfqpoint{1.126782in}{2.939740in}}%
\pgfpathlineto{\pgfqpoint{1.120550in}{2.946729in}}%
\pgfpathlineto{\pgfqpoint{1.114341in}{2.953831in}}%
\pgfpathlineto{\pgfqpoint{1.108110in}{2.960939in}}%
\pgfpathlineto{\pgfqpoint{1.101879in}{2.967867in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{2.974463in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{2.980580in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{2.986063in}}%
\pgfpathlineto{\pgfqpoint{1.076976in}{2.990828in}}%
\pgfpathlineto{\pgfqpoint{1.070744in}{2.994746in}}%
\pgfpathlineto{\pgfqpoint{1.064513in}{2.997726in}}%
\pgfpathlineto{\pgfqpoint{1.058304in}{2.999692in}}%
\pgfpathlineto{\pgfqpoint{1.052073in}{3.000608in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{3.000440in}}%
\pgfpathlineto{\pgfqpoint{1.039632in}{2.999183in}}%
\pgfpathlineto{\pgfqpoint{1.033401in}{2.996857in}}%
\pgfpathlineto{\pgfqpoint{1.027147in}{2.993492in}}%
\pgfpathlineto{\pgfqpoint{1.020916in}{2.989184in}}%
\pgfpathlineto{\pgfqpoint{1.014662in}{2.983996in}}%
\pgfpathlineto{\pgfqpoint{1.008430in}{2.978085in}}%
\pgfpathlineto{\pgfqpoint{1.002176in}{2.971551in}}%
\pgfpathlineto{\pgfqpoint{0.995922in}{2.964577in}}%
\pgfpathlineto{\pgfqpoint{0.989691in}{2.957371in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{2.950081in}}%
\pgfpathlineto{\pgfqpoint{0.977183in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{2.936181in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{2.929999in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{2.924670in}}%
\pgfpathlineto{\pgfqpoint{0.952122in}{2.920380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.952122in}{2.184711in}}{\pgfqpoint{5.461213in}{3.446459in}}{%
\pgfpathmoveto{\pgfqpoint{0.952122in}{2.920380in}}%
\pgfpathlineto{\pgfqpoint{0.952122in}{2.408315in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{2.415301in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{2.422648in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{2.430296in}}%
\pgfpathlineto{\pgfqpoint{0.977183in}{2.438068in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{2.445866in}}%
\pgfpathlineto{\pgfqpoint{0.989691in}{2.453555in}}%
\pgfpathlineto{\pgfqpoint{0.995922in}{2.460975in}}%
\pgfpathlineto{\pgfqpoint{1.002176in}{2.468044in}}%
\pgfpathlineto{\pgfqpoint{1.008430in}{2.474603in}}%
\pgfpathlineto{\pgfqpoint{1.014662in}{2.480504in}}%
\pgfpathlineto{\pgfqpoint{1.020916in}{2.485676in}}%
\pgfpathlineto{\pgfqpoint{1.027147in}{2.489978in}}%
\pgfpathlineto{\pgfqpoint{1.033401in}{2.493355in}}%
\pgfpathlineto{\pgfqpoint{1.039632in}{2.495714in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{2.497022in}}%
\pgfpathlineto{\pgfqpoint{1.052073in}{2.497256in}}%
\pgfpathlineto{\pgfqpoint{1.058304in}{2.496414in}}%
\pgfpathlineto{\pgfqpoint{1.064513in}{2.494524in}}%
\pgfpathlineto{\pgfqpoint{1.070744in}{2.491617in}}%
\pgfpathlineto{\pgfqpoint{1.076976in}{2.487765in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{2.483055in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{2.477616in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{2.471531in}}%
\pgfpathlineto{\pgfqpoint{1.101879in}{2.464956in}}%
\pgfpathlineto{\pgfqpoint{1.108110in}{2.458040in}}%
\pgfpathlineto{\pgfqpoint{1.114341in}{2.450938in}}%
\pgfpathlineto{\pgfqpoint{1.120550in}{2.443837in}}%
\pgfpathlineto{\pgfqpoint{1.126782in}{2.436847in}}%
\pgfpathlineto{\pgfqpoint{1.133013in}{2.430154in}}%
\pgfpathlineto{\pgfqpoint{1.139244in}{2.423912in}}%
\pgfpathlineto{\pgfqpoint{1.145476in}{2.418271in}}%
\pgfpathlineto{\pgfqpoint{1.151707in}{2.413368in}}%
\pgfpathlineto{\pgfqpoint{1.157939in}{2.409329in}}%
\pgfpathlineto{\pgfqpoint{1.164192in}{2.406256in}}%
\pgfpathlineto{\pgfqpoint{1.170424in}{2.404269in}}%
\pgfpathlineto{\pgfqpoint{1.176655in}{2.403435in}}%
\pgfpathlineto{\pgfqpoint{1.182909in}{2.403820in}}%
\pgfpathlineto{\pgfqpoint{1.189141in}{2.405468in}}%
\pgfpathlineto{\pgfqpoint{1.195395in}{2.408418in}}%
\pgfpathlineto{\pgfqpoint{1.201649in}{2.412677in}}%
\pgfpathlineto{\pgfqpoint{1.207880in}{2.418218in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{2.425059in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{2.433144in}}%
\pgfpathlineto{\pgfqpoint{1.226642in}{2.442424in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{2.452834in}}%
\pgfpathlineto{\pgfqpoint{1.239150in}{2.464301in}}%
\pgfpathlineto{\pgfqpoint{1.245404in}{2.476740in}}%
\pgfpathlineto{\pgfqpoint{1.251635in}{2.490009in}}%
\pgfpathlineto{\pgfqpoint{1.257889in}{2.504102in}}%
\pgfpathlineto{\pgfqpoint{1.264143in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{1.270397in}{2.534195in}}%
\pgfpathlineto{\pgfqpoint{1.276651in}{2.549966in}}%
\pgfpathlineto{\pgfqpoint{1.282905in}{2.566061in}}%
\pgfpathlineto{\pgfqpoint{1.289136in}{2.582299in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{2.598672in}}%
\pgfpathlineto{\pgfqpoint{1.301644in}{2.614995in}}%
\pgfpathlineto{\pgfqpoint{1.307876in}{2.631083in}}%
\pgfpathlineto{\pgfqpoint{1.314130in}{2.646922in}}%
\pgfpathlineto{\pgfqpoint{1.320361in}{2.662271in}}%
\pgfpathlineto{\pgfqpoint{1.326615in}{2.677109in}}%
\pgfpathlineto{\pgfqpoint{1.332847in}{2.691204in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{2.704528in}}%
\pgfpathlineto{\pgfqpoint{1.345332in}{2.716863in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{2.728176in}}%
\pgfpathlineto{\pgfqpoint{1.357817in}{2.738270in}}%
\pgfpathlineto{\pgfqpoint{1.364049in}{2.747079in}}%
\pgfpathlineto{\pgfqpoint{1.370280in}{2.754501in}}%
\pgfpathlineto{\pgfqpoint{1.376534in}{2.760465in}}%
\pgfpathlineto{\pgfqpoint{1.382765in}{2.764849in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{2.767611in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{2.768702in}}%
\pgfpathlineto{\pgfqpoint{1.401482in}{2.768085in}}%
\pgfpathlineto{\pgfqpoint{1.407714in}{2.765753in}}%
\pgfpathlineto{\pgfqpoint{1.413968in}{2.761699in}}%
\pgfpathlineto{\pgfqpoint{1.420199in}{2.755985in}}%
\pgfpathlineto{\pgfqpoint{1.426453in}{2.748626in}}%
\pgfpathlineto{\pgfqpoint{1.432684in}{2.739757in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{2.729420in}}%
\pgfpathlineto{\pgfqpoint{1.445170in}{2.717818in}}%
\pgfpathlineto{\pgfqpoint{1.451424in}{2.705022in}}%
\pgfpathlineto{\pgfqpoint{1.457678in}{2.691248in}}%
\pgfpathlineto{\pgfqpoint{1.463909in}{2.676746in}}%
\pgfpathlineto{\pgfqpoint{1.470140in}{2.661679in}}%
\pgfpathlineto{\pgfqpoint{1.476394in}{2.646215in}}%
\pgfpathlineto{\pgfqpoint{1.482626in}{2.630701in}}%
\pgfpathlineto{\pgfqpoint{1.488857in}{2.615322in}}%
\pgfpathlineto{\pgfqpoint{1.495066in}{2.600372in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{2.585980in}}%
\pgfpathlineto{\pgfqpoint{1.507506in}{2.572479in}}%
\pgfpathlineto{\pgfqpoint{1.513828in}{2.559813in}}%
\pgfpathlineto{\pgfqpoint{1.520150in}{2.548444in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{2.538522in}}%
\pgfpathlineto{\pgfqpoint{1.532838in}{2.530246in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{2.523739in}}%
\pgfpathlineto{\pgfqpoint{1.545504in}{2.519100in}}%
\pgfpathlineto{\pgfqpoint{1.551826in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{2.515493in}}%
\pgfpathlineto{\pgfqpoint{1.564469in}{2.516494in}}%
\pgfpathlineto{\pgfqpoint{1.570791in}{2.519276in}}%
\pgfpathlineto{\pgfqpoint{1.577113in}{2.523719in}}%
\pgfpathlineto{\pgfqpoint{1.583434in}{2.529666in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{2.536977in}}%
\pgfpathlineto{\pgfqpoint{1.596191in}{2.545416in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{2.554661in}}%
\pgfpathlineto{\pgfqpoint{1.608902in}{2.564418in}}%
\pgfpathlineto{\pgfqpoint{1.615246in}{2.574420in}}%
\pgfpathlineto{\pgfqpoint{1.621568in}{2.584320in}}%
\pgfpathlineto{\pgfqpoint{1.627889in}{2.593841in}}%
\pgfpathlineto{\pgfqpoint{1.634189in}{2.602641in}}%
\pgfpathlineto{\pgfqpoint{1.640488in}{2.610458in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{2.617047in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{2.622082in}}%
\pgfpathlineto{\pgfqpoint{1.659521in}{2.625321in}}%
\pgfpathlineto{\pgfqpoint{1.665865in}{2.626556in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{2.625624in}}%
\pgfpathlineto{\pgfqpoint{1.678531in}{2.622391in}}%
\pgfpathlineto{\pgfqpoint{1.684853in}{2.616797in}}%
\pgfpathlineto{\pgfqpoint{1.691174in}{2.608798in}}%
\pgfpathlineto{\pgfqpoint{1.697496in}{2.598405in}}%
\pgfpathlineto{\pgfqpoint{1.703818in}{2.585677in}}%
\pgfpathlineto{\pgfqpoint{1.710162in}{2.570662in}}%
\pgfpathlineto{\pgfqpoint{1.716484in}{2.553618in}}%
\pgfpathlineto{\pgfqpoint{1.722805in}{2.534690in}}%
\pgfpathlineto{\pgfqpoint{1.729150in}{2.514032in}}%
\pgfpathlineto{\pgfqpoint{1.735471in}{2.492060in}}%
\pgfpathlineto{\pgfqpoint{1.741793in}{2.469000in}}%
\pgfpathlineto{\pgfqpoint{1.748115in}{2.445174in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{2.420921in}}%
\pgfpathlineto{\pgfqpoint{1.760758in}{2.396593in}}%
\pgfpathlineto{\pgfqpoint{1.767102in}{2.372462in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{2.349057in}}%
\pgfpathlineto{\pgfqpoint{1.779746in}{2.326642in}}%
\pgfpathlineto{\pgfqpoint{1.786068in}{2.305551in}}%
\pgfpathlineto{\pgfqpoint{1.792389in}{2.286100in}}%
\pgfpathlineto{\pgfqpoint{1.798711in}{2.268581in}}%
\pgfpathlineto{\pgfqpoint{1.805033in}{2.253252in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{2.240340in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{2.229968in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{2.222408in}}%
\pgfpathlineto{\pgfqpoint{1.830410in}{2.217721in}}%
\pgfpathlineto{\pgfqpoint{1.836754in}{2.215965in}}%
\pgfpathlineto{\pgfqpoint{1.843098in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{2.221231in}}%
\pgfpathlineto{\pgfqpoint{1.855764in}{2.228152in}}%
\pgfpathlineto{\pgfqpoint{1.862086in}{2.237749in}}%
\pgfpathlineto{\pgfqpoint{1.868408in}{2.249887in}}%
\pgfpathlineto{\pgfqpoint{1.874752in}{2.264433in}}%
\pgfpathlineto{\pgfqpoint{1.881051in}{2.281001in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{2.299512in}}%
\pgfpathlineto{\pgfqpoint{1.893695in}{2.319648in}}%
\pgfpathlineto{\pgfqpoint{1.900016in}{2.341130in}}%
\pgfpathlineto{\pgfqpoint{1.906315in}{2.363589in}}%
\pgfpathlineto{\pgfqpoint{1.912682in}{2.387068in}}%
\pgfpathlineto{\pgfqpoint{1.919027in}{2.410951in}}%
\pgfpathlineto{\pgfqpoint{1.925393in}{2.435127in}}%
\pgfpathlineto{\pgfqpoint{1.931738in}{2.459156in}}%
\pgfpathlineto{\pgfqpoint{1.938082in}{2.482877in}}%
\pgfpathlineto{\pgfqpoint{1.944426in}{2.506065in}}%
\pgfpathlineto{\pgfqpoint{1.950771in}{2.528523in}}%
\pgfpathlineto{\pgfqpoint{1.957092in}{2.550007in}}%
\pgfpathlineto{\pgfqpoint{1.963414in}{2.570465in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{2.589793in}}%
\pgfpathlineto{\pgfqpoint{1.976057in}{2.607921in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{2.624812in}}%
\pgfpathlineto{\pgfqpoint{1.988678in}{2.640404in}}%
\pgfpathlineto{\pgfqpoint{1.995000in}{2.654832in}}%
\pgfpathlineto{\pgfqpoint{2.001299in}{2.668039in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{2.680191in}}%
\pgfpathlineto{\pgfqpoint{2.013988in}{2.691403in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{2.701692in}}%
\pgfpathlineto{\pgfqpoint{2.026699in}{2.711141in}}%
\pgfpathlineto{\pgfqpoint{2.033043in}{2.719911in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{2.728125in}}%
\pgfpathlineto{\pgfqpoint{2.045709in}{2.735873in}}%
\pgfpathlineto{\pgfqpoint{2.052031in}{2.743298in}}%
\pgfpathlineto{\pgfqpoint{2.058330in}{2.750473in}}%
\pgfpathlineto{\pgfqpoint{2.064629in}{2.757509in}}%
\pgfpathlineto{\pgfqpoint{2.070973in}{2.764525in}}%
\pgfpathlineto{\pgfqpoint{2.077317in}{2.771521in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{2.778527in}}%
\pgfpathlineto{\pgfqpoint{2.089983in}{2.785529in}}%
\pgfpathlineto{\pgfqpoint{2.096283in}{2.792517in}}%
\pgfpathlineto{\pgfqpoint{2.102582in}{2.799487in}}%
\pgfpathlineto{\pgfqpoint{2.108881in}{2.806395in}}%
\pgfpathlineto{\pgfqpoint{2.115157in}{2.813157in}}%
\pgfpathlineto{\pgfqpoint{2.121434in}{2.819728in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{2.825984in}}%
\pgfpathlineto{\pgfqpoint{2.133919in}{2.831912in}}%
\pgfpathlineto{\pgfqpoint{2.140173in}{2.837404in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{2.842394in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{2.846783in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{2.850501in}}%
\pgfpathlineto{\pgfqpoint{2.165279in}{2.853491in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{2.855708in}}%
\pgfpathlineto{\pgfqpoint{2.177855in}{2.857129in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{2.857736in}}%
\pgfpathlineto{\pgfqpoint{2.190408in}{2.857545in}}%
\pgfpathlineto{\pgfqpoint{2.196662in}{2.856589in}}%
\pgfpathlineto{\pgfqpoint{2.202939in}{2.854910in}}%
\pgfpathlineto{\pgfqpoint{2.209193in}{2.852587in}}%
\pgfpathlineto{\pgfqpoint{2.215447in}{2.849695in}}%
\pgfpathlineto{\pgfqpoint{2.221701in}{2.846331in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{2.842603in}}%
\pgfpathlineto{\pgfqpoint{2.234209in}{2.838629in}}%
\pgfpathlineto{\pgfqpoint{2.240463in}{2.834530in}}%
\pgfpathlineto{\pgfqpoint{2.246694in}{2.830447in}}%
\pgfpathlineto{\pgfqpoint{2.252925in}{2.826489in}}%
\pgfpathlineto{\pgfqpoint{2.259179in}{2.822761in}}%
\pgfpathlineto{\pgfqpoint{2.265411in}{2.819402in}}%
\pgfpathlineto{\pgfqpoint{2.271642in}{2.816499in}}%
\pgfpathlineto{\pgfqpoint{2.277874in}{2.814141in}}%
\pgfpathlineto{\pgfqpoint{2.284082in}{2.812405in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{2.811333in}}%
\pgfpathlineto{\pgfqpoint{2.296545in}{2.810970in}}%
\pgfpathlineto{\pgfqpoint{2.302754in}{2.811330in}}%
\pgfpathlineto{\pgfqpoint{2.308985in}{2.812412in}}%
\pgfpathlineto{\pgfqpoint{2.315194in}{2.814184in}}%
\pgfpathlineto{\pgfqpoint{2.321403in}{2.816609in}}%
\pgfpathlineto{\pgfqpoint{2.327634in}{2.819637in}}%
\pgfpathlineto{\pgfqpoint{2.333843in}{2.823169in}}%
\pgfpathlineto{\pgfqpoint{2.340075in}{2.827141in}}%
\pgfpathlineto{\pgfqpoint{2.346283in}{2.831418in}}%
\pgfpathlineto{\pgfqpoint{2.352515in}{2.835918in}}%
\pgfpathlineto{\pgfqpoint{2.358724in}{2.840487in}}%
\pgfpathlineto{\pgfqpoint{2.364955in}{2.845034in}}%
\pgfpathlineto{\pgfqpoint{2.371186in}{2.849415in}}%
\pgfpathlineto{\pgfqpoint{2.377395in}{2.853490in}}%
\pgfpathlineto{\pgfqpoint{2.383627in}{2.857167in}}%
\pgfpathlineto{\pgfqpoint{2.389858in}{2.860317in}}%
\pgfpathlineto{\pgfqpoint{2.396089in}{2.862835in}}%
\pgfpathlineto{\pgfqpoint{2.402321in}{2.864629in}}%
\pgfpathlineto{\pgfqpoint{2.408575in}{2.865621in}}%
\pgfpathlineto{\pgfqpoint{2.414806in}{2.865739in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{2.864941in}}%
\pgfpathlineto{\pgfqpoint{2.427292in}{2.863188in}}%
\pgfpathlineto{\pgfqpoint{2.433523in}{2.860480in}}%
\pgfpathlineto{\pgfqpoint{2.439777in}{2.856802in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{2.852186in}}%
\pgfpathlineto{\pgfqpoint{2.452262in}{2.846692in}}%
\pgfpathlineto{\pgfqpoint{2.458516in}{2.840336in}}%
\pgfpathlineto{\pgfqpoint{2.464770in}{2.833208in}}%
\pgfpathlineto{\pgfqpoint{2.471024in}{2.825392in}}%
\pgfpathlineto{\pgfqpoint{2.477278in}{2.816984in}}%
\pgfpathlineto{\pgfqpoint{2.483510in}{2.808123in}}%
\pgfpathlineto{\pgfqpoint{2.489764in}{2.798857in}}%
\pgfpathlineto{\pgfqpoint{2.496017in}{2.789338in}}%
\pgfpathlineto{\pgfqpoint{2.502271in}{2.779688in}}%
\pgfpathlineto{\pgfqpoint{2.508503in}{2.770066in}}%
\pgfpathlineto{\pgfqpoint{2.514757in}{2.760524in}}%
\pgfpathlineto{\pgfqpoint{2.521011in}{2.751219in}}%
\pgfpathlineto{\pgfqpoint{2.527242in}{2.742295in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{2.733798in}}%
\pgfpathlineto{\pgfqpoint{2.539728in}{2.725886in}}%
\pgfpathlineto{\pgfqpoint{2.545982in}{2.718591in}}%
\pgfpathlineto{\pgfqpoint{2.552213in}{2.712043in}}%
\pgfpathlineto{\pgfqpoint{2.558444in}{2.706277in}}%
\pgfpathlineto{\pgfqpoint{2.564698in}{2.701328in}}%
\pgfpathlineto{\pgfqpoint{2.570930in}{2.697267in}}%
\pgfpathlineto{\pgfqpoint{2.577161in}{2.694095in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.691820in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{2.690430in}}%
\pgfpathlineto{\pgfqpoint{2.595855in}{2.689903in}}%
\pgfpathlineto{\pgfqpoint{2.602109in}{2.690203in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{2.691275in}}%
\pgfpathlineto{\pgfqpoint{2.614572in}{2.693056in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{2.695470in}}%
\pgfpathlineto{\pgfqpoint{2.627035in}{2.698431in}}%
\pgfpathlineto{\pgfqpoint{2.633289in}{2.701858in}}%
\pgfpathlineto{\pgfqpoint{2.639520in}{2.705626in}}%
\pgfpathlineto{\pgfqpoint{2.645752in}{2.709640in}}%
\pgfpathlineto{\pgfqpoint{2.651983in}{2.713792in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{2.717987in}}%
\pgfpathlineto{\pgfqpoint{2.664468in}{2.722086in}}%
\pgfpathlineto{\pgfqpoint{2.670722in}{2.726011in}}%
\pgfpathlineto{\pgfqpoint{2.676954in}{2.729632in}}%
\pgfpathlineto{\pgfqpoint{2.683185in}{2.732870in}}%
\pgfpathlineto{\pgfqpoint{2.689439in}{2.735647in}}%
\pgfpathlineto{\pgfqpoint{2.695670in}{2.737869in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{2.739485in}}%
\pgfpathlineto{\pgfqpoint{2.708178in}{2.740436in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{2.740685in}}%
\pgfpathlineto{\pgfqpoint{2.720664in}{2.740211in}}%
\pgfpathlineto{\pgfqpoint{2.726895in}{2.739010in}}%
\pgfpathlineto{\pgfqpoint{2.733149in}{2.737083in}}%
\pgfpathlineto{\pgfqpoint{2.739381in}{2.734468in}}%
\pgfpathlineto{\pgfqpoint{2.745634in}{2.731188in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{2.727319in}}%
\pgfpathlineto{\pgfqpoint{2.758120in}{2.722904in}}%
\pgfpathlineto{\pgfqpoint{2.764351in}{2.718054in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{2.712848in}}%
\pgfpathlineto{\pgfqpoint{2.776837in}{2.707367in}}%
\pgfpathlineto{\pgfqpoint{2.783068in}{2.701760in}}%
\pgfpathlineto{\pgfqpoint{2.789322in}{2.696102in}}%
\pgfpathlineto{\pgfqpoint{2.795553in}{2.690550in}}%
\pgfpathlineto{\pgfqpoint{2.801785in}{2.685205in}}%
\pgfpathlineto{\pgfqpoint{2.808039in}{2.680165in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{2.675580in}}%
\pgfpathlineto{\pgfqpoint{2.820502in}{2.671538in}}%
\pgfpathlineto{\pgfqpoint{2.826733in}{2.668137in}}%
\pgfpathlineto{\pgfqpoint{2.832987in}{2.665456in}}%
\pgfpathlineto{\pgfqpoint{2.839218in}{2.663590in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{2.662588in}}%
\pgfpathlineto{\pgfqpoint{2.851704in}{2.662495in}}%
\pgfpathlineto{\pgfqpoint{2.857935in}{2.663341in}}%
\pgfpathlineto{\pgfqpoint{2.864166in}{2.665131in}}%
\pgfpathlineto{\pgfqpoint{2.870420in}{2.667869in}}%
\pgfpathlineto{\pgfqpoint{2.876652in}{2.671507in}}%
\pgfpathlineto{\pgfqpoint{2.882883in}{2.676010in}}%
\pgfpathlineto{\pgfqpoint{2.889137in}{2.681334in}}%
\pgfpathlineto{\pgfqpoint{2.895369in}{2.687361in}}%
\pgfpathlineto{\pgfqpoint{2.901623in}{2.694043in}}%
\pgfpathlineto{\pgfqpoint{2.907854in}{2.701222in}}%
\pgfpathlineto{\pgfqpoint{2.914108in}{2.708833in}}%
\pgfpathlineto{\pgfqpoint{2.920339in}{2.716695in}}%
\pgfpathlineto{\pgfqpoint{2.926571in}{2.724703in}}%
\pgfpathlineto{\pgfqpoint{2.932825in}{2.732753in}}%
\pgfpathlineto{\pgfqpoint{2.939079in}{2.740679in}}%
\pgfpathlineto{\pgfqpoint{2.945310in}{2.748323in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{2.755614in}}%
\pgfpathlineto{\pgfqpoint{2.957795in}{2.762384in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{2.768578in}}%
\pgfpathlineto{\pgfqpoint{2.970281in}{2.774060in}}%
\pgfpathlineto{\pgfqpoint{2.976535in}{2.778798in}}%
\pgfpathlineto{\pgfqpoint{2.982766in}{2.782704in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{2.785770in}}%
\pgfpathlineto{\pgfqpoint{2.995252in}{2.787962in}}%
\pgfpathlineto{\pgfqpoint{3.001505in}{2.789304in}}%
\pgfpathlineto{\pgfqpoint{3.007737in}{2.789817in}}%
\pgfpathlineto{\pgfqpoint{3.013991in}{2.789557in}}%
\pgfpathlineto{\pgfqpoint{3.020222in}{2.788599in}}%
\pgfpathlineto{\pgfqpoint{3.026454in}{2.787032in}}%
\pgfpathlineto{\pgfqpoint{3.032708in}{2.784957in}}%
\pgfpathlineto{\pgfqpoint{3.038939in}{2.782511in}}%
\pgfpathlineto{\pgfqpoint{3.045170in}{2.779821in}}%
\pgfpathlineto{\pgfqpoint{3.051424in}{2.777020in}}%
\pgfpathlineto{\pgfqpoint{3.057656in}{2.774275in}}%
\pgfpathlineto{\pgfqpoint{3.063887in}{2.771725in}}%
\pgfpathlineto{\pgfqpoint{3.070141in}{2.769510in}}%
\pgfpathlineto{\pgfqpoint{3.076373in}{2.767787in}}%
\pgfpathlineto{\pgfqpoint{3.082604in}{2.766678in}}%
\pgfpathlineto{\pgfqpoint{3.088858in}{2.766301in}}%
\pgfpathlineto{\pgfqpoint{3.095089in}{2.766760in}}%
\pgfpathlineto{\pgfqpoint{3.101321in}{2.768136in}}%
\pgfpathlineto{\pgfqpoint{3.107552in}{2.770487in}}%
\pgfpathlineto{\pgfqpoint{3.113806in}{2.773866in}}%
\pgfpathlineto{\pgfqpoint{3.120037in}{2.778257in}}%
\pgfpathlineto{\pgfqpoint{3.126269in}{2.783656in}}%
\pgfpathlineto{\pgfqpoint{3.132523in}{2.790044in}}%
\pgfpathlineto{\pgfqpoint{3.138754in}{2.797307in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{2.805401in}}%
\pgfpathlineto{\pgfqpoint{3.151240in}{2.814148in}}%
\pgfpathlineto{\pgfqpoint{3.157494in}{2.823469in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{2.833133in}}%
\pgfpathlineto{\pgfqpoint{3.169979in}{2.843033in}}%
\pgfpathlineto{\pgfqpoint{3.176233in}{2.852938in}}%
\pgfpathlineto{\pgfqpoint{3.182464in}{2.862612in}}%
\pgfpathlineto{\pgfqpoint{3.188718in}{2.871916in}}%
\pgfpathlineto{\pgfqpoint{3.194972in}{2.880603in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{2.888440in}}%
\pgfpathlineto{\pgfqpoint{3.207435in}{2.895260in}}%
\pgfpathlineto{\pgfqpoint{3.213666in}{2.900875in}}%
\pgfpathlineto{\pgfqpoint{3.219898in}{2.905112in}}%
\pgfpathlineto{\pgfqpoint{3.226129in}{2.907816in}}%
\pgfpathlineto{\pgfqpoint{3.232338in}{2.908852in}}%
\pgfpathlineto{\pgfqpoint{3.238547in}{2.908126in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{2.905565in}}%
\pgfpathlineto{\pgfqpoint{3.251032in}{2.901017in}}%
\pgfpathlineto{\pgfqpoint{3.257354in}{2.894455in}}%
\pgfpathlineto{\pgfqpoint{3.263676in}{2.885894in}}%
\pgfpathlineto{\pgfqpoint{3.269997in}{2.875365in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{2.862930in}}%
\pgfpathlineto{\pgfqpoint{3.282641in}{2.848680in}}%
\pgfpathlineto{\pgfqpoint{3.288962in}{2.832730in}}%
\pgfpathlineto{\pgfqpoint{3.295284in}{2.815219in}}%
\pgfpathlineto{\pgfqpoint{3.301606in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{3.307905in}{2.776246in}}%
\pgfpathlineto{\pgfqpoint{3.314204in}{2.755158in}}%
\pgfpathlineto{\pgfqpoint{3.320548in}{2.733081in}}%
\pgfpathlineto{\pgfqpoint{3.326893in}{2.710369in}}%
\pgfpathlineto{\pgfqpoint{3.333237in}{2.687232in}}%
\pgfpathlineto{\pgfqpoint{3.339581in}{2.663873in}}%
\pgfpathlineto{\pgfqpoint{3.345925in}{2.640493in}}%
\pgfpathlineto{\pgfqpoint{3.352247in}{2.617362in}}%
\pgfpathlineto{\pgfqpoint{3.358569in}{2.594568in}}%
\pgfpathlineto{\pgfqpoint{3.364868in}{2.572349in}}%
\pgfpathlineto{\pgfqpoint{3.371190in}{2.550681in}}%
\pgfpathlineto{\pgfqpoint{3.377489in}{2.529837in}}%
\pgfpathlineto{\pgfqpoint{3.383788in}{2.509834in}}%
\pgfpathlineto{\pgfqpoint{3.390087in}{2.490746in}}%
\pgfpathlineto{\pgfqpoint{3.396364in}{2.472688in}}%
\pgfpathlineto{\pgfqpoint{3.402730in}{2.455383in}}%
\pgfpathlineto{\pgfqpoint{3.409075in}{2.439165in}}%
\pgfpathlineto{\pgfqpoint{3.415396in}{2.424016in}}%
\pgfpathlineto{\pgfqpoint{3.421696in}{2.409902in}}%
\pgfpathlineto{\pgfqpoint{3.427995in}{2.396732in}}%
\pgfpathlineto{\pgfqpoint{3.434316in}{2.384415in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{2.372908in}}%
\pgfpathlineto{\pgfqpoint{3.446982in}{2.362236in}}%
\pgfpathlineto{\pgfqpoint{3.453304in}{2.352297in}}%
\pgfpathlineto{\pgfqpoint{3.459626in}{2.343040in}}%
\pgfpathlineto{\pgfqpoint{3.465925in}{2.334446in}}%
\pgfpathlineto{\pgfqpoint{3.472224in}{2.326444in}}%
\pgfpathlineto{\pgfqpoint{3.478523in}{2.319010in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.312136in}}%
\pgfpathlineto{\pgfqpoint{3.491144in}{2.305805in}}%
\pgfpathlineto{\pgfqpoint{3.497443in}{2.300086in}}%
\pgfpathlineto{\pgfqpoint{3.503742in}{2.294999in}}%
\pgfpathlineto{\pgfqpoint{3.510041in}{2.290601in}}%
\pgfpathlineto{\pgfqpoint{3.516363in}{2.286957in}}%
\pgfpathlineto{\pgfqpoint{3.522662in}{2.284181in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{2.282357in}}%
\pgfpathlineto{\pgfqpoint{3.535306in}{2.281608in}}%
\pgfpathlineto{\pgfqpoint{3.541627in}{2.282053in}}%
\pgfpathlineto{\pgfqpoint{3.547949in}{2.283809in}}%
\pgfpathlineto{\pgfqpoint{3.554271in}{2.286993in}}%
\pgfpathlineto{\pgfqpoint{3.560570in}{2.291696in}}%
\pgfpathlineto{\pgfqpoint{3.566892in}{2.298046in}}%
\pgfpathlineto{\pgfqpoint{3.573213in}{2.306110in}}%
\pgfpathlineto{\pgfqpoint{3.579535in}{2.315947in}}%
\pgfpathlineto{\pgfqpoint{3.585857in}{2.327591in}}%
\pgfpathlineto{\pgfqpoint{3.592178in}{2.341047in}}%
\pgfpathlineto{\pgfqpoint{3.598500in}{2.356290in}}%
\pgfpathlineto{\pgfqpoint{3.604822in}{2.373260in}}%
\pgfpathlineto{\pgfqpoint{3.611121in}{2.391795in}}%
\pgfpathlineto{\pgfqpoint{3.617443in}{2.411897in}}%
\pgfpathlineto{\pgfqpoint{3.623742in}{2.433262in}}%
\pgfpathlineto{\pgfqpoint{3.630041in}{2.455766in}}%
\pgfpathlineto{\pgfqpoint{3.636340in}{2.479184in}}%
\pgfpathlineto{\pgfqpoint{3.642639in}{2.503268in}}%
\pgfpathlineto{\pgfqpoint{3.648938in}{2.527746in}}%
\pgfpathlineto{\pgfqpoint{3.655215in}{2.552242in}}%
\pgfpathlineto{\pgfqpoint{3.661446in}{2.576375in}}%
\pgfpathlineto{\pgfqpoint{3.667700in}{2.600110in}}%
\pgfpathlineto{\pgfqpoint{3.673954in}{2.623065in}}%
\pgfpathlineto{\pgfqpoint{3.680208in}{2.644950in}}%
\pgfpathlineto{\pgfqpoint{3.686462in}{2.665493in}}%
\pgfpathlineto{\pgfqpoint{3.692739in}{2.684505in}}%
\pgfpathlineto{\pgfqpoint{3.698993in}{2.701623in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{2.716773in}}%
\pgfpathlineto{\pgfqpoint{3.711546in}{2.729731in}}%
\pgfpathlineto{\pgfqpoint{3.717800in}{2.740342in}}%
\pgfpathlineto{\pgfqpoint{3.724076in}{2.748608in}}%
\pgfpathlineto{\pgfqpoint{3.730353in}{2.754456in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{2.757896in}}%
\pgfpathlineto{\pgfqpoint{3.742883in}{2.759015in}}%
\pgfpathlineto{\pgfqpoint{3.749137in}{2.757913in}}%
\pgfpathlineto{\pgfqpoint{3.755391in}{2.754748in}}%
\pgfpathlineto{\pgfqpoint{3.761668in}{2.749687in}}%
\pgfpathlineto{\pgfqpoint{3.767922in}{2.742993in}}%
\pgfpathlineto{\pgfqpoint{3.774176in}{2.734904in}}%
\pgfpathlineto{\pgfqpoint{3.780407in}{2.725733in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{2.715710in}}%
\pgfpathlineto{\pgfqpoint{3.792915in}{2.705174in}}%
\pgfpathlineto{\pgfqpoint{3.799146in}{2.694476in}}%
\pgfpathlineto{\pgfqpoint{3.805378in}{2.683888in}}%
\pgfpathlineto{\pgfqpoint{3.811609in}{2.673709in}}%
\pgfpathlineto{\pgfqpoint{3.817863in}{2.664191in}}%
\pgfpathlineto{\pgfqpoint{3.824072in}{2.655699in}}%
\pgfpathlineto{\pgfqpoint{3.830303in}{2.648373in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{2.642456in}}%
\pgfpathlineto{\pgfqpoint{3.842766in}{2.638123in}}%
\pgfpathlineto{\pgfqpoint{3.848998in}{2.635514in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{2.634731in}}%
\pgfpathlineto{\pgfqpoint{3.861460in}{2.635833in}}%
\pgfpathlineto{\pgfqpoint{3.867692in}{2.638841in}}%
\pgfpathlineto{\pgfqpoint{3.873923in}{2.643738in}}%
\pgfpathlineto{\pgfqpoint{3.880155in}{2.650466in}}%
\pgfpathlineto{\pgfqpoint{3.886386in}{2.658934in}}%
\pgfpathlineto{\pgfqpoint{3.892617in}{2.669018in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{2.680519in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{2.693344in}}%
\pgfpathlineto{\pgfqpoint{3.911289in}{2.707253in}}%
\pgfpathlineto{\pgfqpoint{3.917520in}{2.722032in}}%
\pgfpathlineto{\pgfqpoint{3.923752in}{2.737454in}}%
\pgfpathlineto{\pgfqpoint{3.929983in}{2.753287in}}%
\pgfpathlineto{\pgfqpoint{3.936215in}{2.769296in}}%
\pgfpathlineto{\pgfqpoint{3.942469in}{2.785308in}}%
\pgfpathlineto{\pgfqpoint{3.948700in}{2.800981in}}%
\pgfpathlineto{\pgfqpoint{3.954931in}{2.816161in}}%
\pgfpathlineto{\pgfqpoint{3.961185in}{2.830699in}}%
\pgfpathlineto{\pgfqpoint{3.967417in}{2.844308in}}%
\pgfpathlineto{\pgfqpoint{3.973671in}{2.856923in}}%
\pgfpathlineto{\pgfqpoint{3.979902in}{2.868311in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{2.878438in}}%
\pgfpathlineto{\pgfqpoint{3.992410in}{2.887164in}}%
\pgfpathlineto{\pgfqpoint{3.998641in}{2.894393in}}%
\pgfpathlineto{\pgfqpoint{4.004895in}{2.900132in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{2.904315in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{2.906968in}}%
\pgfpathlineto{\pgfqpoint{4.023612in}{2.908090in}}%
\pgfpathlineto{\pgfqpoint{4.029866in}{2.907725in}}%
\pgfpathlineto{\pgfqpoint{4.036097in}{2.905927in}}%
\pgfpathlineto{\pgfqpoint{4.042351in}{2.902751in}}%
\pgfpathlineto{\pgfqpoint{4.048605in}{2.898278in}}%
\pgfpathlineto{\pgfqpoint{4.054837in}{2.892620in}}%
\pgfpathlineto{\pgfqpoint{4.061091in}{2.885832in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{2.878063in}}%
\pgfpathlineto{\pgfqpoint{4.073576in}{2.869360in}}%
\pgfpathlineto{\pgfqpoint{4.079808in}{2.859893in}}%
\pgfpathlineto{\pgfqpoint{4.086062in}{2.849696in}}%
\pgfpathlineto{\pgfqpoint{4.092315in}{2.838906in}}%
\pgfpathlineto{\pgfqpoint{4.098547in}{2.827666in}}%
\pgfpathlineto{\pgfqpoint{4.104801in}{2.815988in}}%
\pgfpathlineto{\pgfqpoint{4.111032in}{2.804048in}}%
\pgfpathlineto{\pgfqpoint{4.117286in}{2.791845in}}%
\pgfpathlineto{\pgfqpoint{4.123540in}{2.779500in}}%
\pgfpathlineto{\pgfqpoint{4.129772in}{2.767132in}}%
\pgfpathlineto{\pgfqpoint{4.136026in}{2.754720in}}%
\pgfpathlineto{\pgfqpoint{4.142257in}{2.742415in}}%
\pgfpathlineto{\pgfqpoint{4.148511in}{2.730187in}}%
\pgfpathlineto{\pgfqpoint{4.154742in}{2.718176in}}%
\pgfpathlineto{\pgfqpoint{4.160996in}{2.706347in}}%
\pgfpathlineto{\pgfqpoint{4.167228in}{2.694831in}}%
\pgfpathlineto{\pgfqpoint{4.173482in}{2.683592in}}%
\pgfpathlineto{\pgfqpoint{4.179713in}{2.672757in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{2.662328in}}%
\pgfpathlineto{\pgfqpoint{4.192198in}{2.652317in}}%
\pgfpathlineto{\pgfqpoint{4.198430in}{2.642844in}}%
\pgfpathlineto{\pgfqpoint{4.204684in}{2.633890in}}%
\pgfpathlineto{\pgfqpoint{4.210915in}{2.625574in}}%
\pgfpathlineto{\pgfqpoint{4.217169in}{2.617892in}}%
\pgfpathlineto{\pgfqpoint{4.223401in}{2.610957in}}%
\pgfpathlineto{\pgfqpoint{4.229655in}{2.604784in}}%
\pgfpathlineto{\pgfqpoint{4.235886in}{2.599481in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{2.595093in}}%
\pgfpathlineto{\pgfqpoint{4.248371in}{2.591678in}}%
\pgfpathlineto{\pgfqpoint{4.254603in}{2.589330in}}%
\pgfpathlineto{\pgfqpoint{4.260834in}{2.588104in}}%
\pgfpathlineto{\pgfqpoint{4.267088in}{2.588069in}}%
\pgfpathlineto{\pgfqpoint{4.273319in}{2.589287in}}%
\pgfpathlineto{\pgfqpoint{4.279551in}{2.591812in}}%
\pgfpathlineto{\pgfqpoint{4.285805in}{2.595711in}}%
\pgfpathlineto{\pgfqpoint{4.292036in}{2.600995in}}%
\pgfpathlineto{\pgfqpoint{4.298290in}{2.607729in}}%
\pgfpathlineto{\pgfqpoint{4.304522in}{2.615879in}}%
\pgfpathlineto{\pgfqpoint{4.310753in}{2.625462in}}%
\pgfpathlineto{\pgfqpoint{4.317007in}{2.636501in}}%
\pgfpathlineto{\pgfqpoint{4.323238in}{2.648876in}}%
\pgfpathlineto{\pgfqpoint{4.329492in}{2.662614in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{2.677531in}}%
\pgfpathlineto{\pgfqpoint{4.341978in}{2.693628in}}%
\pgfpathlineto{\pgfqpoint{4.348209in}{2.710657in}}%
\pgfpathlineto{\pgfqpoint{4.354463in}{2.728589in}}%
\pgfpathlineto{\pgfqpoint{4.360694in}{2.747115in}}%
\pgfpathlineto{\pgfqpoint{4.366948in}{2.766172in}}%
\pgfpathlineto{\pgfqpoint{4.373180in}{2.785405in}}%
\pgfpathlineto{\pgfqpoint{4.379434in}{2.804717in}}%
\pgfpathlineto{\pgfqpoint{4.385665in}{2.823719in}}%
\pgfpathlineto{\pgfqpoint{4.391919in}{2.842289in}}%
\pgfpathlineto{\pgfqpoint{4.398151in}{2.860023in}}%
\pgfpathlineto{\pgfqpoint{4.404404in}{2.876781in}}%
\pgfpathlineto{\pgfqpoint{4.410636in}{2.892172in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{2.906046in}}%
\pgfpathlineto{\pgfqpoint{4.423121in}{2.918053in}}%
\pgfpathlineto{\pgfqpoint{4.429375in}{2.928044in}}%
\pgfpathlineto{\pgfqpoint{4.435607in}{2.935735in}}%
\pgfpathlineto{\pgfqpoint{4.441861in}{2.940996in}}%
\pgfpathlineto{\pgfqpoint{4.448092in}{2.943631in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{2.943538in}}%
\pgfpathlineto{\pgfqpoint{4.460600in}{2.940617in}}%
\pgfpathlineto{\pgfqpoint{4.466831in}{2.934849in}}%
\pgfpathlineto{\pgfqpoint{4.473085in}{2.926189in}}%
\pgfpathlineto{\pgfqpoint{4.479339in}{2.914693in}}%
\pgfpathlineto{\pgfqpoint{4.485571in}{2.900499in}}%
\pgfpathlineto{\pgfqpoint{4.491825in}{2.883629in}}%
\pgfpathlineto{\pgfqpoint{4.498056in}{2.864370in}}%
\pgfpathlineto{\pgfqpoint{4.504287in}{2.842865in}}%
\pgfpathlineto{\pgfqpoint{4.510519in}{2.819350in}}%
\pgfpathlineto{\pgfqpoint{4.516750in}{2.794087in}}%
\pgfpathlineto{\pgfqpoint{4.522959in}{2.767466in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{2.739700in}}%
\pgfpathlineto{\pgfqpoint{4.535377in}{2.711108in}}%
\pgfpathlineto{\pgfqpoint{4.541653in}{2.681693in}}%
\pgfpathlineto{\pgfqpoint{4.547998in}{2.651778in}}%
\pgfpathlineto{\pgfqpoint{4.554342in}{2.622017in}}%
\pgfpathlineto{\pgfqpoint{4.560686in}{2.592735in}}%
\pgfpathlineto{\pgfqpoint{4.567053in}{2.564136in}}%
\pgfpathlineto{\pgfqpoint{4.573397in}{2.536702in}}%
\pgfpathlineto{\pgfqpoint{4.579741in}{2.510576in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{2.485970in}}%
\pgfpathlineto{\pgfqpoint{4.592430in}{2.463053in}}%
\pgfpathlineto{\pgfqpoint{4.598774in}{2.441954in}}%
\pgfpathlineto{\pgfqpoint{4.605119in}{2.422758in}}%
\pgfpathlineto{\pgfqpoint{4.611440in}{2.405564in}}%
\pgfpathlineto{\pgfqpoint{4.617762in}{2.390298in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.376873in}}%
\pgfpathlineto{\pgfqpoint{4.630473in}{2.365229in}}%
\pgfpathlineto{\pgfqpoint{4.636840in}{2.355300in}}%
\pgfpathlineto{\pgfqpoint{4.643207in}{2.346940in}}%
\pgfpathlineto{\pgfqpoint{4.649551in}{2.340001in}}%
\pgfpathlineto{\pgfqpoint{4.655895in}{2.334263in}}%
\pgfpathlineto{\pgfqpoint{4.662240in}{2.329528in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.325592in}}%
\pgfpathlineto{\pgfqpoint{4.674906in}{2.322263in}}%
\pgfpathlineto{\pgfqpoint{4.681250in}{2.319322in}}%
\pgfpathlineto{\pgfqpoint{4.687572in}{2.316607in}}%
\pgfpathlineto{\pgfqpoint{4.693916in}{2.313933in}}%
\pgfpathlineto{\pgfqpoint{4.700260in}{2.311168in}}%
\pgfpathlineto{\pgfqpoint{4.706582in}{2.308206in}}%
\pgfpathlineto{\pgfqpoint{4.712904in}{2.304947in}}%
\pgfpathlineto{\pgfqpoint{4.719225in}{2.301334in}}%
\pgfpathlineto{\pgfqpoint{4.725547in}{2.297339in}}%
\pgfpathlineto{\pgfqpoint{4.731869in}{2.292963in}}%
\pgfpathlineto{\pgfqpoint{4.738190in}{2.288236in}}%
\pgfpathlineto{\pgfqpoint{4.744512in}{2.283214in}}%
\pgfpathlineto{\pgfqpoint{4.750834in}{2.277977in}}%
\pgfpathlineto{\pgfqpoint{4.757133in}{2.272641in}}%
\pgfpathlineto{\pgfqpoint{4.763455in}{2.267280in}}%
\pgfpathlineto{\pgfqpoint{4.769799in}{2.262016in}}%
\pgfpathlineto{\pgfqpoint{4.776143in}{2.256995in}}%
\pgfpathlineto{\pgfqpoint{4.782488in}{2.252344in}}%
\pgfpathlineto{\pgfqpoint{4.788832in}{2.248181in}}%
\pgfpathlineto{\pgfqpoint{4.795176in}{2.244614in}}%
\pgfpathlineto{\pgfqpoint{4.801520in}{2.241733in}}%
\pgfpathlineto{\pgfqpoint{4.807865in}{2.239609in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{2.238290in}}%
\pgfpathlineto{\pgfqpoint{4.820531in}{2.237788in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.238096in}}%
\pgfpathlineto{\pgfqpoint{4.833197in}{2.239179in}}%
\pgfpathlineto{\pgfqpoint{4.839518in}{2.240964in}}%
\pgfpathlineto{\pgfqpoint{4.845840in}{2.243361in}}%
\pgfpathlineto{\pgfqpoint{4.852162in}{2.246254in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{2.249505in}}%
\pgfpathlineto{\pgfqpoint{4.864783in}{2.252947in}}%
\pgfpathlineto{\pgfqpoint{4.871104in}{2.256439in}}%
\pgfpathlineto{\pgfqpoint{4.877471in}{2.259818in}}%
\pgfpathlineto{\pgfqpoint{4.883838in}{2.262881in}}%
\pgfpathlineto{\pgfqpoint{4.890205in}{2.265456in}}%
\pgfpathlineto{\pgfqpoint{4.896549in}{2.267377in}}%
\pgfpathlineto{\pgfqpoint{4.902893in}{2.268512in}}%
\pgfpathlineto{\pgfqpoint{4.909238in}{2.268742in}}%
\pgfpathlineto{\pgfqpoint{4.915559in}{2.267981in}}%
\pgfpathlineto{\pgfqpoint{4.921881in}{2.266175in}}%
\pgfpathlineto{\pgfqpoint{4.928203in}{2.263302in}}%
\pgfpathlineto{\pgfqpoint{4.934547in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{4.940891in}{2.254426in}}%
\pgfpathlineto{\pgfqpoint{4.947236in}{2.248586in}}%
\pgfpathlineto{\pgfqpoint{4.953580in}{2.241981in}}%
\pgfpathlineto{\pgfqpoint{4.959924in}{2.234785in}}%
\pgfpathlineto{\pgfqpoint{4.966246in}{2.227235in}}%
\pgfpathlineto{\pgfqpoint{4.972590in}{2.219514in}}%
\pgfpathlineto{\pgfqpoint{4.978934in}{2.211910in}}%
\pgfpathlineto{\pgfqpoint{4.985279in}{2.204703in}}%
\pgfpathlineto{\pgfqpoint{4.991600in}{2.198205in}}%
\pgfpathlineto{\pgfqpoint{4.997945in}{2.192662in}}%
\pgfpathlineto{\pgfqpoint{5.004289in}{2.188385in}}%
\pgfpathlineto{\pgfqpoint{5.010611in}{2.185657in}}%
\pgfpathlineto{\pgfqpoint{5.016955in}{2.184711in}}%
\pgfpathlineto{\pgfqpoint{5.023277in}{2.185778in}}%
\pgfpathlineto{\pgfqpoint{5.029621in}{2.189055in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{2.194689in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.202750in}}%
\pgfpathlineto{\pgfqpoint{5.048631in}{2.213344in}}%
\pgfpathlineto{\pgfqpoint{5.054976in}{2.226446in}}%
\pgfpathlineto{\pgfqpoint{5.061297in}{2.241936in}}%
\pgfpathlineto{\pgfqpoint{5.067619in}{2.259747in}}%
\pgfpathlineto{\pgfqpoint{5.073941in}{2.279712in}}%
\pgfpathlineto{\pgfqpoint{5.080262in}{2.301618in}}%
\pgfpathlineto{\pgfqpoint{5.086562in}{2.325118in}}%
\pgfpathlineto{\pgfqpoint{5.092861in}{2.349990in}}%
\pgfpathlineto{\pgfqpoint{5.099137in}{2.375810in}}%
\pgfpathlineto{\pgfqpoint{5.105414in}{2.402312in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{2.428933in}}%
\pgfpathlineto{\pgfqpoint{5.117899in}{2.455586in}}%
\pgfpathlineto{\pgfqpoint{5.124153in}{2.481801in}}%
\pgfpathlineto{\pgfqpoint{5.130430in}{2.507300in}}%
\pgfpathlineto{\pgfqpoint{5.136706in}{2.531632in}}%
\pgfpathlineto{\pgfqpoint{5.142983in}{2.554467in}}%
\pgfpathlineto{\pgfqpoint{5.149259in}{2.575508in}}%
\pgfpathlineto{\pgfqpoint{5.155558in}{2.594558in}}%
\pgfpathlineto{\pgfqpoint{5.161835in}{2.611267in}}%
\pgfpathlineto{\pgfqpoint{5.168111in}{2.625541in}}%
\pgfpathlineto{\pgfqpoint{5.174388in}{2.637267in}}%
\pgfpathlineto{\pgfqpoint{5.180665in}{2.646384in}}%
\pgfpathlineto{\pgfqpoint{5.186919in}{2.652871in}}%
\pgfpathlineto{\pgfqpoint{5.193195in}{2.656822in}}%
\pgfpathlineto{\pgfqpoint{5.199472in}{2.658311in}}%
\pgfpathlineto{\pgfqpoint{5.205726in}{2.657494in}}%
\pgfpathlineto{\pgfqpoint{5.211980in}{2.654572in}}%
\pgfpathlineto{\pgfqpoint{5.218234in}{2.649776in}}%
\pgfpathlineto{\pgfqpoint{5.224488in}{2.643365in}}%
\pgfpathlineto{\pgfqpoint{5.230719in}{2.635656in}}%
\pgfpathlineto{\pgfqpoint{5.236950in}{2.626931in}}%
\pgfpathlineto{\pgfqpoint{5.243182in}{2.617499in}}%
\pgfpathlineto{\pgfqpoint{5.249413in}{2.607676in}}%
\pgfpathlineto{\pgfqpoint{5.255622in}{2.597805in}}%
\pgfpathlineto{\pgfqpoint{5.261853in}{2.588111in}}%
\pgfpathlineto{\pgfqpoint{5.268062in}{2.578944in}}%
\pgfpathlineto{\pgfqpoint{5.274294in}{2.570491in}}%
\pgfpathlineto{\pgfqpoint{5.280502in}{2.563041in}}%
\pgfpathlineto{\pgfqpoint{5.286734in}{2.556734in}}%
\pgfpathlineto{\pgfqpoint{5.292943in}{2.551773in}}%
\pgfpathlineto{\pgfqpoint{5.299174in}{2.548244in}}%
\pgfpathlineto{\pgfqpoint{5.305383in}{2.546254in}}%
\pgfpathlineto{\pgfqpoint{5.311614in}{2.545832in}}%
\pgfpathlineto{\pgfqpoint{5.317823in}{2.546986in}}%
\pgfpathlineto{\pgfqpoint{5.324032in}{2.549680in}}%
\pgfpathlineto{\pgfqpoint{5.330241in}{2.553850in}}%
\pgfpathlineto{\pgfqpoint{5.336449in}{2.559401in}}%
\pgfpathlineto{\pgfqpoint{5.342681in}{2.566237in}}%
\pgfpathlineto{\pgfqpoint{5.348912in}{2.574196in}}%
\pgfpathlineto{\pgfqpoint{5.355121in}{2.583082in}}%
\pgfpathlineto{\pgfqpoint{5.361352in}{2.592784in}}%
\pgfpathlineto{\pgfqpoint{5.367584in}{2.603087in}}%
\pgfpathlineto{\pgfqpoint{5.373815in}{2.613805in}}%
\pgfpathlineto{\pgfqpoint{5.380047in}{2.624753in}}%
\pgfpathlineto{\pgfqpoint{5.386278in}{2.635752in}}%
\pgfpathlineto{\pgfqpoint{5.392532in}{2.646671in}}%
\pgfpathlineto{\pgfqpoint{5.398763in}{2.657276in}}%
\pgfpathlineto{\pgfqpoint{5.404995in}{2.667466in}}%
\pgfpathlineto{\pgfqpoint{5.411249in}{2.677155in}}%
\pgfpathlineto{\pgfqpoint{5.417503in}{2.686203in}}%
\pgfpathlineto{\pgfqpoint{5.423734in}{2.694499in}}%
\pgfpathlineto{\pgfqpoint{5.429988in}{2.702044in}}%
\pgfpathlineto{\pgfqpoint{5.436220in}{2.708748in}}%
\pgfpathlineto{\pgfqpoint{5.442473in}{2.714641in}}%
\pgfpathlineto{\pgfqpoint{5.448727in}{2.719698in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{2.723940in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{2.727390in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{3.230194in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{3.230194in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{3.226743in}}%
\pgfpathlineto{\pgfqpoint{5.448727in}{3.222500in}}%
\pgfpathlineto{\pgfqpoint{5.442473in}{3.217442in}}%
\pgfpathlineto{\pgfqpoint{5.436220in}{3.211549in}}%
\pgfpathlineto{\pgfqpoint{5.429988in}{3.204845in}}%
\pgfpathlineto{\pgfqpoint{5.423734in}{3.197298in}}%
\pgfpathlineto{\pgfqpoint{5.417503in}{3.189001in}}%
\pgfpathlineto{\pgfqpoint{5.411249in}{3.179954in}}%
\pgfpathlineto{\pgfqpoint{5.404995in}{3.170264in}}%
\pgfpathlineto{\pgfqpoint{5.398763in}{3.160073in}}%
\pgfpathlineto{\pgfqpoint{5.392532in}{3.149467in}}%
\pgfpathlineto{\pgfqpoint{5.386278in}{3.138547in}}%
\pgfpathlineto{\pgfqpoint{5.380047in}{3.127548in}}%
\pgfpathlineto{\pgfqpoint{5.373815in}{3.116599in}}%
\pgfpathlineto{\pgfqpoint{5.367584in}{3.105880in}}%
\pgfpathlineto{\pgfqpoint{5.361352in}{3.095576in}}%
\pgfpathlineto{\pgfqpoint{5.355121in}{3.085873in}}%
\pgfpathlineto{\pgfqpoint{5.348912in}{3.076987in}}%
\pgfpathlineto{\pgfqpoint{5.342681in}{3.069026in}}%
\pgfpathlineto{\pgfqpoint{5.336449in}{3.062189in}}%
\pgfpathlineto{\pgfqpoint{5.330241in}{3.056638in}}%
\pgfpathlineto{\pgfqpoint{5.324032in}{3.052467in}}%
\pgfpathlineto{\pgfqpoint{5.317823in}{3.049773in}}%
\pgfpathlineto{\pgfqpoint{5.311614in}{3.048618in}}%
\pgfpathlineto{\pgfqpoint{5.305383in}{3.049040in}}%
\pgfpathlineto{\pgfqpoint{5.299174in}{3.051029in}}%
\pgfpathlineto{\pgfqpoint{5.292943in}{3.054558in}}%
\pgfpathlineto{\pgfqpoint{5.286734in}{3.059519in}}%
\pgfpathlineto{\pgfqpoint{5.280502in}{3.065826in}}%
\pgfpathlineto{\pgfqpoint{5.274294in}{3.073277in}}%
\pgfpathlineto{\pgfqpoint{5.268062in}{3.081730in}}%
\pgfpathlineto{\pgfqpoint{5.261853in}{3.090898in}}%
\pgfpathlineto{\pgfqpoint{5.255622in}{3.100592in}}%
\pgfpathlineto{\pgfqpoint{5.249413in}{3.110464in}}%
\pgfpathlineto{\pgfqpoint{5.243182in}{3.120289in}}%
\pgfpathlineto{\pgfqpoint{5.236950in}{3.129721in}}%
\pgfpathlineto{\pgfqpoint{5.230719in}{3.138448in}}%
\pgfpathlineto{\pgfqpoint{5.224488in}{3.146157in}}%
\pgfpathlineto{\pgfqpoint{5.218234in}{3.152569in}}%
\pgfpathlineto{\pgfqpoint{5.211980in}{3.157367in}}%
\pgfpathlineto{\pgfqpoint{5.205726in}{3.160289in}}%
\pgfpathlineto{\pgfqpoint{5.199472in}{3.161107in}}%
\pgfpathlineto{\pgfqpoint{5.193195in}{3.159619in}}%
\pgfpathlineto{\pgfqpoint{5.186919in}{3.155669in}}%
\pgfpathlineto{\pgfqpoint{5.180665in}{3.149183in}}%
\pgfpathlineto{\pgfqpoint{5.174388in}{3.140067in}}%
\pgfpathlineto{\pgfqpoint{5.168111in}{3.128343in}}%
\pgfpathlineto{\pgfqpoint{5.161835in}{3.114072in}}%
\pgfpathlineto{\pgfqpoint{5.155558in}{3.097365in}}%
\pgfpathlineto{\pgfqpoint{5.149259in}{3.078318in}}%
\pgfpathlineto{\pgfqpoint{5.142983in}{3.057281in}}%
\pgfpathlineto{\pgfqpoint{5.136706in}{3.034450in}}%
\pgfpathlineto{\pgfqpoint{5.130430in}{3.010123in}}%
\pgfpathlineto{\pgfqpoint{5.124153in}{2.984630in}}%
\pgfpathlineto{\pgfqpoint{5.117899in}{2.958421in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{2.931774in}}%
\pgfpathlineto{\pgfqpoint{5.105414in}{2.905159in}}%
\pgfpathlineto{\pgfqpoint{5.099137in}{2.878665in}}%
\pgfpathlineto{\pgfqpoint{5.092861in}{2.852853in}}%
\pgfpathlineto{\pgfqpoint{5.086562in}{2.827988in}}%
\pgfpathlineto{\pgfqpoint{5.080262in}{2.804495in}}%
\pgfpathlineto{\pgfqpoint{5.073941in}{2.782595in}}%
\pgfpathlineto{\pgfqpoint{5.067619in}{2.762636in}}%
\pgfpathlineto{\pgfqpoint{5.061297in}{2.744831in}}%
\pgfpathlineto{\pgfqpoint{5.054976in}{2.729345in}}%
\pgfpathlineto{\pgfqpoint{5.048631in}{2.716247in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.705656in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{2.697598in}}%
\pgfpathlineto{\pgfqpoint{5.029621in}{2.691965in}}%
\pgfpathlineto{\pgfqpoint{5.023277in}{2.688690in}}%
\pgfpathlineto{\pgfqpoint{5.016955in}{2.687624in}}%
\pgfpathlineto{\pgfqpoint{5.010611in}{2.688570in}}%
\pgfpathlineto{\pgfqpoint{5.004289in}{2.691298in}}%
\pgfpathlineto{\pgfqpoint{4.997945in}{2.695574in}}%
\pgfpathlineto{\pgfqpoint{4.991600in}{2.701117in}}%
\pgfpathlineto{\pgfqpoint{4.985279in}{2.707615in}}%
\pgfpathlineto{\pgfqpoint{4.978934in}{2.714821in}}%
\pgfpathlineto{\pgfqpoint{4.972590in}{2.722425in}}%
\pgfpathlineto{\pgfqpoint{4.966246in}{2.730146in}}%
\pgfpathlineto{\pgfqpoint{4.959924in}{2.737696in}}%
\pgfpathlineto{\pgfqpoint{4.953580in}{2.744891in}}%
\pgfpathlineto{\pgfqpoint{4.947236in}{2.751496in}}%
\pgfpathlineto{\pgfqpoint{4.940891in}{2.757337in}}%
\pgfpathlineto{\pgfqpoint{4.934547in}{2.762275in}}%
\pgfpathlineto{\pgfqpoint{4.928203in}{2.766213in}}%
\pgfpathlineto{\pgfqpoint{4.921881in}{2.769085in}}%
\pgfpathlineto{\pgfqpoint{4.915559in}{2.770891in}}%
\pgfpathlineto{\pgfqpoint{4.909238in}{2.771652in}}%
\pgfpathlineto{\pgfqpoint{4.902893in}{2.771422in}}%
\pgfpathlineto{\pgfqpoint{4.896549in}{2.770287in}}%
\pgfpathlineto{\pgfqpoint{4.890205in}{2.768366in}}%
\pgfpathlineto{\pgfqpoint{4.883838in}{2.765791in}}%
\pgfpathlineto{\pgfqpoint{4.877471in}{2.762728in}}%
\pgfpathlineto{\pgfqpoint{4.871104in}{2.759349in}}%
\pgfpathlineto{\pgfqpoint{4.864783in}{2.755857in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{2.752416in}}%
\pgfpathlineto{\pgfqpoint{4.852162in}{2.749165in}}%
\pgfpathlineto{\pgfqpoint{4.845840in}{2.746272in}}%
\pgfpathlineto{\pgfqpoint{4.839518in}{2.743876in}}%
\pgfpathlineto{\pgfqpoint{4.833197in}{2.742091in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.741008in}}%
\pgfpathlineto{\pgfqpoint{4.820531in}{2.740700in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{2.741203in}}%
\pgfpathlineto{\pgfqpoint{4.807865in}{2.742522in}}%
\pgfpathlineto{\pgfqpoint{4.801520in}{2.744646in}}%
\pgfpathlineto{\pgfqpoint{4.795176in}{2.747527in}}%
\pgfpathlineto{\pgfqpoint{4.788832in}{2.751093in}}%
\pgfpathlineto{\pgfqpoint{4.782488in}{2.755256in}}%
\pgfpathlineto{\pgfqpoint{4.776143in}{2.759906in}}%
\pgfpathlineto{\pgfqpoint{4.769799in}{2.764926in}}%
\pgfpathlineto{\pgfqpoint{4.763455in}{2.770189in}}%
\pgfpathlineto{\pgfqpoint{4.757133in}{2.775549in}}%
\pgfpathlineto{\pgfqpoint{4.750834in}{2.780885in}}%
\pgfpathlineto{\pgfqpoint{4.744512in}{2.786121in}}%
\pgfpathlineto{\pgfqpoint{4.738190in}{2.791142in}}%
\pgfpathlineto{\pgfqpoint{4.731869in}{2.795868in}}%
\pgfpathlineto{\pgfqpoint{4.725547in}{2.800243in}}%
\pgfpathlineto{\pgfqpoint{4.719225in}{2.804238in}}%
\pgfpathlineto{\pgfqpoint{4.712904in}{2.807850in}}%
\pgfpathlineto{\pgfqpoint{4.706582in}{2.811108in}}%
\pgfpathlineto{\pgfqpoint{4.700260in}{2.814071in}}%
\pgfpathlineto{\pgfqpoint{4.693916in}{2.816836in}}%
\pgfpathlineto{\pgfqpoint{4.687572in}{2.819509in}}%
\pgfpathlineto{\pgfqpoint{4.681250in}{2.822224in}}%
\pgfpathlineto{\pgfqpoint{4.674906in}{2.825166in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.828495in}}%
\pgfpathlineto{\pgfqpoint{4.662240in}{2.832431in}}%
\pgfpathlineto{\pgfqpoint{4.655895in}{2.837165in}}%
\pgfpathlineto{\pgfqpoint{4.649551in}{2.842903in}}%
\pgfpathlineto{\pgfqpoint{4.643207in}{2.849841in}}%
\pgfpathlineto{\pgfqpoint{4.636840in}{2.858201in}}%
\pgfpathlineto{\pgfqpoint{4.630473in}{2.868129in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.879772in}}%
\pgfpathlineto{\pgfqpoint{4.617762in}{2.893194in}}%
\pgfpathlineto{\pgfqpoint{4.611440in}{2.908458in}}%
\pgfpathlineto{\pgfqpoint{4.605119in}{2.925650in}}%
\pgfpathlineto{\pgfqpoint{4.598774in}{2.944843in}}%
\pgfpathlineto{\pgfqpoint{4.592430in}{2.965939in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{2.988853in}}%
\pgfpathlineto{\pgfqpoint{4.579741in}{3.013456in}}%
\pgfpathlineto{\pgfqpoint{4.573397in}{3.039578in}}%
\pgfpathlineto{\pgfqpoint{4.567053in}{3.067008in}}%
\pgfpathlineto{\pgfqpoint{4.560686in}{3.095603in}}%
\pgfpathlineto{\pgfqpoint{4.554342in}{3.124881in}}%
\pgfpathlineto{\pgfqpoint{4.547998in}{3.154638in}}%
\pgfpathlineto{\pgfqpoint{4.541653in}{3.184549in}}%
\pgfpathlineto{\pgfqpoint{4.535377in}{3.213961in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{3.242550in}}%
\pgfpathlineto{\pgfqpoint{4.522959in}{3.270313in}}%
\pgfpathlineto{\pgfqpoint{4.516750in}{3.296931in}}%
\pgfpathlineto{\pgfqpoint{4.510519in}{3.322191in}}%
\pgfpathlineto{\pgfqpoint{4.504287in}{3.345704in}}%
\pgfpathlineto{\pgfqpoint{4.498056in}{3.367207in}}%
\pgfpathlineto{\pgfqpoint{4.491825in}{3.386465in}}%
\pgfpathlineto{\pgfqpoint{4.485571in}{3.403333in}}%
\pgfpathlineto{\pgfqpoint{4.479339in}{3.417526in}}%
\pgfpathlineto{\pgfqpoint{4.473085in}{3.429021in}}%
\pgfpathlineto{\pgfqpoint{4.466831in}{3.437680in}}%
\pgfpathlineto{\pgfqpoint{4.460600in}{3.443447in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{3.446367in}}%
\pgfpathlineto{\pgfqpoint{4.448092in}{3.446459in}}%
\pgfpathlineto{\pgfqpoint{4.441861in}{3.443823in}}%
\pgfpathlineto{\pgfqpoint{4.435607in}{3.438561in}}%
\pgfpathlineto{\pgfqpoint{4.429375in}{3.430869in}}%
\pgfpathlineto{\pgfqpoint{4.423121in}{3.420877in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{3.408870in}}%
\pgfpathlineto{\pgfqpoint{4.410636in}{3.394995in}}%
\pgfpathlineto{\pgfqpoint{4.404404in}{3.379602in}}%
\pgfpathlineto{\pgfqpoint{4.398151in}{3.362843in}}%
\pgfpathlineto{\pgfqpoint{4.391919in}{3.345108in}}%
\pgfpathlineto{\pgfqpoint{4.385665in}{3.326537in}}%
\pgfpathlineto{\pgfqpoint{4.379434in}{3.307534in}}%
\pgfpathlineto{\pgfqpoint{4.373180in}{3.288221in}}%
\pgfpathlineto{\pgfqpoint{4.366948in}{3.268987in}}%
\pgfpathlineto{\pgfqpoint{4.360694in}{3.249929in}}%
\pgfpathlineto{\pgfqpoint{4.354463in}{3.231401in}}%
\pgfpathlineto{\pgfqpoint{4.348209in}{3.213469in}}%
\pgfpathlineto{\pgfqpoint{4.341978in}{3.196438in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{3.180340in}}%
\pgfpathlineto{\pgfqpoint{4.329492in}{3.165422in}}%
\pgfpathlineto{\pgfqpoint{4.323238in}{3.151684in}}%
\pgfpathlineto{\pgfqpoint{4.317007in}{3.139308in}}%
\pgfpathlineto{\pgfqpoint{4.310753in}{3.128268in}}%
\pgfpathlineto{\pgfqpoint{4.304522in}{3.118684in}}%
\pgfpathlineto{\pgfqpoint{4.298290in}{3.110533in}}%
\pgfpathlineto{\pgfqpoint{4.292036in}{3.103798in}}%
\pgfpathlineto{\pgfqpoint{4.285805in}{3.098514in}}%
\pgfpathlineto{\pgfqpoint{4.279551in}{3.094614in}}%
\pgfpathlineto{\pgfqpoint{4.273319in}{3.092088in}}%
\pgfpathlineto{\pgfqpoint{4.267088in}{3.090870in}}%
\pgfpathlineto{\pgfqpoint{4.260834in}{3.090905in}}%
\pgfpathlineto{\pgfqpoint{4.254603in}{3.092131in}}%
\pgfpathlineto{\pgfqpoint{4.248371in}{3.094479in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{3.097894in}}%
\pgfpathlineto{\pgfqpoint{4.235886in}{3.102282in}}%
\pgfpathlineto{\pgfqpoint{4.229655in}{3.107585in}}%
\pgfpathlineto{\pgfqpoint{4.223401in}{3.113759in}}%
\pgfpathlineto{\pgfqpoint{4.217169in}{3.120694in}}%
\pgfpathlineto{\pgfqpoint{4.210915in}{3.128377in}}%
\pgfpathlineto{\pgfqpoint{4.204684in}{3.136694in}}%
\pgfpathlineto{\pgfqpoint{4.198430in}{3.145648in}}%
\pgfpathlineto{\pgfqpoint{4.192198in}{3.155122in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{3.165134in}}%
\pgfpathlineto{\pgfqpoint{4.179713in}{3.175564in}}%
\pgfpathlineto{\pgfqpoint{4.173482in}{3.186400in}}%
\pgfpathlineto{\pgfqpoint{4.167228in}{3.197640in}}%
\pgfpathlineto{\pgfqpoint{4.160996in}{3.209157in}}%
\pgfpathlineto{\pgfqpoint{4.154742in}{3.220987in}}%
\pgfpathlineto{\pgfqpoint{4.148511in}{3.232999in}}%
\pgfpathlineto{\pgfqpoint{4.142257in}{3.245228in}}%
\pgfpathlineto{\pgfqpoint{4.136026in}{3.257534in}}%
\pgfpathlineto{\pgfqpoint{4.129772in}{3.269947in}}%
\pgfpathlineto{\pgfqpoint{4.123540in}{3.282316in}}%
\pgfpathlineto{\pgfqpoint{4.117286in}{3.294662in}}%
\pgfpathlineto{\pgfqpoint{4.111032in}{3.306866in}}%
\pgfpathlineto{\pgfqpoint{4.104801in}{3.318807in}}%
\pgfpathlineto{\pgfqpoint{4.098547in}{3.330485in}}%
\pgfpathlineto{\pgfqpoint{4.092315in}{3.341727in}}%
\pgfpathlineto{\pgfqpoint{4.086062in}{3.352517in}}%
\pgfpathlineto{\pgfqpoint{4.079808in}{3.362714in}}%
\pgfpathlineto{\pgfqpoint{4.073576in}{3.372183in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{3.380886in}}%
\pgfpathlineto{\pgfqpoint{4.061091in}{3.388655in}}%
\pgfpathlineto{\pgfqpoint{4.054837in}{3.395444in}}%
\pgfpathlineto{\pgfqpoint{4.048605in}{3.401102in}}%
\pgfpathlineto{\pgfqpoint{4.042351in}{3.405575in}}%
\pgfpathlineto{\pgfqpoint{4.036097in}{3.408751in}}%
\pgfpathlineto{\pgfqpoint{4.029866in}{3.410549in}}%
\pgfpathlineto{\pgfqpoint{4.023612in}{3.410914in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{3.409792in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{3.407139in}}%
\pgfpathlineto{\pgfqpoint{4.004895in}{3.402956in}}%
\pgfpathlineto{\pgfqpoint{3.998641in}{3.397217in}}%
\pgfpathlineto{\pgfqpoint{3.992410in}{3.389987in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{3.381260in}}%
\pgfpathlineto{\pgfqpoint{3.979902in}{3.371133in}}%
\pgfpathlineto{\pgfqpoint{3.973671in}{3.359744in}}%
\pgfpathlineto{\pgfqpoint{3.967417in}{3.347128in}}%
\pgfpathlineto{\pgfqpoint{3.961185in}{3.333518in}}%
\pgfpathlineto{\pgfqpoint{3.954931in}{3.318979in}}%
\pgfpathlineto{\pgfqpoint{3.948700in}{3.303799in}}%
\pgfpathlineto{\pgfqpoint{3.942469in}{3.288125in}}%
\pgfpathlineto{\pgfqpoint{3.936215in}{3.272112in}}%
\pgfpathlineto{\pgfqpoint{3.929983in}{3.256102in}}%
\pgfpathlineto{\pgfqpoint{3.923752in}{3.240268in}}%
\pgfpathlineto{\pgfqpoint{3.917520in}{3.224845in}}%
\pgfpathlineto{\pgfqpoint{3.911289in}{3.210065in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{3.196155in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{3.183329in}}%
\pgfpathlineto{\pgfqpoint{3.892617in}{3.171827in}}%
\pgfpathlineto{\pgfqpoint{3.886386in}{3.161743in}}%
\pgfpathlineto{\pgfqpoint{3.880155in}{3.153274in}}%
\pgfpathlineto{\pgfqpoint{3.873923in}{3.146545in}}%
\pgfpathlineto{\pgfqpoint{3.867692in}{3.141648in}}%
\pgfpathlineto{\pgfqpoint{3.861460in}{3.138639in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{3.137536in}}%
\pgfpathlineto{\pgfqpoint{3.848998in}{3.138320in}}%
\pgfpathlineto{\pgfqpoint{3.842766in}{3.140928in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{3.145260in}}%
\pgfpathlineto{\pgfqpoint{3.830303in}{3.151178in}}%
\pgfpathlineto{\pgfqpoint{3.824072in}{3.158504in}}%
\pgfpathlineto{\pgfqpoint{3.817863in}{3.166997in}}%
\pgfpathlineto{\pgfqpoint{3.811609in}{3.176514in}}%
\pgfpathlineto{\pgfqpoint{3.805378in}{3.186694in}}%
\pgfpathlineto{\pgfqpoint{3.799146in}{3.197283in}}%
\pgfpathlineto{\pgfqpoint{3.792915in}{3.207981in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{3.218519in}}%
\pgfpathlineto{\pgfqpoint{3.780407in}{3.228543in}}%
\pgfpathlineto{\pgfqpoint{3.774176in}{3.237715in}}%
\pgfpathlineto{\pgfqpoint{3.767922in}{3.245805in}}%
\pgfpathlineto{\pgfqpoint{3.761668in}{3.252500in}}%
\pgfpathlineto{\pgfqpoint{3.755391in}{3.257561in}}%
\pgfpathlineto{\pgfqpoint{3.749137in}{3.260727in}}%
\pgfpathlineto{\pgfqpoint{3.742883in}{3.261830in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{3.260712in}}%
\pgfpathlineto{\pgfqpoint{3.730353in}{3.257273in}}%
\pgfpathlineto{\pgfqpoint{3.724076in}{3.251426in}}%
\pgfpathlineto{\pgfqpoint{3.717800in}{3.243161in}}%
\pgfpathlineto{\pgfqpoint{3.711546in}{3.232551in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{3.219596in}}%
\pgfpathlineto{\pgfqpoint{3.698993in}{3.204447in}}%
\pgfpathlineto{\pgfqpoint{3.692739in}{3.187331in}}%
\pgfpathlineto{\pgfqpoint{3.686462in}{3.168321in}}%
\pgfpathlineto{\pgfqpoint{3.680208in}{3.147781in}}%
\pgfpathlineto{\pgfqpoint{3.673954in}{3.125899in}}%
\pgfpathlineto{\pgfqpoint{3.667700in}{3.102948in}}%
\pgfpathlineto{\pgfqpoint{3.661446in}{3.079216in}}%
\pgfpathlineto{\pgfqpoint{3.655215in}{3.055087in}}%
\pgfpathlineto{\pgfqpoint{3.648938in}{3.030595in}}%
\pgfpathlineto{\pgfqpoint{3.642639in}{3.006121in}}%
\pgfpathlineto{\pgfqpoint{3.636340in}{2.982042in}}%
\pgfpathlineto{\pgfqpoint{3.630041in}{2.958627in}}%
\pgfpathlineto{\pgfqpoint{3.623742in}{2.936128in}}%
\pgfpathlineto{\pgfqpoint{3.617443in}{2.914767in}}%
\pgfpathlineto{\pgfqpoint{3.611121in}{2.894668in}}%
\pgfpathlineto{\pgfqpoint{3.604822in}{2.876136in}}%
\pgfpathlineto{\pgfqpoint{3.598500in}{2.859169in}}%
\pgfpathlineto{\pgfqpoint{3.592178in}{2.843928in}}%
\pgfpathlineto{\pgfqpoint{3.585857in}{2.830473in}}%
\pgfpathlineto{\pgfqpoint{3.579535in}{2.818830in}}%
\pgfpathlineto{\pgfqpoint{3.573213in}{2.808994in}}%
\pgfpathlineto{\pgfqpoint{3.566892in}{2.800930in}}%
\pgfpathlineto{\pgfqpoint{3.560570in}{2.794580in}}%
\pgfpathlineto{\pgfqpoint{3.554271in}{2.789878in}}%
\pgfpathlineto{\pgfqpoint{3.547949in}{2.786693in}}%
\pgfpathlineto{\pgfqpoint{3.541627in}{2.784937in}}%
\pgfpathlineto{\pgfqpoint{3.535306in}{2.784492in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{2.785241in}}%
\pgfpathlineto{\pgfqpoint{3.522662in}{2.787064in}}%
\pgfpathlineto{\pgfqpoint{3.516363in}{2.789840in}}%
\pgfpathlineto{\pgfqpoint{3.510041in}{2.793484in}}%
\pgfpathlineto{\pgfqpoint{3.503742in}{2.797882in}}%
\pgfpathlineto{\pgfqpoint{3.497443in}{2.802970in}}%
\pgfpathlineto{\pgfqpoint{3.491144in}{2.808688in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.815019in}}%
\pgfpathlineto{\pgfqpoint{3.478523in}{2.821894in}}%
\pgfpathlineto{\pgfqpoint{3.472224in}{2.829328in}}%
\pgfpathlineto{\pgfqpoint{3.465925in}{2.837330in}}%
\pgfpathlineto{\pgfqpoint{3.459626in}{2.845924in}}%
\pgfpathlineto{\pgfqpoint{3.453304in}{2.855181in}}%
\pgfpathlineto{\pgfqpoint{3.446982in}{2.865119in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{2.875791in}}%
\pgfpathlineto{\pgfqpoint{3.434316in}{2.887298in}}%
\pgfpathlineto{\pgfqpoint{3.427995in}{2.899614in}}%
\pgfpathlineto{\pgfqpoint{3.421696in}{2.912783in}}%
\pgfpathlineto{\pgfqpoint{3.415396in}{2.926895in}}%
\pgfpathlineto{\pgfqpoint{3.409075in}{2.942043in}}%
\pgfpathlineto{\pgfqpoint{3.402730in}{2.958260in}}%
\pgfpathlineto{\pgfqpoint{3.396364in}{2.975563in}}%
\pgfpathlineto{\pgfqpoint{3.390087in}{2.993619in}}%
\pgfpathlineto{\pgfqpoint{3.383788in}{3.012706in}}%
\pgfpathlineto{\pgfqpoint{3.377489in}{3.032707in}}%
\pgfpathlineto{\pgfqpoint{3.371190in}{3.053549in}}%
\pgfpathlineto{\pgfqpoint{3.364868in}{3.075216in}}%
\pgfpathlineto{\pgfqpoint{3.358569in}{3.097434in}}%
\pgfpathlineto{\pgfqpoint{3.352247in}{3.120226in}}%
\pgfpathlineto{\pgfqpoint{3.345925in}{3.143357in}}%
\pgfpathlineto{\pgfqpoint{3.339581in}{3.166736in}}%
\pgfpathlineto{\pgfqpoint{3.333237in}{3.190093in}}%
\pgfpathlineto{\pgfqpoint{3.326893in}{3.213229in}}%
\pgfpathlineto{\pgfqpoint{3.320548in}{3.235940in}}%
\pgfpathlineto{\pgfqpoint{3.314204in}{3.258016in}}%
\pgfpathlineto{\pgfqpoint{3.307905in}{3.279103in}}%
\pgfpathlineto{\pgfqpoint{3.301606in}{3.299163in}}%
\pgfpathlineto{\pgfqpoint{3.295284in}{3.318073in}}%
\pgfpathlineto{\pgfqpoint{3.288962in}{3.335583in}}%
\pgfpathlineto{\pgfqpoint{3.282641in}{3.351531in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{3.365780in}}%
\pgfpathlineto{\pgfqpoint{3.269997in}{3.378213in}}%
\pgfpathlineto{\pgfqpoint{3.263676in}{3.388740in}}%
\pgfpathlineto{\pgfqpoint{3.257354in}{3.397300in}}%
\pgfpathlineto{\pgfqpoint{3.251032in}{3.403860in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{3.408406in}}%
\pgfpathlineto{\pgfqpoint{3.238547in}{3.410965in}}%
\pgfpathlineto{\pgfqpoint{3.232338in}{3.411690in}}%
\pgfpathlineto{\pgfqpoint{3.226129in}{3.410651in}}%
\pgfpathlineto{\pgfqpoint{3.219898in}{3.407945in}}%
\pgfpathlineto{\pgfqpoint{3.213666in}{3.403706in}}%
\pgfpathlineto{\pgfqpoint{3.207435in}{3.398089in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{3.391267in}}%
\pgfpathlineto{\pgfqpoint{3.194972in}{3.383428in}}%
\pgfpathlineto{\pgfqpoint{3.188718in}{3.374739in}}%
\pgfpathlineto{\pgfqpoint{3.182464in}{3.365434in}}%
\pgfpathlineto{\pgfqpoint{3.176233in}{3.355758in}}%
\pgfpathlineto{\pgfqpoint{3.169979in}{3.345851in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{3.335951in}}%
\pgfpathlineto{\pgfqpoint{3.157494in}{3.326285in}}%
\pgfpathlineto{\pgfqpoint{3.151240in}{3.316963in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{3.308216in}}%
\pgfpathlineto{\pgfqpoint{3.138754in}{3.300121in}}%
\pgfpathlineto{\pgfqpoint{3.132523in}{3.292857in}}%
\pgfpathlineto{\pgfqpoint{3.126269in}{3.286468in}}%
\pgfpathlineto{\pgfqpoint{3.120037in}{3.281069in}}%
\pgfpathlineto{\pgfqpoint{3.113806in}{3.276678in}}%
\pgfpathlineto{\pgfqpoint{3.107552in}{3.273299in}}%
\pgfpathlineto{\pgfqpoint{3.101321in}{3.270948in}}%
\pgfpathlineto{\pgfqpoint{3.095089in}{3.269573in}}%
\pgfpathlineto{\pgfqpoint{3.088858in}{3.269113in}}%
\pgfpathlineto{\pgfqpoint{3.082604in}{3.269490in}}%
\pgfpathlineto{\pgfqpoint{3.076373in}{3.270600in}}%
\pgfpathlineto{\pgfqpoint{3.070141in}{3.272323in}}%
\pgfpathlineto{\pgfqpoint{3.063887in}{3.274539in}}%
\pgfpathlineto{\pgfqpoint{3.057656in}{3.277089in}}%
\pgfpathlineto{\pgfqpoint{3.051424in}{3.279834in}}%
\pgfpathlineto{\pgfqpoint{3.045170in}{3.282635in}}%
\pgfpathlineto{\pgfqpoint{3.038939in}{3.285325in}}%
\pgfpathlineto{\pgfqpoint{3.032708in}{3.287771in}}%
\pgfpathlineto{\pgfqpoint{3.026454in}{3.289846in}}%
\pgfpathlineto{\pgfqpoint{3.020222in}{3.291412in}}%
\pgfpathlineto{\pgfqpoint{3.013991in}{3.292371in}}%
\pgfpathlineto{\pgfqpoint{3.007737in}{3.292630in}}%
\pgfpathlineto{\pgfqpoint{3.001505in}{3.292117in}}%
\pgfpathlineto{\pgfqpoint{2.995252in}{3.290774in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{3.288582in}}%
\pgfpathlineto{\pgfqpoint{2.982766in}{3.285515in}}%
\pgfpathlineto{\pgfqpoint{2.976535in}{3.281610in}}%
\pgfpathlineto{\pgfqpoint{2.970281in}{3.276871in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{3.271388in}}%
\pgfpathlineto{\pgfqpoint{2.957795in}{3.265194in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{3.258423in}}%
\pgfpathlineto{\pgfqpoint{2.945310in}{3.251131in}}%
\pgfpathlineto{\pgfqpoint{2.939079in}{3.243487in}}%
\pgfpathlineto{\pgfqpoint{2.932825in}{3.235560in}}%
\pgfpathlineto{\pgfqpoint{2.926571in}{3.227510in}}%
\pgfpathlineto{\pgfqpoint{2.920339in}{3.219501in}}%
\pgfpathlineto{\pgfqpoint{2.914108in}{3.211639in}}%
\pgfpathlineto{\pgfqpoint{2.907854in}{3.204027in}}%
\pgfpathlineto{\pgfqpoint{2.901623in}{3.196847in}}%
\pgfpathlineto{\pgfqpoint{2.895369in}{3.190166in}}%
\pgfpathlineto{\pgfqpoint{2.889137in}{3.184137in}}%
\pgfpathlineto{\pgfqpoint{2.882883in}{3.178813in}}%
\pgfpathlineto{\pgfqpoint{2.876652in}{3.174310in}}%
\pgfpathlineto{\pgfqpoint{2.870420in}{3.170671in}}%
\pgfpathlineto{\pgfqpoint{2.864166in}{3.167933in}}%
\pgfpathlineto{\pgfqpoint{2.857935in}{3.166143in}}%
\pgfpathlineto{\pgfqpoint{2.851704in}{3.165297in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{3.165390in}}%
\pgfpathlineto{\pgfqpoint{2.839218in}{3.166392in}}%
\pgfpathlineto{\pgfqpoint{2.832987in}{3.168258in}}%
\pgfpathlineto{\pgfqpoint{2.826733in}{3.170939in}}%
\pgfpathlineto{\pgfqpoint{2.820502in}{3.174340in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{3.178383in}}%
\pgfpathlineto{\pgfqpoint{2.808039in}{3.182968in}}%
\pgfpathlineto{\pgfqpoint{2.801785in}{3.188008in}}%
\pgfpathlineto{\pgfqpoint{2.795553in}{3.193354in}}%
\pgfpathlineto{\pgfqpoint{2.789322in}{3.198906in}}%
\pgfpathlineto{\pgfqpoint{2.783068in}{3.204565in}}%
\pgfpathlineto{\pgfqpoint{2.776837in}{3.210172in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{3.215654in}}%
\pgfpathlineto{\pgfqpoint{2.764351in}{3.220860in}}%
\pgfpathlineto{\pgfqpoint{2.758120in}{3.225710in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{3.230125in}}%
\pgfpathlineto{\pgfqpoint{2.745634in}{3.233994in}}%
\pgfpathlineto{\pgfqpoint{2.739381in}{3.237275in}}%
\pgfpathlineto{\pgfqpoint{2.733149in}{3.239890in}}%
\pgfpathlineto{\pgfqpoint{2.726895in}{3.241817in}}%
\pgfpathlineto{\pgfqpoint{2.720664in}{3.243018in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{3.243492in}}%
\pgfpathlineto{\pgfqpoint{2.708178in}{3.243244in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{3.242293in}}%
\pgfpathlineto{\pgfqpoint{2.695670in}{3.240676in}}%
\pgfpathlineto{\pgfqpoint{2.689439in}{3.238455in}}%
\pgfpathlineto{\pgfqpoint{2.683185in}{3.235677in}}%
\pgfpathlineto{\pgfqpoint{2.676954in}{3.232439in}}%
\pgfpathlineto{\pgfqpoint{2.670722in}{3.228818in}}%
\pgfpathlineto{\pgfqpoint{2.664468in}{3.224893in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{3.220794in}}%
\pgfpathlineto{\pgfqpoint{2.651983in}{3.216598in}}%
\pgfpathlineto{\pgfqpoint{2.645752in}{3.212446in}}%
\pgfpathlineto{\pgfqpoint{2.639520in}{3.208432in}}%
\pgfpathlineto{\pgfqpoint{2.633289in}{3.204664in}}%
\pgfpathlineto{\pgfqpoint{2.627035in}{3.201236in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{3.198275in}}%
\pgfpathlineto{\pgfqpoint{2.614572in}{3.195861in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{3.194080in}}%
\pgfpathlineto{\pgfqpoint{2.602109in}{3.193008in}}%
\pgfpathlineto{\pgfqpoint{2.595855in}{3.192708in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{3.193235in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{3.194625in}}%
\pgfpathlineto{\pgfqpoint{2.577161in}{3.196901in}}%
\pgfpathlineto{\pgfqpoint{2.570930in}{3.200072in}}%
\pgfpathlineto{\pgfqpoint{2.564698in}{3.204133in}}%
\pgfpathlineto{\pgfqpoint{2.558444in}{3.209083in}}%
\pgfpathlineto{\pgfqpoint{2.552213in}{3.214849in}}%
\pgfpathlineto{\pgfqpoint{2.545982in}{3.221398in}}%
\pgfpathlineto{\pgfqpoint{2.539728in}{3.228693in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{3.236606in}}%
\pgfpathlineto{\pgfqpoint{2.527242in}{3.245104in}}%
\pgfpathlineto{\pgfqpoint{2.521011in}{3.254028in}}%
\pgfpathlineto{\pgfqpoint{2.514757in}{3.263334in}}%
\pgfpathlineto{\pgfqpoint{2.508503in}{3.272876in}}%
\pgfpathlineto{\pgfqpoint{2.502271in}{3.282499in}}%
\pgfpathlineto{\pgfqpoint{2.496017in}{3.292150in}}%
\pgfpathlineto{\pgfqpoint{2.489764in}{3.301670in}}%
\pgfpathlineto{\pgfqpoint{2.483510in}{3.310937in}}%
\pgfpathlineto{\pgfqpoint{2.477278in}{3.319799in}}%
\pgfpathlineto{\pgfqpoint{2.471024in}{3.328208in}}%
\pgfpathlineto{\pgfqpoint{2.464770in}{3.336025in}}%
\pgfpathlineto{\pgfqpoint{2.458516in}{3.343153in}}%
\pgfpathlineto{\pgfqpoint{2.452262in}{3.349509in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{3.355004in}}%
\pgfpathlineto{\pgfqpoint{2.439777in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.433523in}{3.363299in}}%
\pgfpathlineto{\pgfqpoint{2.427292in}{3.366007in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{3.367760in}}%
\pgfpathlineto{\pgfqpoint{2.414806in}{3.368559in}}%
\pgfpathlineto{\pgfqpoint{2.408575in}{3.368441in}}%
\pgfpathlineto{\pgfqpoint{2.402321in}{3.367449in}}%
\pgfpathlineto{\pgfqpoint{2.396089in}{3.365655in}}%
\pgfpathlineto{\pgfqpoint{2.389858in}{3.363137in}}%
\pgfpathlineto{\pgfqpoint{2.383627in}{3.359987in}}%
\pgfpathlineto{\pgfqpoint{2.377395in}{3.356309in}}%
\pgfpathlineto{\pgfqpoint{2.371186in}{3.352234in}}%
\pgfpathlineto{\pgfqpoint{2.364955in}{3.347853in}}%
\pgfpathlineto{\pgfqpoint{2.358724in}{3.343306in}}%
\pgfpathlineto{\pgfqpoint{2.352515in}{3.338736in}}%
\pgfpathlineto{\pgfqpoint{2.346283in}{3.334236in}}%
\pgfpathlineto{\pgfqpoint{2.340075in}{3.329958in}}%
\pgfpathlineto{\pgfqpoint{2.333843in}{3.325987in}}%
\pgfpathlineto{\pgfqpoint{2.327634in}{3.322454in}}%
\pgfpathlineto{\pgfqpoint{2.321403in}{3.319425in}}%
\pgfpathlineto{\pgfqpoint{2.315194in}{3.317001in}}%
\pgfpathlineto{\pgfqpoint{2.308985in}{3.315227in}}%
\pgfpathlineto{\pgfqpoint{2.302754in}{3.314146in}}%
\pgfpathlineto{\pgfqpoint{2.296545in}{3.313786in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{3.314149in}}%
\pgfpathlineto{\pgfqpoint{2.284082in}{3.315220in}}%
\pgfpathlineto{\pgfqpoint{2.277874in}{3.316956in}}%
\pgfpathlineto{\pgfqpoint{2.271642in}{3.319315in}}%
\pgfpathlineto{\pgfqpoint{2.265411in}{3.322217in}}%
\pgfpathlineto{\pgfqpoint{2.259179in}{3.325577in}}%
\pgfpathlineto{\pgfqpoint{2.252925in}{3.329305in}}%
\pgfpathlineto{\pgfqpoint{2.246694in}{3.333264in}}%
\pgfpathlineto{\pgfqpoint{2.240463in}{3.337347in}}%
\pgfpathlineto{\pgfqpoint{2.234209in}{3.341447in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{3.345422in}}%
\pgfpathlineto{\pgfqpoint{2.221701in}{3.349150in}}%
\pgfpathlineto{\pgfqpoint{2.215447in}{3.352515in}}%
\pgfpathlineto{\pgfqpoint{2.209193in}{3.355408in}}%
\pgfpathlineto{\pgfqpoint{2.202939in}{3.357732in}}%
\pgfpathlineto{\pgfqpoint{2.196662in}{3.359412in}}%
\pgfpathlineto{\pgfqpoint{2.190408in}{3.360369in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{3.360562in}}%
\pgfpathlineto{\pgfqpoint{2.177855in}{3.359956in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{3.358536in}}%
\pgfpathlineto{\pgfqpoint{2.165279in}{3.356321in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{3.353333in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{3.349617in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{3.345231in}}%
\pgfpathlineto{\pgfqpoint{2.140173in}{3.340243in}}%
\pgfpathlineto{\pgfqpoint{2.133919in}{3.334753in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{3.328828in}}%
\pgfpathlineto{\pgfqpoint{2.121434in}{3.322574in}}%
\pgfpathlineto{\pgfqpoint{2.115157in}{3.316005in}}%
\pgfpathlineto{\pgfqpoint{2.108881in}{3.309246in}}%
\pgfpathlineto{\pgfqpoint{2.102582in}{3.302340in}}%
\pgfpathlineto{\pgfqpoint{2.096283in}{3.295372in}}%
\pgfpathlineto{\pgfqpoint{2.089983in}{3.288386in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{3.281386in}}%
\pgfpathlineto{\pgfqpoint{2.077317in}{3.274382in}}%
\pgfpathlineto{\pgfqpoint{2.070973in}{3.267387in}}%
\pgfpathlineto{\pgfqpoint{2.064629in}{3.260372in}}%
\pgfpathlineto{\pgfqpoint{2.058330in}{3.253337in}}%
\pgfpathlineto{\pgfqpoint{2.052031in}{3.246162in}}%
\pgfpathlineto{\pgfqpoint{2.045709in}{3.238738in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{3.230990in}}%
\pgfpathlineto{\pgfqpoint{2.033043in}{3.222778in}}%
\pgfpathlineto{\pgfqpoint{2.026699in}{3.214008in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{3.204559in}}%
\pgfpathlineto{\pgfqpoint{2.013988in}{3.194271in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{3.183059in}}%
\pgfpathlineto{\pgfqpoint{2.001299in}{3.170908in}}%
\pgfpathlineto{\pgfqpoint{1.995000in}{3.157702in}}%
\pgfpathlineto{\pgfqpoint{1.988678in}{3.143276in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{3.127685in}}%
\pgfpathlineto{\pgfqpoint{1.976057in}{3.110796in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{3.092669in}}%
\pgfpathlineto{\pgfqpoint{1.963414in}{3.073343in}}%
\pgfpathlineto{\pgfqpoint{1.957092in}{3.052887in}}%
\pgfpathlineto{\pgfqpoint{1.950771in}{3.031404in}}%
\pgfpathlineto{\pgfqpoint{1.944426in}{3.008949in}}%
\pgfpathlineto{\pgfqpoint{1.938082in}{2.985762in}}%
\pgfpathlineto{\pgfqpoint{1.931738in}{2.962044in}}%
\pgfpathlineto{\pgfqpoint{1.925393in}{2.938016in}}%
\pgfpathlineto{\pgfqpoint{1.919027in}{2.913843in}}%
\pgfpathlineto{\pgfqpoint{1.912682in}{2.889961in}}%
\pgfpathlineto{\pgfqpoint{1.906315in}{2.866484in}}%
\pgfpathlineto{\pgfqpoint{1.900016in}{2.844026in}}%
\pgfpathlineto{\pgfqpoint{1.893695in}{2.822545in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{2.802411in}}%
\pgfpathlineto{\pgfqpoint{1.881051in}{2.783900in}}%
\pgfpathlineto{\pgfqpoint{1.874752in}{2.767335in}}%
\pgfpathlineto{\pgfqpoint{1.868408in}{2.752790in}}%
\pgfpathlineto{\pgfqpoint{1.862086in}{2.740652in}}%
\pgfpathlineto{\pgfqpoint{1.855764in}{2.731056in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{2.724135in}}%
\pgfpathlineto{\pgfqpoint{1.843098in}{2.720058in}}%
\pgfpathlineto{\pgfqpoint{1.836754in}{2.718870in}}%
\pgfpathlineto{\pgfqpoint{1.830410in}{2.720626in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{2.725313in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{2.732872in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{2.743244in}}%
\pgfpathlineto{\pgfqpoint{1.805033in}{2.756155in}}%
\pgfpathlineto{\pgfqpoint{1.798711in}{2.771482in}}%
\pgfpathlineto{\pgfqpoint{1.792389in}{2.789001in}}%
\pgfpathlineto{\pgfqpoint{1.786068in}{2.808450in}}%
\pgfpathlineto{\pgfqpoint{1.779746in}{2.829539in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{2.851953in}}%
\pgfpathlineto{\pgfqpoint{1.767102in}{2.875356in}}%
\pgfpathlineto{\pgfqpoint{1.760758in}{2.899485in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{2.923812in}}%
\pgfpathlineto{\pgfqpoint{1.748115in}{2.948063in}}%
\pgfpathlineto{\pgfqpoint{1.741793in}{2.971888in}}%
\pgfpathlineto{\pgfqpoint{1.735471in}{2.994946in}}%
\pgfpathlineto{\pgfqpoint{1.729150in}{3.016917in}}%
\pgfpathlineto{\pgfqpoint{1.722805in}{3.037573in}}%
\pgfpathlineto{\pgfqpoint{1.716484in}{3.056500in}}%
\pgfpathlineto{\pgfqpoint{1.710162in}{3.073543in}}%
\pgfpathlineto{\pgfqpoint{1.703818in}{3.088557in}}%
\pgfpathlineto{\pgfqpoint{1.697496in}{3.101284in}}%
\pgfpathlineto{\pgfqpoint{1.691174in}{3.111676in}}%
\pgfpathlineto{\pgfqpoint{1.684853in}{3.119674in}}%
\pgfpathlineto{\pgfqpoint{1.678531in}{3.125268in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{3.128500in}}%
\pgfpathlineto{\pgfqpoint{1.665865in}{3.129431in}}%
\pgfpathlineto{\pgfqpoint{1.659521in}{3.128196in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{3.124957in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{3.119922in}}%
\pgfpathlineto{\pgfqpoint{1.640488in}{3.113333in}}%
\pgfpathlineto{\pgfqpoint{1.634189in}{3.105516in}}%
\pgfpathlineto{\pgfqpoint{1.627889in}{3.096716in}}%
\pgfpathlineto{\pgfqpoint{1.621568in}{3.087196in}}%
\pgfpathlineto{\pgfqpoint{1.615246in}{3.077297in}}%
\pgfpathlineto{\pgfqpoint{1.608902in}{3.067295in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{3.057539in}}%
\pgfpathlineto{\pgfqpoint{1.596191in}{3.048295in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{3.039856in}}%
\pgfpathlineto{\pgfqpoint{1.583434in}{3.032545in}}%
\pgfpathlineto{\pgfqpoint{1.577113in}{3.026598in}}%
\pgfpathlineto{\pgfqpoint{1.570791in}{3.022154in}}%
\pgfpathlineto{\pgfqpoint{1.564469in}{3.019371in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{3.018369in}}%
\pgfpathlineto{\pgfqpoint{1.551826in}{3.019223in}}%
\pgfpathlineto{\pgfqpoint{1.545504in}{3.021971in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{3.026607in}}%
\pgfpathlineto{\pgfqpoint{1.532838in}{3.033111in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{3.041383in}}%
\pgfpathlineto{\pgfqpoint{1.520150in}{3.051301in}}%
\pgfpathlineto{\pgfqpoint{1.513828in}{3.062666in}}%
\pgfpathlineto{\pgfqpoint{1.507506in}{3.075327in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{3.088824in}}%
\pgfpathlineto{\pgfqpoint{1.495066in}{3.103212in}}%
\pgfpathlineto{\pgfqpoint{1.488857in}{3.118158in}}%
\pgfpathlineto{\pgfqpoint{1.482626in}{3.133534in}}%
\pgfpathlineto{\pgfqpoint{1.476394in}{3.149045in}}%
\pgfpathlineto{\pgfqpoint{1.470140in}{3.164506in}}%
\pgfpathlineto{\pgfqpoint{1.463909in}{3.179570in}}%
\pgfpathlineto{\pgfqpoint{1.457678in}{3.194070in}}%
\pgfpathlineto{\pgfqpoint{1.451424in}{3.207842in}}%
\pgfpathlineto{\pgfqpoint{1.445170in}{3.220637in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{3.232238in}}%
\pgfpathlineto{\pgfqpoint{1.432684in}{3.242575in}}%
\pgfpathlineto{\pgfqpoint{1.426453in}{3.251444in}}%
\pgfpathlineto{\pgfqpoint{1.420199in}{3.258802in}}%
\pgfpathlineto{\pgfqpoint{1.413968in}{3.264516in}}%
\pgfpathlineto{\pgfqpoint{1.407714in}{3.268570in}}%
\pgfpathlineto{\pgfqpoint{1.401482in}{3.270902in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{3.271520in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{3.270428in}}%
\pgfpathlineto{\pgfqpoint{1.382765in}{3.267666in}}%
\pgfpathlineto{\pgfqpoint{1.376534in}{3.263283in}}%
\pgfpathlineto{\pgfqpoint{1.370280in}{3.257318in}}%
\pgfpathlineto{\pgfqpoint{1.364049in}{3.249895in}}%
\pgfpathlineto{\pgfqpoint{1.357817in}{3.241086in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{3.230991in}}%
\pgfpathlineto{\pgfqpoint{1.345332in}{3.219677in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{3.207342in}}%
\pgfpathlineto{\pgfqpoint{1.332847in}{3.194017in}}%
\pgfpathlineto{\pgfqpoint{1.326615in}{3.179922in}}%
\pgfpathlineto{\pgfqpoint{1.320361in}{3.165083in}}%
\pgfpathlineto{\pgfqpoint{1.314130in}{3.149735in}}%
\pgfpathlineto{\pgfqpoint{1.307876in}{3.133895in}}%
\pgfpathlineto{\pgfqpoint{1.301644in}{3.117808in}}%
\pgfpathlineto{\pgfqpoint{1.295390in}{3.101485in}}%
\pgfpathlineto{\pgfqpoint{1.289136in}{3.085113in}}%
\pgfpathlineto{\pgfqpoint{1.282905in}{3.068876in}}%
\pgfpathlineto{\pgfqpoint{1.276651in}{3.052781in}}%
\pgfpathlineto{\pgfqpoint{1.270397in}{3.037011in}}%
\pgfpathlineto{\pgfqpoint{1.264143in}{3.021684in}}%
\pgfpathlineto{\pgfqpoint{1.257889in}{3.006918in}}%
\pgfpathlineto{\pgfqpoint{1.251635in}{2.992823in}}%
\pgfpathlineto{\pgfqpoint{1.245404in}{2.979554in}}%
\pgfpathlineto{\pgfqpoint{1.239150in}{2.967113in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{2.955645in}}%
\pgfpathlineto{\pgfqpoint{1.226642in}{2.945234in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{2.935954in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{2.927870in}}%
\pgfpathlineto{\pgfqpoint{1.207880in}{2.921033in}}%
\pgfpathlineto{\pgfqpoint{1.201649in}{2.915496in}}%
\pgfpathlineto{\pgfqpoint{1.195395in}{2.911243in}}%
\pgfpathlineto{\pgfqpoint{1.189141in}{2.908300in}}%
\pgfpathlineto{\pgfqpoint{1.182909in}{2.906662in}}%
\pgfpathlineto{\pgfqpoint{1.176655in}{2.906287in}}%
\pgfpathlineto{\pgfqpoint{1.170424in}{2.907131in}}%
\pgfpathlineto{\pgfqpoint{1.164192in}{2.909128in}}%
\pgfpathlineto{\pgfqpoint{1.157939in}{2.912209in}}%
\pgfpathlineto{\pgfqpoint{1.151707in}{2.916255in}}%
\pgfpathlineto{\pgfqpoint{1.145476in}{2.921163in}}%
\pgfpathlineto{\pgfqpoint{1.139244in}{2.926806in}}%
\pgfpathlineto{\pgfqpoint{1.133013in}{2.933047in}}%
\pgfpathlineto{\pgfqpoint{1.126782in}{2.939740in}}%
\pgfpathlineto{\pgfqpoint{1.120550in}{2.946729in}}%
\pgfpathlineto{\pgfqpoint{1.114341in}{2.953831in}}%
\pgfpathlineto{\pgfqpoint{1.108110in}{2.960939in}}%
\pgfpathlineto{\pgfqpoint{1.101879in}{2.967867in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{2.974463in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{2.980580in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{2.986063in}}%
\pgfpathlineto{\pgfqpoint{1.076976in}{2.990828in}}%
\pgfpathlineto{\pgfqpoint{1.070744in}{2.994746in}}%
\pgfpathlineto{\pgfqpoint{1.064513in}{2.997726in}}%
\pgfpathlineto{\pgfqpoint{1.058304in}{2.999692in}}%
\pgfpathlineto{\pgfqpoint{1.052073in}{3.000608in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{3.000440in}}%
\pgfpathlineto{\pgfqpoint{1.039632in}{2.999183in}}%
\pgfpathlineto{\pgfqpoint{1.033401in}{2.996857in}}%
\pgfpathlineto{\pgfqpoint{1.027147in}{2.993492in}}%
\pgfpathlineto{\pgfqpoint{1.020916in}{2.989184in}}%
\pgfpathlineto{\pgfqpoint{1.014662in}{2.983996in}}%
\pgfpathlineto{\pgfqpoint{1.008430in}{2.978085in}}%
\pgfpathlineto{\pgfqpoint{1.002176in}{2.971551in}}%
\pgfpathlineto{\pgfqpoint{0.995922in}{2.964577in}}%
\pgfpathlineto{\pgfqpoint{0.989691in}{2.957371in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{2.950081in}}%
\pgfpathlineto{\pgfqpoint{0.977183in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{2.936181in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{2.929999in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{2.924670in}}%
\pgfpathlineto{\pgfqpoint{0.952122in}{2.920380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952122in}{1.387652in}}%
\pgfpathlineto{\pgfqpoint{0.952122in}{4.714052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952122in}{1.387652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952122in,y=1.290429in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855222in}{1.387652in}}%
\pgfpathlineto{\pgfqpoint{1.855222in}{4.714052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855222in}{1.387652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855222in,y=1.290429in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758322in}{1.387652in}}%
\pgfpathlineto{\pgfqpoint{2.758322in}{4.714052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758322in}{1.387652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.758322in,y=1.290429in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661423in}{1.387652in}}%
\pgfpathlineto{\pgfqpoint{3.661423in}{4.714052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661423in}{1.387652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.661423in,y=1.290429in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564523in}{1.387652in}}%
\pgfpathlineto{\pgfqpoint{4.564523in}{4.714052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564523in}{1.387652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.564523in,y=1.290429in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467623in}{1.387652in}}%
\pgfpathlineto{\pgfqpoint{5.467623in}{4.714052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.467623in}{1.387652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.467623in,y=1.290429in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.206667in,y=1.111417in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Track Arc Length [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726667in}{1.748520in}}%
\pgfpathlineto{\pgfqpoint{5.686667in}{1.748520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726667in}{1.748520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343950in, y=1.700295in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726667in}{2.133979in}}%
\pgfpathlineto{\pgfqpoint{5.686667in}{2.133979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726667in}{2.133979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343950in, y=2.085754in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726667in}{2.519438in}}%
\pgfpathlineto{\pgfqpoint{5.686667in}{2.519438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726667in}{2.519438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343950in, y=2.471213in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726667in}{2.904898in}}%
\pgfpathlineto{\pgfqpoint{5.686667in}{2.904898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726667in}{2.904898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343950in, y=2.856672in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726667in}{3.290357in}}%
\pgfpathlineto{\pgfqpoint{5.686667in}{3.290357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726667in}{3.290357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451975in, y=3.242132in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726667in}{3.675816in}}%
\pgfpathlineto{\pgfqpoint{5.686667in}{3.675816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726667in}{3.675816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451975in, y=3.627591in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726667in}{4.061275in}}%
\pgfpathlineto{\pgfqpoint{5.686667in}{4.061275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726667in}{4.061275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451975in, y=4.013050in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726667in}{4.446735in}}%
\pgfpathlineto{\pgfqpoint{5.686667in}{4.446735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726667in}{4.446735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451975in, y=4.398509in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288395in,y=3.050852in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Lateral deviation from centerline [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952122in}{2.664348in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{2.676323in}}%
\pgfpathlineto{\pgfqpoint{0.989691in}{2.705463in}}%
\pgfpathlineto{\pgfqpoint{1.008430in}{2.726344in}}%
\pgfpathlineto{\pgfqpoint{1.020916in}{2.737430in}}%
\pgfpathlineto{\pgfqpoint{1.033401in}{2.745106in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{2.748731in}}%
\pgfpathlineto{\pgfqpoint{1.058304in}{2.748053in}}%
\pgfpathlineto{\pgfqpoint{1.070744in}{2.743181in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{2.734559in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{2.722997in}}%
\pgfpathlineto{\pgfqpoint{1.120550in}{2.695283in}}%
\pgfpathlineto{\pgfqpoint{1.139244in}{2.675359in}}%
\pgfpathlineto{\pgfqpoint{1.151707in}{2.664812in}}%
\pgfpathlineto{\pgfqpoint{1.164192in}{2.657692in}}%
\pgfpathlineto{\pgfqpoint{1.176655in}{2.654861in}}%
\pgfpathlineto{\pgfqpoint{1.182909in}{2.655241in}}%
\pgfpathlineto{\pgfqpoint{1.189141in}{2.656884in}}%
\pgfpathlineto{\pgfqpoint{1.195395in}{2.659830in}}%
\pgfpathlineto{\pgfqpoint{1.207880in}{2.669625in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{2.684549in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{2.704240in}}%
\pgfpathlineto{\pgfqpoint{1.245404in}{2.728147in}}%
\pgfpathlineto{\pgfqpoint{1.264143in}{2.770277in}}%
\pgfpathlineto{\pgfqpoint{1.289136in}{2.833706in}}%
\pgfpathlineto{\pgfqpoint{1.320361in}{2.913677in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{2.955935in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{2.979584in}}%
\pgfpathlineto{\pgfqpoint{1.364049in}{2.998487in}}%
\pgfpathlineto{\pgfqpoint{1.376534in}{3.011874in}}%
\pgfpathlineto{\pgfqpoint{1.382765in}{3.016258in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{3.019019in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{3.020111in}}%
\pgfpathlineto{\pgfqpoint{1.401482in}{3.019493in}}%
\pgfpathlineto{\pgfqpoint{1.407714in}{3.017161in}}%
\pgfpathlineto{\pgfqpoint{1.413968in}{3.013107in}}%
\pgfpathlineto{\pgfqpoint{1.420199in}{3.007394in}}%
\pgfpathlineto{\pgfqpoint{1.432684in}{2.991166in}}%
\pgfpathlineto{\pgfqpoint{1.445170in}{2.969227in}}%
\pgfpathlineto{\pgfqpoint{1.457678in}{2.942659in}}%
\pgfpathlineto{\pgfqpoint{1.482626in}{2.882117in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{2.837402in}}%
\pgfpathlineto{\pgfqpoint{1.513828in}{2.811240in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{2.789952in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{2.775173in}}%
\pgfpathlineto{\pgfqpoint{1.545504in}{2.770535in}}%
\pgfpathlineto{\pgfqpoint{1.551826in}{2.767786in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{2.766931in}}%
\pgfpathlineto{\pgfqpoint{1.564469in}{2.767933in}}%
\pgfpathlineto{\pgfqpoint{1.570791in}{2.770715in}}%
\pgfpathlineto{\pgfqpoint{1.577113in}{2.775158in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{2.788417in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{2.806100in}}%
\pgfpathlineto{\pgfqpoint{1.634189in}{2.854079in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{2.868485in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{2.873520in}}%
\pgfpathlineto{\pgfqpoint{1.659521in}{2.876758in}}%
\pgfpathlineto{\pgfqpoint{1.665865in}{2.877993in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{2.877062in}}%
\pgfpathlineto{\pgfqpoint{1.678531in}{2.873829in}}%
\pgfpathlineto{\pgfqpoint{1.684853in}{2.868235in}}%
\pgfpathlineto{\pgfqpoint{1.691174in}{2.860237in}}%
\pgfpathlineto{\pgfqpoint{1.697496in}{2.849844in}}%
\pgfpathlineto{\pgfqpoint{1.710162in}{2.822102in}}%
\pgfpathlineto{\pgfqpoint{1.722805in}{2.786131in}}%
\pgfpathlineto{\pgfqpoint{1.735471in}{2.743503in}}%
\pgfpathlineto{\pgfqpoint{1.760758in}{2.648039in}}%
\pgfpathlineto{\pgfqpoint{1.779746in}{2.578091in}}%
\pgfpathlineto{\pgfqpoint{1.792389in}{2.537551in}}%
\pgfpathlineto{\pgfqpoint{1.805033in}{2.504703in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{2.491792in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{2.481420in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{2.473860in}}%
\pgfpathlineto{\pgfqpoint{1.830410in}{2.469173in}}%
\pgfpathlineto{\pgfqpoint{1.836754in}{2.467418in}}%
\pgfpathlineto{\pgfqpoint{1.843098in}{2.468605in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{2.472683in}}%
\pgfpathlineto{\pgfqpoint{1.855764in}{2.479604in}}%
\pgfpathlineto{\pgfqpoint{1.862086in}{2.489201in}}%
\pgfpathlineto{\pgfqpoint{1.874752in}{2.515884in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{2.550961in}}%
\pgfpathlineto{\pgfqpoint{1.900016in}{2.592578in}}%
\pgfpathlineto{\pgfqpoint{1.925393in}{2.686572in}}%
\pgfpathlineto{\pgfqpoint{1.950771in}{2.779963in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{2.841231in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{2.876248in}}%
\pgfpathlineto{\pgfqpoint{1.995000in}{2.906267in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{2.931625in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{2.953125in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{2.979558in}}%
\pgfpathlineto{\pgfqpoint{2.064629in}{3.008941in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{3.077406in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{3.093813in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{3.101917in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{3.107122in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{3.109149in}}%
\pgfpathlineto{\pgfqpoint{2.196662in}{3.108000in}}%
\pgfpathlineto{\pgfqpoint{2.209193in}{3.103997in}}%
\pgfpathlineto{\pgfqpoint{2.221701in}{3.097741in}}%
\pgfpathlineto{\pgfqpoint{2.277874in}{3.065549in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{3.062741in}}%
\pgfpathlineto{\pgfqpoint{2.302754in}{3.062738in}}%
\pgfpathlineto{\pgfqpoint{2.315194in}{3.065592in}}%
\pgfpathlineto{\pgfqpoint{2.327634in}{3.071045in}}%
\pgfpathlineto{\pgfqpoint{2.346283in}{3.082827in}}%
\pgfpathlineto{\pgfqpoint{2.383627in}{3.108577in}}%
\pgfpathlineto{\pgfqpoint{2.396089in}{3.114245in}}%
\pgfpathlineto{\pgfqpoint{2.408575in}{3.117031in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{3.116351in}}%
\pgfpathlineto{\pgfqpoint{2.433523in}{3.111889in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{3.103595in}}%
\pgfpathlineto{\pgfqpoint{2.458516in}{3.091745in}}%
\pgfpathlineto{\pgfqpoint{2.471024in}{3.076800in}}%
\pgfpathlineto{\pgfqpoint{2.489764in}{3.050264in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{2.985202in}}%
\pgfpathlineto{\pgfqpoint{2.545982in}{2.969994in}}%
\pgfpathlineto{\pgfqpoint{2.558444in}{2.957680in}}%
\pgfpathlineto{\pgfqpoint{2.570930in}{2.948669in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.943222in}}%
\pgfpathlineto{\pgfqpoint{2.595855in}{2.941306in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{2.942678in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{2.946873in}}%
\pgfpathlineto{\pgfqpoint{2.633289in}{2.953261in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{2.969391in}}%
\pgfpathlineto{\pgfqpoint{2.676954in}{2.981036in}}%
\pgfpathlineto{\pgfqpoint{2.689439in}{2.987051in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{2.990889in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{2.992089in}}%
\pgfpathlineto{\pgfqpoint{2.726895in}{2.990413in}}%
\pgfpathlineto{\pgfqpoint{2.739381in}{2.985872in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{2.978722in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{2.964251in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{2.926981in}}%
\pgfpathlineto{\pgfqpoint{2.826733in}{2.919538in}}%
\pgfpathlineto{\pgfqpoint{2.839218in}{2.914991in}}%
\pgfpathlineto{\pgfqpoint{2.851704in}{2.913896in}}%
\pgfpathlineto{\pgfqpoint{2.864166in}{2.916532in}}%
\pgfpathlineto{\pgfqpoint{2.876652in}{2.922909in}}%
\pgfpathlineto{\pgfqpoint{2.889137in}{2.932736in}}%
\pgfpathlineto{\pgfqpoint{2.901623in}{2.945445in}}%
\pgfpathlineto{\pgfqpoint{2.920339in}{2.968098in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{3.007019in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{3.019983in}}%
\pgfpathlineto{\pgfqpoint{2.976535in}{3.030204in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{3.037176in}}%
\pgfpathlineto{\pgfqpoint{3.001505in}{3.040710in}}%
\pgfpathlineto{\pgfqpoint{3.013991in}{3.040964in}}%
\pgfpathlineto{\pgfqpoint{3.026454in}{3.038439in}}%
\pgfpathlineto{\pgfqpoint{3.045170in}{3.031228in}}%
\pgfpathlineto{\pgfqpoint{3.070141in}{3.020917in}}%
\pgfpathlineto{\pgfqpoint{3.082604in}{3.018084in}}%
\pgfpathlineto{\pgfqpoint{3.095089in}{3.018166in}}%
\pgfpathlineto{\pgfqpoint{3.107552in}{3.021893in}}%
\pgfpathlineto{\pgfqpoint{3.120037in}{3.029663in}}%
\pgfpathlineto{\pgfqpoint{3.132523in}{3.041451in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{3.056808in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{3.084542in}}%
\pgfpathlineto{\pgfqpoint{3.194972in}{3.132016in}}%
\pgfpathlineto{\pgfqpoint{3.207435in}{3.146674in}}%
\pgfpathlineto{\pgfqpoint{3.219898in}{3.156528in}}%
\pgfpathlineto{\pgfqpoint{3.226129in}{3.159233in}}%
\pgfpathlineto{\pgfqpoint{3.232338in}{3.160271in}}%
\pgfpathlineto{\pgfqpoint{3.238547in}{3.159545in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{3.156985in}}%
\pgfpathlineto{\pgfqpoint{3.251032in}{3.152438in}}%
\pgfpathlineto{\pgfqpoint{3.257354in}{3.145877in}}%
\pgfpathlineto{\pgfqpoint{3.263676in}{3.137317in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{3.114355in}}%
\pgfpathlineto{\pgfqpoint{3.288962in}{3.084156in}}%
\pgfpathlineto{\pgfqpoint{3.301606in}{3.047735in}}%
\pgfpathlineto{\pgfqpoint{3.320548in}{2.984510in}}%
\pgfpathlineto{\pgfqpoint{3.383788in}{2.761270in}}%
\pgfpathlineto{\pgfqpoint{3.402730in}{2.706822in}}%
\pgfpathlineto{\pgfqpoint{3.421696in}{2.661343in}}%
\pgfpathlineto{\pgfqpoint{3.434316in}{2.635856in}}%
\pgfpathlineto{\pgfqpoint{3.446982in}{2.613677in}}%
\pgfpathlineto{\pgfqpoint{3.465925in}{2.585888in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.563577in}}%
\pgfpathlineto{\pgfqpoint{3.497443in}{2.551528in}}%
\pgfpathlineto{\pgfqpoint{3.510041in}{2.542043in}}%
\pgfpathlineto{\pgfqpoint{3.522662in}{2.535623in}}%
\pgfpathlineto{\pgfqpoint{3.535306in}{2.533050in}}%
\pgfpathlineto{\pgfqpoint{3.541627in}{2.533495in}}%
\pgfpathlineto{\pgfqpoint{3.547949in}{2.535251in}}%
\pgfpathlineto{\pgfqpoint{3.554271in}{2.538436in}}%
\pgfpathlineto{\pgfqpoint{3.560570in}{2.543138in}}%
\pgfpathlineto{\pgfqpoint{3.566892in}{2.549488in}}%
\pgfpathlineto{\pgfqpoint{3.579535in}{2.567388in}}%
\pgfpathlineto{\pgfqpoint{3.592178in}{2.592487in}}%
\pgfpathlineto{\pgfqpoint{3.604822in}{2.624698in}}%
\pgfpathlineto{\pgfqpoint{3.617443in}{2.663332in}}%
\pgfpathlineto{\pgfqpoint{3.636340in}{2.730613in}}%
\pgfpathlineto{\pgfqpoint{3.680208in}{2.896366in}}%
\pgfpathlineto{\pgfqpoint{3.692739in}{2.935918in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{2.968184in}}%
\pgfpathlineto{\pgfqpoint{3.717800in}{2.991752in}}%
\pgfpathlineto{\pgfqpoint{3.724076in}{3.000017in}}%
\pgfpathlineto{\pgfqpoint{3.730353in}{3.005865in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{3.009304in}}%
\pgfpathlineto{\pgfqpoint{3.742883in}{3.010422in}}%
\pgfpathlineto{\pgfqpoint{3.749137in}{3.009320in}}%
\pgfpathlineto{\pgfqpoint{3.755391in}{3.006154in}}%
\pgfpathlineto{\pgfqpoint{3.761668in}{3.001094in}}%
\pgfpathlineto{\pgfqpoint{3.774176in}{2.986309in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{2.967114in}}%
\pgfpathlineto{\pgfqpoint{3.817863in}{2.915594in}}%
\pgfpathlineto{\pgfqpoint{3.830303in}{2.899775in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{2.893858in}}%
\pgfpathlineto{\pgfqpoint{3.842766in}{2.889525in}}%
\pgfpathlineto{\pgfqpoint{3.848998in}{2.886917in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{2.886133in}}%
\pgfpathlineto{\pgfqpoint{3.861460in}{2.887236in}}%
\pgfpathlineto{\pgfqpoint{3.867692in}{2.890244in}}%
\pgfpathlineto{\pgfqpoint{3.873923in}{2.895141in}}%
\pgfpathlineto{\pgfqpoint{3.880155in}{2.901870in}}%
\pgfpathlineto{\pgfqpoint{3.892617in}{2.920423in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{2.944749in}}%
\pgfpathlineto{\pgfqpoint{3.923752in}{2.988861in}}%
\pgfpathlineto{\pgfqpoint{3.961185in}{3.082109in}}%
\pgfpathlineto{\pgfqpoint{3.973671in}{3.108333in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{3.129849in}}%
\pgfpathlineto{\pgfqpoint{3.998641in}{3.145805in}}%
\pgfpathlineto{\pgfqpoint{4.004895in}{3.151544in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{3.155727in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{3.158380in}}%
\pgfpathlineto{\pgfqpoint{4.023612in}{3.159502in}}%
\pgfpathlineto{\pgfqpoint{4.029866in}{3.159137in}}%
\pgfpathlineto{\pgfqpoint{4.036097in}{3.157339in}}%
\pgfpathlineto{\pgfqpoint{4.042351in}{3.154163in}}%
\pgfpathlineto{\pgfqpoint{4.054837in}{3.144032in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{3.129474in}}%
\pgfpathlineto{\pgfqpoint{4.079808in}{3.111303in}}%
\pgfpathlineto{\pgfqpoint{4.098547in}{3.079076in}}%
\pgfpathlineto{\pgfqpoint{4.129772in}{3.018540in}}%
\pgfpathlineto{\pgfqpoint{4.167228in}{2.946236in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{2.913731in}}%
\pgfpathlineto{\pgfqpoint{4.204684in}{2.885292in}}%
\pgfpathlineto{\pgfqpoint{4.217169in}{2.869293in}}%
\pgfpathlineto{\pgfqpoint{4.229655in}{2.856185in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{2.846494in}}%
\pgfpathlineto{\pgfqpoint{4.254603in}{2.840731in}}%
\pgfpathlineto{\pgfqpoint{4.260834in}{2.839505in}}%
\pgfpathlineto{\pgfqpoint{4.267088in}{2.839469in}}%
\pgfpathlineto{\pgfqpoint{4.273319in}{2.840687in}}%
\pgfpathlineto{\pgfqpoint{4.279551in}{2.843213in}}%
\pgfpathlineto{\pgfqpoint{4.285805in}{2.847113in}}%
\pgfpathlineto{\pgfqpoint{4.298290in}{2.859131in}}%
\pgfpathlineto{\pgfqpoint{4.310753in}{2.876865in}}%
\pgfpathlineto{\pgfqpoint{4.323238in}{2.900280in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{2.928935in}}%
\pgfpathlineto{\pgfqpoint{4.354463in}{2.979995in}}%
\pgfpathlineto{\pgfqpoint{4.410636in}{3.143583in}}%
\pgfpathlineto{\pgfqpoint{4.423121in}{3.169465in}}%
\pgfpathlineto{\pgfqpoint{4.429375in}{3.179456in}}%
\pgfpathlineto{\pgfqpoint{4.435607in}{3.187148in}}%
\pgfpathlineto{\pgfqpoint{4.441861in}{3.192409in}}%
\pgfpathlineto{\pgfqpoint{4.448092in}{3.195045in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{3.194953in}}%
\pgfpathlineto{\pgfqpoint{4.460600in}{3.192032in}}%
\pgfpathlineto{\pgfqpoint{4.466831in}{3.186265in}}%
\pgfpathlineto{\pgfqpoint{4.473085in}{3.177605in}}%
\pgfpathlineto{\pgfqpoint{4.479339in}{3.166109in}}%
\pgfpathlineto{\pgfqpoint{4.491825in}{3.135047in}}%
\pgfpathlineto{\pgfqpoint{4.504287in}{3.094285in}}%
\pgfpathlineto{\pgfqpoint{4.516750in}{3.045509in}}%
\pgfpathlineto{\pgfqpoint{4.535377in}{2.962534in}}%
\pgfpathlineto{\pgfqpoint{4.573397in}{2.788140in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{2.737411in}}%
\pgfpathlineto{\pgfqpoint{4.598774in}{2.693399in}}%
\pgfpathlineto{\pgfqpoint{4.611440in}{2.657011in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.628322in}}%
\pgfpathlineto{\pgfqpoint{4.636840in}{2.606750in}}%
\pgfpathlineto{\pgfqpoint{4.649551in}{2.591452in}}%
\pgfpathlineto{\pgfqpoint{4.662240in}{2.580979in}}%
\pgfpathlineto{\pgfqpoint{4.674906in}{2.573715in}}%
\pgfpathlineto{\pgfqpoint{4.719225in}{2.552786in}}%
\pgfpathlineto{\pgfqpoint{4.738190in}{2.539689in}}%
\pgfpathlineto{\pgfqpoint{4.788832in}{2.499637in}}%
\pgfpathlineto{\pgfqpoint{4.801520in}{2.493189in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{2.489747in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.489552in}}%
\pgfpathlineto{\pgfqpoint{4.839518in}{2.492420in}}%
\pgfpathlineto{\pgfqpoint{4.852162in}{2.497710in}}%
\pgfpathlineto{\pgfqpoint{4.890205in}{2.516911in}}%
\pgfpathlineto{\pgfqpoint{4.902893in}{2.519967in}}%
\pgfpathlineto{\pgfqpoint{4.915559in}{2.519436in}}%
\pgfpathlineto{\pgfqpoint{4.928203in}{2.514758in}}%
\pgfpathlineto{\pgfqpoint{4.940891in}{2.505882in}}%
\pgfpathlineto{\pgfqpoint{4.953580in}{2.493436in}}%
\pgfpathlineto{\pgfqpoint{4.997945in}{2.444118in}}%
\pgfpathlineto{\pgfqpoint{5.004289in}{2.439841in}}%
\pgfpathlineto{\pgfqpoint{5.010611in}{2.437113in}}%
\pgfpathlineto{\pgfqpoint{5.016955in}{2.436168in}}%
\pgfpathlineto{\pgfqpoint{5.023277in}{2.437234in}}%
\pgfpathlineto{\pgfqpoint{5.029621in}{2.440510in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.454203in}}%
\pgfpathlineto{\pgfqpoint{5.048631in}{2.464796in}}%
\pgfpathlineto{\pgfqpoint{5.061297in}{2.493384in}}%
\pgfpathlineto{\pgfqpoint{5.073941in}{2.531153in}}%
\pgfpathlineto{\pgfqpoint{5.086562in}{2.576553in}}%
\pgfpathlineto{\pgfqpoint{5.105414in}{2.653736in}}%
\pgfpathlineto{\pgfqpoint{5.136706in}{2.783041in}}%
\pgfpathlineto{\pgfqpoint{5.149259in}{2.826913in}}%
\pgfpathlineto{\pgfqpoint{5.161835in}{2.862669in}}%
\pgfpathlineto{\pgfqpoint{5.174388in}{2.888667in}}%
\pgfpathlineto{\pgfqpoint{5.180665in}{2.897784in}}%
\pgfpathlineto{\pgfqpoint{5.186919in}{2.904270in}}%
\pgfpathlineto{\pgfqpoint{5.193195in}{2.908220in}}%
\pgfpathlineto{\pgfqpoint{5.199472in}{2.909709in}}%
\pgfpathlineto{\pgfqpoint{5.205726in}{2.908892in}}%
\pgfpathlineto{\pgfqpoint{5.211980in}{2.905969in}}%
\pgfpathlineto{\pgfqpoint{5.218234in}{2.901172in}}%
\pgfpathlineto{\pgfqpoint{5.230719in}{2.887052in}}%
\pgfpathlineto{\pgfqpoint{5.249413in}{2.859070in}}%
\pgfpathlineto{\pgfqpoint{5.268062in}{2.830337in}}%
\pgfpathlineto{\pgfqpoint{5.280502in}{2.814434in}}%
\pgfpathlineto{\pgfqpoint{5.292943in}{2.803165in}}%
\pgfpathlineto{\pgfqpoint{5.299174in}{2.799637in}}%
\pgfpathlineto{\pgfqpoint{5.305383in}{2.797647in}}%
\pgfpathlineto{\pgfqpoint{5.311614in}{2.797225in}}%
\pgfpathlineto{\pgfqpoint{5.317823in}{2.798379in}}%
\pgfpathlineto{\pgfqpoint{5.324032in}{2.801074in}}%
\pgfpathlineto{\pgfqpoint{5.330241in}{2.805244in}}%
\pgfpathlineto{\pgfqpoint{5.342681in}{2.817632in}}%
\pgfpathlineto{\pgfqpoint{5.355121in}{2.834478in}}%
\pgfpathlineto{\pgfqpoint{5.373815in}{2.865202in}}%
\pgfpathlineto{\pgfqpoint{5.404995in}{2.918865in}}%
\pgfpathlineto{\pgfqpoint{5.423734in}{2.945898in}}%
\pgfpathlineto{\pgfqpoint{5.436220in}{2.960148in}}%
\pgfpathlineto{\pgfqpoint{5.448727in}{2.971099in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{2.978792in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{2.978792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952122in}{3.290357in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{3.281826in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{3.259452in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{3.227016in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{3.146679in}}%
\pgfpathlineto{\pgfqpoint{1.002176in}{3.021458in}}%
\pgfpathlineto{\pgfqpoint{1.014662in}{2.953190in}}%
\pgfpathlineto{\pgfqpoint{1.020916in}{2.927176in}}%
\pgfpathlineto{\pgfqpoint{1.027147in}{2.907724in}}%
\pgfpathlineto{\pgfqpoint{1.033401in}{2.895544in}}%
\pgfpathlineto{\pgfqpoint{1.039632in}{2.890384in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{2.883334in}}%
\pgfpathlineto{\pgfqpoint{1.052073in}{2.872695in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{2.807883in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{2.800534in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{2.796877in}}%
\pgfpathlineto{\pgfqpoint{1.101879in}{2.796681in}}%
\pgfpathlineto{\pgfqpoint{1.108110in}{2.799747in}}%
\pgfpathlineto{\pgfqpoint{1.114341in}{2.805853in}}%
\pgfpathlineto{\pgfqpoint{1.120550in}{2.814753in}}%
\pgfpathlineto{\pgfqpoint{1.133013in}{2.839831in}}%
\pgfpathlineto{\pgfqpoint{1.145476in}{2.872418in}}%
\pgfpathlineto{\pgfqpoint{1.195395in}{3.017634in}}%
\pgfpathlineto{\pgfqpoint{1.207880in}{3.045214in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{3.066610in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{3.081750in}}%
\pgfpathlineto{\pgfqpoint{1.239150in}{3.087104in}}%
\pgfpathlineto{\pgfqpoint{1.245404in}{3.090637in}}%
\pgfpathlineto{\pgfqpoint{1.251635in}{3.091435in}}%
\pgfpathlineto{\pgfqpoint{1.257889in}{3.089666in}}%
\pgfpathlineto{\pgfqpoint{1.264143in}{3.085613in}}%
\pgfpathlineto{\pgfqpoint{1.270397in}{3.079582in}}%
\pgfpathlineto{\pgfqpoint{1.282905in}{3.062792in}}%
\pgfpathlineto{\pgfqpoint{1.301644in}{3.030081in}}%
\pgfpathlineto{\pgfqpoint{1.332847in}{2.972972in}}%
\pgfpathlineto{\pgfqpoint{1.345332in}{2.954320in}}%
\pgfpathlineto{\pgfqpoint{1.357817in}{2.939962in}}%
\pgfpathlineto{\pgfqpoint{1.370280in}{2.930651in}}%
\pgfpathlineto{\pgfqpoint{1.376534in}{2.928011in}}%
\pgfpathlineto{\pgfqpoint{1.382765in}{2.926860in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{2.927916in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{2.931861in}}%
\pgfpathlineto{\pgfqpoint{1.401482in}{2.939088in}}%
\pgfpathlineto{\pgfqpoint{1.413968in}{2.961837in}}%
\pgfpathlineto{\pgfqpoint{1.432684in}{3.000391in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{3.008033in}}%
\pgfpathlineto{\pgfqpoint{1.445170in}{3.010543in}}%
\pgfpathlineto{\pgfqpoint{1.451424in}{3.007463in}}%
\pgfpathlineto{\pgfqpoint{1.457678in}{2.998519in}}%
\pgfpathlineto{\pgfqpoint{1.463909in}{2.983566in}}%
\pgfpathlineto{\pgfqpoint{1.470140in}{2.962472in}}%
\pgfpathlineto{\pgfqpoint{1.476394in}{2.935218in}}%
\pgfpathlineto{\pgfqpoint{1.482626in}{2.901702in}}%
\pgfpathlineto{\pgfqpoint{1.488857in}{2.861539in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{2.757764in}}%
\pgfpathlineto{\pgfqpoint{1.513828in}{2.628489in}}%
\pgfpathlineto{\pgfqpoint{1.520150in}{2.586291in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{2.560597in}}%
\pgfpathlineto{\pgfqpoint{1.532838in}{2.546953in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{2.541244in}}%
\pgfpathlineto{\pgfqpoint{1.545504in}{2.540080in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{2.541214in}}%
\pgfpathlineto{\pgfqpoint{1.564469in}{2.539722in}}%
\pgfpathlineto{\pgfqpoint{1.570791in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{1.577113in}{2.526069in}}%
\pgfpathlineto{\pgfqpoint{1.583434in}{2.512323in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{2.503914in}}%
\pgfpathlineto{\pgfqpoint{1.596191in}{2.506816in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{2.518598in}}%
\pgfpathlineto{\pgfqpoint{1.615246in}{2.556858in}}%
\pgfpathlineto{\pgfqpoint{1.627889in}{2.594290in}}%
\pgfpathlineto{\pgfqpoint{1.634189in}{2.605959in}}%
\pgfpathlineto{\pgfqpoint{1.640488in}{2.609939in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{2.608660in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{2.610931in}}%
\pgfpathlineto{\pgfqpoint{1.659521in}{2.616362in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{2.632754in}}%
\pgfpathlineto{\pgfqpoint{1.684853in}{2.649418in}}%
\pgfpathlineto{\pgfqpoint{1.691174in}{2.655494in}}%
\pgfpathlineto{\pgfqpoint{1.697496in}{2.659051in}}%
\pgfpathlineto{\pgfqpoint{1.729150in}{2.664174in}}%
\pgfpathlineto{\pgfqpoint{1.741793in}{2.664025in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{2.660316in}}%
\pgfpathlineto{\pgfqpoint{1.760758in}{2.656688in}}%
\pgfpathlineto{\pgfqpoint{1.767102in}{2.651700in}}%
\pgfpathlineto{\pgfqpoint{1.779746in}{2.637349in}}%
\pgfpathlineto{\pgfqpoint{1.792389in}{2.617039in}}%
\pgfpathlineto{\pgfqpoint{1.805033in}{2.591104in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{2.576768in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{2.566921in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{2.562626in}}%
\pgfpathlineto{\pgfqpoint{1.830410in}{2.563180in}}%
\pgfpathlineto{\pgfqpoint{1.836754in}{2.567577in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{2.583225in}}%
\pgfpathlineto{\pgfqpoint{1.862086in}{2.600688in}}%
\pgfpathlineto{\pgfqpoint{1.868408in}{2.607676in}}%
\pgfpathlineto{\pgfqpoint{1.874752in}{2.612395in}}%
\pgfpathlineto{\pgfqpoint{1.881051in}{2.614146in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{2.612337in}}%
\pgfpathlineto{\pgfqpoint{1.893695in}{2.606502in}}%
\pgfpathlineto{\pgfqpoint{1.900016in}{2.596318in}}%
\pgfpathlineto{\pgfqpoint{1.912682in}{2.566108in}}%
\pgfpathlineto{\pgfqpoint{1.919027in}{2.558383in}}%
\pgfpathlineto{\pgfqpoint{1.925393in}{2.558190in}}%
\pgfpathlineto{\pgfqpoint{1.931738in}{2.564339in}}%
\pgfpathlineto{\pgfqpoint{1.938082in}{2.575216in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{2.643757in}}%
\pgfpathlineto{\pgfqpoint{1.976057in}{2.650823in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{2.653170in}}%
\pgfpathlineto{\pgfqpoint{1.988678in}{2.649988in}}%
\pgfpathlineto{\pgfqpoint{1.995000in}{2.640533in}}%
\pgfpathlineto{\pgfqpoint{2.001299in}{2.623987in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{2.601066in}}%
\pgfpathlineto{\pgfqpoint{2.013988in}{2.585324in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{2.579137in}}%
\pgfpathlineto{\pgfqpoint{2.026699in}{2.580522in}}%
\pgfpathlineto{\pgfqpoint{2.033043in}{2.586893in}}%
\pgfpathlineto{\pgfqpoint{2.045709in}{2.605902in}}%
\pgfpathlineto{\pgfqpoint{2.058330in}{2.627362in}}%
\pgfpathlineto{\pgfqpoint{2.064629in}{2.635761in}}%
\pgfpathlineto{\pgfqpoint{2.070973in}{2.649329in}}%
\pgfpathlineto{\pgfqpoint{2.077317in}{2.673635in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{2.708183in}}%
\pgfpathlineto{\pgfqpoint{2.089983in}{2.752157in}}%
\pgfpathlineto{\pgfqpoint{2.102582in}{2.865851in}}%
\pgfpathlineto{\pgfqpoint{2.115157in}{3.015197in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{3.193362in}}%
\pgfpathlineto{\pgfqpoint{2.133919in}{3.262081in}}%
\pgfpathlineto{\pgfqpoint{2.140173in}{3.314456in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{3.352508in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{3.377765in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{3.391496in}}%
\pgfpathlineto{\pgfqpoint{2.165279in}{3.394963in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{3.389459in}}%
\pgfpathlineto{\pgfqpoint{2.177855in}{3.376255in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{3.356636in}}%
\pgfpathlineto{\pgfqpoint{2.196662in}{3.302815in}}%
\pgfpathlineto{\pgfqpoint{2.215447in}{3.201644in}}%
\pgfpathlineto{\pgfqpoint{2.234209in}{3.099661in}}%
\pgfpathlineto{\pgfqpoint{2.246694in}{3.041544in}}%
\pgfpathlineto{\pgfqpoint{2.259179in}{2.996633in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{2.912291in}}%
\pgfpathlineto{\pgfqpoint{2.302754in}{2.884910in}}%
\pgfpathlineto{\pgfqpoint{2.315194in}{2.865046in}}%
\pgfpathlineto{\pgfqpoint{2.321403in}{2.858518in}}%
\pgfpathlineto{\pgfqpoint{2.327634in}{2.854490in}}%
\pgfpathlineto{\pgfqpoint{2.333843in}{2.853051in}}%
\pgfpathlineto{\pgfqpoint{2.340075in}{2.854269in}}%
\pgfpathlineto{\pgfqpoint{2.346283in}{2.858145in}}%
\pgfpathlineto{\pgfqpoint{2.352515in}{2.864639in}}%
\pgfpathlineto{\pgfqpoint{2.358724in}{2.873611in}}%
\pgfpathlineto{\pgfqpoint{2.371186in}{2.898097in}}%
\pgfpathlineto{\pgfqpoint{2.383627in}{2.929279in}}%
\pgfpathlineto{\pgfqpoint{2.433523in}{3.066960in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{3.093067in}}%
\pgfpathlineto{\pgfqpoint{2.458516in}{3.112949in}}%
\pgfpathlineto{\pgfqpoint{2.464770in}{3.120335in}}%
\pgfpathlineto{\pgfqpoint{2.471024in}{3.125019in}}%
\pgfpathlineto{\pgfqpoint{2.477278in}{3.126536in}}%
\pgfpathlineto{\pgfqpoint{2.483510in}{3.125152in}}%
\pgfpathlineto{\pgfqpoint{2.489764in}{3.121213in}}%
\pgfpathlineto{\pgfqpoint{2.496017in}{3.115106in}}%
\pgfpathlineto{\pgfqpoint{2.508503in}{3.098035in}}%
\pgfpathlineto{\pgfqpoint{2.527242in}{3.065775in}}%
\pgfpathlineto{\pgfqpoint{2.552213in}{3.022646in}}%
\pgfpathlineto{\pgfqpoint{2.564698in}{3.005219in}}%
\pgfpathlineto{\pgfqpoint{2.577161in}{2.992304in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{2.984623in}}%
\pgfpathlineto{\pgfqpoint{2.595855in}{2.982849in}}%
\pgfpathlineto{\pgfqpoint{2.602109in}{2.982458in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{2.983396in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{2.988885in}}%
\pgfpathlineto{\pgfqpoint{2.633289in}{2.998241in}}%
\pgfpathlineto{\pgfqpoint{2.651983in}{3.016518in}}%
\pgfpathlineto{\pgfqpoint{2.676954in}{3.041612in}}%
\pgfpathlineto{\pgfqpoint{2.689439in}{3.051812in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{3.059283in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{3.063471in}}%
\pgfpathlineto{\pgfqpoint{2.726895in}{3.064091in}}%
\pgfpathlineto{\pgfqpoint{2.739381in}{3.061099in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{3.054654in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{3.040347in}}%
\pgfpathlineto{\pgfqpoint{2.789322in}{3.026183in}}%
\pgfpathlineto{\pgfqpoint{2.801785in}{3.018594in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{3.013298in}}%
\pgfpathlineto{\pgfqpoint{2.826733in}{3.010706in}}%
\pgfpathlineto{\pgfqpoint{2.839218in}{3.010909in}}%
\pgfpathlineto{\pgfqpoint{2.851704in}{3.013635in}}%
\pgfpathlineto{\pgfqpoint{2.864166in}{3.018439in}}%
\pgfpathlineto{\pgfqpoint{2.882883in}{3.028221in}}%
\pgfpathlineto{\pgfqpoint{2.920339in}{3.049097in}}%
\pgfpathlineto{\pgfqpoint{2.939079in}{3.056386in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{3.059176in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{3.060072in}}%
\pgfpathlineto{\pgfqpoint{2.976535in}{3.059006in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{3.056015in}}%
\pgfpathlineto{\pgfqpoint{3.001505in}{3.051236in}}%
\pgfpathlineto{\pgfqpoint{3.020222in}{3.041178in}}%
\pgfpathlineto{\pgfqpoint{3.051424in}{3.021868in}}%
\pgfpathlineto{\pgfqpoint{3.063887in}{3.016117in}}%
\pgfpathlineto{\pgfqpoint{3.076373in}{3.012586in}}%
\pgfpathlineto{\pgfqpoint{3.088858in}{3.011576in}}%
\pgfpathlineto{\pgfqpoint{3.101321in}{3.013077in}}%
\pgfpathlineto{\pgfqpoint{3.113806in}{3.016775in}}%
\pgfpathlineto{\pgfqpoint{3.120037in}{3.019444in}}%
\pgfpathlineto{\pgfqpoint{3.126269in}{3.023328in}}%
\pgfpathlineto{\pgfqpoint{3.132523in}{3.029095in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{3.046368in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{3.075733in}}%
\pgfpathlineto{\pgfqpoint{3.169979in}{3.082833in}}%
\pgfpathlineto{\pgfqpoint{3.176233in}{3.085866in}}%
\pgfpathlineto{\pgfqpoint{3.182464in}{3.083635in}}%
\pgfpathlineto{\pgfqpoint{3.188718in}{3.075704in}}%
\pgfpathlineto{\pgfqpoint{3.194972in}{3.061789in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{3.041655in}}%
\pgfpathlineto{\pgfqpoint{3.207435in}{3.015041in}}%
\pgfpathlineto{\pgfqpoint{3.213666in}{2.981837in}}%
\pgfpathlineto{\pgfqpoint{3.219898in}{2.941842in}}%
\pgfpathlineto{\pgfqpoint{3.232338in}{2.838962in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{2.697375in}}%
\pgfpathlineto{\pgfqpoint{3.251032in}{2.622718in}}%
\pgfpathlineto{\pgfqpoint{3.257354in}{2.567860in}}%
\pgfpathlineto{\pgfqpoint{3.263676in}{2.529571in}}%
\pgfpathlineto{\pgfqpoint{3.269997in}{2.504444in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{2.489203in}}%
\pgfpathlineto{\pgfqpoint{3.282641in}{2.480846in}}%
\pgfpathlineto{\pgfqpoint{3.288962in}{2.476761in}}%
\pgfpathlineto{\pgfqpoint{3.307905in}{2.470400in}}%
\pgfpathlineto{\pgfqpoint{3.320548in}{2.460131in}}%
\pgfpathlineto{\pgfqpoint{3.326893in}{2.462938in}}%
\pgfpathlineto{\pgfqpoint{3.333237in}{2.473580in}}%
\pgfpathlineto{\pgfqpoint{3.339581in}{2.490441in}}%
\pgfpathlineto{\pgfqpoint{3.352247in}{2.534966in}}%
\pgfpathlineto{\pgfqpoint{3.364868in}{2.580687in}}%
\pgfpathlineto{\pgfqpoint{3.371190in}{2.599633in}}%
\pgfpathlineto{\pgfqpoint{3.377489in}{2.614025in}}%
\pgfpathlineto{\pgfqpoint{3.383788in}{2.622629in}}%
\pgfpathlineto{\pgfqpoint{3.390087in}{2.624367in}}%
\pgfpathlineto{\pgfqpoint{3.396364in}{2.618325in}}%
\pgfpathlineto{\pgfqpoint{3.402730in}{2.615916in}}%
\pgfpathlineto{\pgfqpoint{3.409075in}{2.624767in}}%
\pgfpathlineto{\pgfqpoint{3.415396in}{2.637414in}}%
\pgfpathlineto{\pgfqpoint{3.421696in}{2.646286in}}%
\pgfpathlineto{\pgfqpoint{3.427995in}{2.645716in}}%
\pgfpathlineto{\pgfqpoint{3.434316in}{2.646288in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{2.651333in}}%
\pgfpathlineto{\pgfqpoint{3.446982in}{2.661445in}}%
\pgfpathlineto{\pgfqpoint{3.459626in}{2.691753in}}%
\pgfpathlineto{\pgfqpoint{3.465925in}{2.703117in}}%
\pgfpathlineto{\pgfqpoint{3.472224in}{2.710926in}}%
\pgfpathlineto{\pgfqpoint{3.478523in}{2.715225in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.716194in}}%
\pgfpathlineto{\pgfqpoint{3.491144in}{2.714065in}}%
\pgfpathlineto{\pgfqpoint{3.497443in}{2.709066in}}%
\pgfpathlineto{\pgfqpoint{3.503742in}{2.701427in}}%
\pgfpathlineto{\pgfqpoint{3.510041in}{2.691372in}}%
\pgfpathlineto{\pgfqpoint{3.541627in}{2.632248in}}%
\pgfpathlineto{\pgfqpoint{3.554271in}{2.615854in}}%
\pgfpathlineto{\pgfqpoint{3.566892in}{2.603757in}}%
\pgfpathlineto{\pgfqpoint{3.573213in}{2.599660in}}%
\pgfpathlineto{\pgfqpoint{3.579535in}{2.596933in}}%
\pgfpathlineto{\pgfqpoint{3.585857in}{2.597045in}}%
\pgfpathlineto{\pgfqpoint{3.592178in}{2.601521in}}%
\pgfpathlineto{\pgfqpoint{3.598500in}{2.611455in}}%
\pgfpathlineto{\pgfqpoint{3.604822in}{2.627344in}}%
\pgfpathlineto{\pgfqpoint{3.611121in}{2.649241in}}%
\pgfpathlineto{\pgfqpoint{3.617443in}{2.677148in}}%
\pgfpathlineto{\pgfqpoint{3.623742in}{2.711157in}}%
\pgfpathlineto{\pgfqpoint{3.636340in}{2.798557in}}%
\pgfpathlineto{\pgfqpoint{3.648938in}{2.917030in}}%
\pgfpathlineto{\pgfqpoint{3.667700in}{3.135278in}}%
\pgfpathlineto{\pgfqpoint{3.673954in}{3.186130in}}%
\pgfpathlineto{\pgfqpoint{3.680208in}{3.225039in}}%
\pgfpathlineto{\pgfqpoint{3.686462in}{3.253499in}}%
\pgfpathlineto{\pgfqpoint{3.692739in}{3.272686in}}%
\pgfpathlineto{\pgfqpoint{3.698993in}{3.283794in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{3.288093in}}%
\pgfpathlineto{\pgfqpoint{3.711546in}{3.286229in}}%
\pgfpathlineto{\pgfqpoint{3.717800in}{3.279720in}}%
\pgfpathlineto{\pgfqpoint{3.724076in}{3.269464in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{3.241202in}}%
\pgfpathlineto{\pgfqpoint{3.774176in}{3.145257in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{3.095215in}}%
\pgfpathlineto{\pgfqpoint{3.805378in}{3.000582in}}%
\pgfpathlineto{\pgfqpoint{3.824072in}{2.907191in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{2.858051in}}%
\pgfpathlineto{\pgfqpoint{3.842766in}{2.839654in}}%
\pgfpathlineto{\pgfqpoint{3.848998in}{2.826135in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{2.817926in}}%
\pgfpathlineto{\pgfqpoint{3.861460in}{2.815339in}}%
\pgfpathlineto{\pgfqpoint{3.867692in}{2.818563in}}%
\pgfpathlineto{\pgfqpoint{3.873923in}{2.827691in}}%
\pgfpathlineto{\pgfqpoint{3.880155in}{2.842721in}}%
\pgfpathlineto{\pgfqpoint{3.886386in}{2.863506in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{2.911222in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{2.929597in}}%
\pgfpathlineto{\pgfqpoint{3.911289in}{2.944056in}}%
\pgfpathlineto{\pgfqpoint{3.917520in}{2.955068in}}%
\pgfpathlineto{\pgfqpoint{3.923752in}{2.963273in}}%
\pgfpathlineto{\pgfqpoint{3.936215in}{2.974003in}}%
\pgfpathlineto{\pgfqpoint{3.961185in}{2.990104in}}%
\pgfpathlineto{\pgfqpoint{3.973671in}{3.003122in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{3.022458in}}%
\pgfpathlineto{\pgfqpoint{3.992410in}{3.033171in}}%
\pgfpathlineto{\pgfqpoint{3.998641in}{3.041107in}}%
\pgfpathlineto{\pgfqpoint{4.004895in}{3.046186in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{3.048616in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{3.048707in}}%
\pgfpathlineto{\pgfqpoint{4.023612in}{3.046888in}}%
\pgfpathlineto{\pgfqpoint{4.036097in}{3.039259in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{3.015044in}}%
\pgfpathlineto{\pgfqpoint{4.079808in}{3.010195in}}%
\pgfpathlineto{\pgfqpoint{4.086062in}{3.009863in}}%
\pgfpathlineto{\pgfqpoint{4.092315in}{3.011168in}}%
\pgfpathlineto{\pgfqpoint{4.098547in}{3.014271in}}%
\pgfpathlineto{\pgfqpoint{4.104801in}{3.019234in}}%
\pgfpathlineto{\pgfqpoint{4.111032in}{3.026079in}}%
\pgfpathlineto{\pgfqpoint{4.129772in}{3.052460in}}%
\pgfpathlineto{\pgfqpoint{4.136026in}{3.055102in}}%
\pgfpathlineto{\pgfqpoint{4.142257in}{3.053459in}}%
\pgfpathlineto{\pgfqpoint{4.148511in}{3.048215in}}%
\pgfpathlineto{\pgfqpoint{4.154742in}{3.040184in}}%
\pgfpathlineto{\pgfqpoint{4.167228in}{3.019027in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{2.985636in}}%
\pgfpathlineto{\pgfqpoint{4.192198in}{2.976745in}}%
\pgfpathlineto{\pgfqpoint{4.198430in}{2.969924in}}%
\pgfpathlineto{\pgfqpoint{4.204684in}{2.965665in}}%
\pgfpathlineto{\pgfqpoint{4.210915in}{2.964381in}}%
\pgfpathlineto{\pgfqpoint{4.217169in}{2.966416in}}%
\pgfpathlineto{\pgfqpoint{4.223401in}{2.972042in}}%
\pgfpathlineto{\pgfqpoint{4.229655in}{2.981400in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{3.005497in}}%
\pgfpathlineto{\pgfqpoint{4.248371in}{3.012570in}}%
\pgfpathlineto{\pgfqpoint{4.254603in}{3.015801in}}%
\pgfpathlineto{\pgfqpoint{4.260834in}{3.015704in}}%
\pgfpathlineto{\pgfqpoint{4.267088in}{3.012996in}}%
\pgfpathlineto{\pgfqpoint{4.279551in}{3.002662in}}%
\pgfpathlineto{\pgfqpoint{4.298290in}{2.984556in}}%
\pgfpathlineto{\pgfqpoint{4.304522in}{2.980044in}}%
\pgfpathlineto{\pgfqpoint{4.310753in}{2.977059in}}%
\pgfpathlineto{\pgfqpoint{4.317007in}{2.975994in}}%
\pgfpathlineto{\pgfqpoint{4.323238in}{2.977146in}}%
\pgfpathlineto{\pgfqpoint{4.329492in}{2.980774in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{2.987031in}}%
\pgfpathlineto{\pgfqpoint{4.341978in}{2.995988in}}%
\pgfpathlineto{\pgfqpoint{4.354463in}{3.016120in}}%
\pgfpathlineto{\pgfqpoint{4.360694in}{3.023210in}}%
\pgfpathlineto{\pgfqpoint{4.366948in}{3.028125in}}%
\pgfpathlineto{\pgfqpoint{4.373180in}{3.031016in}}%
\pgfpathlineto{\pgfqpoint{4.379434in}{3.032117in}}%
\pgfpathlineto{\pgfqpoint{4.385665in}{3.031717in}}%
\pgfpathlineto{\pgfqpoint{4.398151in}{3.027544in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{3.017941in}}%
\pgfpathlineto{\pgfqpoint{4.423121in}{3.016831in}}%
\pgfpathlineto{\pgfqpoint{4.429375in}{3.018156in}}%
\pgfpathlineto{\pgfqpoint{4.435607in}{3.022032in}}%
\pgfpathlineto{\pgfqpoint{4.448092in}{3.034066in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{3.040474in}}%
\pgfpathlineto{\pgfqpoint{4.460600in}{3.044774in}}%
\pgfpathlineto{\pgfqpoint{4.466831in}{3.045137in}}%
\pgfpathlineto{\pgfqpoint{4.473085in}{3.040349in}}%
\pgfpathlineto{\pgfqpoint{4.479339in}{3.030089in}}%
\pgfpathlineto{\pgfqpoint{4.485571in}{3.014334in}}%
\pgfpathlineto{\pgfqpoint{4.491825in}{2.993107in}}%
\pgfpathlineto{\pgfqpoint{4.498056in}{2.966463in}}%
\pgfpathlineto{\pgfqpoint{4.510519in}{2.896709in}}%
\pgfpathlineto{\pgfqpoint{4.522959in}{2.801607in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{2.741517in}}%
\pgfpathlineto{\pgfqpoint{4.547998in}{2.537742in}}%
\pgfpathlineto{\pgfqpoint{4.554342in}{2.499066in}}%
\pgfpathlineto{\pgfqpoint{4.560686in}{2.475008in}}%
\pgfpathlineto{\pgfqpoint{4.567053in}{2.462298in}}%
\pgfpathlineto{\pgfqpoint{4.573397in}{2.457920in}}%
\pgfpathlineto{\pgfqpoint{4.579741in}{2.459244in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{2.464103in}}%
\pgfpathlineto{\pgfqpoint{4.605119in}{2.484297in}}%
\pgfpathlineto{\pgfqpoint{4.611440in}{2.489073in}}%
\pgfpathlineto{\pgfqpoint{4.617762in}{2.491411in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.490951in}}%
\pgfpathlineto{\pgfqpoint{4.630473in}{2.494669in}}%
\pgfpathlineto{\pgfqpoint{4.636840in}{2.504972in}}%
\pgfpathlineto{\pgfqpoint{4.643207in}{2.520493in}}%
\pgfpathlineto{\pgfqpoint{4.655895in}{2.560761in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.602685in}}%
\pgfpathlineto{\pgfqpoint{4.681250in}{2.635854in}}%
\pgfpathlineto{\pgfqpoint{4.706582in}{2.690986in}}%
\pgfpathlineto{\pgfqpoint{4.712904in}{2.702034in}}%
\pgfpathlineto{\pgfqpoint{4.719225in}{2.710825in}}%
\pgfpathlineto{\pgfqpoint{4.725547in}{2.716842in}}%
\pgfpathlineto{\pgfqpoint{4.731869in}{2.719616in}}%
\pgfpathlineto{\pgfqpoint{4.738190in}{2.718727in}}%
\pgfpathlineto{\pgfqpoint{4.744512in}{2.713793in}}%
\pgfpathlineto{\pgfqpoint{4.750834in}{2.704479in}}%
\pgfpathlineto{\pgfqpoint{4.757133in}{2.690523in}}%
\pgfpathlineto{\pgfqpoint{4.776143in}{2.636940in}}%
\pgfpathlineto{\pgfqpoint{4.782488in}{2.628262in}}%
\pgfpathlineto{\pgfqpoint{4.788832in}{2.624783in}}%
\pgfpathlineto{\pgfqpoint{4.795176in}{2.625430in}}%
\pgfpathlineto{\pgfqpoint{4.801520in}{2.628954in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.649117in}}%
\pgfpathlineto{\pgfqpoint{4.833197in}{2.650994in}}%
\pgfpathlineto{\pgfqpoint{4.839518in}{2.650103in}}%
\pgfpathlineto{\pgfqpoint{4.845840in}{2.645864in}}%
\pgfpathlineto{\pgfqpoint{4.852162in}{2.637823in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{2.625680in}}%
\pgfpathlineto{\pgfqpoint{4.864783in}{2.609303in}}%
\pgfpathlineto{\pgfqpoint{4.877471in}{2.568844in}}%
\pgfpathlineto{\pgfqpoint{4.883838in}{2.558630in}}%
\pgfpathlineto{\pgfqpoint{4.890205in}{2.556772in}}%
\pgfpathlineto{\pgfqpoint{4.896549in}{2.561118in}}%
\pgfpathlineto{\pgfqpoint{4.921881in}{2.592023in}}%
\pgfpathlineto{\pgfqpoint{4.928203in}{2.592775in}}%
\pgfpathlineto{\pgfqpoint{4.940891in}{2.590632in}}%
\pgfpathlineto{\pgfqpoint{4.953580in}{2.593046in}}%
\pgfpathlineto{\pgfqpoint{4.966246in}{2.598997in}}%
\pgfpathlineto{\pgfqpoint{4.985279in}{2.609535in}}%
\pgfpathlineto{\pgfqpoint{4.991600in}{2.611315in}}%
\pgfpathlineto{\pgfqpoint{4.997945in}{2.611283in}}%
\pgfpathlineto{\pgfqpoint{5.004289in}{2.609363in}}%
\pgfpathlineto{\pgfqpoint{5.029621in}{2.597827in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{2.601292in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.610659in}}%
\pgfpathlineto{\pgfqpoint{5.048631in}{2.626243in}}%
\pgfpathlineto{\pgfqpoint{5.054976in}{2.648093in}}%
\pgfpathlineto{\pgfqpoint{5.061297in}{2.676302in}}%
\pgfpathlineto{\pgfqpoint{5.067619in}{2.711063in}}%
\pgfpathlineto{\pgfqpoint{5.080262in}{2.801190in}}%
\pgfpathlineto{\pgfqpoint{5.092861in}{2.924665in}}%
\pgfpathlineto{\pgfqpoint{5.105414in}{3.094753in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{3.187252in}}%
\pgfpathlineto{\pgfqpoint{5.117899in}{3.258291in}}%
\pgfpathlineto{\pgfqpoint{5.124153in}{3.311074in}}%
\pgfpathlineto{\pgfqpoint{5.130430in}{3.348470in}}%
\pgfpathlineto{\pgfqpoint{5.136706in}{3.372818in}}%
\pgfpathlineto{\pgfqpoint{5.142983in}{3.386037in}}%
\pgfpathlineto{\pgfqpoint{5.149259in}{3.389921in}}%
\pgfpathlineto{\pgfqpoint{5.155558in}{3.386208in}}%
\pgfpathlineto{\pgfqpoint{5.161835in}{3.376582in}}%
\pgfpathlineto{\pgfqpoint{5.168111in}{3.362675in}}%
\pgfpathlineto{\pgfqpoint{5.186919in}{3.309502in}}%
\pgfpathlineto{\pgfqpoint{5.199472in}{3.273371in}}%
\pgfpathlineto{\pgfqpoint{5.205726in}{3.247399in}}%
\pgfpathlineto{\pgfqpoint{5.218234in}{3.176898in}}%
\pgfpathlineto{\pgfqpoint{5.236950in}{3.046836in}}%
\pgfpathlineto{\pgfqpoint{5.255622in}{2.923268in}}%
\pgfpathlineto{\pgfqpoint{5.268062in}{2.861571in}}%
\pgfpathlineto{\pgfqpoint{5.274294in}{2.839790in}}%
\pgfpathlineto{\pgfqpoint{5.280502in}{2.824963in}}%
\pgfpathlineto{\pgfqpoint{5.286734in}{2.817568in}}%
\pgfpathlineto{\pgfqpoint{5.292943in}{2.817922in}}%
\pgfpathlineto{\pgfqpoint{5.299174in}{2.826161in}}%
\pgfpathlineto{\pgfqpoint{5.305383in}{2.842268in}}%
\pgfpathlineto{\pgfqpoint{5.324032in}{2.909808in}}%
\pgfpathlineto{\pgfqpoint{5.330241in}{2.925996in}}%
\pgfpathlineto{\pgfqpoint{5.336449in}{2.938633in}}%
\pgfpathlineto{\pgfqpoint{5.342681in}{2.948341in}}%
\pgfpathlineto{\pgfqpoint{5.355121in}{2.961871in}}%
\pgfpathlineto{\pgfqpoint{5.373815in}{2.978501in}}%
\pgfpathlineto{\pgfqpoint{5.380047in}{2.985703in}}%
\pgfpathlineto{\pgfqpoint{5.386278in}{2.994618in}}%
\pgfpathlineto{\pgfqpoint{5.392532in}{3.005644in}}%
\pgfpathlineto{\pgfqpoint{5.404995in}{3.035134in}}%
\pgfpathlineto{\pgfqpoint{5.417503in}{3.075509in}}%
\pgfpathlineto{\pgfqpoint{5.429988in}{3.124967in}}%
\pgfpathlineto{\pgfqpoint{5.436220in}{3.141464in}}%
\pgfpathlineto{\pgfqpoint{5.442473in}{3.148689in}}%
\pgfpathlineto{\pgfqpoint{5.448727in}{3.147807in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{3.140443in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{3.128474in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{3.128474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952122in}{3.290357in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{3.281459in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{3.256438in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{3.216946in}}%
\pgfpathlineto{\pgfqpoint{0.977183in}{3.165333in}}%
\pgfpathlineto{\pgfqpoint{0.989668in}{3.035114in}}%
\pgfpathlineto{\pgfqpoint{1.014549in}{2.724529in}}%
\pgfpathlineto{\pgfqpoint{1.026966in}{2.576917in}}%
\pgfpathlineto{\pgfqpoint{1.039384in}{2.453542in}}%
\pgfpathlineto{\pgfqpoint{1.076298in}{2.104092in}}%
\pgfpathlineto{\pgfqpoint{1.088603in}{2.014858in}}%
\pgfpathlineto{\pgfqpoint{1.094767in}{1.980374in}}%
\pgfpathlineto{\pgfqpoint{1.100908in}{1.953014in}}%
\pgfpathlineto{\pgfqpoint{1.107071in}{1.932828in}}%
\pgfpathlineto{\pgfqpoint{1.113212in}{1.919818in}}%
\pgfpathlineto{\pgfqpoint{1.119376in}{1.913932in}}%
\pgfpathlineto{\pgfqpoint{1.125517in}{1.915078in}}%
\pgfpathlineto{\pgfqpoint{1.131681in}{1.923154in}}%
\pgfpathlineto{\pgfqpoint{1.137822in}{1.938052in}}%
\pgfpathlineto{\pgfqpoint{1.143986in}{1.959642in}}%
\pgfpathlineto{\pgfqpoint{1.150127in}{1.987765in}}%
\pgfpathlineto{\pgfqpoint{1.162454in}{2.062596in}}%
\pgfpathlineto{\pgfqpoint{1.174781in}{2.159436in}}%
\pgfpathlineto{\pgfqpoint{1.187109in}{2.273739in}}%
\pgfpathlineto{\pgfqpoint{1.205645in}{2.466207in}}%
\pgfpathlineto{\pgfqpoint{1.242875in}{2.858407in}}%
\pgfpathlineto{\pgfqpoint{1.255338in}{2.971303in}}%
\pgfpathlineto{\pgfqpoint{1.267801in}{3.067129in}}%
\pgfpathlineto{\pgfqpoint{1.280309in}{3.144859in}}%
\pgfpathlineto{\pgfqpoint{1.292817in}{3.204319in}}%
\pgfpathlineto{\pgfqpoint{1.305347in}{3.246310in}}%
\pgfpathlineto{\pgfqpoint{1.311624in}{3.261239in}}%
\pgfpathlineto{\pgfqpoint{1.317878in}{3.272582in}}%
\pgfpathlineto{\pgfqpoint{1.324154in}{3.280651in}}%
\pgfpathlineto{\pgfqpoint{1.330431in}{3.285458in}}%
\pgfpathlineto{\pgfqpoint{1.336685in}{3.287886in}}%
\pgfpathlineto{\pgfqpoint{1.342961in}{3.288010in}}%
\pgfpathlineto{\pgfqpoint{1.349238in}{3.285436in}}%
\pgfpathlineto{\pgfqpoint{1.355492in}{3.280995in}}%
\pgfpathlineto{\pgfqpoint{1.361768in}{3.274567in}}%
\pgfpathlineto{\pgfqpoint{1.374299in}{3.256089in}}%
\pgfpathlineto{\pgfqpoint{1.386829in}{3.231204in}}%
\pgfpathlineto{\pgfqpoint{1.399360in}{3.201263in}}%
\pgfpathlineto{\pgfqpoint{1.443160in}{3.089213in}}%
\pgfpathlineto{\pgfqpoint{1.461900in}{3.043021in}}%
\pgfpathlineto{\pgfqpoint{1.474385in}{3.002653in}}%
\pgfpathlineto{\pgfqpoint{1.486870in}{2.948237in}}%
\pgfpathlineto{\pgfqpoint{1.499333in}{2.874046in}}%
\pgfpathlineto{\pgfqpoint{1.511841in}{2.779358in}}%
\pgfpathlineto{\pgfqpoint{1.518163in}{2.754762in}}%
\pgfpathlineto{\pgfqpoint{1.524484in}{2.752719in}}%
\pgfpathlineto{\pgfqpoint{1.530806in}{2.769513in}}%
\pgfpathlineto{\pgfqpoint{1.537128in}{2.801469in}}%
\pgfpathlineto{\pgfqpoint{1.543427in}{2.845304in}}%
\pgfpathlineto{\pgfqpoint{1.556003in}{2.957419in}}%
\pgfpathlineto{\pgfqpoint{1.593617in}{3.344257in}}%
\pgfpathlineto{\pgfqpoint{1.624774in}{3.720475in}}%
\pgfpathlineto{\pgfqpoint{1.631005in}{3.776335in}}%
\pgfpathlineto{\pgfqpoint{1.637237in}{3.819485in}}%
\pgfpathlineto{\pgfqpoint{1.643468in}{3.848274in}}%
\pgfpathlineto{\pgfqpoint{1.655886in}{3.889889in}}%
\pgfpathlineto{\pgfqpoint{1.662072in}{3.905040in}}%
\pgfpathlineto{\pgfqpoint{1.668281in}{3.915362in}}%
\pgfpathlineto{\pgfqpoint{1.674489in}{3.920086in}}%
\pgfpathlineto{\pgfqpoint{1.680698in}{3.918492in}}%
\pgfpathlineto{\pgfqpoint{1.686930in}{3.909924in}}%
\pgfpathlineto{\pgfqpoint{1.693139in}{3.893783in}}%
\pgfpathlineto{\pgfqpoint{1.699370in}{3.869507in}}%
\pgfpathlineto{\pgfqpoint{1.711788in}{3.801351in}}%
\pgfpathlineto{\pgfqpoint{1.724228in}{3.711517in}}%
\pgfpathlineto{\pgfqpoint{1.736691in}{3.599475in}}%
\pgfpathlineto{\pgfqpoint{1.749153in}{3.465000in}}%
\pgfpathlineto{\pgfqpoint{1.767893in}{3.225176in}}%
\pgfpathlineto{\pgfqpoint{1.799230in}{2.771583in}}%
\pgfpathlineto{\pgfqpoint{1.818173in}{2.513994in}}%
\pgfpathlineto{\pgfqpoint{1.830884in}{2.384282in}}%
\pgfpathlineto{\pgfqpoint{1.843595in}{2.290721in}}%
\pgfpathlineto{\pgfqpoint{1.849962in}{2.255800in}}%
\pgfpathlineto{\pgfqpoint{1.856329in}{2.227584in}}%
\pgfpathlineto{\pgfqpoint{1.862696in}{2.205070in}}%
\pgfpathlineto{\pgfqpoint{1.869040in}{2.187225in}}%
\pgfpathlineto{\pgfqpoint{1.881751in}{2.161400in}}%
\pgfpathlineto{\pgfqpoint{1.907151in}{2.122475in}}%
\pgfpathlineto{\pgfqpoint{1.913563in}{2.115560in}}%
\pgfpathlineto{\pgfqpoint{1.919975in}{2.118834in}}%
\pgfpathlineto{\pgfqpoint{1.926387in}{2.131331in}}%
\pgfpathlineto{\pgfqpoint{1.932776in}{2.152020in}}%
\pgfpathlineto{\pgfqpoint{1.939166in}{2.179879in}}%
\pgfpathlineto{\pgfqpoint{1.951922in}{2.253015in}}%
\pgfpathlineto{\pgfqpoint{1.964611in}{2.342453in}}%
\pgfpathlineto{\pgfqpoint{2.002518in}{2.622379in}}%
\pgfpathlineto{\pgfqpoint{2.008862in}{2.661417in}}%
\pgfpathlineto{\pgfqpoint{2.015207in}{2.710679in}}%
\pgfpathlineto{\pgfqpoint{2.027850in}{2.833840in}}%
\pgfpathlineto{\pgfqpoint{2.053001in}{3.094290in}}%
\pgfpathlineto{\pgfqpoint{2.059278in}{3.145705in}}%
\pgfpathlineto{\pgfqpoint{2.096870in}{3.386982in}}%
\pgfpathlineto{\pgfqpoint{2.109378in}{3.457198in}}%
\pgfpathlineto{\pgfqpoint{2.121885in}{3.518484in}}%
\pgfpathlineto{\pgfqpoint{2.128185in}{3.531895in}}%
\pgfpathlineto{\pgfqpoint{2.134461in}{3.514984in}}%
\pgfpathlineto{\pgfqpoint{2.140760in}{3.471806in}}%
\pgfpathlineto{\pgfqpoint{2.147037in}{3.405930in}}%
\pgfpathlineto{\pgfqpoint{2.153291in}{3.320260in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{3.100304in}}%
\pgfpathlineto{\pgfqpoint{2.184290in}{2.694041in}}%
\pgfpathlineto{\pgfqpoint{2.208764in}{2.140030in}}%
\pgfpathlineto{\pgfqpoint{2.220978in}{1.907736in}}%
\pgfpathlineto{\pgfqpoint{2.233147in}{1.731843in}}%
\pgfpathlineto{\pgfqpoint{2.239243in}{1.668468in}}%
\pgfpathlineto{\pgfqpoint{2.245339in}{1.621953in}}%
\pgfpathlineto{\pgfqpoint{2.251435in}{1.592343in}}%
\pgfpathlineto{\pgfqpoint{2.257531in}{1.579578in}}%
\pgfpathlineto{\pgfqpoint{2.263627in}{1.583165in}}%
\pgfpathlineto{\pgfqpoint{2.269678in}{1.599775in}}%
\pgfpathlineto{\pgfqpoint{2.275751in}{1.628332in}}%
\pgfpathlineto{\pgfqpoint{2.281825in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{2.287875in}{1.719903in}}%
\pgfpathlineto{\pgfqpoint{2.300045in}{1.853444in}}%
\pgfpathlineto{\pgfqpoint{2.312237in}{2.021159in}}%
\pgfpathlineto{\pgfqpoint{2.330569in}{2.315112in}}%
\pgfpathlineto{\pgfqpoint{2.367574in}{2.931549in}}%
\pgfpathlineto{\pgfqpoint{2.380014in}{3.112790in}}%
\pgfpathlineto{\pgfqpoint{2.392500in}{3.268362in}}%
\pgfpathlineto{\pgfqpoint{2.405030in}{3.391258in}}%
\pgfpathlineto{\pgfqpoint{2.411307in}{3.439001in}}%
\pgfpathlineto{\pgfqpoint{2.417583in}{3.477463in}}%
\pgfpathlineto{\pgfqpoint{2.423882in}{3.507012in}}%
\pgfpathlineto{\pgfqpoint{2.430181in}{3.528370in}}%
\pgfpathlineto{\pgfqpoint{2.436481in}{3.542365in}}%
\pgfpathlineto{\pgfqpoint{2.442780in}{3.549797in}}%
\pgfpathlineto{\pgfqpoint{2.449056in}{3.551332in}}%
\pgfpathlineto{\pgfqpoint{2.455355in}{3.547484in}}%
\pgfpathlineto{\pgfqpoint{2.461655in}{3.538632in}}%
\pgfpathlineto{\pgfqpoint{2.467954in}{3.524735in}}%
\pgfpathlineto{\pgfqpoint{2.474253in}{3.504880in}}%
\pgfpathlineto{\pgfqpoint{2.480552in}{3.479239in}}%
\pgfpathlineto{\pgfqpoint{2.493105in}{3.411445in}}%
\pgfpathlineto{\pgfqpoint{2.505658in}{3.322691in}}%
\pgfpathlineto{\pgfqpoint{2.518189in}{3.214973in}}%
\pgfpathlineto{\pgfqpoint{2.536905in}{3.027014in}}%
\pgfpathlineto{\pgfqpoint{2.580322in}{2.569408in}}%
\pgfpathlineto{\pgfqpoint{2.592672in}{2.462261in}}%
\pgfpathlineto{\pgfqpoint{2.604999in}{2.374421in}}%
\pgfpathlineto{\pgfqpoint{2.617326in}{2.308049in}}%
\pgfpathlineto{\pgfqpoint{2.623490in}{2.283187in}}%
\pgfpathlineto{\pgfqpoint{2.629654in}{2.263871in}}%
\pgfpathlineto{\pgfqpoint{2.635795in}{2.250032in}}%
\pgfpathlineto{\pgfqpoint{2.641959in}{2.241552in}}%
\pgfpathlineto{\pgfqpoint{2.648100in}{2.238283in}}%
\pgfpathlineto{\pgfqpoint{2.654263in}{2.240063in}}%
\pgfpathlineto{\pgfqpoint{2.660427in}{2.246714in}}%
\pgfpathlineto{\pgfqpoint{2.666568in}{2.258057in}}%
\pgfpathlineto{\pgfqpoint{2.672732in}{2.273883in}}%
\pgfpathlineto{\pgfqpoint{2.678895in}{2.293941in}}%
\pgfpathlineto{\pgfqpoint{2.691200in}{2.345480in}}%
\pgfpathlineto{\pgfqpoint{2.703527in}{2.409652in}}%
\pgfpathlineto{\pgfqpoint{2.722064in}{2.521813in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.795952in}}%
\pgfpathlineto{\pgfqpoint{2.784061in}{2.899723in}}%
\pgfpathlineto{\pgfqpoint{2.802733in}{2.990191in}}%
\pgfpathlineto{\pgfqpoint{2.821450in}{3.065963in}}%
\pgfpathlineto{\pgfqpoint{2.833958in}{3.108718in}}%
\pgfpathlineto{\pgfqpoint{2.846443in}{3.145857in}}%
\pgfpathlineto{\pgfqpoint{2.858951in}{3.177930in}}%
\pgfpathlineto{\pgfqpoint{2.871482in}{3.205502in}}%
\pgfpathlineto{\pgfqpoint{2.883990in}{3.229213in}}%
\pgfpathlineto{\pgfqpoint{2.902797in}{3.258966in}}%
\pgfpathlineto{\pgfqpoint{2.915327in}{3.275528in}}%
\pgfpathlineto{\pgfqpoint{2.934134in}{3.295717in}}%
\pgfpathlineto{\pgfqpoint{2.946665in}{3.305134in}}%
\pgfpathlineto{\pgfqpoint{2.959218in}{3.311031in}}%
\pgfpathlineto{\pgfqpoint{2.965472in}{3.312337in}}%
\pgfpathlineto{\pgfqpoint{2.971748in}{3.312396in}}%
\pgfpathlineto{\pgfqpoint{2.978025in}{3.311196in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{3.308662in}}%
\pgfpathlineto{\pgfqpoint{2.990555in}{3.304742in}}%
\pgfpathlineto{\pgfqpoint{3.003108in}{3.292063in}}%
\pgfpathlineto{\pgfqpoint{3.015639in}{3.273047in}}%
\pgfpathlineto{\pgfqpoint{3.028170in}{3.247687in}}%
\pgfpathlineto{\pgfqpoint{3.040700in}{3.216851in}}%
\pgfpathlineto{\pgfqpoint{3.059462in}{3.162727in}}%
\pgfpathlineto{\pgfqpoint{3.078224in}{3.101075in}}%
\pgfpathlineto{\pgfqpoint{3.109426in}{2.987454in}}%
\pgfpathlineto{\pgfqpoint{3.134329in}{2.896922in}}%
\pgfpathlineto{\pgfqpoint{3.146792in}{2.857629in}}%
\pgfpathlineto{\pgfqpoint{3.159209in}{2.826882in}}%
\pgfpathlineto{\pgfqpoint{3.165441in}{2.815693in}}%
\pgfpathlineto{\pgfqpoint{3.171650in}{2.807376in}}%
\pgfpathlineto{\pgfqpoint{3.177858in}{2.801759in}}%
\pgfpathlineto{\pgfqpoint{3.184090in}{2.798528in}}%
\pgfpathlineto{\pgfqpoint{3.196507in}{2.796126in}}%
\pgfpathlineto{\pgfqpoint{3.208948in}{2.793274in}}%
\pgfpathlineto{\pgfqpoint{3.215157in}{2.789575in}}%
\pgfpathlineto{\pgfqpoint{3.221365in}{2.783142in}}%
\pgfpathlineto{\pgfqpoint{3.227574in}{2.772935in}}%
\pgfpathlineto{\pgfqpoint{3.233783in}{2.757753in}}%
\pgfpathlineto{\pgfqpoint{3.239992in}{2.736232in}}%
\pgfpathlineto{\pgfqpoint{3.246223in}{2.706960in}}%
\pgfpathlineto{\pgfqpoint{3.252522in}{2.690394in}}%
\pgfpathlineto{\pgfqpoint{3.258844in}{2.696203in}}%
\pgfpathlineto{\pgfqpoint{3.265166in}{2.720653in}}%
\pgfpathlineto{\pgfqpoint{3.271465in}{2.760240in}}%
\pgfpathlineto{\pgfqpoint{3.277764in}{2.811885in}}%
\pgfpathlineto{\pgfqpoint{3.290340in}{2.940797in}}%
\pgfpathlineto{\pgfqpoint{3.327909in}{3.380746in}}%
\pgfpathlineto{\pgfqpoint{3.352834in}{3.682493in}}%
\pgfpathlineto{\pgfqpoint{3.365297in}{3.799338in}}%
\pgfpathlineto{\pgfqpoint{3.371528in}{3.843335in}}%
\pgfpathlineto{\pgfqpoint{3.377782in}{3.876064in}}%
\pgfpathlineto{\pgfqpoint{3.384014in}{3.896488in}}%
\pgfpathlineto{\pgfqpoint{3.390268in}{3.903616in}}%
\pgfpathlineto{\pgfqpoint{3.396522in}{3.896477in}}%
\pgfpathlineto{\pgfqpoint{3.402708in}{3.886386in}}%
\pgfpathlineto{\pgfqpoint{3.408894in}{3.879898in}}%
\pgfpathlineto{\pgfqpoint{3.415126in}{3.870171in}}%
\pgfpathlineto{\pgfqpoint{3.421380in}{3.850436in}}%
\pgfpathlineto{\pgfqpoint{3.433842in}{3.774822in}}%
\pgfpathlineto{\pgfqpoint{3.452514in}{3.646427in}}%
\pgfpathlineto{\pgfqpoint{3.464999in}{3.541662in}}%
\pgfpathlineto{\pgfqpoint{3.477485in}{3.406072in}}%
\pgfpathlineto{\pgfqpoint{3.489993in}{3.243639in}}%
\pgfpathlineto{\pgfqpoint{3.508754in}{2.966301in}}%
\pgfpathlineto{\pgfqpoint{3.533883in}{2.592743in}}%
\pgfpathlineto{\pgfqpoint{3.546527in}{2.436574in}}%
\pgfpathlineto{\pgfqpoint{3.559170in}{2.307327in}}%
\pgfpathlineto{\pgfqpoint{3.571836in}{2.204152in}}%
\pgfpathlineto{\pgfqpoint{3.584547in}{2.124564in}}%
\pgfpathlineto{\pgfqpoint{3.597236in}{2.066617in}}%
\pgfpathlineto{\pgfqpoint{3.603603in}{2.046089in}}%
\pgfpathlineto{\pgfqpoint{3.609969in}{2.032133in}}%
\pgfpathlineto{\pgfqpoint{3.616314in}{2.025605in}}%
\pgfpathlineto{\pgfqpoint{3.622681in}{2.027256in}}%
\pgfpathlineto{\pgfqpoint{3.629025in}{2.037925in}}%
\pgfpathlineto{\pgfqpoint{3.635392in}{2.058558in}}%
\pgfpathlineto{\pgfqpoint{3.641736in}{2.090133in}}%
\pgfpathlineto{\pgfqpoint{3.648080in}{2.133264in}}%
\pgfpathlineto{\pgfqpoint{3.666820in}{2.303492in}}%
\pgfpathlineto{\pgfqpoint{3.672983in}{2.340019in}}%
\pgfpathlineto{\pgfqpoint{3.679170in}{2.364187in}}%
\pgfpathlineto{\pgfqpoint{3.685333in}{2.377839in}}%
\pgfpathlineto{\pgfqpoint{3.691519in}{2.382768in}}%
\pgfpathlineto{\pgfqpoint{3.697706in}{2.380741in}}%
\pgfpathlineto{\pgfqpoint{3.703892in}{2.373440in}}%
\pgfpathlineto{\pgfqpoint{3.710078in}{2.362381in}}%
\pgfpathlineto{\pgfqpoint{3.722428in}{2.334175in}}%
\pgfpathlineto{\pgfqpoint{3.734801in}{2.305167in}}%
\pgfpathlineto{\pgfqpoint{3.747173in}{2.282753in}}%
\pgfpathlineto{\pgfqpoint{3.753359in}{2.275945in}}%
\pgfpathlineto{\pgfqpoint{3.759545in}{2.272941in}}%
\pgfpathlineto{\pgfqpoint{3.778036in}{2.276126in}}%
\pgfpathlineto{\pgfqpoint{3.790341in}{2.272569in}}%
\pgfpathlineto{\pgfqpoint{3.802669in}{2.267975in}}%
\pgfpathlineto{\pgfqpoint{3.808832in}{2.266610in}}%
\pgfpathlineto{\pgfqpoint{3.814996in}{2.266548in}}%
\pgfpathlineto{\pgfqpoint{3.821160in}{2.268283in}}%
\pgfpathlineto{\pgfqpoint{3.827323in}{2.272295in}}%
\pgfpathlineto{\pgfqpoint{3.833509in}{2.279056in}}%
\pgfpathlineto{\pgfqpoint{3.839673in}{2.289010in}}%
\pgfpathlineto{\pgfqpoint{3.845859in}{2.302599in}}%
\pgfpathlineto{\pgfqpoint{3.852046in}{2.320225in}}%
\pgfpathlineto{\pgfqpoint{3.858232in}{2.342248in}}%
\pgfpathlineto{\pgfqpoint{3.870627in}{2.400550in}}%
\pgfpathlineto{\pgfqpoint{3.883022in}{2.478843in}}%
\pgfpathlineto{\pgfqpoint{3.907767in}{2.657282in}}%
\pgfpathlineto{\pgfqpoint{3.920162in}{2.726976in}}%
\pgfpathlineto{\pgfqpoint{3.932580in}{2.785648in}}%
\pgfpathlineto{\pgfqpoint{3.951251in}{2.861124in}}%
\pgfpathlineto{\pgfqpoint{3.982431in}{2.982394in}}%
\pgfpathlineto{\pgfqpoint{3.994916in}{3.034046in}}%
\pgfpathlineto{\pgfqpoint{4.007401in}{3.075362in}}%
\pgfpathlineto{\pgfqpoint{4.019887in}{3.106523in}}%
\pgfpathlineto{\pgfqpoint{4.032395in}{3.129664in}}%
\pgfpathlineto{\pgfqpoint{4.044903in}{3.147217in}}%
\pgfpathlineto{\pgfqpoint{4.063687in}{3.168384in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{3.189939in}}%
\pgfpathlineto{\pgfqpoint{4.094980in}{3.207800in}}%
\pgfpathlineto{\pgfqpoint{4.107510in}{3.230527in}}%
\pgfpathlineto{\pgfqpoint{4.120041in}{3.259684in}}%
\pgfpathlineto{\pgfqpoint{4.126295in}{3.275610in}}%
\pgfpathlineto{\pgfqpoint{4.132571in}{3.287279in}}%
\pgfpathlineto{\pgfqpoint{4.138848in}{3.295276in}}%
\pgfpathlineto{\pgfqpoint{4.145102in}{3.298617in}}%
\pgfpathlineto{\pgfqpoint{4.151378in}{3.298824in}}%
\pgfpathlineto{\pgfqpoint{4.157655in}{3.296181in}}%
\pgfpathlineto{\pgfqpoint{4.163909in}{3.291845in}}%
\pgfpathlineto{\pgfqpoint{4.176462in}{3.273765in}}%
\pgfpathlineto{\pgfqpoint{4.195246in}{3.240247in}}%
\pgfpathlineto{\pgfqpoint{4.207777in}{3.217977in}}%
\pgfpathlineto{\pgfqpoint{4.220307in}{3.200277in}}%
\pgfpathlineto{\pgfqpoint{4.226561in}{3.194293in}}%
\pgfpathlineto{\pgfqpoint{4.239092in}{3.188164in}}%
\pgfpathlineto{\pgfqpoint{4.245346in}{3.181348in}}%
\pgfpathlineto{\pgfqpoint{4.251600in}{3.170585in}}%
\pgfpathlineto{\pgfqpoint{4.257854in}{3.156351in}}%
\pgfpathlineto{\pgfqpoint{4.270362in}{3.119180in}}%
\pgfpathlineto{\pgfqpoint{4.282847in}{3.073217in}}%
\pgfpathlineto{\pgfqpoint{4.326535in}{2.897796in}}%
\pgfpathlineto{\pgfqpoint{4.338997in}{2.859636in}}%
\pgfpathlineto{\pgfqpoint{4.394967in}{2.728961in}}%
\pgfpathlineto{\pgfqpoint{4.407385in}{2.705794in}}%
\pgfpathlineto{\pgfqpoint{4.419825in}{2.688819in}}%
\pgfpathlineto{\pgfqpoint{4.426034in}{2.683414in}}%
\pgfpathlineto{\pgfqpoint{4.432243in}{2.680500in}}%
\pgfpathlineto{\pgfqpoint{4.438451in}{2.680468in}}%
\pgfpathlineto{\pgfqpoint{4.444660in}{2.683706in}}%
\pgfpathlineto{\pgfqpoint{4.450869in}{2.690567in}}%
\pgfpathlineto{\pgfqpoint{4.457078in}{2.701271in}}%
\pgfpathlineto{\pgfqpoint{4.463287in}{2.715681in}}%
\pgfpathlineto{\pgfqpoint{4.475727in}{2.754433in}}%
\pgfpathlineto{\pgfqpoint{4.494376in}{2.829067in}}%
\pgfpathlineto{\pgfqpoint{4.506839in}{2.876094in}}%
\pgfpathlineto{\pgfqpoint{4.513070in}{2.894572in}}%
\pgfpathlineto{\pgfqpoint{4.519301in}{2.907710in}}%
\pgfpathlineto{\pgfqpoint{4.525533in}{2.913819in}}%
\pgfpathlineto{\pgfqpoint{4.531764in}{2.911191in}}%
\pgfpathlineto{\pgfqpoint{4.537996in}{2.897955in}}%
\pgfpathlineto{\pgfqpoint{4.544317in}{2.893679in}}%
\pgfpathlineto{\pgfqpoint{4.550616in}{2.910694in}}%
\pgfpathlineto{\pgfqpoint{4.556938in}{2.945415in}}%
\pgfpathlineto{\pgfqpoint{4.563237in}{2.994535in}}%
\pgfpathlineto{\pgfqpoint{4.575790in}{3.124873in}}%
\pgfpathlineto{\pgfqpoint{4.594552in}{3.363245in}}%
\pgfpathlineto{\pgfqpoint{4.613269in}{3.589846in}}%
\pgfpathlineto{\pgfqpoint{4.625732in}{3.704015in}}%
\pgfpathlineto{\pgfqpoint{4.644358in}{3.850439in}}%
\pgfpathlineto{\pgfqpoint{4.656753in}{3.928857in}}%
\pgfpathlineto{\pgfqpoint{4.662962in}{3.959102in}}%
\pgfpathlineto{\pgfqpoint{4.669148in}{3.982142in}}%
\pgfpathlineto{\pgfqpoint{4.675357in}{3.997114in}}%
\pgfpathlineto{\pgfqpoint{4.681566in}{4.003431in}}%
\pgfpathlineto{\pgfqpoint{4.687752in}{4.003581in}}%
\pgfpathlineto{\pgfqpoint{4.693939in}{3.998145in}}%
\pgfpathlineto{\pgfqpoint{4.700147in}{3.986716in}}%
\pgfpathlineto{\pgfqpoint{4.706334in}{3.968912in}}%
\pgfpathlineto{\pgfqpoint{4.712542in}{3.944338in}}%
\pgfpathlineto{\pgfqpoint{4.718751in}{3.912599in}}%
\pgfpathlineto{\pgfqpoint{4.724960in}{3.873303in}}%
\pgfpathlineto{\pgfqpoint{4.737400in}{3.770560in}}%
\pgfpathlineto{\pgfqpoint{4.749840in}{3.633248in}}%
\pgfpathlineto{\pgfqpoint{4.762281in}{3.459285in}}%
\pgfpathlineto{\pgfqpoint{4.787274in}{3.073280in}}%
\pgfpathlineto{\pgfqpoint{4.806149in}{2.818852in}}%
\pgfpathlineto{\pgfqpoint{4.818770in}{2.672383in}}%
\pgfpathlineto{\pgfqpoint{4.831413in}{2.544506in}}%
\pgfpathlineto{\pgfqpoint{4.850401in}{2.381229in}}%
\pgfpathlineto{\pgfqpoint{4.869411in}{2.238296in}}%
\pgfpathlineto{\pgfqpoint{4.875800in}{2.194308in}}%
\pgfpathlineto{\pgfqpoint{4.882212in}{2.162638in}}%
\pgfpathlineto{\pgfqpoint{4.888624in}{2.142871in}}%
\pgfpathlineto{\pgfqpoint{4.895036in}{2.132930in}}%
\pgfpathlineto{\pgfqpoint{4.901426in}{2.130724in}}%
\pgfpathlineto{\pgfqpoint{4.907815in}{2.134252in}}%
\pgfpathlineto{\pgfqpoint{4.914182in}{2.141644in}}%
\pgfpathlineto{\pgfqpoint{4.926893in}{2.161128in}}%
\pgfpathlineto{\pgfqpoint{4.933283in}{2.172230in}}%
\pgfpathlineto{\pgfqpoint{4.939672in}{2.188632in}}%
\pgfpathlineto{\pgfqpoint{4.946062in}{2.210241in}}%
\pgfpathlineto{\pgfqpoint{4.958795in}{2.268112in}}%
\pgfpathlineto{\pgfqpoint{4.971529in}{2.344004in}}%
\pgfpathlineto{\pgfqpoint{4.984240in}{2.435832in}}%
\pgfpathlineto{\pgfqpoint{5.003273in}{2.595788in}}%
\pgfpathlineto{\pgfqpoint{5.072541in}{3.213330in}}%
\pgfpathlineto{\pgfqpoint{5.091325in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{5.110110in}{3.494219in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.500545in}}%
\pgfpathlineto{\pgfqpoint{5.122686in}{3.474571in}}%
\pgfpathlineto{\pgfqpoint{5.128985in}{3.420928in}}%
\pgfpathlineto{\pgfqpoint{5.135239in}{3.343716in}}%
\pgfpathlineto{\pgfqpoint{5.147701in}{3.132643in}}%
\pgfpathlineto{\pgfqpoint{5.160096in}{2.869985in}}%
\pgfpathlineto{\pgfqpoint{5.190802in}{2.184621in}}%
\pgfpathlineto{\pgfqpoint{5.208977in}{1.854375in}}%
\pgfpathlineto{\pgfqpoint{5.221056in}{1.675993in}}%
\pgfpathlineto{\pgfqpoint{5.227084in}{1.608618in}}%
\pgfpathlineto{\pgfqpoint{5.233135in}{1.561163in}}%
\pgfpathlineto{\pgfqpoint{5.239163in}{1.538852in}}%
\pgfpathlineto{\pgfqpoint{5.245214in}{1.546363in}}%
\pgfpathlineto{\pgfqpoint{5.251242in}{1.585400in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{1.656526in}}%
\pgfpathlineto{\pgfqpoint{5.263343in}{1.759483in}}%
\pgfpathlineto{\pgfqpoint{5.269394in}{1.893336in}}%
\pgfpathlineto{\pgfqpoint{5.281473in}{2.244715in}}%
\pgfpathlineto{\pgfqpoint{5.293575in}{2.679852in}}%
\pgfpathlineto{\pgfqpoint{5.324212in}{3.833104in}}%
\pgfpathlineto{\pgfqpoint{5.336788in}{4.171729in}}%
\pgfpathlineto{\pgfqpoint{5.343155in}{4.300115in}}%
\pgfpathlineto{\pgfqpoint{5.349544in}{4.401706in}}%
\pgfpathlineto{\pgfqpoint{5.355934in}{4.477576in}}%
\pgfpathlineto{\pgfqpoint{5.362368in}{4.528883in}}%
\pgfpathlineto{\pgfqpoint{5.368780in}{4.556860in}}%
\pgfpathlineto{\pgfqpoint{5.375215in}{4.562852in}}%
\pgfpathlineto{\pgfqpoint{5.381627in}{4.548342in}}%
\pgfpathlineto{\pgfqpoint{5.388039in}{4.514918in}}%
\pgfpathlineto{\pgfqpoint{5.394429in}{4.464245in}}%
\pgfpathlineto{\pgfqpoint{5.400818in}{4.398068in}}%
\pgfpathlineto{\pgfqpoint{5.413529in}{4.226740in}}%
\pgfpathlineto{\pgfqpoint{5.426173in}{4.016739in}}%
\pgfpathlineto{\pgfqpoint{5.438816in}{3.759814in}}%
\pgfpathlineto{\pgfqpoint{5.438816in}{3.759814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952122in}{3.290357in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{3.281604in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{3.257624in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{3.220865in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{3.120535in}}%
\pgfpathlineto{\pgfqpoint{1.020825in}{2.776133in}}%
\pgfpathlineto{\pgfqpoint{1.027057in}{2.734267in}}%
\pgfpathlineto{\pgfqpoint{1.033288in}{2.701346in}}%
\pgfpathlineto{\pgfqpoint{1.058101in}{2.610042in}}%
\pgfpathlineto{\pgfqpoint{1.070473in}{2.572325in}}%
\pgfpathlineto{\pgfqpoint{1.076682in}{2.558941in}}%
\pgfpathlineto{\pgfqpoint{1.082891in}{2.550329in}}%
\pgfpathlineto{\pgfqpoint{1.089100in}{2.547173in}}%
\pgfpathlineto{\pgfqpoint{1.095309in}{2.549918in}}%
\pgfpathlineto{\pgfqpoint{1.101495in}{2.558271in}}%
\pgfpathlineto{\pgfqpoint{1.107704in}{2.571877in}}%
\pgfpathlineto{\pgfqpoint{1.113912in}{2.590256in}}%
\pgfpathlineto{\pgfqpoint{1.126330in}{2.638918in}}%
\pgfpathlineto{\pgfqpoint{1.138770in}{2.699111in}}%
\pgfpathlineto{\pgfqpoint{1.194830in}{2.990416in}}%
\pgfpathlineto{\pgfqpoint{1.207316in}{3.039603in}}%
\pgfpathlineto{\pgfqpoint{1.219801in}{3.078635in}}%
\pgfpathlineto{\pgfqpoint{1.232309in}{3.106563in}}%
\pgfpathlineto{\pgfqpoint{1.238563in}{3.116282in}}%
\pgfpathlineto{\pgfqpoint{1.244817in}{3.122915in}}%
\pgfpathlineto{\pgfqpoint{1.251071in}{3.125482in}}%
\pgfpathlineto{\pgfqpoint{1.257325in}{3.124094in}}%
\pgfpathlineto{\pgfqpoint{1.263579in}{3.118964in}}%
\pgfpathlineto{\pgfqpoint{1.269833in}{3.110326in}}%
\pgfpathlineto{\pgfqpoint{1.276087in}{3.098437in}}%
\pgfpathlineto{\pgfqpoint{1.288595in}{3.066058in}}%
\pgfpathlineto{\pgfqpoint{1.301080in}{3.024466in}}%
\pgfpathlineto{\pgfqpoint{1.319819in}{2.951773in}}%
\pgfpathlineto{\pgfqpoint{1.344745in}{2.854720in}}%
\pgfpathlineto{\pgfqpoint{1.357208in}{2.814850in}}%
\pgfpathlineto{\pgfqpoint{1.369648in}{2.784886in}}%
\pgfpathlineto{\pgfqpoint{1.375879in}{2.774212in}}%
\pgfpathlineto{\pgfqpoint{1.382111in}{2.766662in}}%
\pgfpathlineto{\pgfqpoint{1.388319in}{2.762567in}}%
\pgfpathlineto{\pgfqpoint{1.394551in}{2.762256in}}%
\pgfpathlineto{\pgfqpoint{1.400782in}{2.765989in}}%
\pgfpathlineto{\pgfqpoint{1.406991in}{2.773967in}}%
\pgfpathlineto{\pgfqpoint{1.413222in}{2.786468in}}%
\pgfpathlineto{\pgfqpoint{1.419454in}{2.803673in}}%
\pgfpathlineto{\pgfqpoint{1.425663in}{2.825572in}}%
\pgfpathlineto{\pgfqpoint{1.438125in}{2.881495in}}%
\pgfpathlineto{\pgfqpoint{1.463074in}{3.007818in}}%
\pgfpathlineto{\pgfqpoint{1.469328in}{3.031250in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.047652in}}%
\pgfpathlineto{\pgfqpoint{1.481813in}{3.055438in}}%
\pgfpathlineto{\pgfqpoint{1.488067in}{3.053107in}}%
\pgfpathlineto{\pgfqpoint{1.494321in}{3.039309in}}%
\pgfpathlineto{\pgfqpoint{1.500552in}{3.013299in}}%
\pgfpathlineto{\pgfqpoint{1.513083in}{2.932278in}}%
\pgfpathlineto{\pgfqpoint{1.519405in}{2.908002in}}%
\pgfpathlineto{\pgfqpoint{1.525704in}{2.897695in}}%
\pgfpathlineto{\pgfqpoint{1.532003in}{2.897281in}}%
\pgfpathlineto{\pgfqpoint{1.538324in}{2.903255in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{2.941189in}}%
\pgfpathlineto{\pgfqpoint{1.569798in}{2.944976in}}%
\pgfpathlineto{\pgfqpoint{1.576097in}{2.943564in}}%
\pgfpathlineto{\pgfqpoint{1.588695in}{2.928278in}}%
\pgfpathlineto{\pgfqpoint{1.595017in}{2.929507in}}%
\pgfpathlineto{\pgfqpoint{1.601338in}{2.937198in}}%
\pgfpathlineto{\pgfqpoint{1.613937in}{2.962783in}}%
\pgfpathlineto{\pgfqpoint{1.620236in}{2.976086in}}%
\pgfpathlineto{\pgfqpoint{1.626535in}{2.986725in}}%
\pgfpathlineto{\pgfqpoint{1.632811in}{2.992513in}}%
\pgfpathlineto{\pgfqpoint{1.639088in}{2.991293in}}%
\pgfpathlineto{\pgfqpoint{1.645387in}{2.983157in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{2.977348in}}%
\pgfpathlineto{\pgfqpoint{1.658008in}{2.974398in}}%
\pgfpathlineto{\pgfqpoint{1.670606in}{2.973357in}}%
\pgfpathlineto{\pgfqpoint{1.683204in}{2.972916in}}%
\pgfpathlineto{\pgfqpoint{1.689504in}{2.970909in}}%
\pgfpathlineto{\pgfqpoint{1.695803in}{2.966766in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{2.912396in}}%
\pgfpathlineto{\pgfqpoint{1.758816in}{2.896190in}}%
\pgfpathlineto{\pgfqpoint{1.771415in}{2.876790in}}%
\pgfpathlineto{\pgfqpoint{1.784036in}{2.853226in}}%
\pgfpathlineto{\pgfqpoint{1.796634in}{2.824851in}}%
\pgfpathlineto{\pgfqpoint{1.815576in}{2.776555in}}%
\pgfpathlineto{\pgfqpoint{1.821898in}{2.767144in}}%
\pgfpathlineto{\pgfqpoint{1.828220in}{2.762700in}}%
\pgfpathlineto{\pgfqpoint{1.834541in}{2.762566in}}%
\pgfpathlineto{\pgfqpoint{1.840863in}{2.765966in}}%
\pgfpathlineto{\pgfqpoint{1.847185in}{2.772110in}}%
\pgfpathlineto{\pgfqpoint{1.859828in}{2.789615in}}%
\pgfpathlineto{\pgfqpoint{1.878748in}{2.817931in}}%
\pgfpathlineto{\pgfqpoint{1.885047in}{2.824928in}}%
\pgfpathlineto{\pgfqpoint{1.891346in}{2.829450in}}%
\pgfpathlineto{\pgfqpoint{1.897668in}{2.830775in}}%
\pgfpathlineto{\pgfqpoint{1.903967in}{2.828201in}}%
\pgfpathlineto{\pgfqpoint{1.910266in}{2.822009in}}%
\pgfpathlineto{\pgfqpoint{1.916588in}{2.820841in}}%
\pgfpathlineto{\pgfqpoint{1.922910in}{2.826239in}}%
\pgfpathlineto{\pgfqpoint{1.929232in}{2.837252in}}%
\pgfpathlineto{\pgfqpoint{1.935553in}{2.852853in}}%
\pgfpathlineto{\pgfqpoint{1.948174in}{2.893426in}}%
\pgfpathlineto{\pgfqpoint{1.967071in}{2.960300in}}%
\pgfpathlineto{\pgfqpoint{1.973371in}{2.979319in}}%
\pgfpathlineto{\pgfqpoint{1.979670in}{2.994595in}}%
\pgfpathlineto{\pgfqpoint{1.985946in}{3.004912in}}%
\pgfpathlineto{\pgfqpoint{1.992245in}{3.009124in}}%
\pgfpathlineto{\pgfqpoint{1.998522in}{3.006127in}}%
\pgfpathlineto{\pgfqpoint{2.011120in}{2.981414in}}%
\pgfpathlineto{\pgfqpoint{2.017442in}{2.975415in}}%
\pgfpathlineto{\pgfqpoint{2.023741in}{2.973963in}}%
\pgfpathlineto{\pgfqpoint{2.036339in}{2.973494in}}%
\pgfpathlineto{\pgfqpoint{2.042638in}{2.969252in}}%
\pgfpathlineto{\pgfqpoint{2.048938in}{2.959795in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{2.943677in}}%
\pgfpathlineto{\pgfqpoint{2.061513in}{2.919816in}}%
\pgfpathlineto{\pgfqpoint{2.067812in}{2.891211in}}%
\pgfpathlineto{\pgfqpoint{2.074134in}{2.869965in}}%
\pgfpathlineto{\pgfqpoint{2.080433in}{2.858621in}}%
\pgfpathlineto{\pgfqpoint{2.086755in}{2.857818in}}%
\pgfpathlineto{\pgfqpoint{2.093077in}{2.867806in}}%
\pgfpathlineto{\pgfqpoint{2.099376in}{2.888570in}}%
\pgfpathlineto{\pgfqpoint{2.105675in}{2.919869in}}%
\pgfpathlineto{\pgfqpoint{2.111974in}{2.960921in}}%
\pgfpathlineto{\pgfqpoint{2.130758in}{3.108189in}}%
\pgfpathlineto{\pgfqpoint{2.137012in}{3.128387in}}%
\pgfpathlineto{\pgfqpoint{2.143266in}{3.132615in}}%
\pgfpathlineto{\pgfqpoint{2.149520in}{3.124257in}}%
\pgfpathlineto{\pgfqpoint{2.155774in}{3.106251in}}%
\pgfpathlineto{\pgfqpoint{2.162006in}{3.080996in}}%
\pgfpathlineto{\pgfqpoint{2.174491in}{3.016214in}}%
\pgfpathlineto{\pgfqpoint{2.205625in}{2.835640in}}%
\pgfpathlineto{\pgfqpoint{2.218043in}{2.778891in}}%
\pgfpathlineto{\pgfqpoint{2.224274in}{2.757216in}}%
\pgfpathlineto{\pgfqpoint{2.230483in}{2.740713in}}%
\pgfpathlineto{\pgfqpoint{2.236692in}{2.729740in}}%
\pgfpathlineto{\pgfqpoint{2.242901in}{2.724583in}}%
\pgfpathlineto{\pgfqpoint{2.249110in}{2.725463in}}%
\pgfpathlineto{\pgfqpoint{2.255319in}{2.732448in}}%
\pgfpathlineto{\pgfqpoint{2.261527in}{2.745402in}}%
\pgfpathlineto{\pgfqpoint{2.280154in}{2.796355in}}%
\pgfpathlineto{\pgfqpoint{2.311221in}{2.882505in}}%
\pgfpathlineto{\pgfqpoint{2.329892in}{2.928628in}}%
\pgfpathlineto{\pgfqpoint{2.348586in}{2.969723in}}%
\pgfpathlineto{\pgfqpoint{2.367280in}{3.006314in}}%
\pgfpathlineto{\pgfqpoint{2.385997in}{3.038456in}}%
\pgfpathlineto{\pgfqpoint{2.404737in}{3.065346in}}%
\pgfpathlineto{\pgfqpoint{2.417222in}{3.079690in}}%
\pgfpathlineto{\pgfqpoint{2.429730in}{3.090621in}}%
\pgfpathlineto{\pgfqpoint{2.442215in}{3.097831in}}%
\pgfpathlineto{\pgfqpoint{2.454723in}{3.101079in}}%
\pgfpathlineto{\pgfqpoint{2.460955in}{3.101164in}}%
\pgfpathlineto{\pgfqpoint{2.467209in}{3.099955in}}%
\pgfpathlineto{\pgfqpoint{2.473463in}{3.096285in}}%
\pgfpathlineto{\pgfqpoint{2.479694in}{3.090106in}}%
\pgfpathlineto{\pgfqpoint{2.485948in}{3.081583in}}%
\pgfpathlineto{\pgfqpoint{2.498433in}{3.058340in}}%
\pgfpathlineto{\pgfqpoint{2.510919in}{3.028616in}}%
\pgfpathlineto{\pgfqpoint{2.529613in}{2.976963in}}%
\pgfpathlineto{\pgfqpoint{2.554538in}{2.908757in}}%
\pgfpathlineto{\pgfqpoint{2.566979in}{2.881664in}}%
\pgfpathlineto{\pgfqpoint{2.573210in}{2.871126in}}%
\pgfpathlineto{\pgfqpoint{2.579419in}{2.862976in}}%
\pgfpathlineto{\pgfqpoint{2.585650in}{2.857453in}}%
\pgfpathlineto{\pgfqpoint{2.591882in}{2.854718in}}%
\pgfpathlineto{\pgfqpoint{2.598090in}{2.854903in}}%
\pgfpathlineto{\pgfqpoint{2.604322in}{2.858014in}}%
\pgfpathlineto{\pgfqpoint{2.610531in}{2.863961in}}%
\pgfpathlineto{\pgfqpoint{2.616762in}{2.872533in}}%
\pgfpathlineto{\pgfqpoint{2.629202in}{2.896377in}}%
\pgfpathlineto{\pgfqpoint{2.641665in}{2.926780in}}%
\pgfpathlineto{\pgfqpoint{2.685307in}{3.042049in}}%
\pgfpathlineto{\pgfqpoint{2.697793in}{3.066951in}}%
\pgfpathlineto{\pgfqpoint{2.710278in}{3.084613in}}%
\pgfpathlineto{\pgfqpoint{2.716532in}{3.090322in}}%
\pgfpathlineto{\pgfqpoint{2.722763in}{3.093860in}}%
\pgfpathlineto{\pgfqpoint{2.729017in}{3.095224in}}%
\pgfpathlineto{\pgfqpoint{2.735271in}{3.094433in}}%
\pgfpathlineto{\pgfqpoint{2.741503in}{3.091532in}}%
\pgfpathlineto{\pgfqpoint{2.747757in}{3.086562in}}%
\pgfpathlineto{\pgfqpoint{2.754011in}{3.079534in}}%
\pgfpathlineto{\pgfqpoint{2.766496in}{3.060025in}}%
\pgfpathlineto{\pgfqpoint{2.778982in}{3.035538in}}%
\pgfpathlineto{\pgfqpoint{2.803930in}{2.979160in}}%
\pgfpathlineto{\pgfqpoint{2.822624in}{2.938126in}}%
\pgfpathlineto{\pgfqpoint{2.835064in}{2.915609in}}%
\pgfpathlineto{\pgfqpoint{2.847527in}{2.899606in}}%
\pgfpathlineto{\pgfqpoint{2.853758in}{2.894649in}}%
\pgfpathlineto{\pgfqpoint{2.859967in}{2.891961in}}%
\pgfpathlineto{\pgfqpoint{2.866198in}{2.891653in}}%
\pgfpathlineto{\pgfqpoint{2.872430in}{2.893748in}}%
\pgfpathlineto{\pgfqpoint{2.878639in}{2.898182in}}%
\pgfpathlineto{\pgfqpoint{2.884870in}{2.904809in}}%
\pgfpathlineto{\pgfqpoint{2.897333in}{2.923667in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{2.948059in}}%
\pgfpathlineto{\pgfqpoint{2.953438in}{3.041449in}}%
\pgfpathlineto{\pgfqpoint{2.965923in}{3.061434in}}%
\pgfpathlineto{\pgfqpoint{2.978409in}{3.075504in}}%
\pgfpathlineto{\pgfqpoint{2.984663in}{3.080049in}}%
\pgfpathlineto{\pgfqpoint{2.990894in}{3.082861in}}%
\pgfpathlineto{\pgfqpoint{2.997148in}{3.083963in}}%
\pgfpathlineto{\pgfqpoint{3.003402in}{3.083354in}}%
\pgfpathlineto{\pgfqpoint{3.009633in}{3.081072in}}%
\pgfpathlineto{\pgfqpoint{3.015887in}{3.077143in}}%
\pgfpathlineto{\pgfqpoint{3.028373in}{3.064530in}}%
\pgfpathlineto{\pgfqpoint{3.040858in}{3.046736in}}%
\pgfpathlineto{\pgfqpoint{3.059575in}{3.013793in}}%
\pgfpathlineto{\pgfqpoint{3.090754in}{2.955977in}}%
\pgfpathlineto{\pgfqpoint{3.103217in}{2.937292in}}%
\pgfpathlineto{\pgfqpoint{3.115680in}{2.924014in}}%
\pgfpathlineto{\pgfqpoint{3.121889in}{2.919958in}}%
\pgfpathlineto{\pgfqpoint{3.128120in}{2.918052in}}%
\pgfpathlineto{\pgfqpoint{3.134352in}{2.918629in}}%
\pgfpathlineto{\pgfqpoint{3.140583in}{2.922006in}}%
\pgfpathlineto{\pgfqpoint{3.146814in}{2.928617in}}%
\pgfpathlineto{\pgfqpoint{3.153046in}{2.938803in}}%
\pgfpathlineto{\pgfqpoint{3.159277in}{2.952720in}}%
\pgfpathlineto{\pgfqpoint{3.171740in}{2.990534in}}%
\pgfpathlineto{\pgfqpoint{3.190457in}{3.057226in}}%
\pgfpathlineto{\pgfqpoint{3.196688in}{3.074618in}}%
\pgfpathlineto{\pgfqpoint{3.202942in}{3.085929in}}%
\pgfpathlineto{\pgfqpoint{3.209196in}{3.089770in}}%
\pgfpathlineto{\pgfqpoint{3.215427in}{3.084899in}}%
\pgfpathlineto{\pgfqpoint{3.221681in}{3.070133in}}%
\pgfpathlineto{\pgfqpoint{3.227913in}{3.044313in}}%
\pgfpathlineto{\pgfqpoint{3.234167in}{3.006424in}}%
\pgfpathlineto{\pgfqpoint{3.240376in}{2.955882in}}%
\pgfpathlineto{\pgfqpoint{3.252929in}{2.838573in}}%
\pgfpathlineto{\pgfqpoint{3.259228in}{2.802047in}}%
\pgfpathlineto{\pgfqpoint{3.265527in}{2.779265in}}%
\pgfpathlineto{\pgfqpoint{3.271849in}{2.766856in}}%
\pgfpathlineto{\pgfqpoint{3.278148in}{2.761906in}}%
\pgfpathlineto{\pgfqpoint{3.284447in}{2.761889in}}%
\pgfpathlineto{\pgfqpoint{3.309643in}{2.771888in}}%
\pgfpathlineto{\pgfqpoint{3.322242in}{2.768015in}}%
\pgfpathlineto{\pgfqpoint{3.328563in}{2.773941in}}%
\pgfpathlineto{\pgfqpoint{3.334885in}{2.786020in}}%
\pgfpathlineto{\pgfqpoint{3.341207in}{2.802925in}}%
\pgfpathlineto{\pgfqpoint{3.353805in}{2.845800in}}%
\pgfpathlineto{\pgfqpoint{3.372680in}{2.912148in}}%
\pgfpathlineto{\pgfqpoint{3.378979in}{2.929219in}}%
\pgfpathlineto{\pgfqpoint{3.385255in}{2.941428in}}%
\pgfpathlineto{\pgfqpoint{3.391532in}{2.947400in}}%
\pgfpathlineto{\pgfqpoint{3.397831in}{2.946463in}}%
\pgfpathlineto{\pgfqpoint{3.404153in}{2.953350in}}%
\pgfpathlineto{\pgfqpoint{3.423005in}{2.997331in}}%
\pgfpathlineto{\pgfqpoint{3.429304in}{2.999662in}}%
\pgfpathlineto{\pgfqpoint{3.435603in}{3.004468in}}%
\pgfpathlineto{\pgfqpoint{3.441903in}{3.013107in}}%
\pgfpathlineto{\pgfqpoint{3.448202in}{3.026065in}}%
\pgfpathlineto{\pgfqpoint{3.460777in}{3.057446in}}%
\pgfpathlineto{\pgfqpoint{3.467054in}{3.067691in}}%
\pgfpathlineto{\pgfqpoint{3.473330in}{3.073495in}}%
\pgfpathlineto{\pgfqpoint{3.479607in}{3.074663in}}%
\pgfpathlineto{\pgfqpoint{3.485906in}{3.071128in}}%
\pgfpathlineto{\pgfqpoint{3.492183in}{3.062919in}}%
\pgfpathlineto{\pgfqpoint{3.498459in}{3.050153in}}%
\pgfpathlineto{\pgfqpoint{3.504758in}{3.033046in}}%
\pgfpathlineto{\pgfqpoint{3.517311in}{2.987004in}}%
\pgfpathlineto{\pgfqpoint{3.548784in}{2.854247in}}%
\pgfpathlineto{\pgfqpoint{3.574003in}{2.761311in}}%
\pgfpathlineto{\pgfqpoint{3.586624in}{2.719654in}}%
\pgfpathlineto{\pgfqpoint{3.599245in}{2.685106in}}%
\pgfpathlineto{\pgfqpoint{3.605567in}{2.672931in}}%
\pgfpathlineto{\pgfqpoint{3.611866in}{2.666558in}}%
\pgfpathlineto{\pgfqpoint{3.618188in}{2.667585in}}%
\pgfpathlineto{\pgfqpoint{3.624509in}{2.676991in}}%
\pgfpathlineto{\pgfqpoint{3.630809in}{2.695379in}}%
\pgfpathlineto{\pgfqpoint{3.637108in}{2.723246in}}%
\pgfpathlineto{\pgfqpoint{3.643429in}{2.761160in}}%
\pgfpathlineto{\pgfqpoint{3.649729in}{2.809269in}}%
\pgfpathlineto{\pgfqpoint{3.662259in}{2.928773in}}%
\pgfpathlineto{\pgfqpoint{3.668468in}{2.972791in}}%
\pgfpathlineto{\pgfqpoint{3.674722in}{3.002081in}}%
\pgfpathlineto{\pgfqpoint{3.680953in}{3.019275in}}%
\pgfpathlineto{\pgfqpoint{3.687207in}{3.026845in}}%
\pgfpathlineto{\pgfqpoint{3.693439in}{3.027093in}}%
\pgfpathlineto{\pgfqpoint{3.699693in}{3.022082in}}%
\pgfpathlineto{\pgfqpoint{3.705924in}{3.013524in}}%
\pgfpathlineto{\pgfqpoint{3.718409in}{2.990891in}}%
\pgfpathlineto{\pgfqpoint{3.737149in}{2.956782in}}%
\pgfpathlineto{\pgfqpoint{3.743380in}{2.948336in}}%
\pgfpathlineto{\pgfqpoint{3.749611in}{2.942408in}}%
\pgfpathlineto{\pgfqpoint{3.755865in}{2.939582in}}%
\pgfpathlineto{\pgfqpoint{3.762097in}{2.940369in}}%
\pgfpathlineto{\pgfqpoint{3.768328in}{2.944231in}}%
\pgfpathlineto{\pgfqpoint{3.774560in}{2.945918in}}%
\pgfpathlineto{\pgfqpoint{3.780791in}{2.944944in}}%
\pgfpathlineto{\pgfqpoint{3.787022in}{2.941754in}}%
\pgfpathlineto{\pgfqpoint{3.799485in}{2.930693in}}%
\pgfpathlineto{\pgfqpoint{3.824411in}{2.904747in}}%
\pgfpathlineto{\pgfqpoint{3.830642in}{2.900638in}}%
\pgfpathlineto{\pgfqpoint{3.836873in}{2.898540in}}%
\pgfpathlineto{\pgfqpoint{3.843105in}{2.898950in}}%
\pgfpathlineto{\pgfqpoint{3.849336in}{2.902325in}}%
\pgfpathlineto{\pgfqpoint{3.855568in}{2.909051in}}%
\pgfpathlineto{\pgfqpoint{3.861822in}{2.919402in}}%
\pgfpathlineto{\pgfqpoint{3.868053in}{2.933518in}}%
\pgfpathlineto{\pgfqpoint{3.874284in}{2.951420in}}%
\pgfpathlineto{\pgfqpoint{3.886770in}{2.998246in}}%
\pgfpathlineto{\pgfqpoint{3.893024in}{3.025485in}}%
\pgfpathlineto{\pgfqpoint{3.899255in}{3.047646in}}%
\pgfpathlineto{\pgfqpoint{3.905509in}{3.063717in}}%
\pgfpathlineto{\pgfqpoint{3.911741in}{3.073926in}}%
\pgfpathlineto{\pgfqpoint{3.917994in}{3.078763in}}%
\pgfpathlineto{\pgfqpoint{3.924226in}{3.078969in}}%
\pgfpathlineto{\pgfqpoint{3.930480in}{3.075392in}}%
\pgfpathlineto{\pgfqpoint{3.936734in}{3.068801in}}%
\pgfpathlineto{\pgfqpoint{3.949219in}{3.049466in}}%
\pgfpathlineto{\pgfqpoint{3.974213in}{3.004202in}}%
\pgfpathlineto{\pgfqpoint{3.986698in}{2.987485in}}%
\pgfpathlineto{\pgfqpoint{3.992929in}{2.980503in}}%
\pgfpathlineto{\pgfqpoint{4.005392in}{2.961480in}}%
\pgfpathlineto{\pgfqpoint{4.024109in}{2.925714in}}%
\pgfpathlineto{\pgfqpoint{4.042803in}{2.891047in}}%
\pgfpathlineto{\pgfqpoint{4.055243in}{2.874294in}}%
\pgfpathlineto{\pgfqpoint{4.061475in}{2.869020in}}%
\pgfpathlineto{\pgfqpoint{4.067706in}{2.866273in}}%
\pgfpathlineto{\pgfqpoint{4.073937in}{2.866360in}}%
\pgfpathlineto{\pgfqpoint{4.080169in}{2.869546in}}%
\pgfpathlineto{\pgfqpoint{4.086400in}{2.876012in}}%
\pgfpathlineto{\pgfqpoint{4.092632in}{2.885824in}}%
\pgfpathlineto{\pgfqpoint{4.098863in}{2.898932in}}%
\pgfpathlineto{\pgfqpoint{4.111348in}{2.934384in}}%
\pgfpathlineto{\pgfqpoint{4.136296in}{3.017902in}}%
\pgfpathlineto{\pgfqpoint{4.142528in}{3.029980in}}%
\pgfpathlineto{\pgfqpoint{4.148782in}{3.037922in}}%
\pgfpathlineto{\pgfqpoint{4.155013in}{3.042254in}}%
\pgfpathlineto{\pgfqpoint{4.161267in}{3.043573in}}%
\pgfpathlineto{\pgfqpoint{4.167499in}{3.042518in}}%
\pgfpathlineto{\pgfqpoint{4.173753in}{3.039673in}}%
\pgfpathlineto{\pgfqpoint{4.186238in}{3.030824in}}%
\pgfpathlineto{\pgfqpoint{4.198723in}{3.021292in}}%
\pgfpathlineto{\pgfqpoint{4.204977in}{3.017580in}}%
\pgfpathlineto{\pgfqpoint{4.211231in}{3.015242in}}%
\pgfpathlineto{\pgfqpoint{4.217463in}{3.014788in}}%
\pgfpathlineto{\pgfqpoint{4.223717in}{3.016672in}}%
\pgfpathlineto{\pgfqpoint{4.229971in}{3.021326in}}%
\pgfpathlineto{\pgfqpoint{4.236202in}{3.028853in}}%
\pgfpathlineto{\pgfqpoint{4.242456in}{3.034122in}}%
\pgfpathlineto{\pgfqpoint{4.248687in}{3.035410in}}%
\pgfpathlineto{\pgfqpoint{4.254919in}{3.033097in}}%
\pgfpathlineto{\pgfqpoint{4.261173in}{3.027644in}}%
\pgfpathlineto{\pgfqpoint{4.267404in}{3.019515in}}%
\pgfpathlineto{\pgfqpoint{4.279889in}{2.997288in}}%
\pgfpathlineto{\pgfqpoint{4.311069in}{2.932977in}}%
\pgfpathlineto{\pgfqpoint{4.317323in}{2.923366in}}%
\pgfpathlineto{\pgfqpoint{4.323554in}{2.916208in}}%
\pgfpathlineto{\pgfqpoint{4.329786in}{2.912040in}}%
\pgfpathlineto{\pgfqpoint{4.336017in}{2.911337in}}%
\pgfpathlineto{\pgfqpoint{4.342271in}{2.914510in}}%
\pgfpathlineto{\pgfqpoint{4.373428in}{2.945647in}}%
\pgfpathlineto{\pgfqpoint{4.423324in}{2.990080in}}%
\pgfpathlineto{\pgfqpoint{4.435810in}{3.007500in}}%
\pgfpathlineto{\pgfqpoint{4.448295in}{3.032103in}}%
\pgfpathlineto{\pgfqpoint{4.460781in}{3.064520in}}%
\pgfpathlineto{\pgfqpoint{4.479520in}{3.117377in}}%
\pgfpathlineto{\pgfqpoint{4.485774in}{3.131969in}}%
\pgfpathlineto{\pgfqpoint{4.492028in}{3.141693in}}%
\pgfpathlineto{\pgfqpoint{4.498282in}{3.144603in}}%
\pgfpathlineto{\pgfqpoint{4.504536in}{3.139387in}}%
\pgfpathlineto{\pgfqpoint{4.510812in}{3.124852in}}%
\pgfpathlineto{\pgfqpoint{4.517044in}{3.099859in}}%
\pgfpathlineto{\pgfqpoint{4.523298in}{3.063356in}}%
\pgfpathlineto{\pgfqpoint{4.529529in}{3.014786in}}%
\pgfpathlineto{\pgfqpoint{4.548359in}{2.839804in}}%
\pgfpathlineto{\pgfqpoint{4.554680in}{2.808735in}}%
\pgfpathlineto{\pgfqpoint{4.561002in}{2.790579in}}%
\pgfpathlineto{\pgfqpoint{4.567324in}{2.782327in}}%
\pgfpathlineto{\pgfqpoint{4.573646in}{2.781349in}}%
\pgfpathlineto{\pgfqpoint{4.579945in}{2.785341in}}%
\pgfpathlineto{\pgfqpoint{4.592588in}{2.800854in}}%
\pgfpathlineto{\pgfqpoint{4.605209in}{2.817383in}}%
\pgfpathlineto{\pgfqpoint{4.611508in}{2.823426in}}%
\pgfpathlineto{\pgfqpoint{4.617807in}{2.826803in}}%
\pgfpathlineto{\pgfqpoint{4.624129in}{2.826987in}}%
\pgfpathlineto{\pgfqpoint{4.630451in}{2.830684in}}%
\pgfpathlineto{\pgfqpoint{4.636772in}{2.840076in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{2.853944in}}%
\pgfpathlineto{\pgfqpoint{4.655715in}{2.890540in}}%
\pgfpathlineto{\pgfqpoint{4.680934in}{2.969100in}}%
\pgfpathlineto{\pgfqpoint{4.718706in}{3.073985in}}%
\pgfpathlineto{\pgfqpoint{4.724983in}{3.084731in}}%
\pgfpathlineto{\pgfqpoint{4.731282in}{3.091264in}}%
\pgfpathlineto{\pgfqpoint{4.737558in}{3.092790in}}%
\pgfpathlineto{\pgfqpoint{4.743857in}{3.088659in}}%
\pgfpathlineto{\pgfqpoint{4.750134in}{3.078318in}}%
\pgfpathlineto{\pgfqpoint{4.756410in}{3.061359in}}%
\pgfpathlineto{\pgfqpoint{4.762710in}{3.037568in}}%
\pgfpathlineto{\pgfqpoint{4.775308in}{2.983440in}}%
\pgfpathlineto{\pgfqpoint{4.787929in}{2.942687in}}%
\pgfpathlineto{\pgfqpoint{4.800527in}{2.914025in}}%
\pgfpathlineto{\pgfqpoint{4.813148in}{2.893271in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{2.865786in}}%
\pgfpathlineto{\pgfqpoint{4.844689in}{2.842560in}}%
\pgfpathlineto{\pgfqpoint{4.857309in}{2.810322in}}%
\pgfpathlineto{\pgfqpoint{4.869908in}{2.765818in}}%
\pgfpathlineto{\pgfqpoint{4.876229in}{2.740976in}}%
\pgfpathlineto{\pgfqpoint{4.882574in}{2.725087in}}%
\pgfpathlineto{\pgfqpoint{4.888918in}{2.717630in}}%
\pgfpathlineto{\pgfqpoint{4.895262in}{2.716825in}}%
\pgfpathlineto{\pgfqpoint{4.901584in}{2.720782in}}%
\pgfpathlineto{\pgfqpoint{4.914227in}{2.735676in}}%
\pgfpathlineto{\pgfqpoint{4.920549in}{2.743232in}}%
\pgfpathlineto{\pgfqpoint{4.939514in}{2.759656in}}%
\pgfpathlineto{\pgfqpoint{4.945836in}{2.769181in}}%
\pgfpathlineto{\pgfqpoint{4.958479in}{2.795414in}}%
\pgfpathlineto{\pgfqpoint{4.971100in}{2.829773in}}%
\pgfpathlineto{\pgfqpoint{5.008963in}{2.944826in}}%
\pgfpathlineto{\pgfqpoint{5.015262in}{2.958249in}}%
\pgfpathlineto{\pgfqpoint{5.021561in}{2.967996in}}%
\pgfpathlineto{\pgfqpoint{5.027860in}{2.973699in}}%
\pgfpathlineto{\pgfqpoint{5.034159in}{2.975781in}}%
\pgfpathlineto{\pgfqpoint{5.040458in}{2.974913in}}%
\pgfpathlineto{\pgfqpoint{5.053056in}{2.969503in}}%
\pgfpathlineto{\pgfqpoint{5.059356in}{2.969676in}}%
\pgfpathlineto{\pgfqpoint{5.065655in}{2.974719in}}%
\pgfpathlineto{\pgfqpoint{5.071954in}{2.985928in}}%
\pgfpathlineto{\pgfqpoint{5.078253in}{3.003829in}}%
\pgfpathlineto{\pgfqpoint{5.084552in}{3.028625in}}%
\pgfpathlineto{\pgfqpoint{5.090851in}{3.060543in}}%
\pgfpathlineto{\pgfqpoint{5.097128in}{3.099732in}}%
\pgfpathlineto{\pgfqpoint{5.109681in}{3.198416in}}%
\pgfpathlineto{\pgfqpoint{5.115935in}{3.225708in}}%
\pgfpathlineto{\pgfqpoint{5.122189in}{3.229524in}}%
\pgfpathlineto{\pgfqpoint{5.128443in}{3.214882in}}%
\pgfpathlineto{\pgfqpoint{5.134719in}{3.186495in}}%
\pgfpathlineto{\pgfqpoint{5.147205in}{3.102710in}}%
\pgfpathlineto{\pgfqpoint{5.178339in}{2.854505in}}%
\pgfpathlineto{\pgfqpoint{5.184570in}{2.815105in}}%
\pgfpathlineto{\pgfqpoint{5.190779in}{2.783071in}}%
\pgfpathlineto{\pgfqpoint{5.215547in}{2.690841in}}%
\pgfpathlineto{\pgfqpoint{5.227919in}{2.652279in}}%
\pgfpathlineto{\pgfqpoint{5.234083in}{2.637553in}}%
\pgfpathlineto{\pgfqpoint{5.240269in}{2.626920in}}%
\pgfpathlineto{\pgfqpoint{5.246455in}{2.621093in}}%
\pgfpathlineto{\pgfqpoint{5.252642in}{2.620665in}}%
\pgfpathlineto{\pgfqpoint{5.258828in}{2.626056in}}%
\pgfpathlineto{\pgfqpoint{5.265037in}{2.637497in}}%
\pgfpathlineto{\pgfqpoint{5.271223in}{2.655051in}}%
\pgfpathlineto{\pgfqpoint{5.277432in}{2.678636in}}%
\pgfpathlineto{\pgfqpoint{5.283618in}{2.708082in}}%
\pgfpathlineto{\pgfqpoint{5.296036in}{2.783379in}}%
\pgfpathlineto{\pgfqpoint{5.308476in}{2.877835in}}%
\pgfpathlineto{\pgfqpoint{5.320916in}{2.972910in}}%
\pgfpathlineto{\pgfqpoint{5.327125in}{3.009350in}}%
\pgfpathlineto{\pgfqpoint{5.333356in}{3.037979in}}%
\pgfpathlineto{\pgfqpoint{5.339588in}{3.059123in}}%
\pgfpathlineto{\pgfqpoint{5.345842in}{3.073417in}}%
\pgfpathlineto{\pgfqpoint{5.352073in}{3.081744in}}%
\pgfpathlineto{\pgfqpoint{5.358304in}{3.085083in}}%
\pgfpathlineto{\pgfqpoint{5.364558in}{3.084588in}}%
\pgfpathlineto{\pgfqpoint{5.370812in}{3.081386in}}%
\pgfpathlineto{\pgfqpoint{5.395783in}{3.062348in}}%
\pgfpathlineto{\pgfqpoint{5.402015in}{3.060365in}}%
\pgfpathlineto{\pgfqpoint{5.408269in}{3.060988in}}%
\pgfpathlineto{\pgfqpoint{5.414523in}{3.064806in}}%
\pgfpathlineto{\pgfqpoint{5.420754in}{3.072317in}}%
\pgfpathlineto{\pgfqpoint{5.427008in}{3.083842in}}%
\pgfpathlineto{\pgfqpoint{5.433239in}{3.092474in}}%
\pgfpathlineto{\pgfqpoint{5.439493in}{3.093184in}}%
\pgfpathlineto{\pgfqpoint{5.445725in}{3.086858in}}%
\pgfpathlineto{\pgfqpoint{5.451956in}{3.074672in}}%
\pgfpathlineto{\pgfqpoint{5.451956in}{3.074672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952122in}{2.664348in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{2.676323in}}%
\pgfpathlineto{\pgfqpoint{0.989691in}{2.705463in}}%
\pgfpathlineto{\pgfqpoint{1.008430in}{2.726344in}}%
\pgfpathlineto{\pgfqpoint{1.020916in}{2.737430in}}%
\pgfpathlineto{\pgfqpoint{1.033401in}{2.745106in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{2.748731in}}%
\pgfpathlineto{\pgfqpoint{1.058304in}{2.748053in}}%
\pgfpathlineto{\pgfqpoint{1.070744in}{2.743181in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{2.734559in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{2.722997in}}%
\pgfpathlineto{\pgfqpoint{1.120550in}{2.695283in}}%
\pgfpathlineto{\pgfqpoint{1.139244in}{2.675359in}}%
\pgfpathlineto{\pgfqpoint{1.151707in}{2.664812in}}%
\pgfpathlineto{\pgfqpoint{1.164192in}{2.657692in}}%
\pgfpathlineto{\pgfqpoint{1.176655in}{2.654861in}}%
\pgfpathlineto{\pgfqpoint{1.182909in}{2.655241in}}%
\pgfpathlineto{\pgfqpoint{1.189141in}{2.656884in}}%
\pgfpathlineto{\pgfqpoint{1.195395in}{2.659830in}}%
\pgfpathlineto{\pgfqpoint{1.207880in}{2.669625in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{2.684549in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{2.704240in}}%
\pgfpathlineto{\pgfqpoint{1.245404in}{2.728147in}}%
\pgfpathlineto{\pgfqpoint{1.264143in}{2.770277in}}%
\pgfpathlineto{\pgfqpoint{1.289136in}{2.833706in}}%
\pgfpathlineto{\pgfqpoint{1.320361in}{2.913677in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{2.955935in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{2.979584in}}%
\pgfpathlineto{\pgfqpoint{1.364049in}{2.998487in}}%
\pgfpathlineto{\pgfqpoint{1.376534in}{3.011874in}}%
\pgfpathlineto{\pgfqpoint{1.382765in}{3.016258in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{3.019019in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{3.020111in}}%
\pgfpathlineto{\pgfqpoint{1.401482in}{3.019493in}}%
\pgfpathlineto{\pgfqpoint{1.407714in}{3.017161in}}%
\pgfpathlineto{\pgfqpoint{1.413968in}{3.013107in}}%
\pgfpathlineto{\pgfqpoint{1.420199in}{3.007394in}}%
\pgfpathlineto{\pgfqpoint{1.432684in}{2.991166in}}%
\pgfpathlineto{\pgfqpoint{1.445170in}{2.969227in}}%
\pgfpathlineto{\pgfqpoint{1.457678in}{2.942659in}}%
\pgfpathlineto{\pgfqpoint{1.482626in}{2.882117in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{2.837402in}}%
\pgfpathlineto{\pgfqpoint{1.513828in}{2.811240in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{2.789952in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{2.775173in}}%
\pgfpathlineto{\pgfqpoint{1.545504in}{2.770535in}}%
\pgfpathlineto{\pgfqpoint{1.551826in}{2.767786in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{2.766931in}}%
\pgfpathlineto{\pgfqpoint{1.564469in}{2.767933in}}%
\pgfpathlineto{\pgfqpoint{1.570791in}{2.770715in}}%
\pgfpathlineto{\pgfqpoint{1.577113in}{2.775158in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{2.788417in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{2.806100in}}%
\pgfpathlineto{\pgfqpoint{1.634189in}{2.854079in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{2.868485in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{2.873520in}}%
\pgfpathlineto{\pgfqpoint{1.659521in}{2.876758in}}%
\pgfpathlineto{\pgfqpoint{1.665865in}{2.877993in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{2.877062in}}%
\pgfpathlineto{\pgfqpoint{1.678531in}{2.873829in}}%
\pgfpathlineto{\pgfqpoint{1.684853in}{2.868235in}}%
\pgfpathlineto{\pgfqpoint{1.691174in}{2.860237in}}%
\pgfpathlineto{\pgfqpoint{1.697496in}{2.849844in}}%
\pgfpathlineto{\pgfqpoint{1.710162in}{2.822102in}}%
\pgfpathlineto{\pgfqpoint{1.722805in}{2.786131in}}%
\pgfpathlineto{\pgfqpoint{1.735471in}{2.743503in}}%
\pgfpathlineto{\pgfqpoint{1.760758in}{2.648039in}}%
\pgfpathlineto{\pgfqpoint{1.779746in}{2.578091in}}%
\pgfpathlineto{\pgfqpoint{1.792389in}{2.537551in}}%
\pgfpathlineto{\pgfqpoint{1.805033in}{2.504703in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{2.491792in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{2.481420in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{2.473860in}}%
\pgfpathlineto{\pgfqpoint{1.830410in}{2.469173in}}%
\pgfpathlineto{\pgfqpoint{1.836754in}{2.467418in}}%
\pgfpathlineto{\pgfqpoint{1.843098in}{2.468605in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{2.472683in}}%
\pgfpathlineto{\pgfqpoint{1.855764in}{2.479604in}}%
\pgfpathlineto{\pgfqpoint{1.862086in}{2.489201in}}%
\pgfpathlineto{\pgfqpoint{1.874752in}{2.515884in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{2.550961in}}%
\pgfpathlineto{\pgfqpoint{1.900016in}{2.592578in}}%
\pgfpathlineto{\pgfqpoint{1.925393in}{2.686572in}}%
\pgfpathlineto{\pgfqpoint{1.950771in}{2.779963in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{2.841231in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{2.876248in}}%
\pgfpathlineto{\pgfqpoint{1.995000in}{2.906267in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{2.931625in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{2.953125in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{2.979558in}}%
\pgfpathlineto{\pgfqpoint{2.064629in}{3.008941in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{3.077406in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{3.093813in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{3.101917in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{3.107122in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{3.109149in}}%
\pgfpathlineto{\pgfqpoint{2.196662in}{3.108000in}}%
\pgfpathlineto{\pgfqpoint{2.209193in}{3.103997in}}%
\pgfpathlineto{\pgfqpoint{2.221701in}{3.097741in}}%
\pgfpathlineto{\pgfqpoint{2.277874in}{3.065549in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{3.062741in}}%
\pgfpathlineto{\pgfqpoint{2.302754in}{3.062738in}}%
\pgfpathlineto{\pgfqpoint{2.315194in}{3.065592in}}%
\pgfpathlineto{\pgfqpoint{2.327634in}{3.071045in}}%
\pgfpathlineto{\pgfqpoint{2.346283in}{3.082827in}}%
\pgfpathlineto{\pgfqpoint{2.383627in}{3.108577in}}%
\pgfpathlineto{\pgfqpoint{2.396089in}{3.114245in}}%
\pgfpathlineto{\pgfqpoint{2.408575in}{3.117031in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{3.116351in}}%
\pgfpathlineto{\pgfqpoint{2.433523in}{3.111889in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{3.103595in}}%
\pgfpathlineto{\pgfqpoint{2.458516in}{3.091745in}}%
\pgfpathlineto{\pgfqpoint{2.471024in}{3.076800in}}%
\pgfpathlineto{\pgfqpoint{2.489764in}{3.050264in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{2.985202in}}%
\pgfpathlineto{\pgfqpoint{2.545982in}{2.969994in}}%
\pgfpathlineto{\pgfqpoint{2.558444in}{2.957680in}}%
\pgfpathlineto{\pgfqpoint{2.570930in}{2.948669in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.943222in}}%
\pgfpathlineto{\pgfqpoint{2.595855in}{2.941306in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{2.942678in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{2.946873in}}%
\pgfpathlineto{\pgfqpoint{2.633289in}{2.953261in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{2.969391in}}%
\pgfpathlineto{\pgfqpoint{2.676954in}{2.981036in}}%
\pgfpathlineto{\pgfqpoint{2.689439in}{2.987051in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{2.990889in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{2.992089in}}%
\pgfpathlineto{\pgfqpoint{2.726895in}{2.990413in}}%
\pgfpathlineto{\pgfqpoint{2.739381in}{2.985872in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{2.978722in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{2.964251in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{2.926981in}}%
\pgfpathlineto{\pgfqpoint{2.826733in}{2.919538in}}%
\pgfpathlineto{\pgfqpoint{2.839218in}{2.914991in}}%
\pgfpathlineto{\pgfqpoint{2.851704in}{2.913896in}}%
\pgfpathlineto{\pgfqpoint{2.864166in}{2.916532in}}%
\pgfpathlineto{\pgfqpoint{2.876652in}{2.922909in}}%
\pgfpathlineto{\pgfqpoint{2.889137in}{2.932736in}}%
\pgfpathlineto{\pgfqpoint{2.901623in}{2.945445in}}%
\pgfpathlineto{\pgfqpoint{2.920339in}{2.968098in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{3.007019in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{3.019983in}}%
\pgfpathlineto{\pgfqpoint{2.976535in}{3.030204in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{3.037176in}}%
\pgfpathlineto{\pgfqpoint{3.001505in}{3.040710in}}%
\pgfpathlineto{\pgfqpoint{3.013991in}{3.040964in}}%
\pgfpathlineto{\pgfqpoint{3.026454in}{3.038439in}}%
\pgfpathlineto{\pgfqpoint{3.045170in}{3.031228in}}%
\pgfpathlineto{\pgfqpoint{3.070141in}{3.020917in}}%
\pgfpathlineto{\pgfqpoint{3.082604in}{3.018084in}}%
\pgfpathlineto{\pgfqpoint{3.095089in}{3.018166in}}%
\pgfpathlineto{\pgfqpoint{3.107552in}{3.021893in}}%
\pgfpathlineto{\pgfqpoint{3.120037in}{3.029663in}}%
\pgfpathlineto{\pgfqpoint{3.132523in}{3.041451in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{3.056808in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{3.084542in}}%
\pgfpathlineto{\pgfqpoint{3.194972in}{3.132016in}}%
\pgfpathlineto{\pgfqpoint{3.207435in}{3.146674in}}%
\pgfpathlineto{\pgfqpoint{3.219898in}{3.156528in}}%
\pgfpathlineto{\pgfqpoint{3.226129in}{3.159233in}}%
\pgfpathlineto{\pgfqpoint{3.232338in}{3.160271in}}%
\pgfpathlineto{\pgfqpoint{3.238547in}{3.159545in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{3.156985in}}%
\pgfpathlineto{\pgfqpoint{3.251032in}{3.152438in}}%
\pgfpathlineto{\pgfqpoint{3.257354in}{3.145877in}}%
\pgfpathlineto{\pgfqpoint{3.263676in}{3.137317in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{3.114355in}}%
\pgfpathlineto{\pgfqpoint{3.288962in}{3.084156in}}%
\pgfpathlineto{\pgfqpoint{3.301606in}{3.047735in}}%
\pgfpathlineto{\pgfqpoint{3.320548in}{2.984510in}}%
\pgfpathlineto{\pgfqpoint{3.383788in}{2.761270in}}%
\pgfpathlineto{\pgfqpoint{3.402730in}{2.706822in}}%
\pgfpathlineto{\pgfqpoint{3.421696in}{2.661343in}}%
\pgfpathlineto{\pgfqpoint{3.434316in}{2.635856in}}%
\pgfpathlineto{\pgfqpoint{3.446982in}{2.613677in}}%
\pgfpathlineto{\pgfqpoint{3.465925in}{2.585888in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.563577in}}%
\pgfpathlineto{\pgfqpoint{3.497443in}{2.551528in}}%
\pgfpathlineto{\pgfqpoint{3.510041in}{2.542043in}}%
\pgfpathlineto{\pgfqpoint{3.522662in}{2.535623in}}%
\pgfpathlineto{\pgfqpoint{3.535306in}{2.533050in}}%
\pgfpathlineto{\pgfqpoint{3.541627in}{2.533495in}}%
\pgfpathlineto{\pgfqpoint{3.547949in}{2.535251in}}%
\pgfpathlineto{\pgfqpoint{3.554271in}{2.538436in}}%
\pgfpathlineto{\pgfqpoint{3.560570in}{2.543138in}}%
\pgfpathlineto{\pgfqpoint{3.566892in}{2.549488in}}%
\pgfpathlineto{\pgfqpoint{3.579535in}{2.567388in}}%
\pgfpathlineto{\pgfqpoint{3.592178in}{2.592487in}}%
\pgfpathlineto{\pgfqpoint{3.604822in}{2.624698in}}%
\pgfpathlineto{\pgfqpoint{3.617443in}{2.663332in}}%
\pgfpathlineto{\pgfqpoint{3.636340in}{2.730613in}}%
\pgfpathlineto{\pgfqpoint{3.680208in}{2.896366in}}%
\pgfpathlineto{\pgfqpoint{3.692739in}{2.935918in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{2.968184in}}%
\pgfpathlineto{\pgfqpoint{3.717800in}{2.991752in}}%
\pgfpathlineto{\pgfqpoint{3.724076in}{3.000017in}}%
\pgfpathlineto{\pgfqpoint{3.730353in}{3.005865in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{3.009304in}}%
\pgfpathlineto{\pgfqpoint{3.742883in}{3.010422in}}%
\pgfpathlineto{\pgfqpoint{3.749137in}{3.009320in}}%
\pgfpathlineto{\pgfqpoint{3.755391in}{3.006154in}}%
\pgfpathlineto{\pgfqpoint{3.761668in}{3.001094in}}%
\pgfpathlineto{\pgfqpoint{3.774176in}{2.986309in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{2.967114in}}%
\pgfpathlineto{\pgfqpoint{3.817863in}{2.915594in}}%
\pgfpathlineto{\pgfqpoint{3.830303in}{2.899775in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{2.893858in}}%
\pgfpathlineto{\pgfqpoint{3.842766in}{2.889525in}}%
\pgfpathlineto{\pgfqpoint{3.848998in}{2.886917in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{2.886133in}}%
\pgfpathlineto{\pgfqpoint{3.861460in}{2.887236in}}%
\pgfpathlineto{\pgfqpoint{3.867692in}{2.890244in}}%
\pgfpathlineto{\pgfqpoint{3.873923in}{2.895141in}}%
\pgfpathlineto{\pgfqpoint{3.880155in}{2.901870in}}%
\pgfpathlineto{\pgfqpoint{3.892617in}{2.920423in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{2.944749in}}%
\pgfpathlineto{\pgfqpoint{3.923752in}{2.988861in}}%
\pgfpathlineto{\pgfqpoint{3.961185in}{3.082109in}}%
\pgfpathlineto{\pgfqpoint{3.973671in}{3.108333in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{3.129849in}}%
\pgfpathlineto{\pgfqpoint{3.998641in}{3.145805in}}%
\pgfpathlineto{\pgfqpoint{4.004895in}{3.151544in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{3.155727in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{3.158380in}}%
\pgfpathlineto{\pgfqpoint{4.023612in}{3.159502in}}%
\pgfpathlineto{\pgfqpoint{4.029866in}{3.159137in}}%
\pgfpathlineto{\pgfqpoint{4.036097in}{3.157339in}}%
\pgfpathlineto{\pgfqpoint{4.042351in}{3.154163in}}%
\pgfpathlineto{\pgfqpoint{4.054837in}{3.144032in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{3.129474in}}%
\pgfpathlineto{\pgfqpoint{4.079808in}{3.111303in}}%
\pgfpathlineto{\pgfqpoint{4.098547in}{3.079076in}}%
\pgfpathlineto{\pgfqpoint{4.129772in}{3.018540in}}%
\pgfpathlineto{\pgfqpoint{4.167228in}{2.946236in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{2.913731in}}%
\pgfpathlineto{\pgfqpoint{4.204684in}{2.885292in}}%
\pgfpathlineto{\pgfqpoint{4.217169in}{2.869293in}}%
\pgfpathlineto{\pgfqpoint{4.229655in}{2.856185in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{2.846494in}}%
\pgfpathlineto{\pgfqpoint{4.254603in}{2.840731in}}%
\pgfpathlineto{\pgfqpoint{4.260834in}{2.839505in}}%
\pgfpathlineto{\pgfqpoint{4.267088in}{2.839469in}}%
\pgfpathlineto{\pgfqpoint{4.273319in}{2.840687in}}%
\pgfpathlineto{\pgfqpoint{4.279551in}{2.843213in}}%
\pgfpathlineto{\pgfqpoint{4.285805in}{2.847113in}}%
\pgfpathlineto{\pgfqpoint{4.298290in}{2.859131in}}%
\pgfpathlineto{\pgfqpoint{4.310753in}{2.876865in}}%
\pgfpathlineto{\pgfqpoint{4.323238in}{2.900280in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{2.928935in}}%
\pgfpathlineto{\pgfqpoint{4.354463in}{2.979995in}}%
\pgfpathlineto{\pgfqpoint{4.410636in}{3.143583in}}%
\pgfpathlineto{\pgfqpoint{4.423121in}{3.169465in}}%
\pgfpathlineto{\pgfqpoint{4.429375in}{3.179456in}}%
\pgfpathlineto{\pgfqpoint{4.435607in}{3.187148in}}%
\pgfpathlineto{\pgfqpoint{4.441861in}{3.192409in}}%
\pgfpathlineto{\pgfqpoint{4.448092in}{3.195045in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{3.194953in}}%
\pgfpathlineto{\pgfqpoint{4.460600in}{3.192032in}}%
\pgfpathlineto{\pgfqpoint{4.466831in}{3.186265in}}%
\pgfpathlineto{\pgfqpoint{4.473085in}{3.177605in}}%
\pgfpathlineto{\pgfqpoint{4.479339in}{3.166109in}}%
\pgfpathlineto{\pgfqpoint{4.491825in}{3.135047in}}%
\pgfpathlineto{\pgfqpoint{4.504287in}{3.094285in}}%
\pgfpathlineto{\pgfqpoint{4.516750in}{3.045509in}}%
\pgfpathlineto{\pgfqpoint{4.535377in}{2.962534in}}%
\pgfpathlineto{\pgfqpoint{4.573397in}{2.788140in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{2.737411in}}%
\pgfpathlineto{\pgfqpoint{4.598774in}{2.693399in}}%
\pgfpathlineto{\pgfqpoint{4.611440in}{2.657011in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.628322in}}%
\pgfpathlineto{\pgfqpoint{4.636840in}{2.606750in}}%
\pgfpathlineto{\pgfqpoint{4.649551in}{2.591452in}}%
\pgfpathlineto{\pgfqpoint{4.662240in}{2.580979in}}%
\pgfpathlineto{\pgfqpoint{4.674906in}{2.573715in}}%
\pgfpathlineto{\pgfqpoint{4.719225in}{2.552786in}}%
\pgfpathlineto{\pgfqpoint{4.738190in}{2.539689in}}%
\pgfpathlineto{\pgfqpoint{4.788832in}{2.499637in}}%
\pgfpathlineto{\pgfqpoint{4.801520in}{2.493189in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{2.489747in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.489552in}}%
\pgfpathlineto{\pgfqpoint{4.839518in}{2.492420in}}%
\pgfpathlineto{\pgfqpoint{4.852162in}{2.497710in}}%
\pgfpathlineto{\pgfqpoint{4.890205in}{2.516911in}}%
\pgfpathlineto{\pgfqpoint{4.902893in}{2.519967in}}%
\pgfpathlineto{\pgfqpoint{4.915559in}{2.519436in}}%
\pgfpathlineto{\pgfqpoint{4.928203in}{2.514758in}}%
\pgfpathlineto{\pgfqpoint{4.940891in}{2.505882in}}%
\pgfpathlineto{\pgfqpoint{4.953580in}{2.493436in}}%
\pgfpathlineto{\pgfqpoint{4.997945in}{2.444118in}}%
\pgfpathlineto{\pgfqpoint{5.004289in}{2.439841in}}%
\pgfpathlineto{\pgfqpoint{5.010611in}{2.437113in}}%
\pgfpathlineto{\pgfqpoint{5.016955in}{2.436168in}}%
\pgfpathlineto{\pgfqpoint{5.023277in}{2.437234in}}%
\pgfpathlineto{\pgfqpoint{5.029621in}{2.440510in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.454203in}}%
\pgfpathlineto{\pgfqpoint{5.048631in}{2.464796in}}%
\pgfpathlineto{\pgfqpoint{5.061297in}{2.493384in}}%
\pgfpathlineto{\pgfqpoint{5.073941in}{2.531153in}}%
\pgfpathlineto{\pgfqpoint{5.086562in}{2.576553in}}%
\pgfpathlineto{\pgfqpoint{5.105414in}{2.653736in}}%
\pgfpathlineto{\pgfqpoint{5.136706in}{2.783041in}}%
\pgfpathlineto{\pgfqpoint{5.149259in}{2.826913in}}%
\pgfpathlineto{\pgfqpoint{5.161835in}{2.862669in}}%
\pgfpathlineto{\pgfqpoint{5.174388in}{2.888667in}}%
\pgfpathlineto{\pgfqpoint{5.180665in}{2.897784in}}%
\pgfpathlineto{\pgfqpoint{5.186919in}{2.904270in}}%
\pgfpathlineto{\pgfqpoint{5.193195in}{2.908220in}}%
\pgfpathlineto{\pgfqpoint{5.199472in}{2.909709in}}%
\pgfpathlineto{\pgfqpoint{5.205726in}{2.908892in}}%
\pgfpathlineto{\pgfqpoint{5.211980in}{2.905969in}}%
\pgfpathlineto{\pgfqpoint{5.218234in}{2.901172in}}%
\pgfpathlineto{\pgfqpoint{5.230719in}{2.887052in}}%
\pgfpathlineto{\pgfqpoint{5.249413in}{2.859070in}}%
\pgfpathlineto{\pgfqpoint{5.268062in}{2.830337in}}%
\pgfpathlineto{\pgfqpoint{5.280502in}{2.814434in}}%
\pgfpathlineto{\pgfqpoint{5.292943in}{2.803165in}}%
\pgfpathlineto{\pgfqpoint{5.299174in}{2.799637in}}%
\pgfpathlineto{\pgfqpoint{5.305383in}{2.797647in}}%
\pgfpathlineto{\pgfqpoint{5.311614in}{2.797225in}}%
\pgfpathlineto{\pgfqpoint{5.317823in}{2.798379in}}%
\pgfpathlineto{\pgfqpoint{5.324032in}{2.801074in}}%
\pgfpathlineto{\pgfqpoint{5.330241in}{2.805244in}}%
\pgfpathlineto{\pgfqpoint{5.342681in}{2.817632in}}%
\pgfpathlineto{\pgfqpoint{5.355121in}{2.834478in}}%
\pgfpathlineto{\pgfqpoint{5.373815in}{2.865202in}}%
\pgfpathlineto{\pgfqpoint{5.404995in}{2.918865in}}%
\pgfpathlineto{\pgfqpoint{5.423734in}{2.945898in}}%
\pgfpathlineto{\pgfqpoint{5.436220in}{2.960148in}}%
\pgfpathlineto{\pgfqpoint{5.448727in}{2.971099in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{2.978792in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{2.978792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952122in}{3.290357in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{3.281826in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{3.259452in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{3.227016in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{3.146679in}}%
\pgfpathlineto{\pgfqpoint{1.002176in}{3.021458in}}%
\pgfpathlineto{\pgfqpoint{1.014662in}{2.953190in}}%
\pgfpathlineto{\pgfqpoint{1.020916in}{2.927176in}}%
\pgfpathlineto{\pgfqpoint{1.027147in}{2.907724in}}%
\pgfpathlineto{\pgfqpoint{1.033401in}{2.895544in}}%
\pgfpathlineto{\pgfqpoint{1.039632in}{2.890384in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{2.883334in}}%
\pgfpathlineto{\pgfqpoint{1.052073in}{2.872695in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{2.807883in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{2.800534in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{2.796877in}}%
\pgfpathlineto{\pgfqpoint{1.101879in}{2.796681in}}%
\pgfpathlineto{\pgfqpoint{1.108110in}{2.799747in}}%
\pgfpathlineto{\pgfqpoint{1.114341in}{2.805853in}}%
\pgfpathlineto{\pgfqpoint{1.120550in}{2.814753in}}%
\pgfpathlineto{\pgfqpoint{1.133013in}{2.839831in}}%
\pgfpathlineto{\pgfqpoint{1.145476in}{2.872418in}}%
\pgfpathlineto{\pgfqpoint{1.195395in}{3.017634in}}%
\pgfpathlineto{\pgfqpoint{1.207880in}{3.045214in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{3.066610in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{3.081750in}}%
\pgfpathlineto{\pgfqpoint{1.239150in}{3.087104in}}%
\pgfpathlineto{\pgfqpoint{1.245404in}{3.090637in}}%
\pgfpathlineto{\pgfqpoint{1.251635in}{3.091435in}}%
\pgfpathlineto{\pgfqpoint{1.257889in}{3.089666in}}%
\pgfpathlineto{\pgfqpoint{1.264143in}{3.085613in}}%
\pgfpathlineto{\pgfqpoint{1.270397in}{3.079582in}}%
\pgfpathlineto{\pgfqpoint{1.282905in}{3.062792in}}%
\pgfpathlineto{\pgfqpoint{1.301644in}{3.030081in}}%
\pgfpathlineto{\pgfqpoint{1.332847in}{2.972972in}}%
\pgfpathlineto{\pgfqpoint{1.345332in}{2.954320in}}%
\pgfpathlineto{\pgfqpoint{1.357817in}{2.939962in}}%
\pgfpathlineto{\pgfqpoint{1.370280in}{2.930651in}}%
\pgfpathlineto{\pgfqpoint{1.376534in}{2.928011in}}%
\pgfpathlineto{\pgfqpoint{1.382765in}{2.926860in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{2.927916in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{2.931861in}}%
\pgfpathlineto{\pgfqpoint{1.401482in}{2.939088in}}%
\pgfpathlineto{\pgfqpoint{1.413968in}{2.961837in}}%
\pgfpathlineto{\pgfqpoint{1.432684in}{3.000391in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{3.008033in}}%
\pgfpathlineto{\pgfqpoint{1.445170in}{3.010543in}}%
\pgfpathlineto{\pgfqpoint{1.451424in}{3.007463in}}%
\pgfpathlineto{\pgfqpoint{1.457678in}{2.998519in}}%
\pgfpathlineto{\pgfqpoint{1.463909in}{2.983566in}}%
\pgfpathlineto{\pgfqpoint{1.470140in}{2.962472in}}%
\pgfpathlineto{\pgfqpoint{1.476394in}{2.935218in}}%
\pgfpathlineto{\pgfqpoint{1.482626in}{2.901702in}}%
\pgfpathlineto{\pgfqpoint{1.488857in}{2.861539in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{2.757764in}}%
\pgfpathlineto{\pgfqpoint{1.513828in}{2.628489in}}%
\pgfpathlineto{\pgfqpoint{1.520150in}{2.586291in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{2.560597in}}%
\pgfpathlineto{\pgfqpoint{1.532838in}{2.546953in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{2.541244in}}%
\pgfpathlineto{\pgfqpoint{1.545504in}{2.540080in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{2.541214in}}%
\pgfpathlineto{\pgfqpoint{1.564469in}{2.539722in}}%
\pgfpathlineto{\pgfqpoint{1.570791in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{1.577113in}{2.526069in}}%
\pgfpathlineto{\pgfqpoint{1.583434in}{2.512323in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{2.503914in}}%
\pgfpathlineto{\pgfqpoint{1.596191in}{2.506816in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{2.518598in}}%
\pgfpathlineto{\pgfqpoint{1.615246in}{2.556858in}}%
\pgfpathlineto{\pgfqpoint{1.627889in}{2.594290in}}%
\pgfpathlineto{\pgfqpoint{1.634189in}{2.605959in}}%
\pgfpathlineto{\pgfqpoint{1.640488in}{2.609939in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{2.608660in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{2.610931in}}%
\pgfpathlineto{\pgfqpoint{1.659521in}{2.616362in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{2.632754in}}%
\pgfpathlineto{\pgfqpoint{1.684853in}{2.649418in}}%
\pgfpathlineto{\pgfqpoint{1.691174in}{2.655494in}}%
\pgfpathlineto{\pgfqpoint{1.697496in}{2.659051in}}%
\pgfpathlineto{\pgfqpoint{1.729150in}{2.664174in}}%
\pgfpathlineto{\pgfqpoint{1.741793in}{2.664025in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{2.660316in}}%
\pgfpathlineto{\pgfqpoint{1.760758in}{2.656688in}}%
\pgfpathlineto{\pgfqpoint{1.767102in}{2.651700in}}%
\pgfpathlineto{\pgfqpoint{1.779746in}{2.637349in}}%
\pgfpathlineto{\pgfqpoint{1.792389in}{2.617039in}}%
\pgfpathlineto{\pgfqpoint{1.805033in}{2.591104in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{2.576768in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{2.566921in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{2.562626in}}%
\pgfpathlineto{\pgfqpoint{1.830410in}{2.563180in}}%
\pgfpathlineto{\pgfqpoint{1.836754in}{2.567577in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{2.583225in}}%
\pgfpathlineto{\pgfqpoint{1.862086in}{2.600688in}}%
\pgfpathlineto{\pgfqpoint{1.868408in}{2.607676in}}%
\pgfpathlineto{\pgfqpoint{1.874752in}{2.612395in}}%
\pgfpathlineto{\pgfqpoint{1.881051in}{2.614146in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{2.612337in}}%
\pgfpathlineto{\pgfqpoint{1.893695in}{2.606502in}}%
\pgfpathlineto{\pgfqpoint{1.900016in}{2.596318in}}%
\pgfpathlineto{\pgfqpoint{1.912682in}{2.566108in}}%
\pgfpathlineto{\pgfqpoint{1.919027in}{2.558383in}}%
\pgfpathlineto{\pgfqpoint{1.925393in}{2.558190in}}%
\pgfpathlineto{\pgfqpoint{1.931738in}{2.564339in}}%
\pgfpathlineto{\pgfqpoint{1.938082in}{2.575216in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{2.643757in}}%
\pgfpathlineto{\pgfqpoint{1.976057in}{2.650823in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{2.653170in}}%
\pgfpathlineto{\pgfqpoint{1.988678in}{2.649988in}}%
\pgfpathlineto{\pgfqpoint{1.995000in}{2.640533in}}%
\pgfpathlineto{\pgfqpoint{2.001299in}{2.623987in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{2.601066in}}%
\pgfpathlineto{\pgfqpoint{2.013988in}{2.585324in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{2.579137in}}%
\pgfpathlineto{\pgfqpoint{2.026699in}{2.580522in}}%
\pgfpathlineto{\pgfqpoint{2.033043in}{2.586893in}}%
\pgfpathlineto{\pgfqpoint{2.045709in}{2.605902in}}%
\pgfpathlineto{\pgfqpoint{2.058330in}{2.627362in}}%
\pgfpathlineto{\pgfqpoint{2.064629in}{2.635761in}}%
\pgfpathlineto{\pgfqpoint{2.070973in}{2.649329in}}%
\pgfpathlineto{\pgfqpoint{2.077317in}{2.673635in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{2.708183in}}%
\pgfpathlineto{\pgfqpoint{2.089983in}{2.752157in}}%
\pgfpathlineto{\pgfqpoint{2.102582in}{2.865851in}}%
\pgfpathlineto{\pgfqpoint{2.115157in}{3.015197in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{3.193362in}}%
\pgfpathlineto{\pgfqpoint{2.133919in}{3.262081in}}%
\pgfpathlineto{\pgfqpoint{2.140173in}{3.314456in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{3.352508in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{3.377765in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{3.391496in}}%
\pgfpathlineto{\pgfqpoint{2.165279in}{3.394963in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{3.389459in}}%
\pgfpathlineto{\pgfqpoint{2.177855in}{3.376255in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{3.356636in}}%
\pgfpathlineto{\pgfqpoint{2.196662in}{3.302815in}}%
\pgfpathlineto{\pgfqpoint{2.215447in}{3.201644in}}%
\pgfpathlineto{\pgfqpoint{2.234209in}{3.099661in}}%
\pgfpathlineto{\pgfqpoint{2.246694in}{3.041544in}}%
\pgfpathlineto{\pgfqpoint{2.259179in}{2.996633in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{2.912291in}}%
\pgfpathlineto{\pgfqpoint{2.302754in}{2.884910in}}%
\pgfpathlineto{\pgfqpoint{2.315194in}{2.865046in}}%
\pgfpathlineto{\pgfqpoint{2.321403in}{2.858518in}}%
\pgfpathlineto{\pgfqpoint{2.327634in}{2.854490in}}%
\pgfpathlineto{\pgfqpoint{2.333843in}{2.853051in}}%
\pgfpathlineto{\pgfqpoint{2.340075in}{2.854269in}}%
\pgfpathlineto{\pgfqpoint{2.346283in}{2.858145in}}%
\pgfpathlineto{\pgfqpoint{2.352515in}{2.864639in}}%
\pgfpathlineto{\pgfqpoint{2.358724in}{2.873611in}}%
\pgfpathlineto{\pgfqpoint{2.371186in}{2.898097in}}%
\pgfpathlineto{\pgfqpoint{2.383627in}{2.929279in}}%
\pgfpathlineto{\pgfqpoint{2.433523in}{3.066960in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{3.093067in}}%
\pgfpathlineto{\pgfqpoint{2.458516in}{3.112949in}}%
\pgfpathlineto{\pgfqpoint{2.464770in}{3.120335in}}%
\pgfpathlineto{\pgfqpoint{2.471024in}{3.125019in}}%
\pgfpathlineto{\pgfqpoint{2.477278in}{3.126536in}}%
\pgfpathlineto{\pgfqpoint{2.483510in}{3.125152in}}%
\pgfpathlineto{\pgfqpoint{2.489764in}{3.121213in}}%
\pgfpathlineto{\pgfqpoint{2.496017in}{3.115106in}}%
\pgfpathlineto{\pgfqpoint{2.508503in}{3.098035in}}%
\pgfpathlineto{\pgfqpoint{2.527242in}{3.065775in}}%
\pgfpathlineto{\pgfqpoint{2.552213in}{3.022646in}}%
\pgfpathlineto{\pgfqpoint{2.564698in}{3.005219in}}%
\pgfpathlineto{\pgfqpoint{2.577161in}{2.992304in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{2.984623in}}%
\pgfpathlineto{\pgfqpoint{2.595855in}{2.982849in}}%
\pgfpathlineto{\pgfqpoint{2.602109in}{2.982458in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{2.983396in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{2.988885in}}%
\pgfpathlineto{\pgfqpoint{2.633289in}{2.998241in}}%
\pgfpathlineto{\pgfqpoint{2.651983in}{3.016518in}}%
\pgfpathlineto{\pgfqpoint{2.676954in}{3.041612in}}%
\pgfpathlineto{\pgfqpoint{2.689439in}{3.051812in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{3.059283in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{3.063471in}}%
\pgfpathlineto{\pgfqpoint{2.726895in}{3.064091in}}%
\pgfpathlineto{\pgfqpoint{2.739381in}{3.061099in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{3.054654in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{3.040347in}}%
\pgfpathlineto{\pgfqpoint{2.789322in}{3.026183in}}%
\pgfpathlineto{\pgfqpoint{2.801785in}{3.018594in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{3.013298in}}%
\pgfpathlineto{\pgfqpoint{2.826733in}{3.010706in}}%
\pgfpathlineto{\pgfqpoint{2.839218in}{3.010909in}}%
\pgfpathlineto{\pgfqpoint{2.851704in}{3.013635in}}%
\pgfpathlineto{\pgfqpoint{2.864166in}{3.018439in}}%
\pgfpathlineto{\pgfqpoint{2.882883in}{3.028221in}}%
\pgfpathlineto{\pgfqpoint{2.920339in}{3.049097in}}%
\pgfpathlineto{\pgfqpoint{2.939079in}{3.056386in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{3.059176in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{3.060072in}}%
\pgfpathlineto{\pgfqpoint{2.976535in}{3.059006in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{3.056015in}}%
\pgfpathlineto{\pgfqpoint{3.001505in}{3.051236in}}%
\pgfpathlineto{\pgfqpoint{3.020222in}{3.041178in}}%
\pgfpathlineto{\pgfqpoint{3.051424in}{3.021868in}}%
\pgfpathlineto{\pgfqpoint{3.063887in}{3.016117in}}%
\pgfpathlineto{\pgfqpoint{3.076373in}{3.012586in}}%
\pgfpathlineto{\pgfqpoint{3.088858in}{3.011576in}}%
\pgfpathlineto{\pgfqpoint{3.101321in}{3.013077in}}%
\pgfpathlineto{\pgfqpoint{3.113806in}{3.016775in}}%
\pgfpathlineto{\pgfqpoint{3.120037in}{3.019444in}}%
\pgfpathlineto{\pgfqpoint{3.126269in}{3.023328in}}%
\pgfpathlineto{\pgfqpoint{3.132523in}{3.029095in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{3.046368in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{3.075733in}}%
\pgfpathlineto{\pgfqpoint{3.169979in}{3.082833in}}%
\pgfpathlineto{\pgfqpoint{3.176233in}{3.085866in}}%
\pgfpathlineto{\pgfqpoint{3.182464in}{3.083635in}}%
\pgfpathlineto{\pgfqpoint{3.188718in}{3.075704in}}%
\pgfpathlineto{\pgfqpoint{3.194972in}{3.061789in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{3.041655in}}%
\pgfpathlineto{\pgfqpoint{3.207435in}{3.015041in}}%
\pgfpathlineto{\pgfqpoint{3.213666in}{2.981837in}}%
\pgfpathlineto{\pgfqpoint{3.219898in}{2.941842in}}%
\pgfpathlineto{\pgfqpoint{3.232338in}{2.838962in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{2.697375in}}%
\pgfpathlineto{\pgfqpoint{3.251032in}{2.622718in}}%
\pgfpathlineto{\pgfqpoint{3.257354in}{2.567860in}}%
\pgfpathlineto{\pgfqpoint{3.263676in}{2.529571in}}%
\pgfpathlineto{\pgfqpoint{3.269997in}{2.504444in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{2.489203in}}%
\pgfpathlineto{\pgfqpoint{3.282641in}{2.480846in}}%
\pgfpathlineto{\pgfqpoint{3.288962in}{2.476761in}}%
\pgfpathlineto{\pgfqpoint{3.307905in}{2.470400in}}%
\pgfpathlineto{\pgfqpoint{3.320548in}{2.460131in}}%
\pgfpathlineto{\pgfqpoint{3.326893in}{2.462938in}}%
\pgfpathlineto{\pgfqpoint{3.333237in}{2.473580in}}%
\pgfpathlineto{\pgfqpoint{3.339581in}{2.490441in}}%
\pgfpathlineto{\pgfqpoint{3.352247in}{2.534966in}}%
\pgfpathlineto{\pgfqpoint{3.364868in}{2.580687in}}%
\pgfpathlineto{\pgfqpoint{3.371190in}{2.599633in}}%
\pgfpathlineto{\pgfqpoint{3.377489in}{2.614025in}}%
\pgfpathlineto{\pgfqpoint{3.383788in}{2.622629in}}%
\pgfpathlineto{\pgfqpoint{3.390087in}{2.624367in}}%
\pgfpathlineto{\pgfqpoint{3.396364in}{2.618325in}}%
\pgfpathlineto{\pgfqpoint{3.402730in}{2.615916in}}%
\pgfpathlineto{\pgfqpoint{3.409075in}{2.624767in}}%
\pgfpathlineto{\pgfqpoint{3.415396in}{2.637414in}}%
\pgfpathlineto{\pgfqpoint{3.421696in}{2.646286in}}%
\pgfpathlineto{\pgfqpoint{3.427995in}{2.645716in}}%
\pgfpathlineto{\pgfqpoint{3.434316in}{2.646288in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{2.651333in}}%
\pgfpathlineto{\pgfqpoint{3.446982in}{2.661445in}}%
\pgfpathlineto{\pgfqpoint{3.459626in}{2.691753in}}%
\pgfpathlineto{\pgfqpoint{3.465925in}{2.703117in}}%
\pgfpathlineto{\pgfqpoint{3.472224in}{2.710926in}}%
\pgfpathlineto{\pgfqpoint{3.478523in}{2.715225in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.716194in}}%
\pgfpathlineto{\pgfqpoint{3.491144in}{2.714065in}}%
\pgfpathlineto{\pgfqpoint{3.497443in}{2.709066in}}%
\pgfpathlineto{\pgfqpoint{3.503742in}{2.701427in}}%
\pgfpathlineto{\pgfqpoint{3.510041in}{2.691372in}}%
\pgfpathlineto{\pgfqpoint{3.541627in}{2.632248in}}%
\pgfpathlineto{\pgfqpoint{3.554271in}{2.615854in}}%
\pgfpathlineto{\pgfqpoint{3.566892in}{2.603757in}}%
\pgfpathlineto{\pgfqpoint{3.573213in}{2.599660in}}%
\pgfpathlineto{\pgfqpoint{3.579535in}{2.596933in}}%
\pgfpathlineto{\pgfqpoint{3.585857in}{2.597045in}}%
\pgfpathlineto{\pgfqpoint{3.592178in}{2.601521in}}%
\pgfpathlineto{\pgfqpoint{3.598500in}{2.611455in}}%
\pgfpathlineto{\pgfqpoint{3.604822in}{2.627344in}}%
\pgfpathlineto{\pgfqpoint{3.611121in}{2.649241in}}%
\pgfpathlineto{\pgfqpoint{3.617443in}{2.677148in}}%
\pgfpathlineto{\pgfqpoint{3.623742in}{2.711157in}}%
\pgfpathlineto{\pgfqpoint{3.636340in}{2.798557in}}%
\pgfpathlineto{\pgfqpoint{3.648938in}{2.917030in}}%
\pgfpathlineto{\pgfqpoint{3.667700in}{3.135278in}}%
\pgfpathlineto{\pgfqpoint{3.673954in}{3.186130in}}%
\pgfpathlineto{\pgfqpoint{3.680208in}{3.225039in}}%
\pgfpathlineto{\pgfqpoint{3.686462in}{3.253499in}}%
\pgfpathlineto{\pgfqpoint{3.692739in}{3.272686in}}%
\pgfpathlineto{\pgfqpoint{3.698993in}{3.283794in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{3.288093in}}%
\pgfpathlineto{\pgfqpoint{3.711546in}{3.286229in}}%
\pgfpathlineto{\pgfqpoint{3.717800in}{3.279720in}}%
\pgfpathlineto{\pgfqpoint{3.724076in}{3.269464in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{3.241202in}}%
\pgfpathlineto{\pgfqpoint{3.774176in}{3.145257in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{3.095215in}}%
\pgfpathlineto{\pgfqpoint{3.805378in}{3.000582in}}%
\pgfpathlineto{\pgfqpoint{3.824072in}{2.907191in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{2.858051in}}%
\pgfpathlineto{\pgfqpoint{3.842766in}{2.839654in}}%
\pgfpathlineto{\pgfqpoint{3.848998in}{2.826135in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{2.817926in}}%
\pgfpathlineto{\pgfqpoint{3.861460in}{2.815339in}}%
\pgfpathlineto{\pgfqpoint{3.867692in}{2.818563in}}%
\pgfpathlineto{\pgfqpoint{3.873923in}{2.827691in}}%
\pgfpathlineto{\pgfqpoint{3.880155in}{2.842721in}}%
\pgfpathlineto{\pgfqpoint{3.886386in}{2.863506in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{2.911222in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{2.929597in}}%
\pgfpathlineto{\pgfqpoint{3.911289in}{2.944056in}}%
\pgfpathlineto{\pgfqpoint{3.917520in}{2.955068in}}%
\pgfpathlineto{\pgfqpoint{3.923752in}{2.963273in}}%
\pgfpathlineto{\pgfqpoint{3.936215in}{2.974003in}}%
\pgfpathlineto{\pgfqpoint{3.961185in}{2.990104in}}%
\pgfpathlineto{\pgfqpoint{3.973671in}{3.003122in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{3.022458in}}%
\pgfpathlineto{\pgfqpoint{3.992410in}{3.033171in}}%
\pgfpathlineto{\pgfqpoint{3.998641in}{3.041107in}}%
\pgfpathlineto{\pgfqpoint{4.004895in}{3.046186in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{3.048616in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{3.048707in}}%
\pgfpathlineto{\pgfqpoint{4.023612in}{3.046888in}}%
\pgfpathlineto{\pgfqpoint{4.036097in}{3.039259in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{3.015044in}}%
\pgfpathlineto{\pgfqpoint{4.079808in}{3.010195in}}%
\pgfpathlineto{\pgfqpoint{4.086062in}{3.009863in}}%
\pgfpathlineto{\pgfqpoint{4.092315in}{3.011168in}}%
\pgfpathlineto{\pgfqpoint{4.098547in}{3.014271in}}%
\pgfpathlineto{\pgfqpoint{4.104801in}{3.019234in}}%
\pgfpathlineto{\pgfqpoint{4.111032in}{3.026079in}}%
\pgfpathlineto{\pgfqpoint{4.129772in}{3.052460in}}%
\pgfpathlineto{\pgfqpoint{4.136026in}{3.055102in}}%
\pgfpathlineto{\pgfqpoint{4.142257in}{3.053459in}}%
\pgfpathlineto{\pgfqpoint{4.148511in}{3.048215in}}%
\pgfpathlineto{\pgfqpoint{4.154742in}{3.040184in}}%
\pgfpathlineto{\pgfqpoint{4.167228in}{3.019027in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{2.985636in}}%
\pgfpathlineto{\pgfqpoint{4.192198in}{2.976745in}}%
\pgfpathlineto{\pgfqpoint{4.198430in}{2.969924in}}%
\pgfpathlineto{\pgfqpoint{4.204684in}{2.965665in}}%
\pgfpathlineto{\pgfqpoint{4.210915in}{2.964381in}}%
\pgfpathlineto{\pgfqpoint{4.217169in}{2.966416in}}%
\pgfpathlineto{\pgfqpoint{4.223401in}{2.972042in}}%
\pgfpathlineto{\pgfqpoint{4.229655in}{2.981400in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{3.005497in}}%
\pgfpathlineto{\pgfqpoint{4.248371in}{3.012570in}}%
\pgfpathlineto{\pgfqpoint{4.254603in}{3.015801in}}%
\pgfpathlineto{\pgfqpoint{4.260834in}{3.015704in}}%
\pgfpathlineto{\pgfqpoint{4.267088in}{3.012996in}}%
\pgfpathlineto{\pgfqpoint{4.279551in}{3.002662in}}%
\pgfpathlineto{\pgfqpoint{4.298290in}{2.984556in}}%
\pgfpathlineto{\pgfqpoint{4.304522in}{2.980044in}}%
\pgfpathlineto{\pgfqpoint{4.310753in}{2.977059in}}%
\pgfpathlineto{\pgfqpoint{4.317007in}{2.975994in}}%
\pgfpathlineto{\pgfqpoint{4.323238in}{2.977146in}}%
\pgfpathlineto{\pgfqpoint{4.329492in}{2.980774in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{2.987031in}}%
\pgfpathlineto{\pgfqpoint{4.341978in}{2.995988in}}%
\pgfpathlineto{\pgfqpoint{4.354463in}{3.016120in}}%
\pgfpathlineto{\pgfqpoint{4.360694in}{3.023210in}}%
\pgfpathlineto{\pgfqpoint{4.366948in}{3.028125in}}%
\pgfpathlineto{\pgfqpoint{4.373180in}{3.031016in}}%
\pgfpathlineto{\pgfqpoint{4.379434in}{3.032117in}}%
\pgfpathlineto{\pgfqpoint{4.385665in}{3.031717in}}%
\pgfpathlineto{\pgfqpoint{4.398151in}{3.027544in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{3.017941in}}%
\pgfpathlineto{\pgfqpoint{4.423121in}{3.016831in}}%
\pgfpathlineto{\pgfqpoint{4.429375in}{3.018156in}}%
\pgfpathlineto{\pgfqpoint{4.435607in}{3.022032in}}%
\pgfpathlineto{\pgfqpoint{4.448092in}{3.034066in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{3.040474in}}%
\pgfpathlineto{\pgfqpoint{4.460600in}{3.044774in}}%
\pgfpathlineto{\pgfqpoint{4.466831in}{3.045137in}}%
\pgfpathlineto{\pgfqpoint{4.473085in}{3.040349in}}%
\pgfpathlineto{\pgfqpoint{4.479339in}{3.030089in}}%
\pgfpathlineto{\pgfqpoint{4.485571in}{3.014334in}}%
\pgfpathlineto{\pgfqpoint{4.491825in}{2.993107in}}%
\pgfpathlineto{\pgfqpoint{4.498056in}{2.966463in}}%
\pgfpathlineto{\pgfqpoint{4.510519in}{2.896709in}}%
\pgfpathlineto{\pgfqpoint{4.522959in}{2.801607in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{2.741517in}}%
\pgfpathlineto{\pgfqpoint{4.547998in}{2.537742in}}%
\pgfpathlineto{\pgfqpoint{4.554342in}{2.499066in}}%
\pgfpathlineto{\pgfqpoint{4.560686in}{2.475008in}}%
\pgfpathlineto{\pgfqpoint{4.567053in}{2.462298in}}%
\pgfpathlineto{\pgfqpoint{4.573397in}{2.457920in}}%
\pgfpathlineto{\pgfqpoint{4.579741in}{2.459244in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{2.464103in}}%
\pgfpathlineto{\pgfqpoint{4.605119in}{2.484297in}}%
\pgfpathlineto{\pgfqpoint{4.611440in}{2.489073in}}%
\pgfpathlineto{\pgfqpoint{4.617762in}{2.491411in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.490951in}}%
\pgfpathlineto{\pgfqpoint{4.630473in}{2.494669in}}%
\pgfpathlineto{\pgfqpoint{4.636840in}{2.504972in}}%
\pgfpathlineto{\pgfqpoint{4.643207in}{2.520493in}}%
\pgfpathlineto{\pgfqpoint{4.655895in}{2.560761in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.602685in}}%
\pgfpathlineto{\pgfqpoint{4.681250in}{2.635854in}}%
\pgfpathlineto{\pgfqpoint{4.706582in}{2.690986in}}%
\pgfpathlineto{\pgfqpoint{4.712904in}{2.702034in}}%
\pgfpathlineto{\pgfqpoint{4.719225in}{2.710825in}}%
\pgfpathlineto{\pgfqpoint{4.725547in}{2.716842in}}%
\pgfpathlineto{\pgfqpoint{4.731869in}{2.719616in}}%
\pgfpathlineto{\pgfqpoint{4.738190in}{2.718727in}}%
\pgfpathlineto{\pgfqpoint{4.744512in}{2.713793in}}%
\pgfpathlineto{\pgfqpoint{4.750834in}{2.704479in}}%
\pgfpathlineto{\pgfqpoint{4.757133in}{2.690523in}}%
\pgfpathlineto{\pgfqpoint{4.776143in}{2.636940in}}%
\pgfpathlineto{\pgfqpoint{4.782488in}{2.628262in}}%
\pgfpathlineto{\pgfqpoint{4.788832in}{2.624783in}}%
\pgfpathlineto{\pgfqpoint{4.795176in}{2.625430in}}%
\pgfpathlineto{\pgfqpoint{4.801520in}{2.628954in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.649117in}}%
\pgfpathlineto{\pgfqpoint{4.833197in}{2.650994in}}%
\pgfpathlineto{\pgfqpoint{4.839518in}{2.650103in}}%
\pgfpathlineto{\pgfqpoint{4.845840in}{2.645864in}}%
\pgfpathlineto{\pgfqpoint{4.852162in}{2.637823in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{2.625680in}}%
\pgfpathlineto{\pgfqpoint{4.864783in}{2.609303in}}%
\pgfpathlineto{\pgfqpoint{4.877471in}{2.568844in}}%
\pgfpathlineto{\pgfqpoint{4.883838in}{2.558630in}}%
\pgfpathlineto{\pgfqpoint{4.890205in}{2.556772in}}%
\pgfpathlineto{\pgfqpoint{4.896549in}{2.561118in}}%
\pgfpathlineto{\pgfqpoint{4.921881in}{2.592023in}}%
\pgfpathlineto{\pgfqpoint{4.928203in}{2.592775in}}%
\pgfpathlineto{\pgfqpoint{4.940891in}{2.590632in}}%
\pgfpathlineto{\pgfqpoint{4.953580in}{2.593046in}}%
\pgfpathlineto{\pgfqpoint{4.966246in}{2.598997in}}%
\pgfpathlineto{\pgfqpoint{4.985279in}{2.609535in}}%
\pgfpathlineto{\pgfqpoint{4.991600in}{2.611315in}}%
\pgfpathlineto{\pgfqpoint{4.997945in}{2.611283in}}%
\pgfpathlineto{\pgfqpoint{5.004289in}{2.609363in}}%
\pgfpathlineto{\pgfqpoint{5.029621in}{2.597827in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{2.601292in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.610659in}}%
\pgfpathlineto{\pgfqpoint{5.048631in}{2.626243in}}%
\pgfpathlineto{\pgfqpoint{5.054976in}{2.648093in}}%
\pgfpathlineto{\pgfqpoint{5.061297in}{2.676302in}}%
\pgfpathlineto{\pgfqpoint{5.067619in}{2.711063in}}%
\pgfpathlineto{\pgfqpoint{5.080262in}{2.801190in}}%
\pgfpathlineto{\pgfqpoint{5.092861in}{2.924665in}}%
\pgfpathlineto{\pgfqpoint{5.105414in}{3.094753in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{3.187252in}}%
\pgfpathlineto{\pgfqpoint{5.117899in}{3.258291in}}%
\pgfpathlineto{\pgfqpoint{5.124153in}{3.311074in}}%
\pgfpathlineto{\pgfqpoint{5.130430in}{3.348470in}}%
\pgfpathlineto{\pgfqpoint{5.136706in}{3.372818in}}%
\pgfpathlineto{\pgfqpoint{5.142983in}{3.386037in}}%
\pgfpathlineto{\pgfqpoint{5.149259in}{3.389921in}}%
\pgfpathlineto{\pgfqpoint{5.155558in}{3.386208in}}%
\pgfpathlineto{\pgfqpoint{5.161835in}{3.376582in}}%
\pgfpathlineto{\pgfqpoint{5.168111in}{3.362675in}}%
\pgfpathlineto{\pgfqpoint{5.186919in}{3.309502in}}%
\pgfpathlineto{\pgfqpoint{5.199472in}{3.273371in}}%
\pgfpathlineto{\pgfqpoint{5.205726in}{3.247399in}}%
\pgfpathlineto{\pgfqpoint{5.218234in}{3.176898in}}%
\pgfpathlineto{\pgfqpoint{5.236950in}{3.046836in}}%
\pgfpathlineto{\pgfqpoint{5.255622in}{2.923268in}}%
\pgfpathlineto{\pgfqpoint{5.268062in}{2.861571in}}%
\pgfpathlineto{\pgfqpoint{5.274294in}{2.839790in}}%
\pgfpathlineto{\pgfqpoint{5.280502in}{2.824963in}}%
\pgfpathlineto{\pgfqpoint{5.286734in}{2.817568in}}%
\pgfpathlineto{\pgfqpoint{5.292943in}{2.817922in}}%
\pgfpathlineto{\pgfqpoint{5.299174in}{2.826161in}}%
\pgfpathlineto{\pgfqpoint{5.305383in}{2.842268in}}%
\pgfpathlineto{\pgfqpoint{5.324032in}{2.909808in}}%
\pgfpathlineto{\pgfqpoint{5.330241in}{2.925996in}}%
\pgfpathlineto{\pgfqpoint{5.336449in}{2.938633in}}%
\pgfpathlineto{\pgfqpoint{5.342681in}{2.948341in}}%
\pgfpathlineto{\pgfqpoint{5.355121in}{2.961871in}}%
\pgfpathlineto{\pgfqpoint{5.373815in}{2.978501in}}%
\pgfpathlineto{\pgfqpoint{5.380047in}{2.985703in}}%
\pgfpathlineto{\pgfqpoint{5.386278in}{2.994618in}}%
\pgfpathlineto{\pgfqpoint{5.392532in}{3.005644in}}%
\pgfpathlineto{\pgfqpoint{5.404995in}{3.035134in}}%
\pgfpathlineto{\pgfqpoint{5.417503in}{3.075509in}}%
\pgfpathlineto{\pgfqpoint{5.429988in}{3.124967in}}%
\pgfpathlineto{\pgfqpoint{5.436220in}{3.141464in}}%
\pgfpathlineto{\pgfqpoint{5.442473in}{3.148689in}}%
\pgfpathlineto{\pgfqpoint{5.448727in}{3.147807in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{3.140443in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{3.128474in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{3.128474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952122in}{3.290357in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{3.281459in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{3.256438in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{3.216946in}}%
\pgfpathlineto{\pgfqpoint{0.977183in}{3.165333in}}%
\pgfpathlineto{\pgfqpoint{0.989668in}{3.035114in}}%
\pgfpathlineto{\pgfqpoint{1.014549in}{2.724529in}}%
\pgfpathlineto{\pgfqpoint{1.026966in}{2.576917in}}%
\pgfpathlineto{\pgfqpoint{1.039384in}{2.453542in}}%
\pgfpathlineto{\pgfqpoint{1.076298in}{2.104092in}}%
\pgfpathlineto{\pgfqpoint{1.088603in}{2.014858in}}%
\pgfpathlineto{\pgfqpoint{1.094767in}{1.980374in}}%
\pgfpathlineto{\pgfqpoint{1.100908in}{1.953014in}}%
\pgfpathlineto{\pgfqpoint{1.107071in}{1.932828in}}%
\pgfpathlineto{\pgfqpoint{1.113212in}{1.919818in}}%
\pgfpathlineto{\pgfqpoint{1.119376in}{1.913932in}}%
\pgfpathlineto{\pgfqpoint{1.125517in}{1.915078in}}%
\pgfpathlineto{\pgfqpoint{1.131681in}{1.923154in}}%
\pgfpathlineto{\pgfqpoint{1.137822in}{1.938052in}}%
\pgfpathlineto{\pgfqpoint{1.143986in}{1.959642in}}%
\pgfpathlineto{\pgfqpoint{1.150127in}{1.987765in}}%
\pgfpathlineto{\pgfqpoint{1.162454in}{2.062596in}}%
\pgfpathlineto{\pgfqpoint{1.174781in}{2.159436in}}%
\pgfpathlineto{\pgfqpoint{1.187109in}{2.273739in}}%
\pgfpathlineto{\pgfqpoint{1.205645in}{2.466207in}}%
\pgfpathlineto{\pgfqpoint{1.242875in}{2.858407in}}%
\pgfpathlineto{\pgfqpoint{1.255338in}{2.971303in}}%
\pgfpathlineto{\pgfqpoint{1.267801in}{3.067129in}}%
\pgfpathlineto{\pgfqpoint{1.280309in}{3.144859in}}%
\pgfpathlineto{\pgfqpoint{1.292817in}{3.204319in}}%
\pgfpathlineto{\pgfqpoint{1.305347in}{3.246310in}}%
\pgfpathlineto{\pgfqpoint{1.311624in}{3.261239in}}%
\pgfpathlineto{\pgfqpoint{1.317878in}{3.272582in}}%
\pgfpathlineto{\pgfqpoint{1.324154in}{3.280651in}}%
\pgfpathlineto{\pgfqpoint{1.330431in}{3.285458in}}%
\pgfpathlineto{\pgfqpoint{1.336685in}{3.287886in}}%
\pgfpathlineto{\pgfqpoint{1.342961in}{3.288010in}}%
\pgfpathlineto{\pgfqpoint{1.349238in}{3.285436in}}%
\pgfpathlineto{\pgfqpoint{1.355492in}{3.280995in}}%
\pgfpathlineto{\pgfqpoint{1.361768in}{3.274567in}}%
\pgfpathlineto{\pgfqpoint{1.374299in}{3.256089in}}%
\pgfpathlineto{\pgfqpoint{1.386829in}{3.231204in}}%
\pgfpathlineto{\pgfqpoint{1.399360in}{3.201263in}}%
\pgfpathlineto{\pgfqpoint{1.443160in}{3.089213in}}%
\pgfpathlineto{\pgfqpoint{1.461900in}{3.043021in}}%
\pgfpathlineto{\pgfqpoint{1.474385in}{3.002653in}}%
\pgfpathlineto{\pgfqpoint{1.486870in}{2.948237in}}%
\pgfpathlineto{\pgfqpoint{1.499333in}{2.874046in}}%
\pgfpathlineto{\pgfqpoint{1.511841in}{2.779358in}}%
\pgfpathlineto{\pgfqpoint{1.518163in}{2.754762in}}%
\pgfpathlineto{\pgfqpoint{1.524484in}{2.752719in}}%
\pgfpathlineto{\pgfqpoint{1.530806in}{2.769513in}}%
\pgfpathlineto{\pgfqpoint{1.537128in}{2.801469in}}%
\pgfpathlineto{\pgfqpoint{1.543427in}{2.845304in}}%
\pgfpathlineto{\pgfqpoint{1.556003in}{2.957419in}}%
\pgfpathlineto{\pgfqpoint{1.593617in}{3.344257in}}%
\pgfpathlineto{\pgfqpoint{1.624774in}{3.720475in}}%
\pgfpathlineto{\pgfqpoint{1.631005in}{3.776335in}}%
\pgfpathlineto{\pgfqpoint{1.637237in}{3.819485in}}%
\pgfpathlineto{\pgfqpoint{1.643468in}{3.848274in}}%
\pgfpathlineto{\pgfqpoint{1.655886in}{3.889889in}}%
\pgfpathlineto{\pgfqpoint{1.662072in}{3.905040in}}%
\pgfpathlineto{\pgfqpoint{1.668281in}{3.915362in}}%
\pgfpathlineto{\pgfqpoint{1.674489in}{3.920086in}}%
\pgfpathlineto{\pgfqpoint{1.680698in}{3.918492in}}%
\pgfpathlineto{\pgfqpoint{1.686930in}{3.909924in}}%
\pgfpathlineto{\pgfqpoint{1.693139in}{3.893783in}}%
\pgfpathlineto{\pgfqpoint{1.699370in}{3.869507in}}%
\pgfpathlineto{\pgfqpoint{1.711788in}{3.801351in}}%
\pgfpathlineto{\pgfqpoint{1.724228in}{3.711517in}}%
\pgfpathlineto{\pgfqpoint{1.736691in}{3.599475in}}%
\pgfpathlineto{\pgfqpoint{1.749153in}{3.465000in}}%
\pgfpathlineto{\pgfqpoint{1.767893in}{3.225176in}}%
\pgfpathlineto{\pgfqpoint{1.799230in}{2.771583in}}%
\pgfpathlineto{\pgfqpoint{1.818173in}{2.513994in}}%
\pgfpathlineto{\pgfqpoint{1.830884in}{2.384282in}}%
\pgfpathlineto{\pgfqpoint{1.843595in}{2.290721in}}%
\pgfpathlineto{\pgfqpoint{1.849962in}{2.255800in}}%
\pgfpathlineto{\pgfqpoint{1.856329in}{2.227584in}}%
\pgfpathlineto{\pgfqpoint{1.862696in}{2.205070in}}%
\pgfpathlineto{\pgfqpoint{1.869040in}{2.187225in}}%
\pgfpathlineto{\pgfqpoint{1.881751in}{2.161400in}}%
\pgfpathlineto{\pgfqpoint{1.907151in}{2.122475in}}%
\pgfpathlineto{\pgfqpoint{1.913563in}{2.115560in}}%
\pgfpathlineto{\pgfqpoint{1.919975in}{2.118834in}}%
\pgfpathlineto{\pgfqpoint{1.926387in}{2.131331in}}%
\pgfpathlineto{\pgfqpoint{1.932776in}{2.152020in}}%
\pgfpathlineto{\pgfqpoint{1.939166in}{2.179879in}}%
\pgfpathlineto{\pgfqpoint{1.951922in}{2.253015in}}%
\pgfpathlineto{\pgfqpoint{1.964611in}{2.342453in}}%
\pgfpathlineto{\pgfqpoint{2.002518in}{2.622379in}}%
\pgfpathlineto{\pgfqpoint{2.008862in}{2.661417in}}%
\pgfpathlineto{\pgfqpoint{2.015207in}{2.710679in}}%
\pgfpathlineto{\pgfqpoint{2.027850in}{2.833840in}}%
\pgfpathlineto{\pgfqpoint{2.053001in}{3.094290in}}%
\pgfpathlineto{\pgfqpoint{2.059278in}{3.145705in}}%
\pgfpathlineto{\pgfqpoint{2.096870in}{3.386982in}}%
\pgfpathlineto{\pgfqpoint{2.109378in}{3.457198in}}%
\pgfpathlineto{\pgfqpoint{2.121885in}{3.518484in}}%
\pgfpathlineto{\pgfqpoint{2.128185in}{3.531895in}}%
\pgfpathlineto{\pgfqpoint{2.134461in}{3.514984in}}%
\pgfpathlineto{\pgfqpoint{2.140760in}{3.471806in}}%
\pgfpathlineto{\pgfqpoint{2.147037in}{3.405930in}}%
\pgfpathlineto{\pgfqpoint{2.153291in}{3.320260in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{3.100304in}}%
\pgfpathlineto{\pgfqpoint{2.184290in}{2.694041in}}%
\pgfpathlineto{\pgfqpoint{2.208764in}{2.140030in}}%
\pgfpathlineto{\pgfqpoint{2.220978in}{1.907736in}}%
\pgfpathlineto{\pgfqpoint{2.233147in}{1.731843in}}%
\pgfpathlineto{\pgfqpoint{2.239243in}{1.668468in}}%
\pgfpathlineto{\pgfqpoint{2.245339in}{1.621953in}}%
\pgfpathlineto{\pgfqpoint{2.251435in}{1.592343in}}%
\pgfpathlineto{\pgfqpoint{2.257531in}{1.579578in}}%
\pgfpathlineto{\pgfqpoint{2.263627in}{1.583165in}}%
\pgfpathlineto{\pgfqpoint{2.269678in}{1.599775in}}%
\pgfpathlineto{\pgfqpoint{2.275751in}{1.628332in}}%
\pgfpathlineto{\pgfqpoint{2.281825in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{2.287875in}{1.719903in}}%
\pgfpathlineto{\pgfqpoint{2.300045in}{1.853444in}}%
\pgfpathlineto{\pgfqpoint{2.312237in}{2.021159in}}%
\pgfpathlineto{\pgfqpoint{2.330569in}{2.315112in}}%
\pgfpathlineto{\pgfqpoint{2.367574in}{2.931549in}}%
\pgfpathlineto{\pgfqpoint{2.380014in}{3.112790in}}%
\pgfpathlineto{\pgfqpoint{2.392500in}{3.268362in}}%
\pgfpathlineto{\pgfqpoint{2.405030in}{3.391258in}}%
\pgfpathlineto{\pgfqpoint{2.411307in}{3.439001in}}%
\pgfpathlineto{\pgfqpoint{2.417583in}{3.477463in}}%
\pgfpathlineto{\pgfqpoint{2.423882in}{3.507012in}}%
\pgfpathlineto{\pgfqpoint{2.430181in}{3.528370in}}%
\pgfpathlineto{\pgfqpoint{2.436481in}{3.542365in}}%
\pgfpathlineto{\pgfqpoint{2.442780in}{3.549797in}}%
\pgfpathlineto{\pgfqpoint{2.449056in}{3.551332in}}%
\pgfpathlineto{\pgfqpoint{2.455355in}{3.547484in}}%
\pgfpathlineto{\pgfqpoint{2.461655in}{3.538632in}}%
\pgfpathlineto{\pgfqpoint{2.467954in}{3.524735in}}%
\pgfpathlineto{\pgfqpoint{2.474253in}{3.504880in}}%
\pgfpathlineto{\pgfqpoint{2.480552in}{3.479239in}}%
\pgfpathlineto{\pgfqpoint{2.493105in}{3.411445in}}%
\pgfpathlineto{\pgfqpoint{2.505658in}{3.322691in}}%
\pgfpathlineto{\pgfqpoint{2.518189in}{3.214973in}}%
\pgfpathlineto{\pgfqpoint{2.536905in}{3.027014in}}%
\pgfpathlineto{\pgfqpoint{2.580322in}{2.569408in}}%
\pgfpathlineto{\pgfqpoint{2.592672in}{2.462261in}}%
\pgfpathlineto{\pgfqpoint{2.604999in}{2.374421in}}%
\pgfpathlineto{\pgfqpoint{2.617326in}{2.308049in}}%
\pgfpathlineto{\pgfqpoint{2.623490in}{2.283187in}}%
\pgfpathlineto{\pgfqpoint{2.629654in}{2.263871in}}%
\pgfpathlineto{\pgfqpoint{2.635795in}{2.250032in}}%
\pgfpathlineto{\pgfqpoint{2.641959in}{2.241552in}}%
\pgfpathlineto{\pgfqpoint{2.648100in}{2.238283in}}%
\pgfpathlineto{\pgfqpoint{2.654263in}{2.240063in}}%
\pgfpathlineto{\pgfqpoint{2.660427in}{2.246714in}}%
\pgfpathlineto{\pgfqpoint{2.666568in}{2.258057in}}%
\pgfpathlineto{\pgfqpoint{2.672732in}{2.273883in}}%
\pgfpathlineto{\pgfqpoint{2.678895in}{2.293941in}}%
\pgfpathlineto{\pgfqpoint{2.691200in}{2.345480in}}%
\pgfpathlineto{\pgfqpoint{2.703527in}{2.409652in}}%
\pgfpathlineto{\pgfqpoint{2.722064in}{2.521813in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.795952in}}%
\pgfpathlineto{\pgfqpoint{2.784061in}{2.899723in}}%
\pgfpathlineto{\pgfqpoint{2.802733in}{2.990191in}}%
\pgfpathlineto{\pgfqpoint{2.821450in}{3.065963in}}%
\pgfpathlineto{\pgfqpoint{2.833958in}{3.108718in}}%
\pgfpathlineto{\pgfqpoint{2.846443in}{3.145857in}}%
\pgfpathlineto{\pgfqpoint{2.858951in}{3.177930in}}%
\pgfpathlineto{\pgfqpoint{2.871482in}{3.205502in}}%
\pgfpathlineto{\pgfqpoint{2.883990in}{3.229213in}}%
\pgfpathlineto{\pgfqpoint{2.902797in}{3.258966in}}%
\pgfpathlineto{\pgfqpoint{2.915327in}{3.275528in}}%
\pgfpathlineto{\pgfqpoint{2.934134in}{3.295717in}}%
\pgfpathlineto{\pgfqpoint{2.946665in}{3.305134in}}%
\pgfpathlineto{\pgfqpoint{2.959218in}{3.311031in}}%
\pgfpathlineto{\pgfqpoint{2.965472in}{3.312337in}}%
\pgfpathlineto{\pgfqpoint{2.971748in}{3.312396in}}%
\pgfpathlineto{\pgfqpoint{2.978025in}{3.311196in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{3.308662in}}%
\pgfpathlineto{\pgfqpoint{2.990555in}{3.304742in}}%
\pgfpathlineto{\pgfqpoint{3.003108in}{3.292063in}}%
\pgfpathlineto{\pgfqpoint{3.015639in}{3.273047in}}%
\pgfpathlineto{\pgfqpoint{3.028170in}{3.247687in}}%
\pgfpathlineto{\pgfqpoint{3.040700in}{3.216851in}}%
\pgfpathlineto{\pgfqpoint{3.059462in}{3.162727in}}%
\pgfpathlineto{\pgfqpoint{3.078224in}{3.101075in}}%
\pgfpathlineto{\pgfqpoint{3.109426in}{2.987454in}}%
\pgfpathlineto{\pgfqpoint{3.134329in}{2.896922in}}%
\pgfpathlineto{\pgfqpoint{3.146792in}{2.857629in}}%
\pgfpathlineto{\pgfqpoint{3.159209in}{2.826882in}}%
\pgfpathlineto{\pgfqpoint{3.165441in}{2.815693in}}%
\pgfpathlineto{\pgfqpoint{3.171650in}{2.807376in}}%
\pgfpathlineto{\pgfqpoint{3.177858in}{2.801759in}}%
\pgfpathlineto{\pgfqpoint{3.184090in}{2.798528in}}%
\pgfpathlineto{\pgfqpoint{3.196507in}{2.796126in}}%
\pgfpathlineto{\pgfqpoint{3.208948in}{2.793274in}}%
\pgfpathlineto{\pgfqpoint{3.215157in}{2.789575in}}%
\pgfpathlineto{\pgfqpoint{3.221365in}{2.783142in}}%
\pgfpathlineto{\pgfqpoint{3.227574in}{2.772935in}}%
\pgfpathlineto{\pgfqpoint{3.233783in}{2.757753in}}%
\pgfpathlineto{\pgfqpoint{3.239992in}{2.736232in}}%
\pgfpathlineto{\pgfqpoint{3.246223in}{2.706960in}}%
\pgfpathlineto{\pgfqpoint{3.252522in}{2.690394in}}%
\pgfpathlineto{\pgfqpoint{3.258844in}{2.696203in}}%
\pgfpathlineto{\pgfqpoint{3.265166in}{2.720653in}}%
\pgfpathlineto{\pgfqpoint{3.271465in}{2.760240in}}%
\pgfpathlineto{\pgfqpoint{3.277764in}{2.811885in}}%
\pgfpathlineto{\pgfqpoint{3.290340in}{2.940797in}}%
\pgfpathlineto{\pgfqpoint{3.327909in}{3.380746in}}%
\pgfpathlineto{\pgfqpoint{3.352834in}{3.682493in}}%
\pgfpathlineto{\pgfqpoint{3.365297in}{3.799338in}}%
\pgfpathlineto{\pgfqpoint{3.371528in}{3.843335in}}%
\pgfpathlineto{\pgfqpoint{3.377782in}{3.876064in}}%
\pgfpathlineto{\pgfqpoint{3.384014in}{3.896488in}}%
\pgfpathlineto{\pgfqpoint{3.390268in}{3.903616in}}%
\pgfpathlineto{\pgfqpoint{3.396522in}{3.896477in}}%
\pgfpathlineto{\pgfqpoint{3.402708in}{3.886386in}}%
\pgfpathlineto{\pgfqpoint{3.408894in}{3.879898in}}%
\pgfpathlineto{\pgfqpoint{3.415126in}{3.870171in}}%
\pgfpathlineto{\pgfqpoint{3.421380in}{3.850436in}}%
\pgfpathlineto{\pgfqpoint{3.433842in}{3.774822in}}%
\pgfpathlineto{\pgfqpoint{3.452514in}{3.646427in}}%
\pgfpathlineto{\pgfqpoint{3.464999in}{3.541662in}}%
\pgfpathlineto{\pgfqpoint{3.477485in}{3.406072in}}%
\pgfpathlineto{\pgfqpoint{3.489993in}{3.243639in}}%
\pgfpathlineto{\pgfqpoint{3.508754in}{2.966301in}}%
\pgfpathlineto{\pgfqpoint{3.533883in}{2.592743in}}%
\pgfpathlineto{\pgfqpoint{3.546527in}{2.436574in}}%
\pgfpathlineto{\pgfqpoint{3.559170in}{2.307327in}}%
\pgfpathlineto{\pgfqpoint{3.571836in}{2.204152in}}%
\pgfpathlineto{\pgfqpoint{3.584547in}{2.124564in}}%
\pgfpathlineto{\pgfqpoint{3.597236in}{2.066617in}}%
\pgfpathlineto{\pgfqpoint{3.603603in}{2.046089in}}%
\pgfpathlineto{\pgfqpoint{3.609969in}{2.032133in}}%
\pgfpathlineto{\pgfqpoint{3.616314in}{2.025605in}}%
\pgfpathlineto{\pgfqpoint{3.622681in}{2.027256in}}%
\pgfpathlineto{\pgfqpoint{3.629025in}{2.037925in}}%
\pgfpathlineto{\pgfqpoint{3.635392in}{2.058558in}}%
\pgfpathlineto{\pgfqpoint{3.641736in}{2.090133in}}%
\pgfpathlineto{\pgfqpoint{3.648080in}{2.133264in}}%
\pgfpathlineto{\pgfqpoint{3.666820in}{2.303492in}}%
\pgfpathlineto{\pgfqpoint{3.672983in}{2.340019in}}%
\pgfpathlineto{\pgfqpoint{3.679170in}{2.364187in}}%
\pgfpathlineto{\pgfqpoint{3.685333in}{2.377839in}}%
\pgfpathlineto{\pgfqpoint{3.691519in}{2.382768in}}%
\pgfpathlineto{\pgfqpoint{3.697706in}{2.380741in}}%
\pgfpathlineto{\pgfqpoint{3.703892in}{2.373440in}}%
\pgfpathlineto{\pgfqpoint{3.710078in}{2.362381in}}%
\pgfpathlineto{\pgfqpoint{3.722428in}{2.334175in}}%
\pgfpathlineto{\pgfqpoint{3.734801in}{2.305167in}}%
\pgfpathlineto{\pgfqpoint{3.747173in}{2.282753in}}%
\pgfpathlineto{\pgfqpoint{3.753359in}{2.275945in}}%
\pgfpathlineto{\pgfqpoint{3.759545in}{2.272941in}}%
\pgfpathlineto{\pgfqpoint{3.778036in}{2.276126in}}%
\pgfpathlineto{\pgfqpoint{3.790341in}{2.272569in}}%
\pgfpathlineto{\pgfqpoint{3.802669in}{2.267975in}}%
\pgfpathlineto{\pgfqpoint{3.808832in}{2.266610in}}%
\pgfpathlineto{\pgfqpoint{3.814996in}{2.266548in}}%
\pgfpathlineto{\pgfqpoint{3.821160in}{2.268283in}}%
\pgfpathlineto{\pgfqpoint{3.827323in}{2.272295in}}%
\pgfpathlineto{\pgfqpoint{3.833509in}{2.279056in}}%
\pgfpathlineto{\pgfqpoint{3.839673in}{2.289010in}}%
\pgfpathlineto{\pgfqpoint{3.845859in}{2.302599in}}%
\pgfpathlineto{\pgfqpoint{3.852046in}{2.320225in}}%
\pgfpathlineto{\pgfqpoint{3.858232in}{2.342248in}}%
\pgfpathlineto{\pgfqpoint{3.870627in}{2.400550in}}%
\pgfpathlineto{\pgfqpoint{3.883022in}{2.478843in}}%
\pgfpathlineto{\pgfqpoint{3.907767in}{2.657282in}}%
\pgfpathlineto{\pgfqpoint{3.920162in}{2.726976in}}%
\pgfpathlineto{\pgfqpoint{3.932580in}{2.785648in}}%
\pgfpathlineto{\pgfqpoint{3.951251in}{2.861124in}}%
\pgfpathlineto{\pgfqpoint{3.982431in}{2.982394in}}%
\pgfpathlineto{\pgfqpoint{3.994916in}{3.034046in}}%
\pgfpathlineto{\pgfqpoint{4.007401in}{3.075362in}}%
\pgfpathlineto{\pgfqpoint{4.019887in}{3.106523in}}%
\pgfpathlineto{\pgfqpoint{4.032395in}{3.129664in}}%
\pgfpathlineto{\pgfqpoint{4.044903in}{3.147217in}}%
\pgfpathlineto{\pgfqpoint{4.063687in}{3.168384in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{3.189939in}}%
\pgfpathlineto{\pgfqpoint{4.094980in}{3.207800in}}%
\pgfpathlineto{\pgfqpoint{4.107510in}{3.230527in}}%
\pgfpathlineto{\pgfqpoint{4.120041in}{3.259684in}}%
\pgfpathlineto{\pgfqpoint{4.126295in}{3.275610in}}%
\pgfpathlineto{\pgfqpoint{4.132571in}{3.287279in}}%
\pgfpathlineto{\pgfqpoint{4.138848in}{3.295276in}}%
\pgfpathlineto{\pgfqpoint{4.145102in}{3.298617in}}%
\pgfpathlineto{\pgfqpoint{4.151378in}{3.298824in}}%
\pgfpathlineto{\pgfqpoint{4.157655in}{3.296181in}}%
\pgfpathlineto{\pgfqpoint{4.163909in}{3.291845in}}%
\pgfpathlineto{\pgfqpoint{4.176462in}{3.273765in}}%
\pgfpathlineto{\pgfqpoint{4.195246in}{3.240247in}}%
\pgfpathlineto{\pgfqpoint{4.207777in}{3.217977in}}%
\pgfpathlineto{\pgfqpoint{4.220307in}{3.200277in}}%
\pgfpathlineto{\pgfqpoint{4.226561in}{3.194293in}}%
\pgfpathlineto{\pgfqpoint{4.239092in}{3.188164in}}%
\pgfpathlineto{\pgfqpoint{4.245346in}{3.181348in}}%
\pgfpathlineto{\pgfqpoint{4.251600in}{3.170585in}}%
\pgfpathlineto{\pgfqpoint{4.257854in}{3.156351in}}%
\pgfpathlineto{\pgfqpoint{4.270362in}{3.119180in}}%
\pgfpathlineto{\pgfqpoint{4.282847in}{3.073217in}}%
\pgfpathlineto{\pgfqpoint{4.326535in}{2.897796in}}%
\pgfpathlineto{\pgfqpoint{4.338997in}{2.859636in}}%
\pgfpathlineto{\pgfqpoint{4.394967in}{2.728961in}}%
\pgfpathlineto{\pgfqpoint{4.407385in}{2.705794in}}%
\pgfpathlineto{\pgfqpoint{4.419825in}{2.688819in}}%
\pgfpathlineto{\pgfqpoint{4.426034in}{2.683414in}}%
\pgfpathlineto{\pgfqpoint{4.432243in}{2.680500in}}%
\pgfpathlineto{\pgfqpoint{4.438451in}{2.680468in}}%
\pgfpathlineto{\pgfqpoint{4.444660in}{2.683706in}}%
\pgfpathlineto{\pgfqpoint{4.450869in}{2.690567in}}%
\pgfpathlineto{\pgfqpoint{4.457078in}{2.701271in}}%
\pgfpathlineto{\pgfqpoint{4.463287in}{2.715681in}}%
\pgfpathlineto{\pgfqpoint{4.475727in}{2.754433in}}%
\pgfpathlineto{\pgfqpoint{4.494376in}{2.829067in}}%
\pgfpathlineto{\pgfqpoint{4.506839in}{2.876094in}}%
\pgfpathlineto{\pgfqpoint{4.513070in}{2.894572in}}%
\pgfpathlineto{\pgfqpoint{4.519301in}{2.907710in}}%
\pgfpathlineto{\pgfqpoint{4.525533in}{2.913819in}}%
\pgfpathlineto{\pgfqpoint{4.531764in}{2.911191in}}%
\pgfpathlineto{\pgfqpoint{4.537996in}{2.897955in}}%
\pgfpathlineto{\pgfqpoint{4.544317in}{2.893679in}}%
\pgfpathlineto{\pgfqpoint{4.550616in}{2.910694in}}%
\pgfpathlineto{\pgfqpoint{4.556938in}{2.945415in}}%
\pgfpathlineto{\pgfqpoint{4.563237in}{2.994535in}}%
\pgfpathlineto{\pgfqpoint{4.575790in}{3.124873in}}%
\pgfpathlineto{\pgfqpoint{4.594552in}{3.363245in}}%
\pgfpathlineto{\pgfqpoint{4.613269in}{3.589846in}}%
\pgfpathlineto{\pgfqpoint{4.625732in}{3.704015in}}%
\pgfpathlineto{\pgfqpoint{4.644358in}{3.850439in}}%
\pgfpathlineto{\pgfqpoint{4.656753in}{3.928857in}}%
\pgfpathlineto{\pgfqpoint{4.662962in}{3.959102in}}%
\pgfpathlineto{\pgfqpoint{4.669148in}{3.982142in}}%
\pgfpathlineto{\pgfqpoint{4.675357in}{3.997114in}}%
\pgfpathlineto{\pgfqpoint{4.681566in}{4.003431in}}%
\pgfpathlineto{\pgfqpoint{4.687752in}{4.003581in}}%
\pgfpathlineto{\pgfqpoint{4.693939in}{3.998145in}}%
\pgfpathlineto{\pgfqpoint{4.700147in}{3.986716in}}%
\pgfpathlineto{\pgfqpoint{4.706334in}{3.968912in}}%
\pgfpathlineto{\pgfqpoint{4.712542in}{3.944338in}}%
\pgfpathlineto{\pgfqpoint{4.718751in}{3.912599in}}%
\pgfpathlineto{\pgfqpoint{4.724960in}{3.873303in}}%
\pgfpathlineto{\pgfqpoint{4.737400in}{3.770560in}}%
\pgfpathlineto{\pgfqpoint{4.749840in}{3.633248in}}%
\pgfpathlineto{\pgfqpoint{4.762281in}{3.459285in}}%
\pgfpathlineto{\pgfqpoint{4.787274in}{3.073280in}}%
\pgfpathlineto{\pgfqpoint{4.806149in}{2.818852in}}%
\pgfpathlineto{\pgfqpoint{4.818770in}{2.672383in}}%
\pgfpathlineto{\pgfqpoint{4.831413in}{2.544506in}}%
\pgfpathlineto{\pgfqpoint{4.850401in}{2.381229in}}%
\pgfpathlineto{\pgfqpoint{4.869411in}{2.238296in}}%
\pgfpathlineto{\pgfqpoint{4.875800in}{2.194308in}}%
\pgfpathlineto{\pgfqpoint{4.882212in}{2.162638in}}%
\pgfpathlineto{\pgfqpoint{4.888624in}{2.142871in}}%
\pgfpathlineto{\pgfqpoint{4.895036in}{2.132930in}}%
\pgfpathlineto{\pgfqpoint{4.901426in}{2.130724in}}%
\pgfpathlineto{\pgfqpoint{4.907815in}{2.134252in}}%
\pgfpathlineto{\pgfqpoint{4.914182in}{2.141644in}}%
\pgfpathlineto{\pgfqpoint{4.926893in}{2.161128in}}%
\pgfpathlineto{\pgfqpoint{4.933283in}{2.172230in}}%
\pgfpathlineto{\pgfqpoint{4.939672in}{2.188632in}}%
\pgfpathlineto{\pgfqpoint{4.946062in}{2.210241in}}%
\pgfpathlineto{\pgfqpoint{4.958795in}{2.268112in}}%
\pgfpathlineto{\pgfqpoint{4.971529in}{2.344004in}}%
\pgfpathlineto{\pgfqpoint{4.984240in}{2.435832in}}%
\pgfpathlineto{\pgfqpoint{5.003273in}{2.595788in}}%
\pgfpathlineto{\pgfqpoint{5.072541in}{3.213330in}}%
\pgfpathlineto{\pgfqpoint{5.091325in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{5.110110in}{3.494219in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.500545in}}%
\pgfpathlineto{\pgfqpoint{5.122686in}{3.474571in}}%
\pgfpathlineto{\pgfqpoint{5.128985in}{3.420928in}}%
\pgfpathlineto{\pgfqpoint{5.135239in}{3.343716in}}%
\pgfpathlineto{\pgfqpoint{5.147701in}{3.132643in}}%
\pgfpathlineto{\pgfqpoint{5.160096in}{2.869985in}}%
\pgfpathlineto{\pgfqpoint{5.190802in}{2.184621in}}%
\pgfpathlineto{\pgfqpoint{5.208977in}{1.854375in}}%
\pgfpathlineto{\pgfqpoint{5.221056in}{1.675993in}}%
\pgfpathlineto{\pgfqpoint{5.227084in}{1.608618in}}%
\pgfpathlineto{\pgfqpoint{5.233135in}{1.561163in}}%
\pgfpathlineto{\pgfqpoint{5.239163in}{1.538852in}}%
\pgfpathlineto{\pgfqpoint{5.245214in}{1.546363in}}%
\pgfpathlineto{\pgfqpoint{5.251242in}{1.585400in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{1.656526in}}%
\pgfpathlineto{\pgfqpoint{5.263343in}{1.759483in}}%
\pgfpathlineto{\pgfqpoint{5.269394in}{1.893336in}}%
\pgfpathlineto{\pgfqpoint{5.281473in}{2.244715in}}%
\pgfpathlineto{\pgfqpoint{5.293575in}{2.679852in}}%
\pgfpathlineto{\pgfqpoint{5.324212in}{3.833104in}}%
\pgfpathlineto{\pgfqpoint{5.336788in}{4.171729in}}%
\pgfpathlineto{\pgfqpoint{5.343155in}{4.300115in}}%
\pgfpathlineto{\pgfqpoint{5.349544in}{4.401706in}}%
\pgfpathlineto{\pgfqpoint{5.355934in}{4.477576in}}%
\pgfpathlineto{\pgfqpoint{5.362368in}{4.528883in}}%
\pgfpathlineto{\pgfqpoint{5.368780in}{4.556860in}}%
\pgfpathlineto{\pgfqpoint{5.375215in}{4.562852in}}%
\pgfpathlineto{\pgfqpoint{5.381627in}{4.548342in}}%
\pgfpathlineto{\pgfqpoint{5.388039in}{4.514918in}}%
\pgfpathlineto{\pgfqpoint{5.394429in}{4.464245in}}%
\pgfpathlineto{\pgfqpoint{5.400818in}{4.398068in}}%
\pgfpathlineto{\pgfqpoint{5.413529in}{4.226740in}}%
\pgfpathlineto{\pgfqpoint{5.426173in}{4.016739in}}%
\pgfpathlineto{\pgfqpoint{5.438816in}{3.759814in}}%
\pgfpathlineto{\pgfqpoint{5.438816in}{3.759814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952122in}{3.290357in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{3.281604in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{3.257624in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{3.220865in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{3.120535in}}%
\pgfpathlineto{\pgfqpoint{1.020825in}{2.776133in}}%
\pgfpathlineto{\pgfqpoint{1.027057in}{2.734267in}}%
\pgfpathlineto{\pgfqpoint{1.033288in}{2.701346in}}%
\pgfpathlineto{\pgfqpoint{1.058101in}{2.610042in}}%
\pgfpathlineto{\pgfqpoint{1.070473in}{2.572325in}}%
\pgfpathlineto{\pgfqpoint{1.076682in}{2.558941in}}%
\pgfpathlineto{\pgfqpoint{1.082891in}{2.550329in}}%
\pgfpathlineto{\pgfqpoint{1.089100in}{2.547173in}}%
\pgfpathlineto{\pgfqpoint{1.095309in}{2.549918in}}%
\pgfpathlineto{\pgfqpoint{1.101495in}{2.558271in}}%
\pgfpathlineto{\pgfqpoint{1.107704in}{2.571877in}}%
\pgfpathlineto{\pgfqpoint{1.113912in}{2.590256in}}%
\pgfpathlineto{\pgfqpoint{1.126330in}{2.638918in}}%
\pgfpathlineto{\pgfqpoint{1.138770in}{2.699111in}}%
\pgfpathlineto{\pgfqpoint{1.194830in}{2.990416in}}%
\pgfpathlineto{\pgfqpoint{1.207316in}{3.039603in}}%
\pgfpathlineto{\pgfqpoint{1.219801in}{3.078635in}}%
\pgfpathlineto{\pgfqpoint{1.232309in}{3.106563in}}%
\pgfpathlineto{\pgfqpoint{1.238563in}{3.116282in}}%
\pgfpathlineto{\pgfqpoint{1.244817in}{3.122915in}}%
\pgfpathlineto{\pgfqpoint{1.251071in}{3.125482in}}%
\pgfpathlineto{\pgfqpoint{1.257325in}{3.124094in}}%
\pgfpathlineto{\pgfqpoint{1.263579in}{3.118964in}}%
\pgfpathlineto{\pgfqpoint{1.269833in}{3.110326in}}%
\pgfpathlineto{\pgfqpoint{1.276087in}{3.098437in}}%
\pgfpathlineto{\pgfqpoint{1.288595in}{3.066058in}}%
\pgfpathlineto{\pgfqpoint{1.301080in}{3.024466in}}%
\pgfpathlineto{\pgfqpoint{1.319819in}{2.951773in}}%
\pgfpathlineto{\pgfqpoint{1.344745in}{2.854720in}}%
\pgfpathlineto{\pgfqpoint{1.357208in}{2.814850in}}%
\pgfpathlineto{\pgfqpoint{1.369648in}{2.784886in}}%
\pgfpathlineto{\pgfqpoint{1.375879in}{2.774212in}}%
\pgfpathlineto{\pgfqpoint{1.382111in}{2.766662in}}%
\pgfpathlineto{\pgfqpoint{1.388319in}{2.762567in}}%
\pgfpathlineto{\pgfqpoint{1.394551in}{2.762256in}}%
\pgfpathlineto{\pgfqpoint{1.400782in}{2.765989in}}%
\pgfpathlineto{\pgfqpoint{1.406991in}{2.773967in}}%
\pgfpathlineto{\pgfqpoint{1.413222in}{2.786468in}}%
\pgfpathlineto{\pgfqpoint{1.419454in}{2.803673in}}%
\pgfpathlineto{\pgfqpoint{1.425663in}{2.825572in}}%
\pgfpathlineto{\pgfqpoint{1.438125in}{2.881495in}}%
\pgfpathlineto{\pgfqpoint{1.463074in}{3.007818in}}%
\pgfpathlineto{\pgfqpoint{1.469328in}{3.031250in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.047652in}}%
\pgfpathlineto{\pgfqpoint{1.481813in}{3.055438in}}%
\pgfpathlineto{\pgfqpoint{1.488067in}{3.053107in}}%
\pgfpathlineto{\pgfqpoint{1.494321in}{3.039309in}}%
\pgfpathlineto{\pgfqpoint{1.500552in}{3.013299in}}%
\pgfpathlineto{\pgfqpoint{1.513083in}{2.932278in}}%
\pgfpathlineto{\pgfqpoint{1.519405in}{2.908002in}}%
\pgfpathlineto{\pgfqpoint{1.525704in}{2.897695in}}%
\pgfpathlineto{\pgfqpoint{1.532003in}{2.897281in}}%
\pgfpathlineto{\pgfqpoint{1.538324in}{2.903255in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{2.941189in}}%
\pgfpathlineto{\pgfqpoint{1.569798in}{2.944976in}}%
\pgfpathlineto{\pgfqpoint{1.576097in}{2.943564in}}%
\pgfpathlineto{\pgfqpoint{1.588695in}{2.928278in}}%
\pgfpathlineto{\pgfqpoint{1.595017in}{2.929507in}}%
\pgfpathlineto{\pgfqpoint{1.601338in}{2.937198in}}%
\pgfpathlineto{\pgfqpoint{1.613937in}{2.962783in}}%
\pgfpathlineto{\pgfqpoint{1.620236in}{2.976086in}}%
\pgfpathlineto{\pgfqpoint{1.626535in}{2.986725in}}%
\pgfpathlineto{\pgfqpoint{1.632811in}{2.992513in}}%
\pgfpathlineto{\pgfqpoint{1.639088in}{2.991293in}}%
\pgfpathlineto{\pgfqpoint{1.645387in}{2.983157in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{2.977348in}}%
\pgfpathlineto{\pgfqpoint{1.658008in}{2.974398in}}%
\pgfpathlineto{\pgfqpoint{1.670606in}{2.973357in}}%
\pgfpathlineto{\pgfqpoint{1.683204in}{2.972916in}}%
\pgfpathlineto{\pgfqpoint{1.689504in}{2.970909in}}%
\pgfpathlineto{\pgfqpoint{1.695803in}{2.966766in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{2.912396in}}%
\pgfpathlineto{\pgfqpoint{1.758816in}{2.896190in}}%
\pgfpathlineto{\pgfqpoint{1.771415in}{2.876790in}}%
\pgfpathlineto{\pgfqpoint{1.784036in}{2.853226in}}%
\pgfpathlineto{\pgfqpoint{1.796634in}{2.824851in}}%
\pgfpathlineto{\pgfqpoint{1.815576in}{2.776555in}}%
\pgfpathlineto{\pgfqpoint{1.821898in}{2.767144in}}%
\pgfpathlineto{\pgfqpoint{1.828220in}{2.762700in}}%
\pgfpathlineto{\pgfqpoint{1.834541in}{2.762566in}}%
\pgfpathlineto{\pgfqpoint{1.840863in}{2.765966in}}%
\pgfpathlineto{\pgfqpoint{1.847185in}{2.772110in}}%
\pgfpathlineto{\pgfqpoint{1.859828in}{2.789615in}}%
\pgfpathlineto{\pgfqpoint{1.878748in}{2.817931in}}%
\pgfpathlineto{\pgfqpoint{1.885047in}{2.824928in}}%
\pgfpathlineto{\pgfqpoint{1.891346in}{2.829450in}}%
\pgfpathlineto{\pgfqpoint{1.897668in}{2.830775in}}%
\pgfpathlineto{\pgfqpoint{1.903967in}{2.828201in}}%
\pgfpathlineto{\pgfqpoint{1.910266in}{2.822009in}}%
\pgfpathlineto{\pgfqpoint{1.916588in}{2.820841in}}%
\pgfpathlineto{\pgfqpoint{1.922910in}{2.826239in}}%
\pgfpathlineto{\pgfqpoint{1.929232in}{2.837252in}}%
\pgfpathlineto{\pgfqpoint{1.935553in}{2.852853in}}%
\pgfpathlineto{\pgfqpoint{1.948174in}{2.893426in}}%
\pgfpathlineto{\pgfqpoint{1.967071in}{2.960300in}}%
\pgfpathlineto{\pgfqpoint{1.973371in}{2.979319in}}%
\pgfpathlineto{\pgfqpoint{1.979670in}{2.994595in}}%
\pgfpathlineto{\pgfqpoint{1.985946in}{3.004912in}}%
\pgfpathlineto{\pgfqpoint{1.992245in}{3.009124in}}%
\pgfpathlineto{\pgfqpoint{1.998522in}{3.006127in}}%
\pgfpathlineto{\pgfqpoint{2.011120in}{2.981414in}}%
\pgfpathlineto{\pgfqpoint{2.017442in}{2.975415in}}%
\pgfpathlineto{\pgfqpoint{2.023741in}{2.973963in}}%
\pgfpathlineto{\pgfqpoint{2.036339in}{2.973494in}}%
\pgfpathlineto{\pgfqpoint{2.042638in}{2.969252in}}%
\pgfpathlineto{\pgfqpoint{2.048938in}{2.959795in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{2.943677in}}%
\pgfpathlineto{\pgfqpoint{2.061513in}{2.919816in}}%
\pgfpathlineto{\pgfqpoint{2.067812in}{2.891211in}}%
\pgfpathlineto{\pgfqpoint{2.074134in}{2.869965in}}%
\pgfpathlineto{\pgfqpoint{2.080433in}{2.858621in}}%
\pgfpathlineto{\pgfqpoint{2.086755in}{2.857818in}}%
\pgfpathlineto{\pgfqpoint{2.093077in}{2.867806in}}%
\pgfpathlineto{\pgfqpoint{2.099376in}{2.888570in}}%
\pgfpathlineto{\pgfqpoint{2.105675in}{2.919869in}}%
\pgfpathlineto{\pgfqpoint{2.111974in}{2.960921in}}%
\pgfpathlineto{\pgfqpoint{2.130758in}{3.108189in}}%
\pgfpathlineto{\pgfqpoint{2.137012in}{3.128387in}}%
\pgfpathlineto{\pgfqpoint{2.143266in}{3.132615in}}%
\pgfpathlineto{\pgfqpoint{2.149520in}{3.124257in}}%
\pgfpathlineto{\pgfqpoint{2.155774in}{3.106251in}}%
\pgfpathlineto{\pgfqpoint{2.162006in}{3.080996in}}%
\pgfpathlineto{\pgfqpoint{2.174491in}{3.016214in}}%
\pgfpathlineto{\pgfqpoint{2.205625in}{2.835640in}}%
\pgfpathlineto{\pgfqpoint{2.218043in}{2.778891in}}%
\pgfpathlineto{\pgfqpoint{2.224274in}{2.757216in}}%
\pgfpathlineto{\pgfqpoint{2.230483in}{2.740713in}}%
\pgfpathlineto{\pgfqpoint{2.236692in}{2.729740in}}%
\pgfpathlineto{\pgfqpoint{2.242901in}{2.724583in}}%
\pgfpathlineto{\pgfqpoint{2.249110in}{2.725463in}}%
\pgfpathlineto{\pgfqpoint{2.255319in}{2.732448in}}%
\pgfpathlineto{\pgfqpoint{2.261527in}{2.745402in}}%
\pgfpathlineto{\pgfqpoint{2.280154in}{2.796355in}}%
\pgfpathlineto{\pgfqpoint{2.311221in}{2.882505in}}%
\pgfpathlineto{\pgfqpoint{2.329892in}{2.928628in}}%
\pgfpathlineto{\pgfqpoint{2.348586in}{2.969723in}}%
\pgfpathlineto{\pgfqpoint{2.367280in}{3.006314in}}%
\pgfpathlineto{\pgfqpoint{2.385997in}{3.038456in}}%
\pgfpathlineto{\pgfqpoint{2.404737in}{3.065346in}}%
\pgfpathlineto{\pgfqpoint{2.417222in}{3.079690in}}%
\pgfpathlineto{\pgfqpoint{2.429730in}{3.090621in}}%
\pgfpathlineto{\pgfqpoint{2.442215in}{3.097831in}}%
\pgfpathlineto{\pgfqpoint{2.454723in}{3.101079in}}%
\pgfpathlineto{\pgfqpoint{2.460955in}{3.101164in}}%
\pgfpathlineto{\pgfqpoint{2.467209in}{3.099955in}}%
\pgfpathlineto{\pgfqpoint{2.473463in}{3.096285in}}%
\pgfpathlineto{\pgfqpoint{2.479694in}{3.090106in}}%
\pgfpathlineto{\pgfqpoint{2.485948in}{3.081583in}}%
\pgfpathlineto{\pgfqpoint{2.498433in}{3.058340in}}%
\pgfpathlineto{\pgfqpoint{2.510919in}{3.028616in}}%
\pgfpathlineto{\pgfqpoint{2.529613in}{2.976963in}}%
\pgfpathlineto{\pgfqpoint{2.554538in}{2.908757in}}%
\pgfpathlineto{\pgfqpoint{2.566979in}{2.881664in}}%
\pgfpathlineto{\pgfqpoint{2.573210in}{2.871126in}}%
\pgfpathlineto{\pgfqpoint{2.579419in}{2.862976in}}%
\pgfpathlineto{\pgfqpoint{2.585650in}{2.857453in}}%
\pgfpathlineto{\pgfqpoint{2.591882in}{2.854718in}}%
\pgfpathlineto{\pgfqpoint{2.598090in}{2.854903in}}%
\pgfpathlineto{\pgfqpoint{2.604322in}{2.858014in}}%
\pgfpathlineto{\pgfqpoint{2.610531in}{2.863961in}}%
\pgfpathlineto{\pgfqpoint{2.616762in}{2.872533in}}%
\pgfpathlineto{\pgfqpoint{2.629202in}{2.896377in}}%
\pgfpathlineto{\pgfqpoint{2.641665in}{2.926780in}}%
\pgfpathlineto{\pgfqpoint{2.685307in}{3.042049in}}%
\pgfpathlineto{\pgfqpoint{2.697793in}{3.066951in}}%
\pgfpathlineto{\pgfqpoint{2.710278in}{3.084613in}}%
\pgfpathlineto{\pgfqpoint{2.716532in}{3.090322in}}%
\pgfpathlineto{\pgfqpoint{2.722763in}{3.093860in}}%
\pgfpathlineto{\pgfqpoint{2.729017in}{3.095224in}}%
\pgfpathlineto{\pgfqpoint{2.735271in}{3.094433in}}%
\pgfpathlineto{\pgfqpoint{2.741503in}{3.091532in}}%
\pgfpathlineto{\pgfqpoint{2.747757in}{3.086562in}}%
\pgfpathlineto{\pgfqpoint{2.754011in}{3.079534in}}%
\pgfpathlineto{\pgfqpoint{2.766496in}{3.060025in}}%
\pgfpathlineto{\pgfqpoint{2.778982in}{3.035538in}}%
\pgfpathlineto{\pgfqpoint{2.803930in}{2.979160in}}%
\pgfpathlineto{\pgfqpoint{2.822624in}{2.938126in}}%
\pgfpathlineto{\pgfqpoint{2.835064in}{2.915609in}}%
\pgfpathlineto{\pgfqpoint{2.847527in}{2.899606in}}%
\pgfpathlineto{\pgfqpoint{2.853758in}{2.894649in}}%
\pgfpathlineto{\pgfqpoint{2.859967in}{2.891961in}}%
\pgfpathlineto{\pgfqpoint{2.866198in}{2.891653in}}%
\pgfpathlineto{\pgfqpoint{2.872430in}{2.893748in}}%
\pgfpathlineto{\pgfqpoint{2.878639in}{2.898182in}}%
\pgfpathlineto{\pgfqpoint{2.884870in}{2.904809in}}%
\pgfpathlineto{\pgfqpoint{2.897333in}{2.923667in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{2.948059in}}%
\pgfpathlineto{\pgfqpoint{2.953438in}{3.041449in}}%
\pgfpathlineto{\pgfqpoint{2.965923in}{3.061434in}}%
\pgfpathlineto{\pgfqpoint{2.978409in}{3.075504in}}%
\pgfpathlineto{\pgfqpoint{2.984663in}{3.080049in}}%
\pgfpathlineto{\pgfqpoint{2.990894in}{3.082861in}}%
\pgfpathlineto{\pgfqpoint{2.997148in}{3.083963in}}%
\pgfpathlineto{\pgfqpoint{3.003402in}{3.083354in}}%
\pgfpathlineto{\pgfqpoint{3.009633in}{3.081072in}}%
\pgfpathlineto{\pgfqpoint{3.015887in}{3.077143in}}%
\pgfpathlineto{\pgfqpoint{3.028373in}{3.064530in}}%
\pgfpathlineto{\pgfqpoint{3.040858in}{3.046736in}}%
\pgfpathlineto{\pgfqpoint{3.059575in}{3.013793in}}%
\pgfpathlineto{\pgfqpoint{3.090754in}{2.955977in}}%
\pgfpathlineto{\pgfqpoint{3.103217in}{2.937292in}}%
\pgfpathlineto{\pgfqpoint{3.115680in}{2.924014in}}%
\pgfpathlineto{\pgfqpoint{3.121889in}{2.919958in}}%
\pgfpathlineto{\pgfqpoint{3.128120in}{2.918052in}}%
\pgfpathlineto{\pgfqpoint{3.134352in}{2.918629in}}%
\pgfpathlineto{\pgfqpoint{3.140583in}{2.922006in}}%
\pgfpathlineto{\pgfqpoint{3.146814in}{2.928617in}}%
\pgfpathlineto{\pgfqpoint{3.153046in}{2.938803in}}%
\pgfpathlineto{\pgfqpoint{3.159277in}{2.952720in}}%
\pgfpathlineto{\pgfqpoint{3.171740in}{2.990534in}}%
\pgfpathlineto{\pgfqpoint{3.190457in}{3.057226in}}%
\pgfpathlineto{\pgfqpoint{3.196688in}{3.074618in}}%
\pgfpathlineto{\pgfqpoint{3.202942in}{3.085929in}}%
\pgfpathlineto{\pgfqpoint{3.209196in}{3.089770in}}%
\pgfpathlineto{\pgfqpoint{3.215427in}{3.084899in}}%
\pgfpathlineto{\pgfqpoint{3.221681in}{3.070133in}}%
\pgfpathlineto{\pgfqpoint{3.227913in}{3.044313in}}%
\pgfpathlineto{\pgfqpoint{3.234167in}{3.006424in}}%
\pgfpathlineto{\pgfqpoint{3.240376in}{2.955882in}}%
\pgfpathlineto{\pgfqpoint{3.252929in}{2.838573in}}%
\pgfpathlineto{\pgfqpoint{3.259228in}{2.802047in}}%
\pgfpathlineto{\pgfqpoint{3.265527in}{2.779265in}}%
\pgfpathlineto{\pgfqpoint{3.271849in}{2.766856in}}%
\pgfpathlineto{\pgfqpoint{3.278148in}{2.761906in}}%
\pgfpathlineto{\pgfqpoint{3.284447in}{2.761889in}}%
\pgfpathlineto{\pgfqpoint{3.309643in}{2.771888in}}%
\pgfpathlineto{\pgfqpoint{3.322242in}{2.768015in}}%
\pgfpathlineto{\pgfqpoint{3.328563in}{2.773941in}}%
\pgfpathlineto{\pgfqpoint{3.334885in}{2.786020in}}%
\pgfpathlineto{\pgfqpoint{3.341207in}{2.802925in}}%
\pgfpathlineto{\pgfqpoint{3.353805in}{2.845800in}}%
\pgfpathlineto{\pgfqpoint{3.372680in}{2.912148in}}%
\pgfpathlineto{\pgfqpoint{3.378979in}{2.929219in}}%
\pgfpathlineto{\pgfqpoint{3.385255in}{2.941428in}}%
\pgfpathlineto{\pgfqpoint{3.391532in}{2.947400in}}%
\pgfpathlineto{\pgfqpoint{3.397831in}{2.946463in}}%
\pgfpathlineto{\pgfqpoint{3.404153in}{2.953350in}}%
\pgfpathlineto{\pgfqpoint{3.423005in}{2.997331in}}%
\pgfpathlineto{\pgfqpoint{3.429304in}{2.999662in}}%
\pgfpathlineto{\pgfqpoint{3.435603in}{3.004468in}}%
\pgfpathlineto{\pgfqpoint{3.441903in}{3.013107in}}%
\pgfpathlineto{\pgfqpoint{3.448202in}{3.026065in}}%
\pgfpathlineto{\pgfqpoint{3.460777in}{3.057446in}}%
\pgfpathlineto{\pgfqpoint{3.467054in}{3.067691in}}%
\pgfpathlineto{\pgfqpoint{3.473330in}{3.073495in}}%
\pgfpathlineto{\pgfqpoint{3.479607in}{3.074663in}}%
\pgfpathlineto{\pgfqpoint{3.485906in}{3.071128in}}%
\pgfpathlineto{\pgfqpoint{3.492183in}{3.062919in}}%
\pgfpathlineto{\pgfqpoint{3.498459in}{3.050153in}}%
\pgfpathlineto{\pgfqpoint{3.504758in}{3.033046in}}%
\pgfpathlineto{\pgfqpoint{3.517311in}{2.987004in}}%
\pgfpathlineto{\pgfqpoint{3.548784in}{2.854247in}}%
\pgfpathlineto{\pgfqpoint{3.574003in}{2.761311in}}%
\pgfpathlineto{\pgfqpoint{3.586624in}{2.719654in}}%
\pgfpathlineto{\pgfqpoint{3.599245in}{2.685106in}}%
\pgfpathlineto{\pgfqpoint{3.605567in}{2.672931in}}%
\pgfpathlineto{\pgfqpoint{3.611866in}{2.666558in}}%
\pgfpathlineto{\pgfqpoint{3.618188in}{2.667585in}}%
\pgfpathlineto{\pgfqpoint{3.624509in}{2.676991in}}%
\pgfpathlineto{\pgfqpoint{3.630809in}{2.695379in}}%
\pgfpathlineto{\pgfqpoint{3.637108in}{2.723246in}}%
\pgfpathlineto{\pgfqpoint{3.643429in}{2.761160in}}%
\pgfpathlineto{\pgfqpoint{3.649729in}{2.809269in}}%
\pgfpathlineto{\pgfqpoint{3.662259in}{2.928773in}}%
\pgfpathlineto{\pgfqpoint{3.668468in}{2.972791in}}%
\pgfpathlineto{\pgfqpoint{3.674722in}{3.002081in}}%
\pgfpathlineto{\pgfqpoint{3.680953in}{3.019275in}}%
\pgfpathlineto{\pgfqpoint{3.687207in}{3.026845in}}%
\pgfpathlineto{\pgfqpoint{3.693439in}{3.027093in}}%
\pgfpathlineto{\pgfqpoint{3.699693in}{3.022082in}}%
\pgfpathlineto{\pgfqpoint{3.705924in}{3.013524in}}%
\pgfpathlineto{\pgfqpoint{3.718409in}{2.990891in}}%
\pgfpathlineto{\pgfqpoint{3.737149in}{2.956782in}}%
\pgfpathlineto{\pgfqpoint{3.743380in}{2.948336in}}%
\pgfpathlineto{\pgfqpoint{3.749611in}{2.942408in}}%
\pgfpathlineto{\pgfqpoint{3.755865in}{2.939582in}}%
\pgfpathlineto{\pgfqpoint{3.762097in}{2.940369in}}%
\pgfpathlineto{\pgfqpoint{3.768328in}{2.944231in}}%
\pgfpathlineto{\pgfqpoint{3.774560in}{2.945918in}}%
\pgfpathlineto{\pgfqpoint{3.780791in}{2.944944in}}%
\pgfpathlineto{\pgfqpoint{3.787022in}{2.941754in}}%
\pgfpathlineto{\pgfqpoint{3.799485in}{2.930693in}}%
\pgfpathlineto{\pgfqpoint{3.824411in}{2.904747in}}%
\pgfpathlineto{\pgfqpoint{3.830642in}{2.900638in}}%
\pgfpathlineto{\pgfqpoint{3.836873in}{2.898540in}}%
\pgfpathlineto{\pgfqpoint{3.843105in}{2.898950in}}%
\pgfpathlineto{\pgfqpoint{3.849336in}{2.902325in}}%
\pgfpathlineto{\pgfqpoint{3.855568in}{2.909051in}}%
\pgfpathlineto{\pgfqpoint{3.861822in}{2.919402in}}%
\pgfpathlineto{\pgfqpoint{3.868053in}{2.933518in}}%
\pgfpathlineto{\pgfqpoint{3.874284in}{2.951420in}}%
\pgfpathlineto{\pgfqpoint{3.886770in}{2.998246in}}%
\pgfpathlineto{\pgfqpoint{3.893024in}{3.025485in}}%
\pgfpathlineto{\pgfqpoint{3.899255in}{3.047646in}}%
\pgfpathlineto{\pgfqpoint{3.905509in}{3.063717in}}%
\pgfpathlineto{\pgfqpoint{3.911741in}{3.073926in}}%
\pgfpathlineto{\pgfqpoint{3.917994in}{3.078763in}}%
\pgfpathlineto{\pgfqpoint{3.924226in}{3.078969in}}%
\pgfpathlineto{\pgfqpoint{3.930480in}{3.075392in}}%
\pgfpathlineto{\pgfqpoint{3.936734in}{3.068801in}}%
\pgfpathlineto{\pgfqpoint{3.949219in}{3.049466in}}%
\pgfpathlineto{\pgfqpoint{3.974213in}{3.004202in}}%
\pgfpathlineto{\pgfqpoint{3.986698in}{2.987485in}}%
\pgfpathlineto{\pgfqpoint{3.992929in}{2.980503in}}%
\pgfpathlineto{\pgfqpoint{4.005392in}{2.961480in}}%
\pgfpathlineto{\pgfqpoint{4.024109in}{2.925714in}}%
\pgfpathlineto{\pgfqpoint{4.042803in}{2.891047in}}%
\pgfpathlineto{\pgfqpoint{4.055243in}{2.874294in}}%
\pgfpathlineto{\pgfqpoint{4.061475in}{2.869020in}}%
\pgfpathlineto{\pgfqpoint{4.067706in}{2.866273in}}%
\pgfpathlineto{\pgfqpoint{4.073937in}{2.866360in}}%
\pgfpathlineto{\pgfqpoint{4.080169in}{2.869546in}}%
\pgfpathlineto{\pgfqpoint{4.086400in}{2.876012in}}%
\pgfpathlineto{\pgfqpoint{4.092632in}{2.885824in}}%
\pgfpathlineto{\pgfqpoint{4.098863in}{2.898932in}}%
\pgfpathlineto{\pgfqpoint{4.111348in}{2.934384in}}%
\pgfpathlineto{\pgfqpoint{4.136296in}{3.017902in}}%
\pgfpathlineto{\pgfqpoint{4.142528in}{3.029980in}}%
\pgfpathlineto{\pgfqpoint{4.148782in}{3.037922in}}%
\pgfpathlineto{\pgfqpoint{4.155013in}{3.042254in}}%
\pgfpathlineto{\pgfqpoint{4.161267in}{3.043573in}}%
\pgfpathlineto{\pgfqpoint{4.167499in}{3.042518in}}%
\pgfpathlineto{\pgfqpoint{4.173753in}{3.039673in}}%
\pgfpathlineto{\pgfqpoint{4.186238in}{3.030824in}}%
\pgfpathlineto{\pgfqpoint{4.198723in}{3.021292in}}%
\pgfpathlineto{\pgfqpoint{4.204977in}{3.017580in}}%
\pgfpathlineto{\pgfqpoint{4.211231in}{3.015242in}}%
\pgfpathlineto{\pgfqpoint{4.217463in}{3.014788in}}%
\pgfpathlineto{\pgfqpoint{4.223717in}{3.016672in}}%
\pgfpathlineto{\pgfqpoint{4.229971in}{3.021326in}}%
\pgfpathlineto{\pgfqpoint{4.236202in}{3.028853in}}%
\pgfpathlineto{\pgfqpoint{4.242456in}{3.034122in}}%
\pgfpathlineto{\pgfqpoint{4.248687in}{3.035410in}}%
\pgfpathlineto{\pgfqpoint{4.254919in}{3.033097in}}%
\pgfpathlineto{\pgfqpoint{4.261173in}{3.027644in}}%
\pgfpathlineto{\pgfqpoint{4.267404in}{3.019515in}}%
\pgfpathlineto{\pgfqpoint{4.279889in}{2.997288in}}%
\pgfpathlineto{\pgfqpoint{4.311069in}{2.932977in}}%
\pgfpathlineto{\pgfqpoint{4.317323in}{2.923366in}}%
\pgfpathlineto{\pgfqpoint{4.323554in}{2.916208in}}%
\pgfpathlineto{\pgfqpoint{4.329786in}{2.912040in}}%
\pgfpathlineto{\pgfqpoint{4.336017in}{2.911337in}}%
\pgfpathlineto{\pgfqpoint{4.342271in}{2.914510in}}%
\pgfpathlineto{\pgfqpoint{4.373428in}{2.945647in}}%
\pgfpathlineto{\pgfqpoint{4.423324in}{2.990080in}}%
\pgfpathlineto{\pgfqpoint{4.435810in}{3.007500in}}%
\pgfpathlineto{\pgfqpoint{4.448295in}{3.032103in}}%
\pgfpathlineto{\pgfqpoint{4.460781in}{3.064520in}}%
\pgfpathlineto{\pgfqpoint{4.479520in}{3.117377in}}%
\pgfpathlineto{\pgfqpoint{4.485774in}{3.131969in}}%
\pgfpathlineto{\pgfqpoint{4.492028in}{3.141693in}}%
\pgfpathlineto{\pgfqpoint{4.498282in}{3.144603in}}%
\pgfpathlineto{\pgfqpoint{4.504536in}{3.139387in}}%
\pgfpathlineto{\pgfqpoint{4.510812in}{3.124852in}}%
\pgfpathlineto{\pgfqpoint{4.517044in}{3.099859in}}%
\pgfpathlineto{\pgfqpoint{4.523298in}{3.063356in}}%
\pgfpathlineto{\pgfqpoint{4.529529in}{3.014786in}}%
\pgfpathlineto{\pgfqpoint{4.548359in}{2.839804in}}%
\pgfpathlineto{\pgfqpoint{4.554680in}{2.808735in}}%
\pgfpathlineto{\pgfqpoint{4.561002in}{2.790579in}}%
\pgfpathlineto{\pgfqpoint{4.567324in}{2.782327in}}%
\pgfpathlineto{\pgfqpoint{4.573646in}{2.781349in}}%
\pgfpathlineto{\pgfqpoint{4.579945in}{2.785341in}}%
\pgfpathlineto{\pgfqpoint{4.592588in}{2.800854in}}%
\pgfpathlineto{\pgfqpoint{4.605209in}{2.817383in}}%
\pgfpathlineto{\pgfqpoint{4.611508in}{2.823426in}}%
\pgfpathlineto{\pgfqpoint{4.617807in}{2.826803in}}%
\pgfpathlineto{\pgfqpoint{4.624129in}{2.826987in}}%
\pgfpathlineto{\pgfqpoint{4.630451in}{2.830684in}}%
\pgfpathlineto{\pgfqpoint{4.636772in}{2.840076in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{2.853944in}}%
\pgfpathlineto{\pgfqpoint{4.655715in}{2.890540in}}%
\pgfpathlineto{\pgfqpoint{4.680934in}{2.969100in}}%
\pgfpathlineto{\pgfqpoint{4.718706in}{3.073985in}}%
\pgfpathlineto{\pgfqpoint{4.724983in}{3.084731in}}%
\pgfpathlineto{\pgfqpoint{4.731282in}{3.091264in}}%
\pgfpathlineto{\pgfqpoint{4.737558in}{3.092790in}}%
\pgfpathlineto{\pgfqpoint{4.743857in}{3.088659in}}%
\pgfpathlineto{\pgfqpoint{4.750134in}{3.078318in}}%
\pgfpathlineto{\pgfqpoint{4.756410in}{3.061359in}}%
\pgfpathlineto{\pgfqpoint{4.762710in}{3.037568in}}%
\pgfpathlineto{\pgfqpoint{4.775308in}{2.983440in}}%
\pgfpathlineto{\pgfqpoint{4.787929in}{2.942687in}}%
\pgfpathlineto{\pgfqpoint{4.800527in}{2.914025in}}%
\pgfpathlineto{\pgfqpoint{4.813148in}{2.893271in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{2.865786in}}%
\pgfpathlineto{\pgfqpoint{4.844689in}{2.842560in}}%
\pgfpathlineto{\pgfqpoint{4.857309in}{2.810322in}}%
\pgfpathlineto{\pgfqpoint{4.869908in}{2.765818in}}%
\pgfpathlineto{\pgfqpoint{4.876229in}{2.740976in}}%
\pgfpathlineto{\pgfqpoint{4.882574in}{2.725087in}}%
\pgfpathlineto{\pgfqpoint{4.888918in}{2.717630in}}%
\pgfpathlineto{\pgfqpoint{4.895262in}{2.716825in}}%
\pgfpathlineto{\pgfqpoint{4.901584in}{2.720782in}}%
\pgfpathlineto{\pgfqpoint{4.914227in}{2.735676in}}%
\pgfpathlineto{\pgfqpoint{4.920549in}{2.743232in}}%
\pgfpathlineto{\pgfqpoint{4.939514in}{2.759656in}}%
\pgfpathlineto{\pgfqpoint{4.945836in}{2.769181in}}%
\pgfpathlineto{\pgfqpoint{4.958479in}{2.795414in}}%
\pgfpathlineto{\pgfqpoint{4.971100in}{2.829773in}}%
\pgfpathlineto{\pgfqpoint{5.008963in}{2.944826in}}%
\pgfpathlineto{\pgfqpoint{5.015262in}{2.958249in}}%
\pgfpathlineto{\pgfqpoint{5.021561in}{2.967996in}}%
\pgfpathlineto{\pgfqpoint{5.027860in}{2.973699in}}%
\pgfpathlineto{\pgfqpoint{5.034159in}{2.975781in}}%
\pgfpathlineto{\pgfqpoint{5.040458in}{2.974913in}}%
\pgfpathlineto{\pgfqpoint{5.053056in}{2.969503in}}%
\pgfpathlineto{\pgfqpoint{5.059356in}{2.969676in}}%
\pgfpathlineto{\pgfqpoint{5.065655in}{2.974719in}}%
\pgfpathlineto{\pgfqpoint{5.071954in}{2.985928in}}%
\pgfpathlineto{\pgfqpoint{5.078253in}{3.003829in}}%
\pgfpathlineto{\pgfqpoint{5.084552in}{3.028625in}}%
\pgfpathlineto{\pgfqpoint{5.090851in}{3.060543in}}%
\pgfpathlineto{\pgfqpoint{5.097128in}{3.099732in}}%
\pgfpathlineto{\pgfqpoint{5.109681in}{3.198416in}}%
\pgfpathlineto{\pgfqpoint{5.115935in}{3.225708in}}%
\pgfpathlineto{\pgfqpoint{5.122189in}{3.229524in}}%
\pgfpathlineto{\pgfqpoint{5.128443in}{3.214882in}}%
\pgfpathlineto{\pgfqpoint{5.134719in}{3.186495in}}%
\pgfpathlineto{\pgfqpoint{5.147205in}{3.102710in}}%
\pgfpathlineto{\pgfqpoint{5.178339in}{2.854505in}}%
\pgfpathlineto{\pgfqpoint{5.184570in}{2.815105in}}%
\pgfpathlineto{\pgfqpoint{5.190779in}{2.783071in}}%
\pgfpathlineto{\pgfqpoint{5.215547in}{2.690841in}}%
\pgfpathlineto{\pgfqpoint{5.227919in}{2.652279in}}%
\pgfpathlineto{\pgfqpoint{5.234083in}{2.637553in}}%
\pgfpathlineto{\pgfqpoint{5.240269in}{2.626920in}}%
\pgfpathlineto{\pgfqpoint{5.246455in}{2.621093in}}%
\pgfpathlineto{\pgfqpoint{5.252642in}{2.620665in}}%
\pgfpathlineto{\pgfqpoint{5.258828in}{2.626056in}}%
\pgfpathlineto{\pgfqpoint{5.265037in}{2.637497in}}%
\pgfpathlineto{\pgfqpoint{5.271223in}{2.655051in}}%
\pgfpathlineto{\pgfqpoint{5.277432in}{2.678636in}}%
\pgfpathlineto{\pgfqpoint{5.283618in}{2.708082in}}%
\pgfpathlineto{\pgfqpoint{5.296036in}{2.783379in}}%
\pgfpathlineto{\pgfqpoint{5.308476in}{2.877835in}}%
\pgfpathlineto{\pgfqpoint{5.320916in}{2.972910in}}%
\pgfpathlineto{\pgfqpoint{5.327125in}{3.009350in}}%
\pgfpathlineto{\pgfqpoint{5.333356in}{3.037979in}}%
\pgfpathlineto{\pgfqpoint{5.339588in}{3.059123in}}%
\pgfpathlineto{\pgfqpoint{5.345842in}{3.073417in}}%
\pgfpathlineto{\pgfqpoint{5.352073in}{3.081744in}}%
\pgfpathlineto{\pgfqpoint{5.358304in}{3.085083in}}%
\pgfpathlineto{\pgfqpoint{5.364558in}{3.084588in}}%
\pgfpathlineto{\pgfqpoint{5.370812in}{3.081386in}}%
\pgfpathlineto{\pgfqpoint{5.395783in}{3.062348in}}%
\pgfpathlineto{\pgfqpoint{5.402015in}{3.060365in}}%
\pgfpathlineto{\pgfqpoint{5.408269in}{3.060988in}}%
\pgfpathlineto{\pgfqpoint{5.414523in}{3.064806in}}%
\pgfpathlineto{\pgfqpoint{5.420754in}{3.072317in}}%
\pgfpathlineto{\pgfqpoint{5.427008in}{3.083842in}}%
\pgfpathlineto{\pgfqpoint{5.433239in}{3.092474in}}%
\pgfpathlineto{\pgfqpoint{5.439493in}{3.093184in}}%
\pgfpathlineto{\pgfqpoint{5.445725in}{3.086858in}}%
\pgfpathlineto{\pgfqpoint{5.451956in}{3.074672in}}%
\pgfpathlineto{\pgfqpoint{5.451956in}{3.074672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952122in}{2.664348in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{2.676323in}}%
\pgfpathlineto{\pgfqpoint{0.989691in}{2.705463in}}%
\pgfpathlineto{\pgfqpoint{1.008430in}{2.726344in}}%
\pgfpathlineto{\pgfqpoint{1.020916in}{2.737430in}}%
\pgfpathlineto{\pgfqpoint{1.033401in}{2.745106in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{2.748731in}}%
\pgfpathlineto{\pgfqpoint{1.058304in}{2.748053in}}%
\pgfpathlineto{\pgfqpoint{1.070744in}{2.743181in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{2.734559in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{2.722997in}}%
\pgfpathlineto{\pgfqpoint{1.120550in}{2.695283in}}%
\pgfpathlineto{\pgfqpoint{1.139244in}{2.675359in}}%
\pgfpathlineto{\pgfqpoint{1.151707in}{2.664812in}}%
\pgfpathlineto{\pgfqpoint{1.164192in}{2.657692in}}%
\pgfpathlineto{\pgfqpoint{1.176655in}{2.654861in}}%
\pgfpathlineto{\pgfqpoint{1.182909in}{2.655241in}}%
\pgfpathlineto{\pgfqpoint{1.189141in}{2.656884in}}%
\pgfpathlineto{\pgfqpoint{1.195395in}{2.659830in}}%
\pgfpathlineto{\pgfqpoint{1.207880in}{2.669625in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{2.684549in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{2.704240in}}%
\pgfpathlineto{\pgfqpoint{1.245404in}{2.728147in}}%
\pgfpathlineto{\pgfqpoint{1.264143in}{2.770277in}}%
\pgfpathlineto{\pgfqpoint{1.289136in}{2.833706in}}%
\pgfpathlineto{\pgfqpoint{1.320361in}{2.913677in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{2.955935in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{2.979584in}}%
\pgfpathlineto{\pgfqpoint{1.364049in}{2.998487in}}%
\pgfpathlineto{\pgfqpoint{1.376534in}{3.011874in}}%
\pgfpathlineto{\pgfqpoint{1.382765in}{3.016258in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{3.019019in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{3.020111in}}%
\pgfpathlineto{\pgfqpoint{1.401482in}{3.019493in}}%
\pgfpathlineto{\pgfqpoint{1.407714in}{3.017161in}}%
\pgfpathlineto{\pgfqpoint{1.413968in}{3.013107in}}%
\pgfpathlineto{\pgfqpoint{1.420199in}{3.007394in}}%
\pgfpathlineto{\pgfqpoint{1.432684in}{2.991166in}}%
\pgfpathlineto{\pgfqpoint{1.445170in}{2.969227in}}%
\pgfpathlineto{\pgfqpoint{1.457678in}{2.942659in}}%
\pgfpathlineto{\pgfqpoint{1.482626in}{2.882117in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{2.837402in}}%
\pgfpathlineto{\pgfqpoint{1.513828in}{2.811240in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{2.789952in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{2.775173in}}%
\pgfpathlineto{\pgfqpoint{1.545504in}{2.770535in}}%
\pgfpathlineto{\pgfqpoint{1.551826in}{2.767786in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{2.766931in}}%
\pgfpathlineto{\pgfqpoint{1.564469in}{2.767933in}}%
\pgfpathlineto{\pgfqpoint{1.570791in}{2.770715in}}%
\pgfpathlineto{\pgfqpoint{1.577113in}{2.775158in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{2.788417in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{2.806100in}}%
\pgfpathlineto{\pgfqpoint{1.634189in}{2.854079in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{2.868485in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{2.873520in}}%
\pgfpathlineto{\pgfqpoint{1.659521in}{2.876758in}}%
\pgfpathlineto{\pgfqpoint{1.665865in}{2.877993in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{2.877062in}}%
\pgfpathlineto{\pgfqpoint{1.678531in}{2.873829in}}%
\pgfpathlineto{\pgfqpoint{1.684853in}{2.868235in}}%
\pgfpathlineto{\pgfqpoint{1.691174in}{2.860237in}}%
\pgfpathlineto{\pgfqpoint{1.697496in}{2.849844in}}%
\pgfpathlineto{\pgfqpoint{1.710162in}{2.822102in}}%
\pgfpathlineto{\pgfqpoint{1.722805in}{2.786131in}}%
\pgfpathlineto{\pgfqpoint{1.735471in}{2.743503in}}%
\pgfpathlineto{\pgfqpoint{1.760758in}{2.648039in}}%
\pgfpathlineto{\pgfqpoint{1.779746in}{2.578091in}}%
\pgfpathlineto{\pgfqpoint{1.792389in}{2.537551in}}%
\pgfpathlineto{\pgfqpoint{1.805033in}{2.504703in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{2.491792in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{2.481420in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{2.473860in}}%
\pgfpathlineto{\pgfqpoint{1.830410in}{2.469173in}}%
\pgfpathlineto{\pgfqpoint{1.836754in}{2.467418in}}%
\pgfpathlineto{\pgfqpoint{1.843098in}{2.468605in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{2.472683in}}%
\pgfpathlineto{\pgfqpoint{1.855764in}{2.479604in}}%
\pgfpathlineto{\pgfqpoint{1.862086in}{2.489201in}}%
\pgfpathlineto{\pgfqpoint{1.874752in}{2.515884in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{2.550961in}}%
\pgfpathlineto{\pgfqpoint{1.900016in}{2.592578in}}%
\pgfpathlineto{\pgfqpoint{1.925393in}{2.686572in}}%
\pgfpathlineto{\pgfqpoint{1.950771in}{2.779963in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{2.841231in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{2.876248in}}%
\pgfpathlineto{\pgfqpoint{1.995000in}{2.906267in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{2.931625in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{2.953125in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{2.979558in}}%
\pgfpathlineto{\pgfqpoint{2.064629in}{3.008941in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{3.077406in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{3.093813in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{3.101917in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{3.107122in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{3.109149in}}%
\pgfpathlineto{\pgfqpoint{2.196662in}{3.108000in}}%
\pgfpathlineto{\pgfqpoint{2.209193in}{3.103997in}}%
\pgfpathlineto{\pgfqpoint{2.221701in}{3.097741in}}%
\pgfpathlineto{\pgfqpoint{2.277874in}{3.065549in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{3.062741in}}%
\pgfpathlineto{\pgfqpoint{2.302754in}{3.062738in}}%
\pgfpathlineto{\pgfqpoint{2.315194in}{3.065592in}}%
\pgfpathlineto{\pgfqpoint{2.327634in}{3.071045in}}%
\pgfpathlineto{\pgfqpoint{2.346283in}{3.082827in}}%
\pgfpathlineto{\pgfqpoint{2.383627in}{3.108577in}}%
\pgfpathlineto{\pgfqpoint{2.396089in}{3.114245in}}%
\pgfpathlineto{\pgfqpoint{2.408575in}{3.117031in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{3.116351in}}%
\pgfpathlineto{\pgfqpoint{2.433523in}{3.111889in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{3.103595in}}%
\pgfpathlineto{\pgfqpoint{2.458516in}{3.091745in}}%
\pgfpathlineto{\pgfqpoint{2.471024in}{3.076800in}}%
\pgfpathlineto{\pgfqpoint{2.489764in}{3.050264in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{2.985202in}}%
\pgfpathlineto{\pgfqpoint{2.545982in}{2.969994in}}%
\pgfpathlineto{\pgfqpoint{2.558444in}{2.957680in}}%
\pgfpathlineto{\pgfqpoint{2.570930in}{2.948669in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.943222in}}%
\pgfpathlineto{\pgfqpoint{2.595855in}{2.941306in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{2.942678in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{2.946873in}}%
\pgfpathlineto{\pgfqpoint{2.633289in}{2.953261in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{2.969391in}}%
\pgfpathlineto{\pgfqpoint{2.676954in}{2.981036in}}%
\pgfpathlineto{\pgfqpoint{2.689439in}{2.987051in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{2.990889in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{2.992089in}}%
\pgfpathlineto{\pgfqpoint{2.726895in}{2.990413in}}%
\pgfpathlineto{\pgfqpoint{2.739381in}{2.985872in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{2.978722in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{2.964251in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{2.926981in}}%
\pgfpathlineto{\pgfqpoint{2.826733in}{2.919538in}}%
\pgfpathlineto{\pgfqpoint{2.839218in}{2.914991in}}%
\pgfpathlineto{\pgfqpoint{2.851704in}{2.913896in}}%
\pgfpathlineto{\pgfqpoint{2.864166in}{2.916532in}}%
\pgfpathlineto{\pgfqpoint{2.876652in}{2.922909in}}%
\pgfpathlineto{\pgfqpoint{2.889137in}{2.932736in}}%
\pgfpathlineto{\pgfqpoint{2.901623in}{2.945445in}}%
\pgfpathlineto{\pgfqpoint{2.920339in}{2.968098in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{3.007019in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{3.019983in}}%
\pgfpathlineto{\pgfqpoint{2.976535in}{3.030204in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{3.037176in}}%
\pgfpathlineto{\pgfqpoint{3.001505in}{3.040710in}}%
\pgfpathlineto{\pgfqpoint{3.013991in}{3.040964in}}%
\pgfpathlineto{\pgfqpoint{3.026454in}{3.038439in}}%
\pgfpathlineto{\pgfqpoint{3.045170in}{3.031228in}}%
\pgfpathlineto{\pgfqpoint{3.070141in}{3.020917in}}%
\pgfpathlineto{\pgfqpoint{3.082604in}{3.018084in}}%
\pgfpathlineto{\pgfqpoint{3.095089in}{3.018166in}}%
\pgfpathlineto{\pgfqpoint{3.107552in}{3.021893in}}%
\pgfpathlineto{\pgfqpoint{3.120037in}{3.029663in}}%
\pgfpathlineto{\pgfqpoint{3.132523in}{3.041451in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{3.056808in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{3.084542in}}%
\pgfpathlineto{\pgfqpoint{3.194972in}{3.132016in}}%
\pgfpathlineto{\pgfqpoint{3.207435in}{3.146674in}}%
\pgfpathlineto{\pgfqpoint{3.219898in}{3.156528in}}%
\pgfpathlineto{\pgfqpoint{3.226129in}{3.159233in}}%
\pgfpathlineto{\pgfqpoint{3.232338in}{3.160271in}}%
\pgfpathlineto{\pgfqpoint{3.238547in}{3.159545in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{3.156985in}}%
\pgfpathlineto{\pgfqpoint{3.251032in}{3.152438in}}%
\pgfpathlineto{\pgfqpoint{3.257354in}{3.145877in}}%
\pgfpathlineto{\pgfqpoint{3.263676in}{3.137317in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{3.114355in}}%
\pgfpathlineto{\pgfqpoint{3.288962in}{3.084156in}}%
\pgfpathlineto{\pgfqpoint{3.301606in}{3.047735in}}%
\pgfpathlineto{\pgfqpoint{3.320548in}{2.984510in}}%
\pgfpathlineto{\pgfqpoint{3.383788in}{2.761270in}}%
\pgfpathlineto{\pgfqpoint{3.402730in}{2.706822in}}%
\pgfpathlineto{\pgfqpoint{3.421696in}{2.661343in}}%
\pgfpathlineto{\pgfqpoint{3.434316in}{2.635856in}}%
\pgfpathlineto{\pgfqpoint{3.446982in}{2.613677in}}%
\pgfpathlineto{\pgfqpoint{3.465925in}{2.585888in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.563577in}}%
\pgfpathlineto{\pgfqpoint{3.497443in}{2.551528in}}%
\pgfpathlineto{\pgfqpoint{3.510041in}{2.542043in}}%
\pgfpathlineto{\pgfqpoint{3.522662in}{2.535623in}}%
\pgfpathlineto{\pgfqpoint{3.535306in}{2.533050in}}%
\pgfpathlineto{\pgfqpoint{3.541627in}{2.533495in}}%
\pgfpathlineto{\pgfqpoint{3.547949in}{2.535251in}}%
\pgfpathlineto{\pgfqpoint{3.554271in}{2.538436in}}%
\pgfpathlineto{\pgfqpoint{3.560570in}{2.543138in}}%
\pgfpathlineto{\pgfqpoint{3.566892in}{2.549488in}}%
\pgfpathlineto{\pgfqpoint{3.579535in}{2.567388in}}%
\pgfpathlineto{\pgfqpoint{3.592178in}{2.592487in}}%
\pgfpathlineto{\pgfqpoint{3.604822in}{2.624698in}}%
\pgfpathlineto{\pgfqpoint{3.617443in}{2.663332in}}%
\pgfpathlineto{\pgfqpoint{3.636340in}{2.730613in}}%
\pgfpathlineto{\pgfqpoint{3.680208in}{2.896366in}}%
\pgfpathlineto{\pgfqpoint{3.692739in}{2.935918in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{2.968184in}}%
\pgfpathlineto{\pgfqpoint{3.717800in}{2.991752in}}%
\pgfpathlineto{\pgfqpoint{3.724076in}{3.000017in}}%
\pgfpathlineto{\pgfqpoint{3.730353in}{3.005865in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{3.009304in}}%
\pgfpathlineto{\pgfqpoint{3.742883in}{3.010422in}}%
\pgfpathlineto{\pgfqpoint{3.749137in}{3.009320in}}%
\pgfpathlineto{\pgfqpoint{3.755391in}{3.006154in}}%
\pgfpathlineto{\pgfqpoint{3.761668in}{3.001094in}}%
\pgfpathlineto{\pgfqpoint{3.774176in}{2.986309in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{2.967114in}}%
\pgfpathlineto{\pgfqpoint{3.817863in}{2.915594in}}%
\pgfpathlineto{\pgfqpoint{3.830303in}{2.899775in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{2.893858in}}%
\pgfpathlineto{\pgfqpoint{3.842766in}{2.889525in}}%
\pgfpathlineto{\pgfqpoint{3.848998in}{2.886917in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{2.886133in}}%
\pgfpathlineto{\pgfqpoint{3.861460in}{2.887236in}}%
\pgfpathlineto{\pgfqpoint{3.867692in}{2.890244in}}%
\pgfpathlineto{\pgfqpoint{3.873923in}{2.895141in}}%
\pgfpathlineto{\pgfqpoint{3.880155in}{2.901870in}}%
\pgfpathlineto{\pgfqpoint{3.892617in}{2.920423in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{2.944749in}}%
\pgfpathlineto{\pgfqpoint{3.923752in}{2.988861in}}%
\pgfpathlineto{\pgfqpoint{3.961185in}{3.082109in}}%
\pgfpathlineto{\pgfqpoint{3.973671in}{3.108333in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{3.129849in}}%
\pgfpathlineto{\pgfqpoint{3.998641in}{3.145805in}}%
\pgfpathlineto{\pgfqpoint{4.004895in}{3.151544in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{3.155727in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{3.158380in}}%
\pgfpathlineto{\pgfqpoint{4.023612in}{3.159502in}}%
\pgfpathlineto{\pgfqpoint{4.029866in}{3.159137in}}%
\pgfpathlineto{\pgfqpoint{4.036097in}{3.157339in}}%
\pgfpathlineto{\pgfqpoint{4.042351in}{3.154163in}}%
\pgfpathlineto{\pgfqpoint{4.054837in}{3.144032in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{3.129474in}}%
\pgfpathlineto{\pgfqpoint{4.079808in}{3.111303in}}%
\pgfpathlineto{\pgfqpoint{4.098547in}{3.079076in}}%
\pgfpathlineto{\pgfqpoint{4.129772in}{3.018540in}}%
\pgfpathlineto{\pgfqpoint{4.167228in}{2.946236in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{2.913731in}}%
\pgfpathlineto{\pgfqpoint{4.204684in}{2.885292in}}%
\pgfpathlineto{\pgfqpoint{4.217169in}{2.869293in}}%
\pgfpathlineto{\pgfqpoint{4.229655in}{2.856185in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{2.846494in}}%
\pgfpathlineto{\pgfqpoint{4.254603in}{2.840731in}}%
\pgfpathlineto{\pgfqpoint{4.260834in}{2.839505in}}%
\pgfpathlineto{\pgfqpoint{4.267088in}{2.839469in}}%
\pgfpathlineto{\pgfqpoint{4.273319in}{2.840687in}}%
\pgfpathlineto{\pgfqpoint{4.279551in}{2.843213in}}%
\pgfpathlineto{\pgfqpoint{4.285805in}{2.847113in}}%
\pgfpathlineto{\pgfqpoint{4.298290in}{2.859131in}}%
\pgfpathlineto{\pgfqpoint{4.310753in}{2.876865in}}%
\pgfpathlineto{\pgfqpoint{4.323238in}{2.900280in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{2.928935in}}%
\pgfpathlineto{\pgfqpoint{4.354463in}{2.979995in}}%
\pgfpathlineto{\pgfqpoint{4.410636in}{3.143583in}}%
\pgfpathlineto{\pgfqpoint{4.423121in}{3.169465in}}%
\pgfpathlineto{\pgfqpoint{4.429375in}{3.179456in}}%
\pgfpathlineto{\pgfqpoint{4.435607in}{3.187148in}}%
\pgfpathlineto{\pgfqpoint{4.441861in}{3.192409in}}%
\pgfpathlineto{\pgfqpoint{4.448092in}{3.195045in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{3.194953in}}%
\pgfpathlineto{\pgfqpoint{4.460600in}{3.192032in}}%
\pgfpathlineto{\pgfqpoint{4.466831in}{3.186265in}}%
\pgfpathlineto{\pgfqpoint{4.473085in}{3.177605in}}%
\pgfpathlineto{\pgfqpoint{4.479339in}{3.166109in}}%
\pgfpathlineto{\pgfqpoint{4.491825in}{3.135047in}}%
\pgfpathlineto{\pgfqpoint{4.504287in}{3.094285in}}%
\pgfpathlineto{\pgfqpoint{4.516750in}{3.045509in}}%
\pgfpathlineto{\pgfqpoint{4.535377in}{2.962534in}}%
\pgfpathlineto{\pgfqpoint{4.573397in}{2.788140in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{2.737411in}}%
\pgfpathlineto{\pgfqpoint{4.598774in}{2.693399in}}%
\pgfpathlineto{\pgfqpoint{4.611440in}{2.657011in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.628322in}}%
\pgfpathlineto{\pgfqpoint{4.636840in}{2.606750in}}%
\pgfpathlineto{\pgfqpoint{4.649551in}{2.591452in}}%
\pgfpathlineto{\pgfqpoint{4.662240in}{2.580979in}}%
\pgfpathlineto{\pgfqpoint{4.674906in}{2.573715in}}%
\pgfpathlineto{\pgfqpoint{4.719225in}{2.552786in}}%
\pgfpathlineto{\pgfqpoint{4.738190in}{2.539689in}}%
\pgfpathlineto{\pgfqpoint{4.788832in}{2.499637in}}%
\pgfpathlineto{\pgfqpoint{4.801520in}{2.493189in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{2.489747in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.489552in}}%
\pgfpathlineto{\pgfqpoint{4.839518in}{2.492420in}}%
\pgfpathlineto{\pgfqpoint{4.852162in}{2.497710in}}%
\pgfpathlineto{\pgfqpoint{4.890205in}{2.516911in}}%
\pgfpathlineto{\pgfqpoint{4.902893in}{2.519967in}}%
\pgfpathlineto{\pgfqpoint{4.915559in}{2.519436in}}%
\pgfpathlineto{\pgfqpoint{4.928203in}{2.514758in}}%
\pgfpathlineto{\pgfqpoint{4.940891in}{2.505882in}}%
\pgfpathlineto{\pgfqpoint{4.953580in}{2.493436in}}%
\pgfpathlineto{\pgfqpoint{4.997945in}{2.444118in}}%
\pgfpathlineto{\pgfqpoint{5.004289in}{2.439841in}}%
\pgfpathlineto{\pgfqpoint{5.010611in}{2.437113in}}%
\pgfpathlineto{\pgfqpoint{5.016955in}{2.436168in}}%
\pgfpathlineto{\pgfqpoint{5.023277in}{2.437234in}}%
\pgfpathlineto{\pgfqpoint{5.029621in}{2.440510in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.454203in}}%
\pgfpathlineto{\pgfqpoint{5.048631in}{2.464796in}}%
\pgfpathlineto{\pgfqpoint{5.061297in}{2.493384in}}%
\pgfpathlineto{\pgfqpoint{5.073941in}{2.531153in}}%
\pgfpathlineto{\pgfqpoint{5.086562in}{2.576553in}}%
\pgfpathlineto{\pgfqpoint{5.105414in}{2.653736in}}%
\pgfpathlineto{\pgfqpoint{5.136706in}{2.783041in}}%
\pgfpathlineto{\pgfqpoint{5.149259in}{2.826913in}}%
\pgfpathlineto{\pgfqpoint{5.161835in}{2.862669in}}%
\pgfpathlineto{\pgfqpoint{5.174388in}{2.888667in}}%
\pgfpathlineto{\pgfqpoint{5.180665in}{2.897784in}}%
\pgfpathlineto{\pgfqpoint{5.186919in}{2.904270in}}%
\pgfpathlineto{\pgfqpoint{5.193195in}{2.908220in}}%
\pgfpathlineto{\pgfqpoint{5.199472in}{2.909709in}}%
\pgfpathlineto{\pgfqpoint{5.205726in}{2.908892in}}%
\pgfpathlineto{\pgfqpoint{5.211980in}{2.905969in}}%
\pgfpathlineto{\pgfqpoint{5.218234in}{2.901172in}}%
\pgfpathlineto{\pgfqpoint{5.230719in}{2.887052in}}%
\pgfpathlineto{\pgfqpoint{5.249413in}{2.859070in}}%
\pgfpathlineto{\pgfqpoint{5.268062in}{2.830337in}}%
\pgfpathlineto{\pgfqpoint{5.280502in}{2.814434in}}%
\pgfpathlineto{\pgfqpoint{5.292943in}{2.803165in}}%
\pgfpathlineto{\pgfqpoint{5.299174in}{2.799637in}}%
\pgfpathlineto{\pgfqpoint{5.305383in}{2.797647in}}%
\pgfpathlineto{\pgfqpoint{5.311614in}{2.797225in}}%
\pgfpathlineto{\pgfqpoint{5.317823in}{2.798379in}}%
\pgfpathlineto{\pgfqpoint{5.324032in}{2.801074in}}%
\pgfpathlineto{\pgfqpoint{5.330241in}{2.805244in}}%
\pgfpathlineto{\pgfqpoint{5.342681in}{2.817632in}}%
\pgfpathlineto{\pgfqpoint{5.355121in}{2.834478in}}%
\pgfpathlineto{\pgfqpoint{5.373815in}{2.865202in}}%
\pgfpathlineto{\pgfqpoint{5.404995in}{2.918865in}}%
\pgfpathlineto{\pgfqpoint{5.423734in}{2.945898in}}%
\pgfpathlineto{\pgfqpoint{5.436220in}{2.960148in}}%
\pgfpathlineto{\pgfqpoint{5.448727in}{2.971099in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{2.978792in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{2.978792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952122in}{3.290357in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{3.281826in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{3.259452in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{3.227016in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{3.146679in}}%
\pgfpathlineto{\pgfqpoint{1.002176in}{3.021458in}}%
\pgfpathlineto{\pgfqpoint{1.014662in}{2.953190in}}%
\pgfpathlineto{\pgfqpoint{1.020916in}{2.927176in}}%
\pgfpathlineto{\pgfqpoint{1.027147in}{2.907724in}}%
\pgfpathlineto{\pgfqpoint{1.033401in}{2.895544in}}%
\pgfpathlineto{\pgfqpoint{1.039632in}{2.890384in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{2.883334in}}%
\pgfpathlineto{\pgfqpoint{1.052073in}{2.872695in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{2.807883in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{2.800534in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{2.796877in}}%
\pgfpathlineto{\pgfqpoint{1.101879in}{2.796681in}}%
\pgfpathlineto{\pgfqpoint{1.108110in}{2.799747in}}%
\pgfpathlineto{\pgfqpoint{1.114341in}{2.805853in}}%
\pgfpathlineto{\pgfqpoint{1.120550in}{2.814753in}}%
\pgfpathlineto{\pgfqpoint{1.133013in}{2.839831in}}%
\pgfpathlineto{\pgfqpoint{1.145476in}{2.872418in}}%
\pgfpathlineto{\pgfqpoint{1.195395in}{3.017634in}}%
\pgfpathlineto{\pgfqpoint{1.207880in}{3.045214in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{3.066610in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{3.081750in}}%
\pgfpathlineto{\pgfqpoint{1.239150in}{3.087104in}}%
\pgfpathlineto{\pgfqpoint{1.245404in}{3.090637in}}%
\pgfpathlineto{\pgfqpoint{1.251635in}{3.091435in}}%
\pgfpathlineto{\pgfqpoint{1.257889in}{3.089666in}}%
\pgfpathlineto{\pgfqpoint{1.264143in}{3.085613in}}%
\pgfpathlineto{\pgfqpoint{1.270397in}{3.079582in}}%
\pgfpathlineto{\pgfqpoint{1.282905in}{3.062792in}}%
\pgfpathlineto{\pgfqpoint{1.301644in}{3.030081in}}%
\pgfpathlineto{\pgfqpoint{1.332847in}{2.972972in}}%
\pgfpathlineto{\pgfqpoint{1.345332in}{2.954320in}}%
\pgfpathlineto{\pgfqpoint{1.357817in}{2.939962in}}%
\pgfpathlineto{\pgfqpoint{1.370280in}{2.930651in}}%
\pgfpathlineto{\pgfqpoint{1.376534in}{2.928011in}}%
\pgfpathlineto{\pgfqpoint{1.382765in}{2.926860in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{2.927916in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{2.931861in}}%
\pgfpathlineto{\pgfqpoint{1.401482in}{2.939088in}}%
\pgfpathlineto{\pgfqpoint{1.413968in}{2.961837in}}%
\pgfpathlineto{\pgfqpoint{1.432684in}{3.000391in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{3.008033in}}%
\pgfpathlineto{\pgfqpoint{1.445170in}{3.010543in}}%
\pgfpathlineto{\pgfqpoint{1.451424in}{3.007463in}}%
\pgfpathlineto{\pgfqpoint{1.457678in}{2.998519in}}%
\pgfpathlineto{\pgfqpoint{1.463909in}{2.983566in}}%
\pgfpathlineto{\pgfqpoint{1.470140in}{2.962472in}}%
\pgfpathlineto{\pgfqpoint{1.476394in}{2.935218in}}%
\pgfpathlineto{\pgfqpoint{1.482626in}{2.901702in}}%
\pgfpathlineto{\pgfqpoint{1.488857in}{2.861539in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{2.757764in}}%
\pgfpathlineto{\pgfqpoint{1.513828in}{2.628489in}}%
\pgfpathlineto{\pgfqpoint{1.520150in}{2.586291in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{2.560597in}}%
\pgfpathlineto{\pgfqpoint{1.532838in}{2.546953in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{2.541244in}}%
\pgfpathlineto{\pgfqpoint{1.545504in}{2.540080in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{2.541214in}}%
\pgfpathlineto{\pgfqpoint{1.564469in}{2.539722in}}%
\pgfpathlineto{\pgfqpoint{1.570791in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{1.577113in}{2.526069in}}%
\pgfpathlineto{\pgfqpoint{1.583434in}{2.512323in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{2.503914in}}%
\pgfpathlineto{\pgfqpoint{1.596191in}{2.506816in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{2.518598in}}%
\pgfpathlineto{\pgfqpoint{1.615246in}{2.556858in}}%
\pgfpathlineto{\pgfqpoint{1.627889in}{2.594290in}}%
\pgfpathlineto{\pgfqpoint{1.634189in}{2.605959in}}%
\pgfpathlineto{\pgfqpoint{1.640488in}{2.609939in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{2.608660in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{2.610931in}}%
\pgfpathlineto{\pgfqpoint{1.659521in}{2.616362in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{2.632754in}}%
\pgfpathlineto{\pgfqpoint{1.684853in}{2.649418in}}%
\pgfpathlineto{\pgfqpoint{1.691174in}{2.655494in}}%
\pgfpathlineto{\pgfqpoint{1.697496in}{2.659051in}}%
\pgfpathlineto{\pgfqpoint{1.729150in}{2.664174in}}%
\pgfpathlineto{\pgfqpoint{1.741793in}{2.664025in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{2.660316in}}%
\pgfpathlineto{\pgfqpoint{1.760758in}{2.656688in}}%
\pgfpathlineto{\pgfqpoint{1.767102in}{2.651700in}}%
\pgfpathlineto{\pgfqpoint{1.779746in}{2.637349in}}%
\pgfpathlineto{\pgfqpoint{1.792389in}{2.617039in}}%
\pgfpathlineto{\pgfqpoint{1.805033in}{2.591104in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{2.576768in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{2.566921in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{2.562626in}}%
\pgfpathlineto{\pgfqpoint{1.830410in}{2.563180in}}%
\pgfpathlineto{\pgfqpoint{1.836754in}{2.567577in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{2.583225in}}%
\pgfpathlineto{\pgfqpoint{1.862086in}{2.600688in}}%
\pgfpathlineto{\pgfqpoint{1.868408in}{2.607676in}}%
\pgfpathlineto{\pgfqpoint{1.874752in}{2.612395in}}%
\pgfpathlineto{\pgfqpoint{1.881051in}{2.614146in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{2.612337in}}%
\pgfpathlineto{\pgfqpoint{1.893695in}{2.606502in}}%
\pgfpathlineto{\pgfqpoint{1.900016in}{2.596318in}}%
\pgfpathlineto{\pgfqpoint{1.912682in}{2.566108in}}%
\pgfpathlineto{\pgfqpoint{1.919027in}{2.558383in}}%
\pgfpathlineto{\pgfqpoint{1.925393in}{2.558190in}}%
\pgfpathlineto{\pgfqpoint{1.931738in}{2.564339in}}%
\pgfpathlineto{\pgfqpoint{1.938082in}{2.575216in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{2.643757in}}%
\pgfpathlineto{\pgfqpoint{1.976057in}{2.650823in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{2.653170in}}%
\pgfpathlineto{\pgfqpoint{1.988678in}{2.649988in}}%
\pgfpathlineto{\pgfqpoint{1.995000in}{2.640533in}}%
\pgfpathlineto{\pgfqpoint{2.001299in}{2.623987in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{2.601066in}}%
\pgfpathlineto{\pgfqpoint{2.013988in}{2.585324in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{2.579137in}}%
\pgfpathlineto{\pgfqpoint{2.026699in}{2.580522in}}%
\pgfpathlineto{\pgfqpoint{2.033043in}{2.586893in}}%
\pgfpathlineto{\pgfqpoint{2.045709in}{2.605902in}}%
\pgfpathlineto{\pgfqpoint{2.058330in}{2.627362in}}%
\pgfpathlineto{\pgfqpoint{2.064629in}{2.635761in}}%
\pgfpathlineto{\pgfqpoint{2.070973in}{2.649329in}}%
\pgfpathlineto{\pgfqpoint{2.077317in}{2.673635in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{2.708183in}}%
\pgfpathlineto{\pgfqpoint{2.089983in}{2.752157in}}%
\pgfpathlineto{\pgfqpoint{2.102582in}{2.865851in}}%
\pgfpathlineto{\pgfqpoint{2.115157in}{3.015197in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{3.193362in}}%
\pgfpathlineto{\pgfqpoint{2.133919in}{3.262081in}}%
\pgfpathlineto{\pgfqpoint{2.140173in}{3.314456in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{3.352508in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{3.377765in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{3.391496in}}%
\pgfpathlineto{\pgfqpoint{2.165279in}{3.394963in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{3.389459in}}%
\pgfpathlineto{\pgfqpoint{2.177855in}{3.376255in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{3.356636in}}%
\pgfpathlineto{\pgfqpoint{2.196662in}{3.302815in}}%
\pgfpathlineto{\pgfqpoint{2.215447in}{3.201644in}}%
\pgfpathlineto{\pgfqpoint{2.234209in}{3.099661in}}%
\pgfpathlineto{\pgfqpoint{2.246694in}{3.041544in}}%
\pgfpathlineto{\pgfqpoint{2.259179in}{2.996633in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{2.912291in}}%
\pgfpathlineto{\pgfqpoint{2.302754in}{2.884910in}}%
\pgfpathlineto{\pgfqpoint{2.315194in}{2.865046in}}%
\pgfpathlineto{\pgfqpoint{2.321403in}{2.858518in}}%
\pgfpathlineto{\pgfqpoint{2.327634in}{2.854490in}}%
\pgfpathlineto{\pgfqpoint{2.333843in}{2.853051in}}%
\pgfpathlineto{\pgfqpoint{2.340075in}{2.854269in}}%
\pgfpathlineto{\pgfqpoint{2.346283in}{2.858145in}}%
\pgfpathlineto{\pgfqpoint{2.352515in}{2.864639in}}%
\pgfpathlineto{\pgfqpoint{2.358724in}{2.873611in}}%
\pgfpathlineto{\pgfqpoint{2.371186in}{2.898097in}}%
\pgfpathlineto{\pgfqpoint{2.383627in}{2.929279in}}%
\pgfpathlineto{\pgfqpoint{2.433523in}{3.066960in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{3.093067in}}%
\pgfpathlineto{\pgfqpoint{2.458516in}{3.112949in}}%
\pgfpathlineto{\pgfqpoint{2.464770in}{3.120335in}}%
\pgfpathlineto{\pgfqpoint{2.471024in}{3.125019in}}%
\pgfpathlineto{\pgfqpoint{2.477278in}{3.126536in}}%
\pgfpathlineto{\pgfqpoint{2.483510in}{3.125152in}}%
\pgfpathlineto{\pgfqpoint{2.489764in}{3.121213in}}%
\pgfpathlineto{\pgfqpoint{2.496017in}{3.115106in}}%
\pgfpathlineto{\pgfqpoint{2.508503in}{3.098035in}}%
\pgfpathlineto{\pgfqpoint{2.527242in}{3.065775in}}%
\pgfpathlineto{\pgfqpoint{2.552213in}{3.022646in}}%
\pgfpathlineto{\pgfqpoint{2.564698in}{3.005219in}}%
\pgfpathlineto{\pgfqpoint{2.577161in}{2.992304in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{2.984623in}}%
\pgfpathlineto{\pgfqpoint{2.595855in}{2.982849in}}%
\pgfpathlineto{\pgfqpoint{2.602109in}{2.982458in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{2.983396in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{2.988885in}}%
\pgfpathlineto{\pgfqpoint{2.633289in}{2.998241in}}%
\pgfpathlineto{\pgfqpoint{2.651983in}{3.016518in}}%
\pgfpathlineto{\pgfqpoint{2.676954in}{3.041612in}}%
\pgfpathlineto{\pgfqpoint{2.689439in}{3.051812in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{3.059283in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{3.063471in}}%
\pgfpathlineto{\pgfqpoint{2.726895in}{3.064091in}}%
\pgfpathlineto{\pgfqpoint{2.739381in}{3.061099in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{3.054654in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{3.040347in}}%
\pgfpathlineto{\pgfqpoint{2.789322in}{3.026183in}}%
\pgfpathlineto{\pgfqpoint{2.801785in}{3.018594in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{3.013298in}}%
\pgfpathlineto{\pgfqpoint{2.826733in}{3.010706in}}%
\pgfpathlineto{\pgfqpoint{2.839218in}{3.010909in}}%
\pgfpathlineto{\pgfqpoint{2.851704in}{3.013635in}}%
\pgfpathlineto{\pgfqpoint{2.864166in}{3.018439in}}%
\pgfpathlineto{\pgfqpoint{2.882883in}{3.028221in}}%
\pgfpathlineto{\pgfqpoint{2.920339in}{3.049097in}}%
\pgfpathlineto{\pgfqpoint{2.939079in}{3.056386in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{3.059176in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{3.060072in}}%
\pgfpathlineto{\pgfqpoint{2.976535in}{3.059006in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{3.056015in}}%
\pgfpathlineto{\pgfqpoint{3.001505in}{3.051236in}}%
\pgfpathlineto{\pgfqpoint{3.020222in}{3.041178in}}%
\pgfpathlineto{\pgfqpoint{3.051424in}{3.021868in}}%
\pgfpathlineto{\pgfqpoint{3.063887in}{3.016117in}}%
\pgfpathlineto{\pgfqpoint{3.076373in}{3.012586in}}%
\pgfpathlineto{\pgfqpoint{3.088858in}{3.011576in}}%
\pgfpathlineto{\pgfqpoint{3.101321in}{3.013077in}}%
\pgfpathlineto{\pgfqpoint{3.113806in}{3.016775in}}%
\pgfpathlineto{\pgfqpoint{3.120037in}{3.019444in}}%
\pgfpathlineto{\pgfqpoint{3.126269in}{3.023328in}}%
\pgfpathlineto{\pgfqpoint{3.132523in}{3.029095in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{3.046368in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{3.075733in}}%
\pgfpathlineto{\pgfqpoint{3.169979in}{3.082833in}}%
\pgfpathlineto{\pgfqpoint{3.176233in}{3.085866in}}%
\pgfpathlineto{\pgfqpoint{3.182464in}{3.083635in}}%
\pgfpathlineto{\pgfqpoint{3.188718in}{3.075704in}}%
\pgfpathlineto{\pgfqpoint{3.194972in}{3.061789in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{3.041655in}}%
\pgfpathlineto{\pgfqpoint{3.207435in}{3.015041in}}%
\pgfpathlineto{\pgfqpoint{3.213666in}{2.981837in}}%
\pgfpathlineto{\pgfqpoint{3.219898in}{2.941842in}}%
\pgfpathlineto{\pgfqpoint{3.232338in}{2.838962in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{2.697375in}}%
\pgfpathlineto{\pgfqpoint{3.251032in}{2.622718in}}%
\pgfpathlineto{\pgfqpoint{3.257354in}{2.567860in}}%
\pgfpathlineto{\pgfqpoint{3.263676in}{2.529571in}}%
\pgfpathlineto{\pgfqpoint{3.269997in}{2.504444in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{2.489203in}}%
\pgfpathlineto{\pgfqpoint{3.282641in}{2.480846in}}%
\pgfpathlineto{\pgfqpoint{3.288962in}{2.476761in}}%
\pgfpathlineto{\pgfqpoint{3.307905in}{2.470400in}}%
\pgfpathlineto{\pgfqpoint{3.320548in}{2.460131in}}%
\pgfpathlineto{\pgfqpoint{3.326893in}{2.462938in}}%
\pgfpathlineto{\pgfqpoint{3.333237in}{2.473580in}}%
\pgfpathlineto{\pgfqpoint{3.339581in}{2.490441in}}%
\pgfpathlineto{\pgfqpoint{3.352247in}{2.534966in}}%
\pgfpathlineto{\pgfqpoint{3.364868in}{2.580687in}}%
\pgfpathlineto{\pgfqpoint{3.371190in}{2.599633in}}%
\pgfpathlineto{\pgfqpoint{3.377489in}{2.614025in}}%
\pgfpathlineto{\pgfqpoint{3.383788in}{2.622629in}}%
\pgfpathlineto{\pgfqpoint{3.390087in}{2.624367in}}%
\pgfpathlineto{\pgfqpoint{3.396364in}{2.618325in}}%
\pgfpathlineto{\pgfqpoint{3.402730in}{2.615916in}}%
\pgfpathlineto{\pgfqpoint{3.409075in}{2.624767in}}%
\pgfpathlineto{\pgfqpoint{3.415396in}{2.637414in}}%
\pgfpathlineto{\pgfqpoint{3.421696in}{2.646286in}}%
\pgfpathlineto{\pgfqpoint{3.427995in}{2.645716in}}%
\pgfpathlineto{\pgfqpoint{3.434316in}{2.646288in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{2.651333in}}%
\pgfpathlineto{\pgfqpoint{3.446982in}{2.661445in}}%
\pgfpathlineto{\pgfqpoint{3.459626in}{2.691753in}}%
\pgfpathlineto{\pgfqpoint{3.465925in}{2.703117in}}%
\pgfpathlineto{\pgfqpoint{3.472224in}{2.710926in}}%
\pgfpathlineto{\pgfqpoint{3.478523in}{2.715225in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.716194in}}%
\pgfpathlineto{\pgfqpoint{3.491144in}{2.714065in}}%
\pgfpathlineto{\pgfqpoint{3.497443in}{2.709066in}}%
\pgfpathlineto{\pgfqpoint{3.503742in}{2.701427in}}%
\pgfpathlineto{\pgfqpoint{3.510041in}{2.691372in}}%
\pgfpathlineto{\pgfqpoint{3.541627in}{2.632248in}}%
\pgfpathlineto{\pgfqpoint{3.554271in}{2.615854in}}%
\pgfpathlineto{\pgfqpoint{3.566892in}{2.603757in}}%
\pgfpathlineto{\pgfqpoint{3.573213in}{2.599660in}}%
\pgfpathlineto{\pgfqpoint{3.579535in}{2.596933in}}%
\pgfpathlineto{\pgfqpoint{3.585857in}{2.597045in}}%
\pgfpathlineto{\pgfqpoint{3.592178in}{2.601521in}}%
\pgfpathlineto{\pgfqpoint{3.598500in}{2.611455in}}%
\pgfpathlineto{\pgfqpoint{3.604822in}{2.627344in}}%
\pgfpathlineto{\pgfqpoint{3.611121in}{2.649241in}}%
\pgfpathlineto{\pgfqpoint{3.617443in}{2.677148in}}%
\pgfpathlineto{\pgfqpoint{3.623742in}{2.711157in}}%
\pgfpathlineto{\pgfqpoint{3.636340in}{2.798557in}}%
\pgfpathlineto{\pgfqpoint{3.648938in}{2.917030in}}%
\pgfpathlineto{\pgfqpoint{3.667700in}{3.135278in}}%
\pgfpathlineto{\pgfqpoint{3.673954in}{3.186130in}}%
\pgfpathlineto{\pgfqpoint{3.680208in}{3.225039in}}%
\pgfpathlineto{\pgfqpoint{3.686462in}{3.253499in}}%
\pgfpathlineto{\pgfqpoint{3.692739in}{3.272686in}}%
\pgfpathlineto{\pgfqpoint{3.698993in}{3.283794in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{3.288093in}}%
\pgfpathlineto{\pgfqpoint{3.711546in}{3.286229in}}%
\pgfpathlineto{\pgfqpoint{3.717800in}{3.279720in}}%
\pgfpathlineto{\pgfqpoint{3.724076in}{3.269464in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{3.241202in}}%
\pgfpathlineto{\pgfqpoint{3.774176in}{3.145257in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{3.095215in}}%
\pgfpathlineto{\pgfqpoint{3.805378in}{3.000582in}}%
\pgfpathlineto{\pgfqpoint{3.824072in}{2.907191in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{2.858051in}}%
\pgfpathlineto{\pgfqpoint{3.842766in}{2.839654in}}%
\pgfpathlineto{\pgfqpoint{3.848998in}{2.826135in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{2.817926in}}%
\pgfpathlineto{\pgfqpoint{3.861460in}{2.815339in}}%
\pgfpathlineto{\pgfqpoint{3.867692in}{2.818563in}}%
\pgfpathlineto{\pgfqpoint{3.873923in}{2.827691in}}%
\pgfpathlineto{\pgfqpoint{3.880155in}{2.842721in}}%
\pgfpathlineto{\pgfqpoint{3.886386in}{2.863506in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{2.911222in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{2.929597in}}%
\pgfpathlineto{\pgfqpoint{3.911289in}{2.944056in}}%
\pgfpathlineto{\pgfqpoint{3.917520in}{2.955068in}}%
\pgfpathlineto{\pgfqpoint{3.923752in}{2.963273in}}%
\pgfpathlineto{\pgfqpoint{3.936215in}{2.974003in}}%
\pgfpathlineto{\pgfqpoint{3.961185in}{2.990104in}}%
\pgfpathlineto{\pgfqpoint{3.973671in}{3.003122in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{3.022458in}}%
\pgfpathlineto{\pgfqpoint{3.992410in}{3.033171in}}%
\pgfpathlineto{\pgfqpoint{3.998641in}{3.041107in}}%
\pgfpathlineto{\pgfqpoint{4.004895in}{3.046186in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{3.048616in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{3.048707in}}%
\pgfpathlineto{\pgfqpoint{4.023612in}{3.046888in}}%
\pgfpathlineto{\pgfqpoint{4.036097in}{3.039259in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{3.015044in}}%
\pgfpathlineto{\pgfqpoint{4.079808in}{3.010195in}}%
\pgfpathlineto{\pgfqpoint{4.086062in}{3.009863in}}%
\pgfpathlineto{\pgfqpoint{4.092315in}{3.011168in}}%
\pgfpathlineto{\pgfqpoint{4.098547in}{3.014271in}}%
\pgfpathlineto{\pgfqpoint{4.104801in}{3.019234in}}%
\pgfpathlineto{\pgfqpoint{4.111032in}{3.026079in}}%
\pgfpathlineto{\pgfqpoint{4.129772in}{3.052460in}}%
\pgfpathlineto{\pgfqpoint{4.136026in}{3.055102in}}%
\pgfpathlineto{\pgfqpoint{4.142257in}{3.053459in}}%
\pgfpathlineto{\pgfqpoint{4.148511in}{3.048215in}}%
\pgfpathlineto{\pgfqpoint{4.154742in}{3.040184in}}%
\pgfpathlineto{\pgfqpoint{4.167228in}{3.019027in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{2.985636in}}%
\pgfpathlineto{\pgfqpoint{4.192198in}{2.976745in}}%
\pgfpathlineto{\pgfqpoint{4.198430in}{2.969924in}}%
\pgfpathlineto{\pgfqpoint{4.204684in}{2.965665in}}%
\pgfpathlineto{\pgfqpoint{4.210915in}{2.964381in}}%
\pgfpathlineto{\pgfqpoint{4.217169in}{2.966416in}}%
\pgfpathlineto{\pgfqpoint{4.223401in}{2.972042in}}%
\pgfpathlineto{\pgfqpoint{4.229655in}{2.981400in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{3.005497in}}%
\pgfpathlineto{\pgfqpoint{4.248371in}{3.012570in}}%
\pgfpathlineto{\pgfqpoint{4.254603in}{3.015801in}}%
\pgfpathlineto{\pgfqpoint{4.260834in}{3.015704in}}%
\pgfpathlineto{\pgfqpoint{4.267088in}{3.012996in}}%
\pgfpathlineto{\pgfqpoint{4.279551in}{3.002662in}}%
\pgfpathlineto{\pgfqpoint{4.298290in}{2.984556in}}%
\pgfpathlineto{\pgfqpoint{4.304522in}{2.980044in}}%
\pgfpathlineto{\pgfqpoint{4.310753in}{2.977059in}}%
\pgfpathlineto{\pgfqpoint{4.317007in}{2.975994in}}%
\pgfpathlineto{\pgfqpoint{4.323238in}{2.977146in}}%
\pgfpathlineto{\pgfqpoint{4.329492in}{2.980774in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{2.987031in}}%
\pgfpathlineto{\pgfqpoint{4.341978in}{2.995988in}}%
\pgfpathlineto{\pgfqpoint{4.354463in}{3.016120in}}%
\pgfpathlineto{\pgfqpoint{4.360694in}{3.023210in}}%
\pgfpathlineto{\pgfqpoint{4.366948in}{3.028125in}}%
\pgfpathlineto{\pgfqpoint{4.373180in}{3.031016in}}%
\pgfpathlineto{\pgfqpoint{4.379434in}{3.032117in}}%
\pgfpathlineto{\pgfqpoint{4.385665in}{3.031717in}}%
\pgfpathlineto{\pgfqpoint{4.398151in}{3.027544in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{3.017941in}}%
\pgfpathlineto{\pgfqpoint{4.423121in}{3.016831in}}%
\pgfpathlineto{\pgfqpoint{4.429375in}{3.018156in}}%
\pgfpathlineto{\pgfqpoint{4.435607in}{3.022032in}}%
\pgfpathlineto{\pgfqpoint{4.448092in}{3.034066in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{3.040474in}}%
\pgfpathlineto{\pgfqpoint{4.460600in}{3.044774in}}%
\pgfpathlineto{\pgfqpoint{4.466831in}{3.045137in}}%
\pgfpathlineto{\pgfqpoint{4.473085in}{3.040349in}}%
\pgfpathlineto{\pgfqpoint{4.479339in}{3.030089in}}%
\pgfpathlineto{\pgfqpoint{4.485571in}{3.014334in}}%
\pgfpathlineto{\pgfqpoint{4.491825in}{2.993107in}}%
\pgfpathlineto{\pgfqpoint{4.498056in}{2.966463in}}%
\pgfpathlineto{\pgfqpoint{4.510519in}{2.896709in}}%
\pgfpathlineto{\pgfqpoint{4.522959in}{2.801607in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{2.741517in}}%
\pgfpathlineto{\pgfqpoint{4.547998in}{2.537742in}}%
\pgfpathlineto{\pgfqpoint{4.554342in}{2.499066in}}%
\pgfpathlineto{\pgfqpoint{4.560686in}{2.475008in}}%
\pgfpathlineto{\pgfqpoint{4.567053in}{2.462298in}}%
\pgfpathlineto{\pgfqpoint{4.573397in}{2.457920in}}%
\pgfpathlineto{\pgfqpoint{4.579741in}{2.459244in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{2.464103in}}%
\pgfpathlineto{\pgfqpoint{4.605119in}{2.484297in}}%
\pgfpathlineto{\pgfqpoint{4.611440in}{2.489073in}}%
\pgfpathlineto{\pgfqpoint{4.617762in}{2.491411in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.490951in}}%
\pgfpathlineto{\pgfqpoint{4.630473in}{2.494669in}}%
\pgfpathlineto{\pgfqpoint{4.636840in}{2.504972in}}%
\pgfpathlineto{\pgfqpoint{4.643207in}{2.520493in}}%
\pgfpathlineto{\pgfqpoint{4.655895in}{2.560761in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.602685in}}%
\pgfpathlineto{\pgfqpoint{4.681250in}{2.635854in}}%
\pgfpathlineto{\pgfqpoint{4.706582in}{2.690986in}}%
\pgfpathlineto{\pgfqpoint{4.712904in}{2.702034in}}%
\pgfpathlineto{\pgfqpoint{4.719225in}{2.710825in}}%
\pgfpathlineto{\pgfqpoint{4.725547in}{2.716842in}}%
\pgfpathlineto{\pgfqpoint{4.731869in}{2.719616in}}%
\pgfpathlineto{\pgfqpoint{4.738190in}{2.718727in}}%
\pgfpathlineto{\pgfqpoint{4.744512in}{2.713793in}}%
\pgfpathlineto{\pgfqpoint{4.750834in}{2.704479in}}%
\pgfpathlineto{\pgfqpoint{4.757133in}{2.690523in}}%
\pgfpathlineto{\pgfqpoint{4.776143in}{2.636940in}}%
\pgfpathlineto{\pgfqpoint{4.782488in}{2.628262in}}%
\pgfpathlineto{\pgfqpoint{4.788832in}{2.624783in}}%
\pgfpathlineto{\pgfqpoint{4.795176in}{2.625430in}}%
\pgfpathlineto{\pgfqpoint{4.801520in}{2.628954in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.649117in}}%
\pgfpathlineto{\pgfqpoint{4.833197in}{2.650994in}}%
\pgfpathlineto{\pgfqpoint{4.839518in}{2.650103in}}%
\pgfpathlineto{\pgfqpoint{4.845840in}{2.645864in}}%
\pgfpathlineto{\pgfqpoint{4.852162in}{2.637823in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{2.625680in}}%
\pgfpathlineto{\pgfqpoint{4.864783in}{2.609303in}}%
\pgfpathlineto{\pgfqpoint{4.877471in}{2.568844in}}%
\pgfpathlineto{\pgfqpoint{4.883838in}{2.558630in}}%
\pgfpathlineto{\pgfqpoint{4.890205in}{2.556772in}}%
\pgfpathlineto{\pgfqpoint{4.896549in}{2.561118in}}%
\pgfpathlineto{\pgfqpoint{4.921881in}{2.592023in}}%
\pgfpathlineto{\pgfqpoint{4.928203in}{2.592775in}}%
\pgfpathlineto{\pgfqpoint{4.940891in}{2.590632in}}%
\pgfpathlineto{\pgfqpoint{4.953580in}{2.593046in}}%
\pgfpathlineto{\pgfqpoint{4.966246in}{2.598997in}}%
\pgfpathlineto{\pgfqpoint{4.985279in}{2.609535in}}%
\pgfpathlineto{\pgfqpoint{4.991600in}{2.611315in}}%
\pgfpathlineto{\pgfqpoint{4.997945in}{2.611283in}}%
\pgfpathlineto{\pgfqpoint{5.004289in}{2.609363in}}%
\pgfpathlineto{\pgfqpoint{5.029621in}{2.597827in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{2.601292in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.610659in}}%
\pgfpathlineto{\pgfqpoint{5.048631in}{2.626243in}}%
\pgfpathlineto{\pgfqpoint{5.054976in}{2.648093in}}%
\pgfpathlineto{\pgfqpoint{5.061297in}{2.676302in}}%
\pgfpathlineto{\pgfqpoint{5.067619in}{2.711063in}}%
\pgfpathlineto{\pgfqpoint{5.080262in}{2.801190in}}%
\pgfpathlineto{\pgfqpoint{5.092861in}{2.924665in}}%
\pgfpathlineto{\pgfqpoint{5.105414in}{3.094753in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{3.187252in}}%
\pgfpathlineto{\pgfqpoint{5.117899in}{3.258291in}}%
\pgfpathlineto{\pgfqpoint{5.124153in}{3.311074in}}%
\pgfpathlineto{\pgfqpoint{5.130430in}{3.348470in}}%
\pgfpathlineto{\pgfqpoint{5.136706in}{3.372818in}}%
\pgfpathlineto{\pgfqpoint{5.142983in}{3.386037in}}%
\pgfpathlineto{\pgfqpoint{5.149259in}{3.389921in}}%
\pgfpathlineto{\pgfqpoint{5.155558in}{3.386208in}}%
\pgfpathlineto{\pgfqpoint{5.161835in}{3.376582in}}%
\pgfpathlineto{\pgfqpoint{5.168111in}{3.362675in}}%
\pgfpathlineto{\pgfqpoint{5.186919in}{3.309502in}}%
\pgfpathlineto{\pgfqpoint{5.199472in}{3.273371in}}%
\pgfpathlineto{\pgfqpoint{5.205726in}{3.247399in}}%
\pgfpathlineto{\pgfqpoint{5.218234in}{3.176898in}}%
\pgfpathlineto{\pgfqpoint{5.236950in}{3.046836in}}%
\pgfpathlineto{\pgfqpoint{5.255622in}{2.923268in}}%
\pgfpathlineto{\pgfqpoint{5.268062in}{2.861571in}}%
\pgfpathlineto{\pgfqpoint{5.274294in}{2.839790in}}%
\pgfpathlineto{\pgfqpoint{5.280502in}{2.824963in}}%
\pgfpathlineto{\pgfqpoint{5.286734in}{2.817568in}}%
\pgfpathlineto{\pgfqpoint{5.292943in}{2.817922in}}%
\pgfpathlineto{\pgfqpoint{5.299174in}{2.826161in}}%
\pgfpathlineto{\pgfqpoint{5.305383in}{2.842268in}}%
\pgfpathlineto{\pgfqpoint{5.324032in}{2.909808in}}%
\pgfpathlineto{\pgfqpoint{5.330241in}{2.925996in}}%
\pgfpathlineto{\pgfqpoint{5.336449in}{2.938633in}}%
\pgfpathlineto{\pgfqpoint{5.342681in}{2.948341in}}%
\pgfpathlineto{\pgfqpoint{5.355121in}{2.961871in}}%
\pgfpathlineto{\pgfqpoint{5.373815in}{2.978501in}}%
\pgfpathlineto{\pgfqpoint{5.380047in}{2.985703in}}%
\pgfpathlineto{\pgfqpoint{5.386278in}{2.994618in}}%
\pgfpathlineto{\pgfqpoint{5.392532in}{3.005644in}}%
\pgfpathlineto{\pgfqpoint{5.404995in}{3.035134in}}%
\pgfpathlineto{\pgfqpoint{5.417503in}{3.075509in}}%
\pgfpathlineto{\pgfqpoint{5.429988in}{3.124967in}}%
\pgfpathlineto{\pgfqpoint{5.436220in}{3.141464in}}%
\pgfpathlineto{\pgfqpoint{5.442473in}{3.148689in}}%
\pgfpathlineto{\pgfqpoint{5.448727in}{3.147807in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{3.140443in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{3.128474in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{3.128474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952122in}{3.290357in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{3.281459in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{3.256438in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{3.216946in}}%
\pgfpathlineto{\pgfqpoint{0.977183in}{3.165333in}}%
\pgfpathlineto{\pgfqpoint{0.989668in}{3.035114in}}%
\pgfpathlineto{\pgfqpoint{1.014549in}{2.724529in}}%
\pgfpathlineto{\pgfqpoint{1.026966in}{2.576917in}}%
\pgfpathlineto{\pgfqpoint{1.039384in}{2.453542in}}%
\pgfpathlineto{\pgfqpoint{1.076298in}{2.104092in}}%
\pgfpathlineto{\pgfqpoint{1.088603in}{2.014858in}}%
\pgfpathlineto{\pgfqpoint{1.094767in}{1.980374in}}%
\pgfpathlineto{\pgfqpoint{1.100908in}{1.953014in}}%
\pgfpathlineto{\pgfqpoint{1.107071in}{1.932828in}}%
\pgfpathlineto{\pgfqpoint{1.113212in}{1.919818in}}%
\pgfpathlineto{\pgfqpoint{1.119376in}{1.913932in}}%
\pgfpathlineto{\pgfqpoint{1.125517in}{1.915078in}}%
\pgfpathlineto{\pgfqpoint{1.131681in}{1.923154in}}%
\pgfpathlineto{\pgfqpoint{1.137822in}{1.938052in}}%
\pgfpathlineto{\pgfqpoint{1.143986in}{1.959642in}}%
\pgfpathlineto{\pgfqpoint{1.150127in}{1.987765in}}%
\pgfpathlineto{\pgfqpoint{1.162454in}{2.062596in}}%
\pgfpathlineto{\pgfqpoint{1.174781in}{2.159436in}}%
\pgfpathlineto{\pgfqpoint{1.187109in}{2.273739in}}%
\pgfpathlineto{\pgfqpoint{1.205645in}{2.466207in}}%
\pgfpathlineto{\pgfqpoint{1.242875in}{2.858407in}}%
\pgfpathlineto{\pgfqpoint{1.255338in}{2.971303in}}%
\pgfpathlineto{\pgfqpoint{1.267801in}{3.067129in}}%
\pgfpathlineto{\pgfqpoint{1.280309in}{3.144859in}}%
\pgfpathlineto{\pgfqpoint{1.292817in}{3.204319in}}%
\pgfpathlineto{\pgfqpoint{1.305347in}{3.246310in}}%
\pgfpathlineto{\pgfqpoint{1.311624in}{3.261239in}}%
\pgfpathlineto{\pgfqpoint{1.317878in}{3.272582in}}%
\pgfpathlineto{\pgfqpoint{1.324154in}{3.280651in}}%
\pgfpathlineto{\pgfqpoint{1.330431in}{3.285458in}}%
\pgfpathlineto{\pgfqpoint{1.336685in}{3.287886in}}%
\pgfpathlineto{\pgfqpoint{1.342961in}{3.288010in}}%
\pgfpathlineto{\pgfqpoint{1.349238in}{3.285436in}}%
\pgfpathlineto{\pgfqpoint{1.355492in}{3.280995in}}%
\pgfpathlineto{\pgfqpoint{1.361768in}{3.274567in}}%
\pgfpathlineto{\pgfqpoint{1.374299in}{3.256089in}}%
\pgfpathlineto{\pgfqpoint{1.386829in}{3.231204in}}%
\pgfpathlineto{\pgfqpoint{1.399360in}{3.201263in}}%
\pgfpathlineto{\pgfqpoint{1.443160in}{3.089213in}}%
\pgfpathlineto{\pgfqpoint{1.461900in}{3.043021in}}%
\pgfpathlineto{\pgfqpoint{1.474385in}{3.002653in}}%
\pgfpathlineto{\pgfqpoint{1.486870in}{2.948237in}}%
\pgfpathlineto{\pgfqpoint{1.499333in}{2.874046in}}%
\pgfpathlineto{\pgfqpoint{1.511841in}{2.779358in}}%
\pgfpathlineto{\pgfqpoint{1.518163in}{2.754762in}}%
\pgfpathlineto{\pgfqpoint{1.524484in}{2.752719in}}%
\pgfpathlineto{\pgfqpoint{1.530806in}{2.769513in}}%
\pgfpathlineto{\pgfqpoint{1.537128in}{2.801469in}}%
\pgfpathlineto{\pgfqpoint{1.543427in}{2.845304in}}%
\pgfpathlineto{\pgfqpoint{1.556003in}{2.957419in}}%
\pgfpathlineto{\pgfqpoint{1.593617in}{3.344257in}}%
\pgfpathlineto{\pgfqpoint{1.624774in}{3.720475in}}%
\pgfpathlineto{\pgfqpoint{1.631005in}{3.776335in}}%
\pgfpathlineto{\pgfqpoint{1.637237in}{3.819485in}}%
\pgfpathlineto{\pgfqpoint{1.643468in}{3.848274in}}%
\pgfpathlineto{\pgfqpoint{1.655886in}{3.889889in}}%
\pgfpathlineto{\pgfqpoint{1.662072in}{3.905040in}}%
\pgfpathlineto{\pgfqpoint{1.668281in}{3.915362in}}%
\pgfpathlineto{\pgfqpoint{1.674489in}{3.920086in}}%
\pgfpathlineto{\pgfqpoint{1.680698in}{3.918492in}}%
\pgfpathlineto{\pgfqpoint{1.686930in}{3.909924in}}%
\pgfpathlineto{\pgfqpoint{1.693139in}{3.893783in}}%
\pgfpathlineto{\pgfqpoint{1.699370in}{3.869507in}}%
\pgfpathlineto{\pgfqpoint{1.711788in}{3.801351in}}%
\pgfpathlineto{\pgfqpoint{1.724228in}{3.711517in}}%
\pgfpathlineto{\pgfqpoint{1.736691in}{3.599475in}}%
\pgfpathlineto{\pgfqpoint{1.749153in}{3.465000in}}%
\pgfpathlineto{\pgfqpoint{1.767893in}{3.225176in}}%
\pgfpathlineto{\pgfqpoint{1.799230in}{2.771583in}}%
\pgfpathlineto{\pgfqpoint{1.818173in}{2.513994in}}%
\pgfpathlineto{\pgfqpoint{1.830884in}{2.384282in}}%
\pgfpathlineto{\pgfqpoint{1.843595in}{2.290721in}}%
\pgfpathlineto{\pgfqpoint{1.849962in}{2.255800in}}%
\pgfpathlineto{\pgfqpoint{1.856329in}{2.227584in}}%
\pgfpathlineto{\pgfqpoint{1.862696in}{2.205070in}}%
\pgfpathlineto{\pgfqpoint{1.869040in}{2.187225in}}%
\pgfpathlineto{\pgfqpoint{1.881751in}{2.161400in}}%
\pgfpathlineto{\pgfqpoint{1.907151in}{2.122475in}}%
\pgfpathlineto{\pgfqpoint{1.913563in}{2.115560in}}%
\pgfpathlineto{\pgfqpoint{1.919975in}{2.118834in}}%
\pgfpathlineto{\pgfqpoint{1.926387in}{2.131331in}}%
\pgfpathlineto{\pgfqpoint{1.932776in}{2.152020in}}%
\pgfpathlineto{\pgfqpoint{1.939166in}{2.179879in}}%
\pgfpathlineto{\pgfqpoint{1.951922in}{2.253015in}}%
\pgfpathlineto{\pgfqpoint{1.964611in}{2.342453in}}%
\pgfpathlineto{\pgfqpoint{2.002518in}{2.622379in}}%
\pgfpathlineto{\pgfqpoint{2.008862in}{2.661417in}}%
\pgfpathlineto{\pgfqpoint{2.015207in}{2.710679in}}%
\pgfpathlineto{\pgfqpoint{2.027850in}{2.833840in}}%
\pgfpathlineto{\pgfqpoint{2.053001in}{3.094290in}}%
\pgfpathlineto{\pgfqpoint{2.059278in}{3.145705in}}%
\pgfpathlineto{\pgfqpoint{2.096870in}{3.386982in}}%
\pgfpathlineto{\pgfqpoint{2.109378in}{3.457198in}}%
\pgfpathlineto{\pgfqpoint{2.121885in}{3.518484in}}%
\pgfpathlineto{\pgfqpoint{2.128185in}{3.531895in}}%
\pgfpathlineto{\pgfqpoint{2.134461in}{3.514984in}}%
\pgfpathlineto{\pgfqpoint{2.140760in}{3.471806in}}%
\pgfpathlineto{\pgfqpoint{2.147037in}{3.405930in}}%
\pgfpathlineto{\pgfqpoint{2.153291in}{3.320260in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{3.100304in}}%
\pgfpathlineto{\pgfqpoint{2.184290in}{2.694041in}}%
\pgfpathlineto{\pgfqpoint{2.208764in}{2.140030in}}%
\pgfpathlineto{\pgfqpoint{2.220978in}{1.907736in}}%
\pgfpathlineto{\pgfqpoint{2.233147in}{1.731843in}}%
\pgfpathlineto{\pgfqpoint{2.239243in}{1.668468in}}%
\pgfpathlineto{\pgfqpoint{2.245339in}{1.621953in}}%
\pgfpathlineto{\pgfqpoint{2.251435in}{1.592343in}}%
\pgfpathlineto{\pgfqpoint{2.257531in}{1.579578in}}%
\pgfpathlineto{\pgfqpoint{2.263627in}{1.583165in}}%
\pgfpathlineto{\pgfqpoint{2.269678in}{1.599775in}}%
\pgfpathlineto{\pgfqpoint{2.275751in}{1.628332in}}%
\pgfpathlineto{\pgfqpoint{2.281825in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{2.287875in}{1.719903in}}%
\pgfpathlineto{\pgfqpoint{2.300045in}{1.853444in}}%
\pgfpathlineto{\pgfqpoint{2.312237in}{2.021159in}}%
\pgfpathlineto{\pgfqpoint{2.330569in}{2.315112in}}%
\pgfpathlineto{\pgfqpoint{2.367574in}{2.931549in}}%
\pgfpathlineto{\pgfqpoint{2.380014in}{3.112790in}}%
\pgfpathlineto{\pgfqpoint{2.392500in}{3.268362in}}%
\pgfpathlineto{\pgfqpoint{2.405030in}{3.391258in}}%
\pgfpathlineto{\pgfqpoint{2.411307in}{3.439001in}}%
\pgfpathlineto{\pgfqpoint{2.417583in}{3.477463in}}%
\pgfpathlineto{\pgfqpoint{2.423882in}{3.507012in}}%
\pgfpathlineto{\pgfqpoint{2.430181in}{3.528370in}}%
\pgfpathlineto{\pgfqpoint{2.436481in}{3.542365in}}%
\pgfpathlineto{\pgfqpoint{2.442780in}{3.549797in}}%
\pgfpathlineto{\pgfqpoint{2.449056in}{3.551332in}}%
\pgfpathlineto{\pgfqpoint{2.455355in}{3.547484in}}%
\pgfpathlineto{\pgfqpoint{2.461655in}{3.538632in}}%
\pgfpathlineto{\pgfqpoint{2.467954in}{3.524735in}}%
\pgfpathlineto{\pgfqpoint{2.474253in}{3.504880in}}%
\pgfpathlineto{\pgfqpoint{2.480552in}{3.479239in}}%
\pgfpathlineto{\pgfqpoint{2.493105in}{3.411445in}}%
\pgfpathlineto{\pgfqpoint{2.505658in}{3.322691in}}%
\pgfpathlineto{\pgfqpoint{2.518189in}{3.214973in}}%
\pgfpathlineto{\pgfqpoint{2.536905in}{3.027014in}}%
\pgfpathlineto{\pgfqpoint{2.580322in}{2.569408in}}%
\pgfpathlineto{\pgfqpoint{2.592672in}{2.462261in}}%
\pgfpathlineto{\pgfqpoint{2.604999in}{2.374421in}}%
\pgfpathlineto{\pgfqpoint{2.617326in}{2.308049in}}%
\pgfpathlineto{\pgfqpoint{2.623490in}{2.283187in}}%
\pgfpathlineto{\pgfqpoint{2.629654in}{2.263871in}}%
\pgfpathlineto{\pgfqpoint{2.635795in}{2.250032in}}%
\pgfpathlineto{\pgfqpoint{2.641959in}{2.241552in}}%
\pgfpathlineto{\pgfqpoint{2.648100in}{2.238283in}}%
\pgfpathlineto{\pgfqpoint{2.654263in}{2.240063in}}%
\pgfpathlineto{\pgfqpoint{2.660427in}{2.246714in}}%
\pgfpathlineto{\pgfqpoint{2.666568in}{2.258057in}}%
\pgfpathlineto{\pgfqpoint{2.672732in}{2.273883in}}%
\pgfpathlineto{\pgfqpoint{2.678895in}{2.293941in}}%
\pgfpathlineto{\pgfqpoint{2.691200in}{2.345480in}}%
\pgfpathlineto{\pgfqpoint{2.703527in}{2.409652in}}%
\pgfpathlineto{\pgfqpoint{2.722064in}{2.521813in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.795952in}}%
\pgfpathlineto{\pgfqpoint{2.784061in}{2.899723in}}%
\pgfpathlineto{\pgfqpoint{2.802733in}{2.990191in}}%
\pgfpathlineto{\pgfqpoint{2.821450in}{3.065963in}}%
\pgfpathlineto{\pgfqpoint{2.833958in}{3.108718in}}%
\pgfpathlineto{\pgfqpoint{2.846443in}{3.145857in}}%
\pgfpathlineto{\pgfqpoint{2.858951in}{3.177930in}}%
\pgfpathlineto{\pgfqpoint{2.871482in}{3.205502in}}%
\pgfpathlineto{\pgfqpoint{2.883990in}{3.229213in}}%
\pgfpathlineto{\pgfqpoint{2.902797in}{3.258966in}}%
\pgfpathlineto{\pgfqpoint{2.915327in}{3.275528in}}%
\pgfpathlineto{\pgfqpoint{2.934134in}{3.295717in}}%
\pgfpathlineto{\pgfqpoint{2.946665in}{3.305134in}}%
\pgfpathlineto{\pgfqpoint{2.959218in}{3.311031in}}%
\pgfpathlineto{\pgfqpoint{2.965472in}{3.312337in}}%
\pgfpathlineto{\pgfqpoint{2.971748in}{3.312396in}}%
\pgfpathlineto{\pgfqpoint{2.978025in}{3.311196in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{3.308662in}}%
\pgfpathlineto{\pgfqpoint{2.990555in}{3.304742in}}%
\pgfpathlineto{\pgfqpoint{3.003108in}{3.292063in}}%
\pgfpathlineto{\pgfqpoint{3.015639in}{3.273047in}}%
\pgfpathlineto{\pgfqpoint{3.028170in}{3.247687in}}%
\pgfpathlineto{\pgfqpoint{3.040700in}{3.216851in}}%
\pgfpathlineto{\pgfqpoint{3.059462in}{3.162727in}}%
\pgfpathlineto{\pgfqpoint{3.078224in}{3.101075in}}%
\pgfpathlineto{\pgfqpoint{3.109426in}{2.987454in}}%
\pgfpathlineto{\pgfqpoint{3.134329in}{2.896922in}}%
\pgfpathlineto{\pgfqpoint{3.146792in}{2.857629in}}%
\pgfpathlineto{\pgfqpoint{3.159209in}{2.826882in}}%
\pgfpathlineto{\pgfqpoint{3.165441in}{2.815693in}}%
\pgfpathlineto{\pgfqpoint{3.171650in}{2.807376in}}%
\pgfpathlineto{\pgfqpoint{3.177858in}{2.801759in}}%
\pgfpathlineto{\pgfqpoint{3.184090in}{2.798528in}}%
\pgfpathlineto{\pgfqpoint{3.196507in}{2.796126in}}%
\pgfpathlineto{\pgfqpoint{3.208948in}{2.793274in}}%
\pgfpathlineto{\pgfqpoint{3.215157in}{2.789575in}}%
\pgfpathlineto{\pgfqpoint{3.221365in}{2.783142in}}%
\pgfpathlineto{\pgfqpoint{3.227574in}{2.772935in}}%
\pgfpathlineto{\pgfqpoint{3.233783in}{2.757753in}}%
\pgfpathlineto{\pgfqpoint{3.239992in}{2.736232in}}%
\pgfpathlineto{\pgfqpoint{3.246223in}{2.706960in}}%
\pgfpathlineto{\pgfqpoint{3.252522in}{2.690394in}}%
\pgfpathlineto{\pgfqpoint{3.258844in}{2.696203in}}%
\pgfpathlineto{\pgfqpoint{3.265166in}{2.720653in}}%
\pgfpathlineto{\pgfqpoint{3.271465in}{2.760240in}}%
\pgfpathlineto{\pgfqpoint{3.277764in}{2.811885in}}%
\pgfpathlineto{\pgfqpoint{3.290340in}{2.940797in}}%
\pgfpathlineto{\pgfqpoint{3.327909in}{3.380746in}}%
\pgfpathlineto{\pgfqpoint{3.352834in}{3.682493in}}%
\pgfpathlineto{\pgfqpoint{3.365297in}{3.799338in}}%
\pgfpathlineto{\pgfqpoint{3.371528in}{3.843335in}}%
\pgfpathlineto{\pgfqpoint{3.377782in}{3.876064in}}%
\pgfpathlineto{\pgfqpoint{3.384014in}{3.896488in}}%
\pgfpathlineto{\pgfqpoint{3.390268in}{3.903616in}}%
\pgfpathlineto{\pgfqpoint{3.396522in}{3.896477in}}%
\pgfpathlineto{\pgfqpoint{3.402708in}{3.886386in}}%
\pgfpathlineto{\pgfqpoint{3.408894in}{3.879898in}}%
\pgfpathlineto{\pgfqpoint{3.415126in}{3.870171in}}%
\pgfpathlineto{\pgfqpoint{3.421380in}{3.850436in}}%
\pgfpathlineto{\pgfqpoint{3.433842in}{3.774822in}}%
\pgfpathlineto{\pgfqpoint{3.452514in}{3.646427in}}%
\pgfpathlineto{\pgfqpoint{3.464999in}{3.541662in}}%
\pgfpathlineto{\pgfqpoint{3.477485in}{3.406072in}}%
\pgfpathlineto{\pgfqpoint{3.489993in}{3.243639in}}%
\pgfpathlineto{\pgfqpoint{3.508754in}{2.966301in}}%
\pgfpathlineto{\pgfqpoint{3.533883in}{2.592743in}}%
\pgfpathlineto{\pgfqpoint{3.546527in}{2.436574in}}%
\pgfpathlineto{\pgfqpoint{3.559170in}{2.307327in}}%
\pgfpathlineto{\pgfqpoint{3.571836in}{2.204152in}}%
\pgfpathlineto{\pgfqpoint{3.584547in}{2.124564in}}%
\pgfpathlineto{\pgfqpoint{3.597236in}{2.066617in}}%
\pgfpathlineto{\pgfqpoint{3.603603in}{2.046089in}}%
\pgfpathlineto{\pgfqpoint{3.609969in}{2.032133in}}%
\pgfpathlineto{\pgfqpoint{3.616314in}{2.025605in}}%
\pgfpathlineto{\pgfqpoint{3.622681in}{2.027256in}}%
\pgfpathlineto{\pgfqpoint{3.629025in}{2.037925in}}%
\pgfpathlineto{\pgfqpoint{3.635392in}{2.058558in}}%
\pgfpathlineto{\pgfqpoint{3.641736in}{2.090133in}}%
\pgfpathlineto{\pgfqpoint{3.648080in}{2.133264in}}%
\pgfpathlineto{\pgfqpoint{3.666820in}{2.303492in}}%
\pgfpathlineto{\pgfqpoint{3.672983in}{2.340019in}}%
\pgfpathlineto{\pgfqpoint{3.679170in}{2.364187in}}%
\pgfpathlineto{\pgfqpoint{3.685333in}{2.377839in}}%
\pgfpathlineto{\pgfqpoint{3.691519in}{2.382768in}}%
\pgfpathlineto{\pgfqpoint{3.697706in}{2.380741in}}%
\pgfpathlineto{\pgfqpoint{3.703892in}{2.373440in}}%
\pgfpathlineto{\pgfqpoint{3.710078in}{2.362381in}}%
\pgfpathlineto{\pgfqpoint{3.722428in}{2.334175in}}%
\pgfpathlineto{\pgfqpoint{3.734801in}{2.305167in}}%
\pgfpathlineto{\pgfqpoint{3.747173in}{2.282753in}}%
\pgfpathlineto{\pgfqpoint{3.753359in}{2.275945in}}%
\pgfpathlineto{\pgfqpoint{3.759545in}{2.272941in}}%
\pgfpathlineto{\pgfqpoint{3.778036in}{2.276126in}}%
\pgfpathlineto{\pgfqpoint{3.790341in}{2.272569in}}%
\pgfpathlineto{\pgfqpoint{3.802669in}{2.267975in}}%
\pgfpathlineto{\pgfqpoint{3.808832in}{2.266610in}}%
\pgfpathlineto{\pgfqpoint{3.814996in}{2.266548in}}%
\pgfpathlineto{\pgfqpoint{3.821160in}{2.268283in}}%
\pgfpathlineto{\pgfqpoint{3.827323in}{2.272295in}}%
\pgfpathlineto{\pgfqpoint{3.833509in}{2.279056in}}%
\pgfpathlineto{\pgfqpoint{3.839673in}{2.289010in}}%
\pgfpathlineto{\pgfqpoint{3.845859in}{2.302599in}}%
\pgfpathlineto{\pgfqpoint{3.852046in}{2.320225in}}%
\pgfpathlineto{\pgfqpoint{3.858232in}{2.342248in}}%
\pgfpathlineto{\pgfqpoint{3.870627in}{2.400550in}}%
\pgfpathlineto{\pgfqpoint{3.883022in}{2.478843in}}%
\pgfpathlineto{\pgfqpoint{3.907767in}{2.657282in}}%
\pgfpathlineto{\pgfqpoint{3.920162in}{2.726976in}}%
\pgfpathlineto{\pgfqpoint{3.932580in}{2.785648in}}%
\pgfpathlineto{\pgfqpoint{3.951251in}{2.861124in}}%
\pgfpathlineto{\pgfqpoint{3.982431in}{2.982394in}}%
\pgfpathlineto{\pgfqpoint{3.994916in}{3.034046in}}%
\pgfpathlineto{\pgfqpoint{4.007401in}{3.075362in}}%
\pgfpathlineto{\pgfqpoint{4.019887in}{3.106523in}}%
\pgfpathlineto{\pgfqpoint{4.032395in}{3.129664in}}%
\pgfpathlineto{\pgfqpoint{4.044903in}{3.147217in}}%
\pgfpathlineto{\pgfqpoint{4.063687in}{3.168384in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{3.189939in}}%
\pgfpathlineto{\pgfqpoint{4.094980in}{3.207800in}}%
\pgfpathlineto{\pgfqpoint{4.107510in}{3.230527in}}%
\pgfpathlineto{\pgfqpoint{4.120041in}{3.259684in}}%
\pgfpathlineto{\pgfqpoint{4.126295in}{3.275610in}}%
\pgfpathlineto{\pgfqpoint{4.132571in}{3.287279in}}%
\pgfpathlineto{\pgfqpoint{4.138848in}{3.295276in}}%
\pgfpathlineto{\pgfqpoint{4.145102in}{3.298617in}}%
\pgfpathlineto{\pgfqpoint{4.151378in}{3.298824in}}%
\pgfpathlineto{\pgfqpoint{4.157655in}{3.296181in}}%
\pgfpathlineto{\pgfqpoint{4.163909in}{3.291845in}}%
\pgfpathlineto{\pgfqpoint{4.176462in}{3.273765in}}%
\pgfpathlineto{\pgfqpoint{4.195246in}{3.240247in}}%
\pgfpathlineto{\pgfqpoint{4.207777in}{3.217977in}}%
\pgfpathlineto{\pgfqpoint{4.220307in}{3.200277in}}%
\pgfpathlineto{\pgfqpoint{4.226561in}{3.194293in}}%
\pgfpathlineto{\pgfqpoint{4.239092in}{3.188164in}}%
\pgfpathlineto{\pgfqpoint{4.245346in}{3.181348in}}%
\pgfpathlineto{\pgfqpoint{4.251600in}{3.170585in}}%
\pgfpathlineto{\pgfqpoint{4.257854in}{3.156351in}}%
\pgfpathlineto{\pgfqpoint{4.270362in}{3.119180in}}%
\pgfpathlineto{\pgfqpoint{4.282847in}{3.073217in}}%
\pgfpathlineto{\pgfqpoint{4.326535in}{2.897796in}}%
\pgfpathlineto{\pgfqpoint{4.338997in}{2.859636in}}%
\pgfpathlineto{\pgfqpoint{4.394967in}{2.728961in}}%
\pgfpathlineto{\pgfqpoint{4.407385in}{2.705794in}}%
\pgfpathlineto{\pgfqpoint{4.419825in}{2.688819in}}%
\pgfpathlineto{\pgfqpoint{4.426034in}{2.683414in}}%
\pgfpathlineto{\pgfqpoint{4.432243in}{2.680500in}}%
\pgfpathlineto{\pgfqpoint{4.438451in}{2.680468in}}%
\pgfpathlineto{\pgfqpoint{4.444660in}{2.683706in}}%
\pgfpathlineto{\pgfqpoint{4.450869in}{2.690567in}}%
\pgfpathlineto{\pgfqpoint{4.457078in}{2.701271in}}%
\pgfpathlineto{\pgfqpoint{4.463287in}{2.715681in}}%
\pgfpathlineto{\pgfqpoint{4.475727in}{2.754433in}}%
\pgfpathlineto{\pgfqpoint{4.494376in}{2.829067in}}%
\pgfpathlineto{\pgfqpoint{4.506839in}{2.876094in}}%
\pgfpathlineto{\pgfqpoint{4.513070in}{2.894572in}}%
\pgfpathlineto{\pgfqpoint{4.519301in}{2.907710in}}%
\pgfpathlineto{\pgfqpoint{4.525533in}{2.913819in}}%
\pgfpathlineto{\pgfqpoint{4.531764in}{2.911191in}}%
\pgfpathlineto{\pgfqpoint{4.537996in}{2.897955in}}%
\pgfpathlineto{\pgfqpoint{4.544317in}{2.893679in}}%
\pgfpathlineto{\pgfqpoint{4.550616in}{2.910694in}}%
\pgfpathlineto{\pgfqpoint{4.556938in}{2.945415in}}%
\pgfpathlineto{\pgfqpoint{4.563237in}{2.994535in}}%
\pgfpathlineto{\pgfqpoint{4.575790in}{3.124873in}}%
\pgfpathlineto{\pgfqpoint{4.594552in}{3.363245in}}%
\pgfpathlineto{\pgfqpoint{4.613269in}{3.589846in}}%
\pgfpathlineto{\pgfqpoint{4.625732in}{3.704015in}}%
\pgfpathlineto{\pgfqpoint{4.644358in}{3.850439in}}%
\pgfpathlineto{\pgfqpoint{4.656753in}{3.928857in}}%
\pgfpathlineto{\pgfqpoint{4.662962in}{3.959102in}}%
\pgfpathlineto{\pgfqpoint{4.669148in}{3.982142in}}%
\pgfpathlineto{\pgfqpoint{4.675357in}{3.997114in}}%
\pgfpathlineto{\pgfqpoint{4.681566in}{4.003431in}}%
\pgfpathlineto{\pgfqpoint{4.687752in}{4.003581in}}%
\pgfpathlineto{\pgfqpoint{4.693939in}{3.998145in}}%
\pgfpathlineto{\pgfqpoint{4.700147in}{3.986716in}}%
\pgfpathlineto{\pgfqpoint{4.706334in}{3.968912in}}%
\pgfpathlineto{\pgfqpoint{4.712542in}{3.944338in}}%
\pgfpathlineto{\pgfqpoint{4.718751in}{3.912599in}}%
\pgfpathlineto{\pgfqpoint{4.724960in}{3.873303in}}%
\pgfpathlineto{\pgfqpoint{4.737400in}{3.770560in}}%
\pgfpathlineto{\pgfqpoint{4.749840in}{3.633248in}}%
\pgfpathlineto{\pgfqpoint{4.762281in}{3.459285in}}%
\pgfpathlineto{\pgfqpoint{4.787274in}{3.073280in}}%
\pgfpathlineto{\pgfqpoint{4.806149in}{2.818852in}}%
\pgfpathlineto{\pgfqpoint{4.818770in}{2.672383in}}%
\pgfpathlineto{\pgfqpoint{4.831413in}{2.544506in}}%
\pgfpathlineto{\pgfqpoint{4.850401in}{2.381229in}}%
\pgfpathlineto{\pgfqpoint{4.869411in}{2.238296in}}%
\pgfpathlineto{\pgfqpoint{4.875800in}{2.194308in}}%
\pgfpathlineto{\pgfqpoint{4.882212in}{2.162638in}}%
\pgfpathlineto{\pgfqpoint{4.888624in}{2.142871in}}%
\pgfpathlineto{\pgfqpoint{4.895036in}{2.132930in}}%
\pgfpathlineto{\pgfqpoint{4.901426in}{2.130724in}}%
\pgfpathlineto{\pgfqpoint{4.907815in}{2.134252in}}%
\pgfpathlineto{\pgfqpoint{4.914182in}{2.141644in}}%
\pgfpathlineto{\pgfqpoint{4.926893in}{2.161128in}}%
\pgfpathlineto{\pgfqpoint{4.933283in}{2.172230in}}%
\pgfpathlineto{\pgfqpoint{4.939672in}{2.188632in}}%
\pgfpathlineto{\pgfqpoint{4.946062in}{2.210241in}}%
\pgfpathlineto{\pgfqpoint{4.958795in}{2.268112in}}%
\pgfpathlineto{\pgfqpoint{4.971529in}{2.344004in}}%
\pgfpathlineto{\pgfqpoint{4.984240in}{2.435832in}}%
\pgfpathlineto{\pgfqpoint{5.003273in}{2.595788in}}%
\pgfpathlineto{\pgfqpoint{5.072541in}{3.213330in}}%
\pgfpathlineto{\pgfqpoint{5.091325in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{5.110110in}{3.494219in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.500545in}}%
\pgfpathlineto{\pgfqpoint{5.122686in}{3.474571in}}%
\pgfpathlineto{\pgfqpoint{5.128985in}{3.420928in}}%
\pgfpathlineto{\pgfqpoint{5.135239in}{3.343716in}}%
\pgfpathlineto{\pgfqpoint{5.147701in}{3.132643in}}%
\pgfpathlineto{\pgfqpoint{5.160096in}{2.869985in}}%
\pgfpathlineto{\pgfqpoint{5.190802in}{2.184621in}}%
\pgfpathlineto{\pgfqpoint{5.208977in}{1.854375in}}%
\pgfpathlineto{\pgfqpoint{5.221056in}{1.675993in}}%
\pgfpathlineto{\pgfqpoint{5.227084in}{1.608618in}}%
\pgfpathlineto{\pgfqpoint{5.233135in}{1.561163in}}%
\pgfpathlineto{\pgfqpoint{5.239163in}{1.538852in}}%
\pgfpathlineto{\pgfqpoint{5.245214in}{1.546363in}}%
\pgfpathlineto{\pgfqpoint{5.251242in}{1.585400in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{1.656526in}}%
\pgfpathlineto{\pgfqpoint{5.263343in}{1.759483in}}%
\pgfpathlineto{\pgfqpoint{5.269394in}{1.893336in}}%
\pgfpathlineto{\pgfqpoint{5.281473in}{2.244715in}}%
\pgfpathlineto{\pgfqpoint{5.293575in}{2.679852in}}%
\pgfpathlineto{\pgfqpoint{5.324212in}{3.833104in}}%
\pgfpathlineto{\pgfqpoint{5.336788in}{4.171729in}}%
\pgfpathlineto{\pgfqpoint{5.343155in}{4.300115in}}%
\pgfpathlineto{\pgfqpoint{5.349544in}{4.401706in}}%
\pgfpathlineto{\pgfqpoint{5.355934in}{4.477576in}}%
\pgfpathlineto{\pgfqpoint{5.362368in}{4.528883in}}%
\pgfpathlineto{\pgfqpoint{5.368780in}{4.556860in}}%
\pgfpathlineto{\pgfqpoint{5.375215in}{4.562852in}}%
\pgfpathlineto{\pgfqpoint{5.381627in}{4.548342in}}%
\pgfpathlineto{\pgfqpoint{5.388039in}{4.514918in}}%
\pgfpathlineto{\pgfqpoint{5.394429in}{4.464245in}}%
\pgfpathlineto{\pgfqpoint{5.400818in}{4.398068in}}%
\pgfpathlineto{\pgfqpoint{5.413529in}{4.226740in}}%
\pgfpathlineto{\pgfqpoint{5.426173in}{4.016739in}}%
\pgfpathlineto{\pgfqpoint{5.438816in}{3.759814in}}%
\pgfpathlineto{\pgfqpoint{5.438816in}{3.759814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952122in}{3.290357in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{3.281604in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{3.257624in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{3.220865in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{3.120535in}}%
\pgfpathlineto{\pgfqpoint{1.020825in}{2.776133in}}%
\pgfpathlineto{\pgfqpoint{1.027057in}{2.734267in}}%
\pgfpathlineto{\pgfqpoint{1.033288in}{2.701346in}}%
\pgfpathlineto{\pgfqpoint{1.058101in}{2.610042in}}%
\pgfpathlineto{\pgfqpoint{1.070473in}{2.572325in}}%
\pgfpathlineto{\pgfqpoint{1.076682in}{2.558941in}}%
\pgfpathlineto{\pgfqpoint{1.082891in}{2.550329in}}%
\pgfpathlineto{\pgfqpoint{1.089100in}{2.547173in}}%
\pgfpathlineto{\pgfqpoint{1.095309in}{2.549918in}}%
\pgfpathlineto{\pgfqpoint{1.101495in}{2.558271in}}%
\pgfpathlineto{\pgfqpoint{1.107704in}{2.571877in}}%
\pgfpathlineto{\pgfqpoint{1.113912in}{2.590256in}}%
\pgfpathlineto{\pgfqpoint{1.126330in}{2.638918in}}%
\pgfpathlineto{\pgfqpoint{1.138770in}{2.699111in}}%
\pgfpathlineto{\pgfqpoint{1.194830in}{2.990416in}}%
\pgfpathlineto{\pgfqpoint{1.207316in}{3.039603in}}%
\pgfpathlineto{\pgfqpoint{1.219801in}{3.078635in}}%
\pgfpathlineto{\pgfqpoint{1.232309in}{3.106563in}}%
\pgfpathlineto{\pgfqpoint{1.238563in}{3.116282in}}%
\pgfpathlineto{\pgfqpoint{1.244817in}{3.122915in}}%
\pgfpathlineto{\pgfqpoint{1.251071in}{3.125482in}}%
\pgfpathlineto{\pgfqpoint{1.257325in}{3.124094in}}%
\pgfpathlineto{\pgfqpoint{1.263579in}{3.118964in}}%
\pgfpathlineto{\pgfqpoint{1.269833in}{3.110326in}}%
\pgfpathlineto{\pgfqpoint{1.276087in}{3.098437in}}%
\pgfpathlineto{\pgfqpoint{1.288595in}{3.066058in}}%
\pgfpathlineto{\pgfqpoint{1.301080in}{3.024466in}}%
\pgfpathlineto{\pgfqpoint{1.319819in}{2.951773in}}%
\pgfpathlineto{\pgfqpoint{1.344745in}{2.854720in}}%
\pgfpathlineto{\pgfqpoint{1.357208in}{2.814850in}}%
\pgfpathlineto{\pgfqpoint{1.369648in}{2.784886in}}%
\pgfpathlineto{\pgfqpoint{1.375879in}{2.774212in}}%
\pgfpathlineto{\pgfqpoint{1.382111in}{2.766662in}}%
\pgfpathlineto{\pgfqpoint{1.388319in}{2.762567in}}%
\pgfpathlineto{\pgfqpoint{1.394551in}{2.762256in}}%
\pgfpathlineto{\pgfqpoint{1.400782in}{2.765989in}}%
\pgfpathlineto{\pgfqpoint{1.406991in}{2.773967in}}%
\pgfpathlineto{\pgfqpoint{1.413222in}{2.786468in}}%
\pgfpathlineto{\pgfqpoint{1.419454in}{2.803673in}}%
\pgfpathlineto{\pgfqpoint{1.425663in}{2.825572in}}%
\pgfpathlineto{\pgfqpoint{1.438125in}{2.881495in}}%
\pgfpathlineto{\pgfqpoint{1.463074in}{3.007818in}}%
\pgfpathlineto{\pgfqpoint{1.469328in}{3.031250in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.047652in}}%
\pgfpathlineto{\pgfqpoint{1.481813in}{3.055438in}}%
\pgfpathlineto{\pgfqpoint{1.488067in}{3.053107in}}%
\pgfpathlineto{\pgfqpoint{1.494321in}{3.039309in}}%
\pgfpathlineto{\pgfqpoint{1.500552in}{3.013299in}}%
\pgfpathlineto{\pgfqpoint{1.513083in}{2.932278in}}%
\pgfpathlineto{\pgfqpoint{1.519405in}{2.908002in}}%
\pgfpathlineto{\pgfqpoint{1.525704in}{2.897695in}}%
\pgfpathlineto{\pgfqpoint{1.532003in}{2.897281in}}%
\pgfpathlineto{\pgfqpoint{1.538324in}{2.903255in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{2.941189in}}%
\pgfpathlineto{\pgfqpoint{1.569798in}{2.944976in}}%
\pgfpathlineto{\pgfqpoint{1.576097in}{2.943564in}}%
\pgfpathlineto{\pgfqpoint{1.588695in}{2.928278in}}%
\pgfpathlineto{\pgfqpoint{1.595017in}{2.929507in}}%
\pgfpathlineto{\pgfqpoint{1.601338in}{2.937198in}}%
\pgfpathlineto{\pgfqpoint{1.613937in}{2.962783in}}%
\pgfpathlineto{\pgfqpoint{1.620236in}{2.976086in}}%
\pgfpathlineto{\pgfqpoint{1.626535in}{2.986725in}}%
\pgfpathlineto{\pgfqpoint{1.632811in}{2.992513in}}%
\pgfpathlineto{\pgfqpoint{1.639088in}{2.991293in}}%
\pgfpathlineto{\pgfqpoint{1.645387in}{2.983157in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{2.977348in}}%
\pgfpathlineto{\pgfqpoint{1.658008in}{2.974398in}}%
\pgfpathlineto{\pgfqpoint{1.670606in}{2.973357in}}%
\pgfpathlineto{\pgfqpoint{1.683204in}{2.972916in}}%
\pgfpathlineto{\pgfqpoint{1.689504in}{2.970909in}}%
\pgfpathlineto{\pgfqpoint{1.695803in}{2.966766in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{2.912396in}}%
\pgfpathlineto{\pgfqpoint{1.758816in}{2.896190in}}%
\pgfpathlineto{\pgfqpoint{1.771415in}{2.876790in}}%
\pgfpathlineto{\pgfqpoint{1.784036in}{2.853226in}}%
\pgfpathlineto{\pgfqpoint{1.796634in}{2.824851in}}%
\pgfpathlineto{\pgfqpoint{1.815576in}{2.776555in}}%
\pgfpathlineto{\pgfqpoint{1.821898in}{2.767144in}}%
\pgfpathlineto{\pgfqpoint{1.828220in}{2.762700in}}%
\pgfpathlineto{\pgfqpoint{1.834541in}{2.762566in}}%
\pgfpathlineto{\pgfqpoint{1.840863in}{2.765966in}}%
\pgfpathlineto{\pgfqpoint{1.847185in}{2.772110in}}%
\pgfpathlineto{\pgfqpoint{1.859828in}{2.789615in}}%
\pgfpathlineto{\pgfqpoint{1.878748in}{2.817931in}}%
\pgfpathlineto{\pgfqpoint{1.885047in}{2.824928in}}%
\pgfpathlineto{\pgfqpoint{1.891346in}{2.829450in}}%
\pgfpathlineto{\pgfqpoint{1.897668in}{2.830775in}}%
\pgfpathlineto{\pgfqpoint{1.903967in}{2.828201in}}%
\pgfpathlineto{\pgfqpoint{1.910266in}{2.822009in}}%
\pgfpathlineto{\pgfqpoint{1.916588in}{2.820841in}}%
\pgfpathlineto{\pgfqpoint{1.922910in}{2.826239in}}%
\pgfpathlineto{\pgfqpoint{1.929232in}{2.837252in}}%
\pgfpathlineto{\pgfqpoint{1.935553in}{2.852853in}}%
\pgfpathlineto{\pgfqpoint{1.948174in}{2.893426in}}%
\pgfpathlineto{\pgfqpoint{1.967071in}{2.960300in}}%
\pgfpathlineto{\pgfqpoint{1.973371in}{2.979319in}}%
\pgfpathlineto{\pgfqpoint{1.979670in}{2.994595in}}%
\pgfpathlineto{\pgfqpoint{1.985946in}{3.004912in}}%
\pgfpathlineto{\pgfqpoint{1.992245in}{3.009124in}}%
\pgfpathlineto{\pgfqpoint{1.998522in}{3.006127in}}%
\pgfpathlineto{\pgfqpoint{2.011120in}{2.981414in}}%
\pgfpathlineto{\pgfqpoint{2.017442in}{2.975415in}}%
\pgfpathlineto{\pgfqpoint{2.023741in}{2.973963in}}%
\pgfpathlineto{\pgfqpoint{2.036339in}{2.973494in}}%
\pgfpathlineto{\pgfqpoint{2.042638in}{2.969252in}}%
\pgfpathlineto{\pgfqpoint{2.048938in}{2.959795in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{2.943677in}}%
\pgfpathlineto{\pgfqpoint{2.061513in}{2.919816in}}%
\pgfpathlineto{\pgfqpoint{2.067812in}{2.891211in}}%
\pgfpathlineto{\pgfqpoint{2.074134in}{2.869965in}}%
\pgfpathlineto{\pgfqpoint{2.080433in}{2.858621in}}%
\pgfpathlineto{\pgfqpoint{2.086755in}{2.857818in}}%
\pgfpathlineto{\pgfqpoint{2.093077in}{2.867806in}}%
\pgfpathlineto{\pgfqpoint{2.099376in}{2.888570in}}%
\pgfpathlineto{\pgfqpoint{2.105675in}{2.919869in}}%
\pgfpathlineto{\pgfqpoint{2.111974in}{2.960921in}}%
\pgfpathlineto{\pgfqpoint{2.130758in}{3.108189in}}%
\pgfpathlineto{\pgfqpoint{2.137012in}{3.128387in}}%
\pgfpathlineto{\pgfqpoint{2.143266in}{3.132615in}}%
\pgfpathlineto{\pgfqpoint{2.149520in}{3.124257in}}%
\pgfpathlineto{\pgfqpoint{2.155774in}{3.106251in}}%
\pgfpathlineto{\pgfqpoint{2.162006in}{3.080996in}}%
\pgfpathlineto{\pgfqpoint{2.174491in}{3.016214in}}%
\pgfpathlineto{\pgfqpoint{2.205625in}{2.835640in}}%
\pgfpathlineto{\pgfqpoint{2.218043in}{2.778891in}}%
\pgfpathlineto{\pgfqpoint{2.224274in}{2.757216in}}%
\pgfpathlineto{\pgfqpoint{2.230483in}{2.740713in}}%
\pgfpathlineto{\pgfqpoint{2.236692in}{2.729740in}}%
\pgfpathlineto{\pgfqpoint{2.242901in}{2.724583in}}%
\pgfpathlineto{\pgfqpoint{2.249110in}{2.725463in}}%
\pgfpathlineto{\pgfqpoint{2.255319in}{2.732448in}}%
\pgfpathlineto{\pgfqpoint{2.261527in}{2.745402in}}%
\pgfpathlineto{\pgfqpoint{2.280154in}{2.796355in}}%
\pgfpathlineto{\pgfqpoint{2.311221in}{2.882505in}}%
\pgfpathlineto{\pgfqpoint{2.329892in}{2.928628in}}%
\pgfpathlineto{\pgfqpoint{2.348586in}{2.969723in}}%
\pgfpathlineto{\pgfqpoint{2.367280in}{3.006314in}}%
\pgfpathlineto{\pgfqpoint{2.385997in}{3.038456in}}%
\pgfpathlineto{\pgfqpoint{2.404737in}{3.065346in}}%
\pgfpathlineto{\pgfqpoint{2.417222in}{3.079690in}}%
\pgfpathlineto{\pgfqpoint{2.429730in}{3.090621in}}%
\pgfpathlineto{\pgfqpoint{2.442215in}{3.097831in}}%
\pgfpathlineto{\pgfqpoint{2.454723in}{3.101079in}}%
\pgfpathlineto{\pgfqpoint{2.460955in}{3.101164in}}%
\pgfpathlineto{\pgfqpoint{2.467209in}{3.099955in}}%
\pgfpathlineto{\pgfqpoint{2.473463in}{3.096285in}}%
\pgfpathlineto{\pgfqpoint{2.479694in}{3.090106in}}%
\pgfpathlineto{\pgfqpoint{2.485948in}{3.081583in}}%
\pgfpathlineto{\pgfqpoint{2.498433in}{3.058340in}}%
\pgfpathlineto{\pgfqpoint{2.510919in}{3.028616in}}%
\pgfpathlineto{\pgfqpoint{2.529613in}{2.976963in}}%
\pgfpathlineto{\pgfqpoint{2.554538in}{2.908757in}}%
\pgfpathlineto{\pgfqpoint{2.566979in}{2.881664in}}%
\pgfpathlineto{\pgfqpoint{2.573210in}{2.871126in}}%
\pgfpathlineto{\pgfqpoint{2.579419in}{2.862976in}}%
\pgfpathlineto{\pgfqpoint{2.585650in}{2.857453in}}%
\pgfpathlineto{\pgfqpoint{2.591882in}{2.854718in}}%
\pgfpathlineto{\pgfqpoint{2.598090in}{2.854903in}}%
\pgfpathlineto{\pgfqpoint{2.604322in}{2.858014in}}%
\pgfpathlineto{\pgfqpoint{2.610531in}{2.863961in}}%
\pgfpathlineto{\pgfqpoint{2.616762in}{2.872533in}}%
\pgfpathlineto{\pgfqpoint{2.629202in}{2.896377in}}%
\pgfpathlineto{\pgfqpoint{2.641665in}{2.926780in}}%
\pgfpathlineto{\pgfqpoint{2.685307in}{3.042049in}}%
\pgfpathlineto{\pgfqpoint{2.697793in}{3.066951in}}%
\pgfpathlineto{\pgfqpoint{2.710278in}{3.084613in}}%
\pgfpathlineto{\pgfqpoint{2.716532in}{3.090322in}}%
\pgfpathlineto{\pgfqpoint{2.722763in}{3.093860in}}%
\pgfpathlineto{\pgfqpoint{2.729017in}{3.095224in}}%
\pgfpathlineto{\pgfqpoint{2.735271in}{3.094433in}}%
\pgfpathlineto{\pgfqpoint{2.741503in}{3.091532in}}%
\pgfpathlineto{\pgfqpoint{2.747757in}{3.086562in}}%
\pgfpathlineto{\pgfqpoint{2.754011in}{3.079534in}}%
\pgfpathlineto{\pgfqpoint{2.766496in}{3.060025in}}%
\pgfpathlineto{\pgfqpoint{2.778982in}{3.035538in}}%
\pgfpathlineto{\pgfqpoint{2.803930in}{2.979160in}}%
\pgfpathlineto{\pgfqpoint{2.822624in}{2.938126in}}%
\pgfpathlineto{\pgfqpoint{2.835064in}{2.915609in}}%
\pgfpathlineto{\pgfqpoint{2.847527in}{2.899606in}}%
\pgfpathlineto{\pgfqpoint{2.853758in}{2.894649in}}%
\pgfpathlineto{\pgfqpoint{2.859967in}{2.891961in}}%
\pgfpathlineto{\pgfqpoint{2.866198in}{2.891653in}}%
\pgfpathlineto{\pgfqpoint{2.872430in}{2.893748in}}%
\pgfpathlineto{\pgfqpoint{2.878639in}{2.898182in}}%
\pgfpathlineto{\pgfqpoint{2.884870in}{2.904809in}}%
\pgfpathlineto{\pgfqpoint{2.897333in}{2.923667in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{2.948059in}}%
\pgfpathlineto{\pgfqpoint{2.953438in}{3.041449in}}%
\pgfpathlineto{\pgfqpoint{2.965923in}{3.061434in}}%
\pgfpathlineto{\pgfqpoint{2.978409in}{3.075504in}}%
\pgfpathlineto{\pgfqpoint{2.984663in}{3.080049in}}%
\pgfpathlineto{\pgfqpoint{2.990894in}{3.082861in}}%
\pgfpathlineto{\pgfqpoint{2.997148in}{3.083963in}}%
\pgfpathlineto{\pgfqpoint{3.003402in}{3.083354in}}%
\pgfpathlineto{\pgfqpoint{3.009633in}{3.081072in}}%
\pgfpathlineto{\pgfqpoint{3.015887in}{3.077143in}}%
\pgfpathlineto{\pgfqpoint{3.028373in}{3.064530in}}%
\pgfpathlineto{\pgfqpoint{3.040858in}{3.046736in}}%
\pgfpathlineto{\pgfqpoint{3.059575in}{3.013793in}}%
\pgfpathlineto{\pgfqpoint{3.090754in}{2.955977in}}%
\pgfpathlineto{\pgfqpoint{3.103217in}{2.937292in}}%
\pgfpathlineto{\pgfqpoint{3.115680in}{2.924014in}}%
\pgfpathlineto{\pgfqpoint{3.121889in}{2.919958in}}%
\pgfpathlineto{\pgfqpoint{3.128120in}{2.918052in}}%
\pgfpathlineto{\pgfqpoint{3.134352in}{2.918629in}}%
\pgfpathlineto{\pgfqpoint{3.140583in}{2.922006in}}%
\pgfpathlineto{\pgfqpoint{3.146814in}{2.928617in}}%
\pgfpathlineto{\pgfqpoint{3.153046in}{2.938803in}}%
\pgfpathlineto{\pgfqpoint{3.159277in}{2.952720in}}%
\pgfpathlineto{\pgfqpoint{3.171740in}{2.990534in}}%
\pgfpathlineto{\pgfqpoint{3.190457in}{3.057226in}}%
\pgfpathlineto{\pgfqpoint{3.196688in}{3.074618in}}%
\pgfpathlineto{\pgfqpoint{3.202942in}{3.085929in}}%
\pgfpathlineto{\pgfqpoint{3.209196in}{3.089770in}}%
\pgfpathlineto{\pgfqpoint{3.215427in}{3.084899in}}%
\pgfpathlineto{\pgfqpoint{3.221681in}{3.070133in}}%
\pgfpathlineto{\pgfqpoint{3.227913in}{3.044313in}}%
\pgfpathlineto{\pgfqpoint{3.234167in}{3.006424in}}%
\pgfpathlineto{\pgfqpoint{3.240376in}{2.955882in}}%
\pgfpathlineto{\pgfqpoint{3.252929in}{2.838573in}}%
\pgfpathlineto{\pgfqpoint{3.259228in}{2.802047in}}%
\pgfpathlineto{\pgfqpoint{3.265527in}{2.779265in}}%
\pgfpathlineto{\pgfqpoint{3.271849in}{2.766856in}}%
\pgfpathlineto{\pgfqpoint{3.278148in}{2.761906in}}%
\pgfpathlineto{\pgfqpoint{3.284447in}{2.761889in}}%
\pgfpathlineto{\pgfqpoint{3.309643in}{2.771888in}}%
\pgfpathlineto{\pgfqpoint{3.322242in}{2.768015in}}%
\pgfpathlineto{\pgfqpoint{3.328563in}{2.773941in}}%
\pgfpathlineto{\pgfqpoint{3.334885in}{2.786020in}}%
\pgfpathlineto{\pgfqpoint{3.341207in}{2.802925in}}%
\pgfpathlineto{\pgfqpoint{3.353805in}{2.845800in}}%
\pgfpathlineto{\pgfqpoint{3.372680in}{2.912148in}}%
\pgfpathlineto{\pgfqpoint{3.378979in}{2.929219in}}%
\pgfpathlineto{\pgfqpoint{3.385255in}{2.941428in}}%
\pgfpathlineto{\pgfqpoint{3.391532in}{2.947400in}}%
\pgfpathlineto{\pgfqpoint{3.397831in}{2.946463in}}%
\pgfpathlineto{\pgfqpoint{3.404153in}{2.953350in}}%
\pgfpathlineto{\pgfqpoint{3.423005in}{2.997331in}}%
\pgfpathlineto{\pgfqpoint{3.429304in}{2.999662in}}%
\pgfpathlineto{\pgfqpoint{3.435603in}{3.004468in}}%
\pgfpathlineto{\pgfqpoint{3.441903in}{3.013107in}}%
\pgfpathlineto{\pgfqpoint{3.448202in}{3.026065in}}%
\pgfpathlineto{\pgfqpoint{3.460777in}{3.057446in}}%
\pgfpathlineto{\pgfqpoint{3.467054in}{3.067691in}}%
\pgfpathlineto{\pgfqpoint{3.473330in}{3.073495in}}%
\pgfpathlineto{\pgfqpoint{3.479607in}{3.074663in}}%
\pgfpathlineto{\pgfqpoint{3.485906in}{3.071128in}}%
\pgfpathlineto{\pgfqpoint{3.492183in}{3.062919in}}%
\pgfpathlineto{\pgfqpoint{3.498459in}{3.050153in}}%
\pgfpathlineto{\pgfqpoint{3.504758in}{3.033046in}}%
\pgfpathlineto{\pgfqpoint{3.517311in}{2.987004in}}%
\pgfpathlineto{\pgfqpoint{3.548784in}{2.854247in}}%
\pgfpathlineto{\pgfqpoint{3.574003in}{2.761311in}}%
\pgfpathlineto{\pgfqpoint{3.586624in}{2.719654in}}%
\pgfpathlineto{\pgfqpoint{3.599245in}{2.685106in}}%
\pgfpathlineto{\pgfqpoint{3.605567in}{2.672931in}}%
\pgfpathlineto{\pgfqpoint{3.611866in}{2.666558in}}%
\pgfpathlineto{\pgfqpoint{3.618188in}{2.667585in}}%
\pgfpathlineto{\pgfqpoint{3.624509in}{2.676991in}}%
\pgfpathlineto{\pgfqpoint{3.630809in}{2.695379in}}%
\pgfpathlineto{\pgfqpoint{3.637108in}{2.723246in}}%
\pgfpathlineto{\pgfqpoint{3.643429in}{2.761160in}}%
\pgfpathlineto{\pgfqpoint{3.649729in}{2.809269in}}%
\pgfpathlineto{\pgfqpoint{3.662259in}{2.928773in}}%
\pgfpathlineto{\pgfqpoint{3.668468in}{2.972791in}}%
\pgfpathlineto{\pgfqpoint{3.674722in}{3.002081in}}%
\pgfpathlineto{\pgfqpoint{3.680953in}{3.019275in}}%
\pgfpathlineto{\pgfqpoint{3.687207in}{3.026845in}}%
\pgfpathlineto{\pgfqpoint{3.693439in}{3.027093in}}%
\pgfpathlineto{\pgfqpoint{3.699693in}{3.022082in}}%
\pgfpathlineto{\pgfqpoint{3.705924in}{3.013524in}}%
\pgfpathlineto{\pgfqpoint{3.718409in}{2.990891in}}%
\pgfpathlineto{\pgfqpoint{3.737149in}{2.956782in}}%
\pgfpathlineto{\pgfqpoint{3.743380in}{2.948336in}}%
\pgfpathlineto{\pgfqpoint{3.749611in}{2.942408in}}%
\pgfpathlineto{\pgfqpoint{3.755865in}{2.939582in}}%
\pgfpathlineto{\pgfqpoint{3.762097in}{2.940369in}}%
\pgfpathlineto{\pgfqpoint{3.768328in}{2.944231in}}%
\pgfpathlineto{\pgfqpoint{3.774560in}{2.945918in}}%
\pgfpathlineto{\pgfqpoint{3.780791in}{2.944944in}}%
\pgfpathlineto{\pgfqpoint{3.787022in}{2.941754in}}%
\pgfpathlineto{\pgfqpoint{3.799485in}{2.930693in}}%
\pgfpathlineto{\pgfqpoint{3.824411in}{2.904747in}}%
\pgfpathlineto{\pgfqpoint{3.830642in}{2.900638in}}%
\pgfpathlineto{\pgfqpoint{3.836873in}{2.898540in}}%
\pgfpathlineto{\pgfqpoint{3.843105in}{2.898950in}}%
\pgfpathlineto{\pgfqpoint{3.849336in}{2.902325in}}%
\pgfpathlineto{\pgfqpoint{3.855568in}{2.909051in}}%
\pgfpathlineto{\pgfqpoint{3.861822in}{2.919402in}}%
\pgfpathlineto{\pgfqpoint{3.868053in}{2.933518in}}%
\pgfpathlineto{\pgfqpoint{3.874284in}{2.951420in}}%
\pgfpathlineto{\pgfqpoint{3.886770in}{2.998246in}}%
\pgfpathlineto{\pgfqpoint{3.893024in}{3.025485in}}%
\pgfpathlineto{\pgfqpoint{3.899255in}{3.047646in}}%
\pgfpathlineto{\pgfqpoint{3.905509in}{3.063717in}}%
\pgfpathlineto{\pgfqpoint{3.911741in}{3.073926in}}%
\pgfpathlineto{\pgfqpoint{3.917994in}{3.078763in}}%
\pgfpathlineto{\pgfqpoint{3.924226in}{3.078969in}}%
\pgfpathlineto{\pgfqpoint{3.930480in}{3.075392in}}%
\pgfpathlineto{\pgfqpoint{3.936734in}{3.068801in}}%
\pgfpathlineto{\pgfqpoint{3.949219in}{3.049466in}}%
\pgfpathlineto{\pgfqpoint{3.974213in}{3.004202in}}%
\pgfpathlineto{\pgfqpoint{3.986698in}{2.987485in}}%
\pgfpathlineto{\pgfqpoint{3.992929in}{2.980503in}}%
\pgfpathlineto{\pgfqpoint{4.005392in}{2.961480in}}%
\pgfpathlineto{\pgfqpoint{4.024109in}{2.925714in}}%
\pgfpathlineto{\pgfqpoint{4.042803in}{2.891047in}}%
\pgfpathlineto{\pgfqpoint{4.055243in}{2.874294in}}%
\pgfpathlineto{\pgfqpoint{4.061475in}{2.869020in}}%
\pgfpathlineto{\pgfqpoint{4.067706in}{2.866273in}}%
\pgfpathlineto{\pgfqpoint{4.073937in}{2.866360in}}%
\pgfpathlineto{\pgfqpoint{4.080169in}{2.869546in}}%
\pgfpathlineto{\pgfqpoint{4.086400in}{2.876012in}}%
\pgfpathlineto{\pgfqpoint{4.092632in}{2.885824in}}%
\pgfpathlineto{\pgfqpoint{4.098863in}{2.898932in}}%
\pgfpathlineto{\pgfqpoint{4.111348in}{2.934384in}}%
\pgfpathlineto{\pgfqpoint{4.136296in}{3.017902in}}%
\pgfpathlineto{\pgfqpoint{4.142528in}{3.029980in}}%
\pgfpathlineto{\pgfqpoint{4.148782in}{3.037922in}}%
\pgfpathlineto{\pgfqpoint{4.155013in}{3.042254in}}%
\pgfpathlineto{\pgfqpoint{4.161267in}{3.043573in}}%
\pgfpathlineto{\pgfqpoint{4.167499in}{3.042518in}}%
\pgfpathlineto{\pgfqpoint{4.173753in}{3.039673in}}%
\pgfpathlineto{\pgfqpoint{4.186238in}{3.030824in}}%
\pgfpathlineto{\pgfqpoint{4.198723in}{3.021292in}}%
\pgfpathlineto{\pgfqpoint{4.204977in}{3.017580in}}%
\pgfpathlineto{\pgfqpoint{4.211231in}{3.015242in}}%
\pgfpathlineto{\pgfqpoint{4.217463in}{3.014788in}}%
\pgfpathlineto{\pgfqpoint{4.223717in}{3.016672in}}%
\pgfpathlineto{\pgfqpoint{4.229971in}{3.021326in}}%
\pgfpathlineto{\pgfqpoint{4.236202in}{3.028853in}}%
\pgfpathlineto{\pgfqpoint{4.242456in}{3.034122in}}%
\pgfpathlineto{\pgfqpoint{4.248687in}{3.035410in}}%
\pgfpathlineto{\pgfqpoint{4.254919in}{3.033097in}}%
\pgfpathlineto{\pgfqpoint{4.261173in}{3.027644in}}%
\pgfpathlineto{\pgfqpoint{4.267404in}{3.019515in}}%
\pgfpathlineto{\pgfqpoint{4.279889in}{2.997288in}}%
\pgfpathlineto{\pgfqpoint{4.311069in}{2.932977in}}%
\pgfpathlineto{\pgfqpoint{4.317323in}{2.923366in}}%
\pgfpathlineto{\pgfqpoint{4.323554in}{2.916208in}}%
\pgfpathlineto{\pgfqpoint{4.329786in}{2.912040in}}%
\pgfpathlineto{\pgfqpoint{4.336017in}{2.911337in}}%
\pgfpathlineto{\pgfqpoint{4.342271in}{2.914510in}}%
\pgfpathlineto{\pgfqpoint{4.373428in}{2.945647in}}%
\pgfpathlineto{\pgfqpoint{4.423324in}{2.990080in}}%
\pgfpathlineto{\pgfqpoint{4.435810in}{3.007500in}}%
\pgfpathlineto{\pgfqpoint{4.448295in}{3.032103in}}%
\pgfpathlineto{\pgfqpoint{4.460781in}{3.064520in}}%
\pgfpathlineto{\pgfqpoint{4.479520in}{3.117377in}}%
\pgfpathlineto{\pgfqpoint{4.485774in}{3.131969in}}%
\pgfpathlineto{\pgfqpoint{4.492028in}{3.141693in}}%
\pgfpathlineto{\pgfqpoint{4.498282in}{3.144603in}}%
\pgfpathlineto{\pgfqpoint{4.504536in}{3.139387in}}%
\pgfpathlineto{\pgfqpoint{4.510812in}{3.124852in}}%
\pgfpathlineto{\pgfqpoint{4.517044in}{3.099859in}}%
\pgfpathlineto{\pgfqpoint{4.523298in}{3.063356in}}%
\pgfpathlineto{\pgfqpoint{4.529529in}{3.014786in}}%
\pgfpathlineto{\pgfqpoint{4.548359in}{2.839804in}}%
\pgfpathlineto{\pgfqpoint{4.554680in}{2.808735in}}%
\pgfpathlineto{\pgfqpoint{4.561002in}{2.790579in}}%
\pgfpathlineto{\pgfqpoint{4.567324in}{2.782327in}}%
\pgfpathlineto{\pgfqpoint{4.573646in}{2.781349in}}%
\pgfpathlineto{\pgfqpoint{4.579945in}{2.785341in}}%
\pgfpathlineto{\pgfqpoint{4.592588in}{2.800854in}}%
\pgfpathlineto{\pgfqpoint{4.605209in}{2.817383in}}%
\pgfpathlineto{\pgfqpoint{4.611508in}{2.823426in}}%
\pgfpathlineto{\pgfqpoint{4.617807in}{2.826803in}}%
\pgfpathlineto{\pgfqpoint{4.624129in}{2.826987in}}%
\pgfpathlineto{\pgfqpoint{4.630451in}{2.830684in}}%
\pgfpathlineto{\pgfqpoint{4.636772in}{2.840076in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{2.853944in}}%
\pgfpathlineto{\pgfqpoint{4.655715in}{2.890540in}}%
\pgfpathlineto{\pgfqpoint{4.680934in}{2.969100in}}%
\pgfpathlineto{\pgfqpoint{4.718706in}{3.073985in}}%
\pgfpathlineto{\pgfqpoint{4.724983in}{3.084731in}}%
\pgfpathlineto{\pgfqpoint{4.731282in}{3.091264in}}%
\pgfpathlineto{\pgfqpoint{4.737558in}{3.092790in}}%
\pgfpathlineto{\pgfqpoint{4.743857in}{3.088659in}}%
\pgfpathlineto{\pgfqpoint{4.750134in}{3.078318in}}%
\pgfpathlineto{\pgfqpoint{4.756410in}{3.061359in}}%
\pgfpathlineto{\pgfqpoint{4.762710in}{3.037568in}}%
\pgfpathlineto{\pgfqpoint{4.775308in}{2.983440in}}%
\pgfpathlineto{\pgfqpoint{4.787929in}{2.942687in}}%
\pgfpathlineto{\pgfqpoint{4.800527in}{2.914025in}}%
\pgfpathlineto{\pgfqpoint{4.813148in}{2.893271in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{2.865786in}}%
\pgfpathlineto{\pgfqpoint{4.844689in}{2.842560in}}%
\pgfpathlineto{\pgfqpoint{4.857309in}{2.810322in}}%
\pgfpathlineto{\pgfqpoint{4.869908in}{2.765818in}}%
\pgfpathlineto{\pgfqpoint{4.876229in}{2.740976in}}%
\pgfpathlineto{\pgfqpoint{4.882574in}{2.725087in}}%
\pgfpathlineto{\pgfqpoint{4.888918in}{2.717630in}}%
\pgfpathlineto{\pgfqpoint{4.895262in}{2.716825in}}%
\pgfpathlineto{\pgfqpoint{4.901584in}{2.720782in}}%
\pgfpathlineto{\pgfqpoint{4.914227in}{2.735676in}}%
\pgfpathlineto{\pgfqpoint{4.920549in}{2.743232in}}%
\pgfpathlineto{\pgfqpoint{4.939514in}{2.759656in}}%
\pgfpathlineto{\pgfqpoint{4.945836in}{2.769181in}}%
\pgfpathlineto{\pgfqpoint{4.958479in}{2.795414in}}%
\pgfpathlineto{\pgfqpoint{4.971100in}{2.829773in}}%
\pgfpathlineto{\pgfqpoint{5.008963in}{2.944826in}}%
\pgfpathlineto{\pgfqpoint{5.015262in}{2.958249in}}%
\pgfpathlineto{\pgfqpoint{5.021561in}{2.967996in}}%
\pgfpathlineto{\pgfqpoint{5.027860in}{2.973699in}}%
\pgfpathlineto{\pgfqpoint{5.034159in}{2.975781in}}%
\pgfpathlineto{\pgfqpoint{5.040458in}{2.974913in}}%
\pgfpathlineto{\pgfqpoint{5.053056in}{2.969503in}}%
\pgfpathlineto{\pgfqpoint{5.059356in}{2.969676in}}%
\pgfpathlineto{\pgfqpoint{5.065655in}{2.974719in}}%
\pgfpathlineto{\pgfqpoint{5.071954in}{2.985928in}}%
\pgfpathlineto{\pgfqpoint{5.078253in}{3.003829in}}%
\pgfpathlineto{\pgfqpoint{5.084552in}{3.028625in}}%
\pgfpathlineto{\pgfqpoint{5.090851in}{3.060543in}}%
\pgfpathlineto{\pgfqpoint{5.097128in}{3.099732in}}%
\pgfpathlineto{\pgfqpoint{5.109681in}{3.198416in}}%
\pgfpathlineto{\pgfqpoint{5.115935in}{3.225708in}}%
\pgfpathlineto{\pgfqpoint{5.122189in}{3.229524in}}%
\pgfpathlineto{\pgfqpoint{5.128443in}{3.214882in}}%
\pgfpathlineto{\pgfqpoint{5.134719in}{3.186495in}}%
\pgfpathlineto{\pgfqpoint{5.147205in}{3.102710in}}%
\pgfpathlineto{\pgfqpoint{5.178339in}{2.854505in}}%
\pgfpathlineto{\pgfqpoint{5.184570in}{2.815105in}}%
\pgfpathlineto{\pgfqpoint{5.190779in}{2.783071in}}%
\pgfpathlineto{\pgfqpoint{5.215547in}{2.690841in}}%
\pgfpathlineto{\pgfqpoint{5.227919in}{2.652279in}}%
\pgfpathlineto{\pgfqpoint{5.234083in}{2.637553in}}%
\pgfpathlineto{\pgfqpoint{5.240269in}{2.626920in}}%
\pgfpathlineto{\pgfqpoint{5.246455in}{2.621093in}}%
\pgfpathlineto{\pgfqpoint{5.252642in}{2.620665in}}%
\pgfpathlineto{\pgfqpoint{5.258828in}{2.626056in}}%
\pgfpathlineto{\pgfqpoint{5.265037in}{2.637497in}}%
\pgfpathlineto{\pgfqpoint{5.271223in}{2.655051in}}%
\pgfpathlineto{\pgfqpoint{5.277432in}{2.678636in}}%
\pgfpathlineto{\pgfqpoint{5.283618in}{2.708082in}}%
\pgfpathlineto{\pgfqpoint{5.296036in}{2.783379in}}%
\pgfpathlineto{\pgfqpoint{5.308476in}{2.877835in}}%
\pgfpathlineto{\pgfqpoint{5.320916in}{2.972910in}}%
\pgfpathlineto{\pgfqpoint{5.327125in}{3.009350in}}%
\pgfpathlineto{\pgfqpoint{5.333356in}{3.037979in}}%
\pgfpathlineto{\pgfqpoint{5.339588in}{3.059123in}}%
\pgfpathlineto{\pgfqpoint{5.345842in}{3.073417in}}%
\pgfpathlineto{\pgfqpoint{5.352073in}{3.081744in}}%
\pgfpathlineto{\pgfqpoint{5.358304in}{3.085083in}}%
\pgfpathlineto{\pgfqpoint{5.364558in}{3.084588in}}%
\pgfpathlineto{\pgfqpoint{5.370812in}{3.081386in}}%
\pgfpathlineto{\pgfqpoint{5.395783in}{3.062348in}}%
\pgfpathlineto{\pgfqpoint{5.402015in}{3.060365in}}%
\pgfpathlineto{\pgfqpoint{5.408269in}{3.060988in}}%
\pgfpathlineto{\pgfqpoint{5.414523in}{3.064806in}}%
\pgfpathlineto{\pgfqpoint{5.420754in}{3.072317in}}%
\pgfpathlineto{\pgfqpoint{5.427008in}{3.083842in}}%
\pgfpathlineto{\pgfqpoint{5.433239in}{3.092474in}}%
\pgfpathlineto{\pgfqpoint{5.439493in}{3.093184in}}%
\pgfpathlineto{\pgfqpoint{5.445725in}{3.086858in}}%
\pgfpathlineto{\pgfqpoint{5.451956in}{3.074672in}}%
\pgfpathlineto{\pgfqpoint{5.451956in}{3.074672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952122in}{2.664348in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{2.676323in}}%
\pgfpathlineto{\pgfqpoint{0.989691in}{2.705463in}}%
\pgfpathlineto{\pgfqpoint{1.008430in}{2.726344in}}%
\pgfpathlineto{\pgfqpoint{1.020916in}{2.737430in}}%
\pgfpathlineto{\pgfqpoint{1.033401in}{2.745106in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{2.748731in}}%
\pgfpathlineto{\pgfqpoint{1.058304in}{2.748053in}}%
\pgfpathlineto{\pgfqpoint{1.070744in}{2.743181in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{2.734559in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{2.722997in}}%
\pgfpathlineto{\pgfqpoint{1.120550in}{2.695283in}}%
\pgfpathlineto{\pgfqpoint{1.139244in}{2.675359in}}%
\pgfpathlineto{\pgfqpoint{1.151707in}{2.664812in}}%
\pgfpathlineto{\pgfqpoint{1.164192in}{2.657692in}}%
\pgfpathlineto{\pgfqpoint{1.176655in}{2.654861in}}%
\pgfpathlineto{\pgfqpoint{1.182909in}{2.655241in}}%
\pgfpathlineto{\pgfqpoint{1.189141in}{2.656884in}}%
\pgfpathlineto{\pgfqpoint{1.195395in}{2.659830in}}%
\pgfpathlineto{\pgfqpoint{1.207880in}{2.669625in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{2.684549in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{2.704240in}}%
\pgfpathlineto{\pgfqpoint{1.245404in}{2.728147in}}%
\pgfpathlineto{\pgfqpoint{1.264143in}{2.770277in}}%
\pgfpathlineto{\pgfqpoint{1.289136in}{2.833706in}}%
\pgfpathlineto{\pgfqpoint{1.320361in}{2.913677in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{2.955935in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{2.979584in}}%
\pgfpathlineto{\pgfqpoint{1.364049in}{2.998487in}}%
\pgfpathlineto{\pgfqpoint{1.376534in}{3.011874in}}%
\pgfpathlineto{\pgfqpoint{1.382765in}{3.016258in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{3.019019in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{3.020111in}}%
\pgfpathlineto{\pgfqpoint{1.401482in}{3.019493in}}%
\pgfpathlineto{\pgfqpoint{1.407714in}{3.017161in}}%
\pgfpathlineto{\pgfqpoint{1.413968in}{3.013107in}}%
\pgfpathlineto{\pgfqpoint{1.420199in}{3.007394in}}%
\pgfpathlineto{\pgfqpoint{1.432684in}{2.991166in}}%
\pgfpathlineto{\pgfqpoint{1.445170in}{2.969227in}}%
\pgfpathlineto{\pgfqpoint{1.457678in}{2.942659in}}%
\pgfpathlineto{\pgfqpoint{1.482626in}{2.882117in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{2.837402in}}%
\pgfpathlineto{\pgfqpoint{1.513828in}{2.811240in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{2.789952in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{2.775173in}}%
\pgfpathlineto{\pgfqpoint{1.545504in}{2.770535in}}%
\pgfpathlineto{\pgfqpoint{1.551826in}{2.767786in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{2.766931in}}%
\pgfpathlineto{\pgfqpoint{1.564469in}{2.767933in}}%
\pgfpathlineto{\pgfqpoint{1.570791in}{2.770715in}}%
\pgfpathlineto{\pgfqpoint{1.577113in}{2.775158in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{2.788417in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{2.806100in}}%
\pgfpathlineto{\pgfqpoint{1.634189in}{2.854079in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{2.868485in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{2.873520in}}%
\pgfpathlineto{\pgfqpoint{1.659521in}{2.876758in}}%
\pgfpathlineto{\pgfqpoint{1.665865in}{2.877993in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{2.877062in}}%
\pgfpathlineto{\pgfqpoint{1.678531in}{2.873829in}}%
\pgfpathlineto{\pgfqpoint{1.684853in}{2.868235in}}%
\pgfpathlineto{\pgfqpoint{1.691174in}{2.860237in}}%
\pgfpathlineto{\pgfqpoint{1.697496in}{2.849844in}}%
\pgfpathlineto{\pgfqpoint{1.710162in}{2.822102in}}%
\pgfpathlineto{\pgfqpoint{1.722805in}{2.786131in}}%
\pgfpathlineto{\pgfqpoint{1.735471in}{2.743503in}}%
\pgfpathlineto{\pgfqpoint{1.760758in}{2.648039in}}%
\pgfpathlineto{\pgfqpoint{1.779746in}{2.578091in}}%
\pgfpathlineto{\pgfqpoint{1.792389in}{2.537551in}}%
\pgfpathlineto{\pgfqpoint{1.805033in}{2.504703in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{2.491792in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{2.481420in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{2.473860in}}%
\pgfpathlineto{\pgfqpoint{1.830410in}{2.469173in}}%
\pgfpathlineto{\pgfqpoint{1.836754in}{2.467418in}}%
\pgfpathlineto{\pgfqpoint{1.843098in}{2.468605in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{2.472683in}}%
\pgfpathlineto{\pgfqpoint{1.855764in}{2.479604in}}%
\pgfpathlineto{\pgfqpoint{1.862086in}{2.489201in}}%
\pgfpathlineto{\pgfqpoint{1.874752in}{2.515884in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{2.550961in}}%
\pgfpathlineto{\pgfqpoint{1.900016in}{2.592578in}}%
\pgfpathlineto{\pgfqpoint{1.925393in}{2.686572in}}%
\pgfpathlineto{\pgfqpoint{1.950771in}{2.779963in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{2.841231in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{2.876248in}}%
\pgfpathlineto{\pgfqpoint{1.995000in}{2.906267in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{2.931625in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{2.953125in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{2.979558in}}%
\pgfpathlineto{\pgfqpoint{2.064629in}{3.008941in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{3.077406in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{3.093813in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{3.101917in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{3.107122in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{3.109149in}}%
\pgfpathlineto{\pgfqpoint{2.196662in}{3.108000in}}%
\pgfpathlineto{\pgfqpoint{2.209193in}{3.103997in}}%
\pgfpathlineto{\pgfqpoint{2.221701in}{3.097741in}}%
\pgfpathlineto{\pgfqpoint{2.277874in}{3.065549in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{3.062741in}}%
\pgfpathlineto{\pgfqpoint{2.302754in}{3.062738in}}%
\pgfpathlineto{\pgfqpoint{2.315194in}{3.065592in}}%
\pgfpathlineto{\pgfqpoint{2.327634in}{3.071045in}}%
\pgfpathlineto{\pgfqpoint{2.346283in}{3.082827in}}%
\pgfpathlineto{\pgfqpoint{2.383627in}{3.108577in}}%
\pgfpathlineto{\pgfqpoint{2.396089in}{3.114245in}}%
\pgfpathlineto{\pgfqpoint{2.408575in}{3.117031in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{3.116351in}}%
\pgfpathlineto{\pgfqpoint{2.433523in}{3.111889in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{3.103595in}}%
\pgfpathlineto{\pgfqpoint{2.458516in}{3.091745in}}%
\pgfpathlineto{\pgfqpoint{2.471024in}{3.076800in}}%
\pgfpathlineto{\pgfqpoint{2.489764in}{3.050264in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{2.985202in}}%
\pgfpathlineto{\pgfqpoint{2.545982in}{2.969994in}}%
\pgfpathlineto{\pgfqpoint{2.558444in}{2.957680in}}%
\pgfpathlineto{\pgfqpoint{2.570930in}{2.948669in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.943222in}}%
\pgfpathlineto{\pgfqpoint{2.595855in}{2.941306in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{2.942678in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{2.946873in}}%
\pgfpathlineto{\pgfqpoint{2.633289in}{2.953261in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{2.969391in}}%
\pgfpathlineto{\pgfqpoint{2.676954in}{2.981036in}}%
\pgfpathlineto{\pgfqpoint{2.689439in}{2.987051in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{2.990889in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{2.992089in}}%
\pgfpathlineto{\pgfqpoint{2.726895in}{2.990413in}}%
\pgfpathlineto{\pgfqpoint{2.739381in}{2.985872in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{2.978722in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{2.964251in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{2.926981in}}%
\pgfpathlineto{\pgfqpoint{2.826733in}{2.919538in}}%
\pgfpathlineto{\pgfqpoint{2.839218in}{2.914991in}}%
\pgfpathlineto{\pgfqpoint{2.851704in}{2.913896in}}%
\pgfpathlineto{\pgfqpoint{2.864166in}{2.916532in}}%
\pgfpathlineto{\pgfqpoint{2.876652in}{2.922909in}}%
\pgfpathlineto{\pgfqpoint{2.889137in}{2.932736in}}%
\pgfpathlineto{\pgfqpoint{2.901623in}{2.945445in}}%
\pgfpathlineto{\pgfqpoint{2.920339in}{2.968098in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{3.007019in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{3.019983in}}%
\pgfpathlineto{\pgfqpoint{2.976535in}{3.030204in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{3.037176in}}%
\pgfpathlineto{\pgfqpoint{3.001505in}{3.040710in}}%
\pgfpathlineto{\pgfqpoint{3.013991in}{3.040964in}}%
\pgfpathlineto{\pgfqpoint{3.026454in}{3.038439in}}%
\pgfpathlineto{\pgfqpoint{3.045170in}{3.031228in}}%
\pgfpathlineto{\pgfqpoint{3.070141in}{3.020917in}}%
\pgfpathlineto{\pgfqpoint{3.082604in}{3.018084in}}%
\pgfpathlineto{\pgfqpoint{3.095089in}{3.018166in}}%
\pgfpathlineto{\pgfqpoint{3.107552in}{3.021893in}}%
\pgfpathlineto{\pgfqpoint{3.120037in}{3.029663in}}%
\pgfpathlineto{\pgfqpoint{3.132523in}{3.041451in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{3.056808in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{3.084542in}}%
\pgfpathlineto{\pgfqpoint{3.194972in}{3.132016in}}%
\pgfpathlineto{\pgfqpoint{3.207435in}{3.146674in}}%
\pgfpathlineto{\pgfqpoint{3.219898in}{3.156528in}}%
\pgfpathlineto{\pgfqpoint{3.226129in}{3.159233in}}%
\pgfpathlineto{\pgfqpoint{3.232338in}{3.160271in}}%
\pgfpathlineto{\pgfqpoint{3.238547in}{3.159545in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{3.156985in}}%
\pgfpathlineto{\pgfqpoint{3.251032in}{3.152438in}}%
\pgfpathlineto{\pgfqpoint{3.257354in}{3.145877in}}%
\pgfpathlineto{\pgfqpoint{3.263676in}{3.137317in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{3.114355in}}%
\pgfpathlineto{\pgfqpoint{3.288962in}{3.084156in}}%
\pgfpathlineto{\pgfqpoint{3.301606in}{3.047735in}}%
\pgfpathlineto{\pgfqpoint{3.320548in}{2.984510in}}%
\pgfpathlineto{\pgfqpoint{3.383788in}{2.761270in}}%
\pgfpathlineto{\pgfqpoint{3.402730in}{2.706822in}}%
\pgfpathlineto{\pgfqpoint{3.421696in}{2.661343in}}%
\pgfpathlineto{\pgfqpoint{3.434316in}{2.635856in}}%
\pgfpathlineto{\pgfqpoint{3.446982in}{2.613677in}}%
\pgfpathlineto{\pgfqpoint{3.465925in}{2.585888in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.563577in}}%
\pgfpathlineto{\pgfqpoint{3.497443in}{2.551528in}}%
\pgfpathlineto{\pgfqpoint{3.510041in}{2.542043in}}%
\pgfpathlineto{\pgfqpoint{3.522662in}{2.535623in}}%
\pgfpathlineto{\pgfqpoint{3.535306in}{2.533050in}}%
\pgfpathlineto{\pgfqpoint{3.541627in}{2.533495in}}%
\pgfpathlineto{\pgfqpoint{3.547949in}{2.535251in}}%
\pgfpathlineto{\pgfqpoint{3.554271in}{2.538436in}}%
\pgfpathlineto{\pgfqpoint{3.560570in}{2.543138in}}%
\pgfpathlineto{\pgfqpoint{3.566892in}{2.549488in}}%
\pgfpathlineto{\pgfqpoint{3.579535in}{2.567388in}}%
\pgfpathlineto{\pgfqpoint{3.592178in}{2.592487in}}%
\pgfpathlineto{\pgfqpoint{3.604822in}{2.624698in}}%
\pgfpathlineto{\pgfqpoint{3.617443in}{2.663332in}}%
\pgfpathlineto{\pgfqpoint{3.636340in}{2.730613in}}%
\pgfpathlineto{\pgfqpoint{3.680208in}{2.896366in}}%
\pgfpathlineto{\pgfqpoint{3.692739in}{2.935918in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{2.968184in}}%
\pgfpathlineto{\pgfqpoint{3.717800in}{2.991752in}}%
\pgfpathlineto{\pgfqpoint{3.724076in}{3.000017in}}%
\pgfpathlineto{\pgfqpoint{3.730353in}{3.005865in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{3.009304in}}%
\pgfpathlineto{\pgfqpoint{3.742883in}{3.010422in}}%
\pgfpathlineto{\pgfqpoint{3.749137in}{3.009320in}}%
\pgfpathlineto{\pgfqpoint{3.755391in}{3.006154in}}%
\pgfpathlineto{\pgfqpoint{3.761668in}{3.001094in}}%
\pgfpathlineto{\pgfqpoint{3.774176in}{2.986309in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{2.967114in}}%
\pgfpathlineto{\pgfqpoint{3.817863in}{2.915594in}}%
\pgfpathlineto{\pgfqpoint{3.830303in}{2.899775in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{2.893858in}}%
\pgfpathlineto{\pgfqpoint{3.842766in}{2.889525in}}%
\pgfpathlineto{\pgfqpoint{3.848998in}{2.886917in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{2.886133in}}%
\pgfpathlineto{\pgfqpoint{3.861460in}{2.887236in}}%
\pgfpathlineto{\pgfqpoint{3.867692in}{2.890244in}}%
\pgfpathlineto{\pgfqpoint{3.873923in}{2.895141in}}%
\pgfpathlineto{\pgfqpoint{3.880155in}{2.901870in}}%
\pgfpathlineto{\pgfqpoint{3.892617in}{2.920423in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{2.944749in}}%
\pgfpathlineto{\pgfqpoint{3.923752in}{2.988861in}}%
\pgfpathlineto{\pgfqpoint{3.961185in}{3.082109in}}%
\pgfpathlineto{\pgfqpoint{3.973671in}{3.108333in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{3.129849in}}%
\pgfpathlineto{\pgfqpoint{3.998641in}{3.145805in}}%
\pgfpathlineto{\pgfqpoint{4.004895in}{3.151544in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{3.155727in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{3.158380in}}%
\pgfpathlineto{\pgfqpoint{4.023612in}{3.159502in}}%
\pgfpathlineto{\pgfqpoint{4.029866in}{3.159137in}}%
\pgfpathlineto{\pgfqpoint{4.036097in}{3.157339in}}%
\pgfpathlineto{\pgfqpoint{4.042351in}{3.154163in}}%
\pgfpathlineto{\pgfqpoint{4.054837in}{3.144032in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{3.129474in}}%
\pgfpathlineto{\pgfqpoint{4.079808in}{3.111303in}}%
\pgfpathlineto{\pgfqpoint{4.098547in}{3.079076in}}%
\pgfpathlineto{\pgfqpoint{4.129772in}{3.018540in}}%
\pgfpathlineto{\pgfqpoint{4.167228in}{2.946236in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{2.913731in}}%
\pgfpathlineto{\pgfqpoint{4.204684in}{2.885292in}}%
\pgfpathlineto{\pgfqpoint{4.217169in}{2.869293in}}%
\pgfpathlineto{\pgfqpoint{4.229655in}{2.856185in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{2.846494in}}%
\pgfpathlineto{\pgfqpoint{4.254603in}{2.840731in}}%
\pgfpathlineto{\pgfqpoint{4.260834in}{2.839505in}}%
\pgfpathlineto{\pgfqpoint{4.267088in}{2.839469in}}%
\pgfpathlineto{\pgfqpoint{4.273319in}{2.840687in}}%
\pgfpathlineto{\pgfqpoint{4.279551in}{2.843213in}}%
\pgfpathlineto{\pgfqpoint{4.285805in}{2.847113in}}%
\pgfpathlineto{\pgfqpoint{4.298290in}{2.859131in}}%
\pgfpathlineto{\pgfqpoint{4.310753in}{2.876865in}}%
\pgfpathlineto{\pgfqpoint{4.323238in}{2.900280in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{2.928935in}}%
\pgfpathlineto{\pgfqpoint{4.354463in}{2.979995in}}%
\pgfpathlineto{\pgfqpoint{4.410636in}{3.143583in}}%
\pgfpathlineto{\pgfqpoint{4.423121in}{3.169465in}}%
\pgfpathlineto{\pgfqpoint{4.429375in}{3.179456in}}%
\pgfpathlineto{\pgfqpoint{4.435607in}{3.187148in}}%
\pgfpathlineto{\pgfqpoint{4.441861in}{3.192409in}}%
\pgfpathlineto{\pgfqpoint{4.448092in}{3.195045in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{3.194953in}}%
\pgfpathlineto{\pgfqpoint{4.460600in}{3.192032in}}%
\pgfpathlineto{\pgfqpoint{4.466831in}{3.186265in}}%
\pgfpathlineto{\pgfqpoint{4.473085in}{3.177605in}}%
\pgfpathlineto{\pgfqpoint{4.479339in}{3.166109in}}%
\pgfpathlineto{\pgfqpoint{4.491825in}{3.135047in}}%
\pgfpathlineto{\pgfqpoint{4.504287in}{3.094285in}}%
\pgfpathlineto{\pgfqpoint{4.516750in}{3.045509in}}%
\pgfpathlineto{\pgfqpoint{4.535377in}{2.962534in}}%
\pgfpathlineto{\pgfqpoint{4.573397in}{2.788140in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{2.737411in}}%
\pgfpathlineto{\pgfqpoint{4.598774in}{2.693399in}}%
\pgfpathlineto{\pgfqpoint{4.611440in}{2.657011in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.628322in}}%
\pgfpathlineto{\pgfqpoint{4.636840in}{2.606750in}}%
\pgfpathlineto{\pgfqpoint{4.649551in}{2.591452in}}%
\pgfpathlineto{\pgfqpoint{4.662240in}{2.580979in}}%
\pgfpathlineto{\pgfqpoint{4.674906in}{2.573715in}}%
\pgfpathlineto{\pgfqpoint{4.719225in}{2.552786in}}%
\pgfpathlineto{\pgfqpoint{4.738190in}{2.539689in}}%
\pgfpathlineto{\pgfqpoint{4.788832in}{2.499637in}}%
\pgfpathlineto{\pgfqpoint{4.801520in}{2.493189in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{2.489747in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.489552in}}%
\pgfpathlineto{\pgfqpoint{4.839518in}{2.492420in}}%
\pgfpathlineto{\pgfqpoint{4.852162in}{2.497710in}}%
\pgfpathlineto{\pgfqpoint{4.890205in}{2.516911in}}%
\pgfpathlineto{\pgfqpoint{4.902893in}{2.519967in}}%
\pgfpathlineto{\pgfqpoint{4.915559in}{2.519436in}}%
\pgfpathlineto{\pgfqpoint{4.928203in}{2.514758in}}%
\pgfpathlineto{\pgfqpoint{4.940891in}{2.505882in}}%
\pgfpathlineto{\pgfqpoint{4.953580in}{2.493436in}}%
\pgfpathlineto{\pgfqpoint{4.997945in}{2.444118in}}%
\pgfpathlineto{\pgfqpoint{5.004289in}{2.439841in}}%
\pgfpathlineto{\pgfqpoint{5.010611in}{2.437113in}}%
\pgfpathlineto{\pgfqpoint{5.016955in}{2.436168in}}%
\pgfpathlineto{\pgfqpoint{5.023277in}{2.437234in}}%
\pgfpathlineto{\pgfqpoint{5.029621in}{2.440510in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.454203in}}%
\pgfpathlineto{\pgfqpoint{5.048631in}{2.464796in}}%
\pgfpathlineto{\pgfqpoint{5.061297in}{2.493384in}}%
\pgfpathlineto{\pgfqpoint{5.073941in}{2.531153in}}%
\pgfpathlineto{\pgfqpoint{5.086562in}{2.576553in}}%
\pgfpathlineto{\pgfqpoint{5.105414in}{2.653736in}}%
\pgfpathlineto{\pgfqpoint{5.136706in}{2.783041in}}%
\pgfpathlineto{\pgfqpoint{5.149259in}{2.826913in}}%
\pgfpathlineto{\pgfqpoint{5.161835in}{2.862669in}}%
\pgfpathlineto{\pgfqpoint{5.174388in}{2.888667in}}%
\pgfpathlineto{\pgfqpoint{5.180665in}{2.897784in}}%
\pgfpathlineto{\pgfqpoint{5.186919in}{2.904270in}}%
\pgfpathlineto{\pgfqpoint{5.193195in}{2.908220in}}%
\pgfpathlineto{\pgfqpoint{5.199472in}{2.909709in}}%
\pgfpathlineto{\pgfqpoint{5.205726in}{2.908892in}}%
\pgfpathlineto{\pgfqpoint{5.211980in}{2.905969in}}%
\pgfpathlineto{\pgfqpoint{5.218234in}{2.901172in}}%
\pgfpathlineto{\pgfqpoint{5.230719in}{2.887052in}}%
\pgfpathlineto{\pgfqpoint{5.249413in}{2.859070in}}%
\pgfpathlineto{\pgfqpoint{5.268062in}{2.830337in}}%
\pgfpathlineto{\pgfqpoint{5.280502in}{2.814434in}}%
\pgfpathlineto{\pgfqpoint{5.292943in}{2.803165in}}%
\pgfpathlineto{\pgfqpoint{5.299174in}{2.799637in}}%
\pgfpathlineto{\pgfqpoint{5.305383in}{2.797647in}}%
\pgfpathlineto{\pgfqpoint{5.311614in}{2.797225in}}%
\pgfpathlineto{\pgfqpoint{5.317823in}{2.798379in}}%
\pgfpathlineto{\pgfqpoint{5.324032in}{2.801074in}}%
\pgfpathlineto{\pgfqpoint{5.330241in}{2.805244in}}%
\pgfpathlineto{\pgfqpoint{5.342681in}{2.817632in}}%
\pgfpathlineto{\pgfqpoint{5.355121in}{2.834478in}}%
\pgfpathlineto{\pgfqpoint{5.373815in}{2.865202in}}%
\pgfpathlineto{\pgfqpoint{5.404995in}{2.918865in}}%
\pgfpathlineto{\pgfqpoint{5.423734in}{2.945898in}}%
\pgfpathlineto{\pgfqpoint{5.436220in}{2.960148in}}%
\pgfpathlineto{\pgfqpoint{5.448727in}{2.971099in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{2.978792in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{2.978792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952122in}{3.290357in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{3.281826in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{3.259452in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{3.227016in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{3.146679in}}%
\pgfpathlineto{\pgfqpoint{1.002176in}{3.021458in}}%
\pgfpathlineto{\pgfqpoint{1.014662in}{2.953190in}}%
\pgfpathlineto{\pgfqpoint{1.020916in}{2.927176in}}%
\pgfpathlineto{\pgfqpoint{1.027147in}{2.907724in}}%
\pgfpathlineto{\pgfqpoint{1.033401in}{2.895544in}}%
\pgfpathlineto{\pgfqpoint{1.039632in}{2.890384in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{2.883334in}}%
\pgfpathlineto{\pgfqpoint{1.052073in}{2.872695in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{2.807883in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{2.800534in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{2.796877in}}%
\pgfpathlineto{\pgfqpoint{1.101879in}{2.796681in}}%
\pgfpathlineto{\pgfqpoint{1.108110in}{2.799747in}}%
\pgfpathlineto{\pgfqpoint{1.114341in}{2.805853in}}%
\pgfpathlineto{\pgfqpoint{1.120550in}{2.814753in}}%
\pgfpathlineto{\pgfqpoint{1.133013in}{2.839831in}}%
\pgfpathlineto{\pgfqpoint{1.145476in}{2.872418in}}%
\pgfpathlineto{\pgfqpoint{1.195395in}{3.017634in}}%
\pgfpathlineto{\pgfqpoint{1.207880in}{3.045214in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{3.066610in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{3.081750in}}%
\pgfpathlineto{\pgfqpoint{1.239150in}{3.087104in}}%
\pgfpathlineto{\pgfqpoint{1.245404in}{3.090637in}}%
\pgfpathlineto{\pgfqpoint{1.251635in}{3.091435in}}%
\pgfpathlineto{\pgfqpoint{1.257889in}{3.089666in}}%
\pgfpathlineto{\pgfqpoint{1.264143in}{3.085613in}}%
\pgfpathlineto{\pgfqpoint{1.270397in}{3.079582in}}%
\pgfpathlineto{\pgfqpoint{1.282905in}{3.062792in}}%
\pgfpathlineto{\pgfqpoint{1.301644in}{3.030081in}}%
\pgfpathlineto{\pgfqpoint{1.332847in}{2.972972in}}%
\pgfpathlineto{\pgfqpoint{1.345332in}{2.954320in}}%
\pgfpathlineto{\pgfqpoint{1.357817in}{2.939962in}}%
\pgfpathlineto{\pgfqpoint{1.370280in}{2.930651in}}%
\pgfpathlineto{\pgfqpoint{1.376534in}{2.928011in}}%
\pgfpathlineto{\pgfqpoint{1.382765in}{2.926860in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{2.927916in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{2.931861in}}%
\pgfpathlineto{\pgfqpoint{1.401482in}{2.939088in}}%
\pgfpathlineto{\pgfqpoint{1.413968in}{2.961837in}}%
\pgfpathlineto{\pgfqpoint{1.432684in}{3.000391in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{3.008033in}}%
\pgfpathlineto{\pgfqpoint{1.445170in}{3.010543in}}%
\pgfpathlineto{\pgfqpoint{1.451424in}{3.007463in}}%
\pgfpathlineto{\pgfqpoint{1.457678in}{2.998519in}}%
\pgfpathlineto{\pgfqpoint{1.463909in}{2.983566in}}%
\pgfpathlineto{\pgfqpoint{1.470140in}{2.962472in}}%
\pgfpathlineto{\pgfqpoint{1.476394in}{2.935218in}}%
\pgfpathlineto{\pgfqpoint{1.482626in}{2.901702in}}%
\pgfpathlineto{\pgfqpoint{1.488857in}{2.861539in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{2.757764in}}%
\pgfpathlineto{\pgfqpoint{1.513828in}{2.628489in}}%
\pgfpathlineto{\pgfqpoint{1.520150in}{2.586291in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{2.560597in}}%
\pgfpathlineto{\pgfqpoint{1.532838in}{2.546953in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{2.541244in}}%
\pgfpathlineto{\pgfqpoint{1.545504in}{2.540080in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{2.541214in}}%
\pgfpathlineto{\pgfqpoint{1.564469in}{2.539722in}}%
\pgfpathlineto{\pgfqpoint{1.570791in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{1.577113in}{2.526069in}}%
\pgfpathlineto{\pgfqpoint{1.583434in}{2.512323in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{2.503914in}}%
\pgfpathlineto{\pgfqpoint{1.596191in}{2.506816in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{2.518598in}}%
\pgfpathlineto{\pgfqpoint{1.615246in}{2.556858in}}%
\pgfpathlineto{\pgfqpoint{1.627889in}{2.594290in}}%
\pgfpathlineto{\pgfqpoint{1.634189in}{2.605959in}}%
\pgfpathlineto{\pgfqpoint{1.640488in}{2.609939in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{2.608660in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{2.610931in}}%
\pgfpathlineto{\pgfqpoint{1.659521in}{2.616362in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{2.632754in}}%
\pgfpathlineto{\pgfqpoint{1.684853in}{2.649418in}}%
\pgfpathlineto{\pgfqpoint{1.691174in}{2.655494in}}%
\pgfpathlineto{\pgfqpoint{1.697496in}{2.659051in}}%
\pgfpathlineto{\pgfqpoint{1.729150in}{2.664174in}}%
\pgfpathlineto{\pgfqpoint{1.741793in}{2.664025in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{2.660316in}}%
\pgfpathlineto{\pgfqpoint{1.760758in}{2.656688in}}%
\pgfpathlineto{\pgfqpoint{1.767102in}{2.651700in}}%
\pgfpathlineto{\pgfqpoint{1.779746in}{2.637349in}}%
\pgfpathlineto{\pgfqpoint{1.792389in}{2.617039in}}%
\pgfpathlineto{\pgfqpoint{1.805033in}{2.591104in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{2.576768in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{2.566921in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{2.562626in}}%
\pgfpathlineto{\pgfqpoint{1.830410in}{2.563180in}}%
\pgfpathlineto{\pgfqpoint{1.836754in}{2.567577in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{2.583225in}}%
\pgfpathlineto{\pgfqpoint{1.862086in}{2.600688in}}%
\pgfpathlineto{\pgfqpoint{1.868408in}{2.607676in}}%
\pgfpathlineto{\pgfqpoint{1.874752in}{2.612395in}}%
\pgfpathlineto{\pgfqpoint{1.881051in}{2.614146in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{2.612337in}}%
\pgfpathlineto{\pgfqpoint{1.893695in}{2.606502in}}%
\pgfpathlineto{\pgfqpoint{1.900016in}{2.596318in}}%
\pgfpathlineto{\pgfqpoint{1.912682in}{2.566108in}}%
\pgfpathlineto{\pgfqpoint{1.919027in}{2.558383in}}%
\pgfpathlineto{\pgfqpoint{1.925393in}{2.558190in}}%
\pgfpathlineto{\pgfqpoint{1.931738in}{2.564339in}}%
\pgfpathlineto{\pgfqpoint{1.938082in}{2.575216in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{2.643757in}}%
\pgfpathlineto{\pgfqpoint{1.976057in}{2.650823in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{2.653170in}}%
\pgfpathlineto{\pgfqpoint{1.988678in}{2.649988in}}%
\pgfpathlineto{\pgfqpoint{1.995000in}{2.640533in}}%
\pgfpathlineto{\pgfqpoint{2.001299in}{2.623987in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{2.601066in}}%
\pgfpathlineto{\pgfqpoint{2.013988in}{2.585324in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{2.579137in}}%
\pgfpathlineto{\pgfqpoint{2.026699in}{2.580522in}}%
\pgfpathlineto{\pgfqpoint{2.033043in}{2.586893in}}%
\pgfpathlineto{\pgfqpoint{2.045709in}{2.605902in}}%
\pgfpathlineto{\pgfqpoint{2.058330in}{2.627362in}}%
\pgfpathlineto{\pgfqpoint{2.064629in}{2.635761in}}%
\pgfpathlineto{\pgfqpoint{2.070973in}{2.649329in}}%
\pgfpathlineto{\pgfqpoint{2.077317in}{2.673635in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{2.708183in}}%
\pgfpathlineto{\pgfqpoint{2.089983in}{2.752157in}}%
\pgfpathlineto{\pgfqpoint{2.102582in}{2.865851in}}%
\pgfpathlineto{\pgfqpoint{2.115157in}{3.015197in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{3.193362in}}%
\pgfpathlineto{\pgfqpoint{2.133919in}{3.262081in}}%
\pgfpathlineto{\pgfqpoint{2.140173in}{3.314456in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{3.352508in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{3.377765in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{3.391496in}}%
\pgfpathlineto{\pgfqpoint{2.165279in}{3.394963in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{3.389459in}}%
\pgfpathlineto{\pgfqpoint{2.177855in}{3.376255in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{3.356636in}}%
\pgfpathlineto{\pgfqpoint{2.196662in}{3.302815in}}%
\pgfpathlineto{\pgfqpoint{2.215447in}{3.201644in}}%
\pgfpathlineto{\pgfqpoint{2.234209in}{3.099661in}}%
\pgfpathlineto{\pgfqpoint{2.246694in}{3.041544in}}%
\pgfpathlineto{\pgfqpoint{2.259179in}{2.996633in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{2.912291in}}%
\pgfpathlineto{\pgfqpoint{2.302754in}{2.884910in}}%
\pgfpathlineto{\pgfqpoint{2.315194in}{2.865046in}}%
\pgfpathlineto{\pgfqpoint{2.321403in}{2.858518in}}%
\pgfpathlineto{\pgfqpoint{2.327634in}{2.854490in}}%
\pgfpathlineto{\pgfqpoint{2.333843in}{2.853051in}}%
\pgfpathlineto{\pgfqpoint{2.340075in}{2.854269in}}%
\pgfpathlineto{\pgfqpoint{2.346283in}{2.858145in}}%
\pgfpathlineto{\pgfqpoint{2.352515in}{2.864639in}}%
\pgfpathlineto{\pgfqpoint{2.358724in}{2.873611in}}%
\pgfpathlineto{\pgfqpoint{2.371186in}{2.898097in}}%
\pgfpathlineto{\pgfqpoint{2.383627in}{2.929279in}}%
\pgfpathlineto{\pgfqpoint{2.433523in}{3.066960in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{3.093067in}}%
\pgfpathlineto{\pgfqpoint{2.458516in}{3.112949in}}%
\pgfpathlineto{\pgfqpoint{2.464770in}{3.120335in}}%
\pgfpathlineto{\pgfqpoint{2.471024in}{3.125019in}}%
\pgfpathlineto{\pgfqpoint{2.477278in}{3.126536in}}%
\pgfpathlineto{\pgfqpoint{2.483510in}{3.125152in}}%
\pgfpathlineto{\pgfqpoint{2.489764in}{3.121213in}}%
\pgfpathlineto{\pgfqpoint{2.496017in}{3.115106in}}%
\pgfpathlineto{\pgfqpoint{2.508503in}{3.098035in}}%
\pgfpathlineto{\pgfqpoint{2.527242in}{3.065775in}}%
\pgfpathlineto{\pgfqpoint{2.552213in}{3.022646in}}%
\pgfpathlineto{\pgfqpoint{2.564698in}{3.005219in}}%
\pgfpathlineto{\pgfqpoint{2.577161in}{2.992304in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{2.984623in}}%
\pgfpathlineto{\pgfqpoint{2.595855in}{2.982849in}}%
\pgfpathlineto{\pgfqpoint{2.602109in}{2.982458in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{2.983396in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{2.988885in}}%
\pgfpathlineto{\pgfqpoint{2.633289in}{2.998241in}}%
\pgfpathlineto{\pgfqpoint{2.651983in}{3.016518in}}%
\pgfpathlineto{\pgfqpoint{2.676954in}{3.041612in}}%
\pgfpathlineto{\pgfqpoint{2.689439in}{3.051812in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{3.059283in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{3.063471in}}%
\pgfpathlineto{\pgfqpoint{2.726895in}{3.064091in}}%
\pgfpathlineto{\pgfqpoint{2.739381in}{3.061099in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{3.054654in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{3.040347in}}%
\pgfpathlineto{\pgfqpoint{2.789322in}{3.026183in}}%
\pgfpathlineto{\pgfqpoint{2.801785in}{3.018594in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{3.013298in}}%
\pgfpathlineto{\pgfqpoint{2.826733in}{3.010706in}}%
\pgfpathlineto{\pgfqpoint{2.839218in}{3.010909in}}%
\pgfpathlineto{\pgfqpoint{2.851704in}{3.013635in}}%
\pgfpathlineto{\pgfqpoint{2.864166in}{3.018439in}}%
\pgfpathlineto{\pgfqpoint{2.882883in}{3.028221in}}%
\pgfpathlineto{\pgfqpoint{2.920339in}{3.049097in}}%
\pgfpathlineto{\pgfqpoint{2.939079in}{3.056386in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{3.059176in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{3.060072in}}%
\pgfpathlineto{\pgfqpoint{2.976535in}{3.059006in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{3.056015in}}%
\pgfpathlineto{\pgfqpoint{3.001505in}{3.051236in}}%
\pgfpathlineto{\pgfqpoint{3.020222in}{3.041178in}}%
\pgfpathlineto{\pgfqpoint{3.051424in}{3.021868in}}%
\pgfpathlineto{\pgfqpoint{3.063887in}{3.016117in}}%
\pgfpathlineto{\pgfqpoint{3.076373in}{3.012586in}}%
\pgfpathlineto{\pgfqpoint{3.088858in}{3.011576in}}%
\pgfpathlineto{\pgfqpoint{3.101321in}{3.013077in}}%
\pgfpathlineto{\pgfqpoint{3.113806in}{3.016775in}}%
\pgfpathlineto{\pgfqpoint{3.120037in}{3.019444in}}%
\pgfpathlineto{\pgfqpoint{3.126269in}{3.023328in}}%
\pgfpathlineto{\pgfqpoint{3.132523in}{3.029095in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{3.046368in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{3.075733in}}%
\pgfpathlineto{\pgfqpoint{3.169979in}{3.082833in}}%
\pgfpathlineto{\pgfqpoint{3.176233in}{3.085866in}}%
\pgfpathlineto{\pgfqpoint{3.182464in}{3.083635in}}%
\pgfpathlineto{\pgfqpoint{3.188718in}{3.075704in}}%
\pgfpathlineto{\pgfqpoint{3.194972in}{3.061789in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{3.041655in}}%
\pgfpathlineto{\pgfqpoint{3.207435in}{3.015041in}}%
\pgfpathlineto{\pgfqpoint{3.213666in}{2.981837in}}%
\pgfpathlineto{\pgfqpoint{3.219898in}{2.941842in}}%
\pgfpathlineto{\pgfqpoint{3.232338in}{2.838962in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{2.697375in}}%
\pgfpathlineto{\pgfqpoint{3.251032in}{2.622718in}}%
\pgfpathlineto{\pgfqpoint{3.257354in}{2.567860in}}%
\pgfpathlineto{\pgfqpoint{3.263676in}{2.529571in}}%
\pgfpathlineto{\pgfqpoint{3.269997in}{2.504444in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{2.489203in}}%
\pgfpathlineto{\pgfqpoint{3.282641in}{2.480846in}}%
\pgfpathlineto{\pgfqpoint{3.288962in}{2.476761in}}%
\pgfpathlineto{\pgfqpoint{3.307905in}{2.470400in}}%
\pgfpathlineto{\pgfqpoint{3.320548in}{2.460131in}}%
\pgfpathlineto{\pgfqpoint{3.326893in}{2.462938in}}%
\pgfpathlineto{\pgfqpoint{3.333237in}{2.473580in}}%
\pgfpathlineto{\pgfqpoint{3.339581in}{2.490441in}}%
\pgfpathlineto{\pgfqpoint{3.352247in}{2.534966in}}%
\pgfpathlineto{\pgfqpoint{3.364868in}{2.580687in}}%
\pgfpathlineto{\pgfqpoint{3.371190in}{2.599633in}}%
\pgfpathlineto{\pgfqpoint{3.377489in}{2.614025in}}%
\pgfpathlineto{\pgfqpoint{3.383788in}{2.622629in}}%
\pgfpathlineto{\pgfqpoint{3.390087in}{2.624367in}}%
\pgfpathlineto{\pgfqpoint{3.396364in}{2.618325in}}%
\pgfpathlineto{\pgfqpoint{3.402730in}{2.615916in}}%
\pgfpathlineto{\pgfqpoint{3.409075in}{2.624767in}}%
\pgfpathlineto{\pgfqpoint{3.415396in}{2.637414in}}%
\pgfpathlineto{\pgfqpoint{3.421696in}{2.646286in}}%
\pgfpathlineto{\pgfqpoint{3.427995in}{2.645716in}}%
\pgfpathlineto{\pgfqpoint{3.434316in}{2.646288in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{2.651333in}}%
\pgfpathlineto{\pgfqpoint{3.446982in}{2.661445in}}%
\pgfpathlineto{\pgfqpoint{3.459626in}{2.691753in}}%
\pgfpathlineto{\pgfqpoint{3.465925in}{2.703117in}}%
\pgfpathlineto{\pgfqpoint{3.472224in}{2.710926in}}%
\pgfpathlineto{\pgfqpoint{3.478523in}{2.715225in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.716194in}}%
\pgfpathlineto{\pgfqpoint{3.491144in}{2.714065in}}%
\pgfpathlineto{\pgfqpoint{3.497443in}{2.709066in}}%
\pgfpathlineto{\pgfqpoint{3.503742in}{2.701427in}}%
\pgfpathlineto{\pgfqpoint{3.510041in}{2.691372in}}%
\pgfpathlineto{\pgfqpoint{3.541627in}{2.632248in}}%
\pgfpathlineto{\pgfqpoint{3.554271in}{2.615854in}}%
\pgfpathlineto{\pgfqpoint{3.566892in}{2.603757in}}%
\pgfpathlineto{\pgfqpoint{3.573213in}{2.599660in}}%
\pgfpathlineto{\pgfqpoint{3.579535in}{2.596933in}}%
\pgfpathlineto{\pgfqpoint{3.585857in}{2.597045in}}%
\pgfpathlineto{\pgfqpoint{3.592178in}{2.601521in}}%
\pgfpathlineto{\pgfqpoint{3.598500in}{2.611455in}}%
\pgfpathlineto{\pgfqpoint{3.604822in}{2.627344in}}%
\pgfpathlineto{\pgfqpoint{3.611121in}{2.649241in}}%
\pgfpathlineto{\pgfqpoint{3.617443in}{2.677148in}}%
\pgfpathlineto{\pgfqpoint{3.623742in}{2.711157in}}%
\pgfpathlineto{\pgfqpoint{3.636340in}{2.798557in}}%
\pgfpathlineto{\pgfqpoint{3.648938in}{2.917030in}}%
\pgfpathlineto{\pgfqpoint{3.667700in}{3.135278in}}%
\pgfpathlineto{\pgfqpoint{3.673954in}{3.186130in}}%
\pgfpathlineto{\pgfqpoint{3.680208in}{3.225039in}}%
\pgfpathlineto{\pgfqpoint{3.686462in}{3.253499in}}%
\pgfpathlineto{\pgfqpoint{3.692739in}{3.272686in}}%
\pgfpathlineto{\pgfqpoint{3.698993in}{3.283794in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{3.288093in}}%
\pgfpathlineto{\pgfqpoint{3.711546in}{3.286229in}}%
\pgfpathlineto{\pgfqpoint{3.717800in}{3.279720in}}%
\pgfpathlineto{\pgfqpoint{3.724076in}{3.269464in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{3.241202in}}%
\pgfpathlineto{\pgfqpoint{3.774176in}{3.145257in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{3.095215in}}%
\pgfpathlineto{\pgfqpoint{3.805378in}{3.000582in}}%
\pgfpathlineto{\pgfqpoint{3.824072in}{2.907191in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{2.858051in}}%
\pgfpathlineto{\pgfqpoint{3.842766in}{2.839654in}}%
\pgfpathlineto{\pgfqpoint{3.848998in}{2.826135in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{2.817926in}}%
\pgfpathlineto{\pgfqpoint{3.861460in}{2.815339in}}%
\pgfpathlineto{\pgfqpoint{3.867692in}{2.818563in}}%
\pgfpathlineto{\pgfqpoint{3.873923in}{2.827691in}}%
\pgfpathlineto{\pgfqpoint{3.880155in}{2.842721in}}%
\pgfpathlineto{\pgfqpoint{3.886386in}{2.863506in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{2.911222in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{2.929597in}}%
\pgfpathlineto{\pgfqpoint{3.911289in}{2.944056in}}%
\pgfpathlineto{\pgfqpoint{3.917520in}{2.955068in}}%
\pgfpathlineto{\pgfqpoint{3.923752in}{2.963273in}}%
\pgfpathlineto{\pgfqpoint{3.936215in}{2.974003in}}%
\pgfpathlineto{\pgfqpoint{3.961185in}{2.990104in}}%
\pgfpathlineto{\pgfqpoint{3.973671in}{3.003122in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{3.022458in}}%
\pgfpathlineto{\pgfqpoint{3.992410in}{3.033171in}}%
\pgfpathlineto{\pgfqpoint{3.998641in}{3.041107in}}%
\pgfpathlineto{\pgfqpoint{4.004895in}{3.046186in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{3.048616in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{3.048707in}}%
\pgfpathlineto{\pgfqpoint{4.023612in}{3.046888in}}%
\pgfpathlineto{\pgfqpoint{4.036097in}{3.039259in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{3.015044in}}%
\pgfpathlineto{\pgfqpoint{4.079808in}{3.010195in}}%
\pgfpathlineto{\pgfqpoint{4.086062in}{3.009863in}}%
\pgfpathlineto{\pgfqpoint{4.092315in}{3.011168in}}%
\pgfpathlineto{\pgfqpoint{4.098547in}{3.014271in}}%
\pgfpathlineto{\pgfqpoint{4.104801in}{3.019234in}}%
\pgfpathlineto{\pgfqpoint{4.111032in}{3.026079in}}%
\pgfpathlineto{\pgfqpoint{4.129772in}{3.052460in}}%
\pgfpathlineto{\pgfqpoint{4.136026in}{3.055102in}}%
\pgfpathlineto{\pgfqpoint{4.142257in}{3.053459in}}%
\pgfpathlineto{\pgfqpoint{4.148511in}{3.048215in}}%
\pgfpathlineto{\pgfqpoint{4.154742in}{3.040184in}}%
\pgfpathlineto{\pgfqpoint{4.167228in}{3.019027in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{2.985636in}}%
\pgfpathlineto{\pgfqpoint{4.192198in}{2.976745in}}%
\pgfpathlineto{\pgfqpoint{4.198430in}{2.969924in}}%
\pgfpathlineto{\pgfqpoint{4.204684in}{2.965665in}}%
\pgfpathlineto{\pgfqpoint{4.210915in}{2.964381in}}%
\pgfpathlineto{\pgfqpoint{4.217169in}{2.966416in}}%
\pgfpathlineto{\pgfqpoint{4.223401in}{2.972042in}}%
\pgfpathlineto{\pgfqpoint{4.229655in}{2.981400in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{3.005497in}}%
\pgfpathlineto{\pgfqpoint{4.248371in}{3.012570in}}%
\pgfpathlineto{\pgfqpoint{4.254603in}{3.015801in}}%
\pgfpathlineto{\pgfqpoint{4.260834in}{3.015704in}}%
\pgfpathlineto{\pgfqpoint{4.267088in}{3.012996in}}%
\pgfpathlineto{\pgfqpoint{4.279551in}{3.002662in}}%
\pgfpathlineto{\pgfqpoint{4.298290in}{2.984556in}}%
\pgfpathlineto{\pgfqpoint{4.304522in}{2.980044in}}%
\pgfpathlineto{\pgfqpoint{4.310753in}{2.977059in}}%
\pgfpathlineto{\pgfqpoint{4.317007in}{2.975994in}}%
\pgfpathlineto{\pgfqpoint{4.323238in}{2.977146in}}%
\pgfpathlineto{\pgfqpoint{4.329492in}{2.980774in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{2.987031in}}%
\pgfpathlineto{\pgfqpoint{4.341978in}{2.995988in}}%
\pgfpathlineto{\pgfqpoint{4.354463in}{3.016120in}}%
\pgfpathlineto{\pgfqpoint{4.360694in}{3.023210in}}%
\pgfpathlineto{\pgfqpoint{4.366948in}{3.028125in}}%
\pgfpathlineto{\pgfqpoint{4.373180in}{3.031016in}}%
\pgfpathlineto{\pgfqpoint{4.379434in}{3.032117in}}%
\pgfpathlineto{\pgfqpoint{4.385665in}{3.031717in}}%
\pgfpathlineto{\pgfqpoint{4.398151in}{3.027544in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{3.017941in}}%
\pgfpathlineto{\pgfqpoint{4.423121in}{3.016831in}}%
\pgfpathlineto{\pgfqpoint{4.429375in}{3.018156in}}%
\pgfpathlineto{\pgfqpoint{4.435607in}{3.022032in}}%
\pgfpathlineto{\pgfqpoint{4.448092in}{3.034066in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{3.040474in}}%
\pgfpathlineto{\pgfqpoint{4.460600in}{3.044774in}}%
\pgfpathlineto{\pgfqpoint{4.466831in}{3.045137in}}%
\pgfpathlineto{\pgfqpoint{4.473085in}{3.040349in}}%
\pgfpathlineto{\pgfqpoint{4.479339in}{3.030089in}}%
\pgfpathlineto{\pgfqpoint{4.485571in}{3.014334in}}%
\pgfpathlineto{\pgfqpoint{4.491825in}{2.993107in}}%
\pgfpathlineto{\pgfqpoint{4.498056in}{2.966463in}}%
\pgfpathlineto{\pgfqpoint{4.510519in}{2.896709in}}%
\pgfpathlineto{\pgfqpoint{4.522959in}{2.801607in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{2.741517in}}%
\pgfpathlineto{\pgfqpoint{4.547998in}{2.537742in}}%
\pgfpathlineto{\pgfqpoint{4.554342in}{2.499066in}}%
\pgfpathlineto{\pgfqpoint{4.560686in}{2.475008in}}%
\pgfpathlineto{\pgfqpoint{4.567053in}{2.462298in}}%
\pgfpathlineto{\pgfqpoint{4.573397in}{2.457920in}}%
\pgfpathlineto{\pgfqpoint{4.579741in}{2.459244in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{2.464103in}}%
\pgfpathlineto{\pgfqpoint{4.605119in}{2.484297in}}%
\pgfpathlineto{\pgfqpoint{4.611440in}{2.489073in}}%
\pgfpathlineto{\pgfqpoint{4.617762in}{2.491411in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.490951in}}%
\pgfpathlineto{\pgfqpoint{4.630473in}{2.494669in}}%
\pgfpathlineto{\pgfqpoint{4.636840in}{2.504972in}}%
\pgfpathlineto{\pgfqpoint{4.643207in}{2.520493in}}%
\pgfpathlineto{\pgfqpoint{4.655895in}{2.560761in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.602685in}}%
\pgfpathlineto{\pgfqpoint{4.681250in}{2.635854in}}%
\pgfpathlineto{\pgfqpoint{4.706582in}{2.690986in}}%
\pgfpathlineto{\pgfqpoint{4.712904in}{2.702034in}}%
\pgfpathlineto{\pgfqpoint{4.719225in}{2.710825in}}%
\pgfpathlineto{\pgfqpoint{4.725547in}{2.716842in}}%
\pgfpathlineto{\pgfqpoint{4.731869in}{2.719616in}}%
\pgfpathlineto{\pgfqpoint{4.738190in}{2.718727in}}%
\pgfpathlineto{\pgfqpoint{4.744512in}{2.713793in}}%
\pgfpathlineto{\pgfqpoint{4.750834in}{2.704479in}}%
\pgfpathlineto{\pgfqpoint{4.757133in}{2.690523in}}%
\pgfpathlineto{\pgfqpoint{4.776143in}{2.636940in}}%
\pgfpathlineto{\pgfqpoint{4.782488in}{2.628262in}}%
\pgfpathlineto{\pgfqpoint{4.788832in}{2.624783in}}%
\pgfpathlineto{\pgfqpoint{4.795176in}{2.625430in}}%
\pgfpathlineto{\pgfqpoint{4.801520in}{2.628954in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.649117in}}%
\pgfpathlineto{\pgfqpoint{4.833197in}{2.650994in}}%
\pgfpathlineto{\pgfqpoint{4.839518in}{2.650103in}}%
\pgfpathlineto{\pgfqpoint{4.845840in}{2.645864in}}%
\pgfpathlineto{\pgfqpoint{4.852162in}{2.637823in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{2.625680in}}%
\pgfpathlineto{\pgfqpoint{4.864783in}{2.609303in}}%
\pgfpathlineto{\pgfqpoint{4.877471in}{2.568844in}}%
\pgfpathlineto{\pgfqpoint{4.883838in}{2.558630in}}%
\pgfpathlineto{\pgfqpoint{4.890205in}{2.556772in}}%
\pgfpathlineto{\pgfqpoint{4.896549in}{2.561118in}}%
\pgfpathlineto{\pgfqpoint{4.921881in}{2.592023in}}%
\pgfpathlineto{\pgfqpoint{4.928203in}{2.592775in}}%
\pgfpathlineto{\pgfqpoint{4.940891in}{2.590632in}}%
\pgfpathlineto{\pgfqpoint{4.953580in}{2.593046in}}%
\pgfpathlineto{\pgfqpoint{4.966246in}{2.598997in}}%
\pgfpathlineto{\pgfqpoint{4.985279in}{2.609535in}}%
\pgfpathlineto{\pgfqpoint{4.991600in}{2.611315in}}%
\pgfpathlineto{\pgfqpoint{4.997945in}{2.611283in}}%
\pgfpathlineto{\pgfqpoint{5.004289in}{2.609363in}}%
\pgfpathlineto{\pgfqpoint{5.029621in}{2.597827in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{2.601292in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.610659in}}%
\pgfpathlineto{\pgfqpoint{5.048631in}{2.626243in}}%
\pgfpathlineto{\pgfqpoint{5.054976in}{2.648093in}}%
\pgfpathlineto{\pgfqpoint{5.061297in}{2.676302in}}%
\pgfpathlineto{\pgfqpoint{5.067619in}{2.711063in}}%
\pgfpathlineto{\pgfqpoint{5.080262in}{2.801190in}}%
\pgfpathlineto{\pgfqpoint{5.092861in}{2.924665in}}%
\pgfpathlineto{\pgfqpoint{5.105414in}{3.094753in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{3.187252in}}%
\pgfpathlineto{\pgfqpoint{5.117899in}{3.258291in}}%
\pgfpathlineto{\pgfqpoint{5.124153in}{3.311074in}}%
\pgfpathlineto{\pgfqpoint{5.130430in}{3.348470in}}%
\pgfpathlineto{\pgfqpoint{5.136706in}{3.372818in}}%
\pgfpathlineto{\pgfqpoint{5.142983in}{3.386037in}}%
\pgfpathlineto{\pgfqpoint{5.149259in}{3.389921in}}%
\pgfpathlineto{\pgfqpoint{5.155558in}{3.386208in}}%
\pgfpathlineto{\pgfqpoint{5.161835in}{3.376582in}}%
\pgfpathlineto{\pgfqpoint{5.168111in}{3.362675in}}%
\pgfpathlineto{\pgfqpoint{5.186919in}{3.309502in}}%
\pgfpathlineto{\pgfqpoint{5.199472in}{3.273371in}}%
\pgfpathlineto{\pgfqpoint{5.205726in}{3.247399in}}%
\pgfpathlineto{\pgfqpoint{5.218234in}{3.176898in}}%
\pgfpathlineto{\pgfqpoint{5.236950in}{3.046836in}}%
\pgfpathlineto{\pgfqpoint{5.255622in}{2.923268in}}%
\pgfpathlineto{\pgfqpoint{5.268062in}{2.861571in}}%
\pgfpathlineto{\pgfqpoint{5.274294in}{2.839790in}}%
\pgfpathlineto{\pgfqpoint{5.280502in}{2.824963in}}%
\pgfpathlineto{\pgfqpoint{5.286734in}{2.817568in}}%
\pgfpathlineto{\pgfqpoint{5.292943in}{2.817922in}}%
\pgfpathlineto{\pgfqpoint{5.299174in}{2.826161in}}%
\pgfpathlineto{\pgfqpoint{5.305383in}{2.842268in}}%
\pgfpathlineto{\pgfqpoint{5.324032in}{2.909808in}}%
\pgfpathlineto{\pgfqpoint{5.330241in}{2.925996in}}%
\pgfpathlineto{\pgfqpoint{5.336449in}{2.938633in}}%
\pgfpathlineto{\pgfqpoint{5.342681in}{2.948341in}}%
\pgfpathlineto{\pgfqpoint{5.355121in}{2.961871in}}%
\pgfpathlineto{\pgfqpoint{5.373815in}{2.978501in}}%
\pgfpathlineto{\pgfqpoint{5.380047in}{2.985703in}}%
\pgfpathlineto{\pgfqpoint{5.386278in}{2.994618in}}%
\pgfpathlineto{\pgfqpoint{5.392532in}{3.005644in}}%
\pgfpathlineto{\pgfqpoint{5.404995in}{3.035134in}}%
\pgfpathlineto{\pgfqpoint{5.417503in}{3.075509in}}%
\pgfpathlineto{\pgfqpoint{5.429988in}{3.124967in}}%
\pgfpathlineto{\pgfqpoint{5.436220in}{3.141464in}}%
\pgfpathlineto{\pgfqpoint{5.442473in}{3.148689in}}%
\pgfpathlineto{\pgfqpoint{5.448727in}{3.147807in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{3.140443in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{3.128474in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{3.128474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952122in}{3.290357in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{3.281459in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{3.256438in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{3.216946in}}%
\pgfpathlineto{\pgfqpoint{0.977183in}{3.165333in}}%
\pgfpathlineto{\pgfqpoint{0.989668in}{3.035114in}}%
\pgfpathlineto{\pgfqpoint{1.014549in}{2.724529in}}%
\pgfpathlineto{\pgfqpoint{1.026966in}{2.576917in}}%
\pgfpathlineto{\pgfqpoint{1.039384in}{2.453542in}}%
\pgfpathlineto{\pgfqpoint{1.076298in}{2.104092in}}%
\pgfpathlineto{\pgfqpoint{1.088603in}{2.014858in}}%
\pgfpathlineto{\pgfqpoint{1.094767in}{1.980374in}}%
\pgfpathlineto{\pgfqpoint{1.100908in}{1.953014in}}%
\pgfpathlineto{\pgfqpoint{1.107071in}{1.932828in}}%
\pgfpathlineto{\pgfqpoint{1.113212in}{1.919818in}}%
\pgfpathlineto{\pgfqpoint{1.119376in}{1.913932in}}%
\pgfpathlineto{\pgfqpoint{1.125517in}{1.915078in}}%
\pgfpathlineto{\pgfqpoint{1.131681in}{1.923154in}}%
\pgfpathlineto{\pgfqpoint{1.137822in}{1.938052in}}%
\pgfpathlineto{\pgfqpoint{1.143986in}{1.959642in}}%
\pgfpathlineto{\pgfqpoint{1.150127in}{1.987765in}}%
\pgfpathlineto{\pgfqpoint{1.162454in}{2.062596in}}%
\pgfpathlineto{\pgfqpoint{1.174781in}{2.159436in}}%
\pgfpathlineto{\pgfqpoint{1.187109in}{2.273739in}}%
\pgfpathlineto{\pgfqpoint{1.205645in}{2.466207in}}%
\pgfpathlineto{\pgfqpoint{1.242875in}{2.858407in}}%
\pgfpathlineto{\pgfqpoint{1.255338in}{2.971303in}}%
\pgfpathlineto{\pgfqpoint{1.267801in}{3.067129in}}%
\pgfpathlineto{\pgfqpoint{1.280309in}{3.144859in}}%
\pgfpathlineto{\pgfqpoint{1.292817in}{3.204319in}}%
\pgfpathlineto{\pgfqpoint{1.305347in}{3.246310in}}%
\pgfpathlineto{\pgfqpoint{1.311624in}{3.261239in}}%
\pgfpathlineto{\pgfqpoint{1.317878in}{3.272582in}}%
\pgfpathlineto{\pgfqpoint{1.324154in}{3.280651in}}%
\pgfpathlineto{\pgfqpoint{1.330431in}{3.285458in}}%
\pgfpathlineto{\pgfqpoint{1.336685in}{3.287886in}}%
\pgfpathlineto{\pgfqpoint{1.342961in}{3.288010in}}%
\pgfpathlineto{\pgfqpoint{1.349238in}{3.285436in}}%
\pgfpathlineto{\pgfqpoint{1.355492in}{3.280995in}}%
\pgfpathlineto{\pgfqpoint{1.361768in}{3.274567in}}%
\pgfpathlineto{\pgfqpoint{1.374299in}{3.256089in}}%
\pgfpathlineto{\pgfqpoint{1.386829in}{3.231204in}}%
\pgfpathlineto{\pgfqpoint{1.399360in}{3.201263in}}%
\pgfpathlineto{\pgfqpoint{1.443160in}{3.089213in}}%
\pgfpathlineto{\pgfqpoint{1.461900in}{3.043021in}}%
\pgfpathlineto{\pgfqpoint{1.474385in}{3.002653in}}%
\pgfpathlineto{\pgfqpoint{1.486870in}{2.948237in}}%
\pgfpathlineto{\pgfqpoint{1.499333in}{2.874046in}}%
\pgfpathlineto{\pgfqpoint{1.511841in}{2.779358in}}%
\pgfpathlineto{\pgfqpoint{1.518163in}{2.754762in}}%
\pgfpathlineto{\pgfqpoint{1.524484in}{2.752719in}}%
\pgfpathlineto{\pgfqpoint{1.530806in}{2.769513in}}%
\pgfpathlineto{\pgfqpoint{1.537128in}{2.801469in}}%
\pgfpathlineto{\pgfqpoint{1.543427in}{2.845304in}}%
\pgfpathlineto{\pgfqpoint{1.556003in}{2.957419in}}%
\pgfpathlineto{\pgfqpoint{1.593617in}{3.344257in}}%
\pgfpathlineto{\pgfqpoint{1.624774in}{3.720475in}}%
\pgfpathlineto{\pgfqpoint{1.631005in}{3.776335in}}%
\pgfpathlineto{\pgfqpoint{1.637237in}{3.819485in}}%
\pgfpathlineto{\pgfqpoint{1.643468in}{3.848274in}}%
\pgfpathlineto{\pgfqpoint{1.655886in}{3.889889in}}%
\pgfpathlineto{\pgfqpoint{1.662072in}{3.905040in}}%
\pgfpathlineto{\pgfqpoint{1.668281in}{3.915362in}}%
\pgfpathlineto{\pgfqpoint{1.674489in}{3.920086in}}%
\pgfpathlineto{\pgfqpoint{1.680698in}{3.918492in}}%
\pgfpathlineto{\pgfqpoint{1.686930in}{3.909924in}}%
\pgfpathlineto{\pgfqpoint{1.693139in}{3.893783in}}%
\pgfpathlineto{\pgfqpoint{1.699370in}{3.869507in}}%
\pgfpathlineto{\pgfqpoint{1.711788in}{3.801351in}}%
\pgfpathlineto{\pgfqpoint{1.724228in}{3.711517in}}%
\pgfpathlineto{\pgfqpoint{1.736691in}{3.599475in}}%
\pgfpathlineto{\pgfqpoint{1.749153in}{3.465000in}}%
\pgfpathlineto{\pgfqpoint{1.767893in}{3.225176in}}%
\pgfpathlineto{\pgfqpoint{1.799230in}{2.771583in}}%
\pgfpathlineto{\pgfqpoint{1.818173in}{2.513994in}}%
\pgfpathlineto{\pgfqpoint{1.830884in}{2.384282in}}%
\pgfpathlineto{\pgfqpoint{1.843595in}{2.290721in}}%
\pgfpathlineto{\pgfqpoint{1.849962in}{2.255800in}}%
\pgfpathlineto{\pgfqpoint{1.856329in}{2.227584in}}%
\pgfpathlineto{\pgfqpoint{1.862696in}{2.205070in}}%
\pgfpathlineto{\pgfqpoint{1.869040in}{2.187225in}}%
\pgfpathlineto{\pgfqpoint{1.881751in}{2.161400in}}%
\pgfpathlineto{\pgfqpoint{1.907151in}{2.122475in}}%
\pgfpathlineto{\pgfqpoint{1.913563in}{2.115560in}}%
\pgfpathlineto{\pgfqpoint{1.919975in}{2.118834in}}%
\pgfpathlineto{\pgfqpoint{1.926387in}{2.131331in}}%
\pgfpathlineto{\pgfqpoint{1.932776in}{2.152020in}}%
\pgfpathlineto{\pgfqpoint{1.939166in}{2.179879in}}%
\pgfpathlineto{\pgfqpoint{1.951922in}{2.253015in}}%
\pgfpathlineto{\pgfqpoint{1.964611in}{2.342453in}}%
\pgfpathlineto{\pgfqpoint{2.002518in}{2.622379in}}%
\pgfpathlineto{\pgfqpoint{2.008862in}{2.661417in}}%
\pgfpathlineto{\pgfqpoint{2.015207in}{2.710679in}}%
\pgfpathlineto{\pgfqpoint{2.027850in}{2.833840in}}%
\pgfpathlineto{\pgfqpoint{2.053001in}{3.094290in}}%
\pgfpathlineto{\pgfqpoint{2.059278in}{3.145705in}}%
\pgfpathlineto{\pgfqpoint{2.096870in}{3.386982in}}%
\pgfpathlineto{\pgfqpoint{2.109378in}{3.457198in}}%
\pgfpathlineto{\pgfqpoint{2.121885in}{3.518484in}}%
\pgfpathlineto{\pgfqpoint{2.128185in}{3.531895in}}%
\pgfpathlineto{\pgfqpoint{2.134461in}{3.514984in}}%
\pgfpathlineto{\pgfqpoint{2.140760in}{3.471806in}}%
\pgfpathlineto{\pgfqpoint{2.147037in}{3.405930in}}%
\pgfpathlineto{\pgfqpoint{2.153291in}{3.320260in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{3.100304in}}%
\pgfpathlineto{\pgfqpoint{2.184290in}{2.694041in}}%
\pgfpathlineto{\pgfqpoint{2.208764in}{2.140030in}}%
\pgfpathlineto{\pgfqpoint{2.220978in}{1.907736in}}%
\pgfpathlineto{\pgfqpoint{2.233147in}{1.731843in}}%
\pgfpathlineto{\pgfqpoint{2.239243in}{1.668468in}}%
\pgfpathlineto{\pgfqpoint{2.245339in}{1.621953in}}%
\pgfpathlineto{\pgfqpoint{2.251435in}{1.592343in}}%
\pgfpathlineto{\pgfqpoint{2.257531in}{1.579578in}}%
\pgfpathlineto{\pgfqpoint{2.263627in}{1.583165in}}%
\pgfpathlineto{\pgfqpoint{2.269678in}{1.599775in}}%
\pgfpathlineto{\pgfqpoint{2.275751in}{1.628332in}}%
\pgfpathlineto{\pgfqpoint{2.281825in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{2.287875in}{1.719903in}}%
\pgfpathlineto{\pgfqpoint{2.300045in}{1.853444in}}%
\pgfpathlineto{\pgfqpoint{2.312237in}{2.021159in}}%
\pgfpathlineto{\pgfqpoint{2.330569in}{2.315112in}}%
\pgfpathlineto{\pgfqpoint{2.367574in}{2.931549in}}%
\pgfpathlineto{\pgfqpoint{2.380014in}{3.112790in}}%
\pgfpathlineto{\pgfqpoint{2.392500in}{3.268362in}}%
\pgfpathlineto{\pgfqpoint{2.405030in}{3.391258in}}%
\pgfpathlineto{\pgfqpoint{2.411307in}{3.439001in}}%
\pgfpathlineto{\pgfqpoint{2.417583in}{3.477463in}}%
\pgfpathlineto{\pgfqpoint{2.423882in}{3.507012in}}%
\pgfpathlineto{\pgfqpoint{2.430181in}{3.528370in}}%
\pgfpathlineto{\pgfqpoint{2.436481in}{3.542365in}}%
\pgfpathlineto{\pgfqpoint{2.442780in}{3.549797in}}%
\pgfpathlineto{\pgfqpoint{2.449056in}{3.551332in}}%
\pgfpathlineto{\pgfqpoint{2.455355in}{3.547484in}}%
\pgfpathlineto{\pgfqpoint{2.461655in}{3.538632in}}%
\pgfpathlineto{\pgfqpoint{2.467954in}{3.524735in}}%
\pgfpathlineto{\pgfqpoint{2.474253in}{3.504880in}}%
\pgfpathlineto{\pgfqpoint{2.480552in}{3.479239in}}%
\pgfpathlineto{\pgfqpoint{2.493105in}{3.411445in}}%
\pgfpathlineto{\pgfqpoint{2.505658in}{3.322691in}}%
\pgfpathlineto{\pgfqpoint{2.518189in}{3.214973in}}%
\pgfpathlineto{\pgfqpoint{2.536905in}{3.027014in}}%
\pgfpathlineto{\pgfqpoint{2.580322in}{2.569408in}}%
\pgfpathlineto{\pgfqpoint{2.592672in}{2.462261in}}%
\pgfpathlineto{\pgfqpoint{2.604999in}{2.374421in}}%
\pgfpathlineto{\pgfqpoint{2.617326in}{2.308049in}}%
\pgfpathlineto{\pgfqpoint{2.623490in}{2.283187in}}%
\pgfpathlineto{\pgfqpoint{2.629654in}{2.263871in}}%
\pgfpathlineto{\pgfqpoint{2.635795in}{2.250032in}}%
\pgfpathlineto{\pgfqpoint{2.641959in}{2.241552in}}%
\pgfpathlineto{\pgfqpoint{2.648100in}{2.238283in}}%
\pgfpathlineto{\pgfqpoint{2.654263in}{2.240063in}}%
\pgfpathlineto{\pgfqpoint{2.660427in}{2.246714in}}%
\pgfpathlineto{\pgfqpoint{2.666568in}{2.258057in}}%
\pgfpathlineto{\pgfqpoint{2.672732in}{2.273883in}}%
\pgfpathlineto{\pgfqpoint{2.678895in}{2.293941in}}%
\pgfpathlineto{\pgfqpoint{2.691200in}{2.345480in}}%
\pgfpathlineto{\pgfqpoint{2.703527in}{2.409652in}}%
\pgfpathlineto{\pgfqpoint{2.722064in}{2.521813in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.795952in}}%
\pgfpathlineto{\pgfqpoint{2.784061in}{2.899723in}}%
\pgfpathlineto{\pgfqpoint{2.802733in}{2.990191in}}%
\pgfpathlineto{\pgfqpoint{2.821450in}{3.065963in}}%
\pgfpathlineto{\pgfqpoint{2.833958in}{3.108718in}}%
\pgfpathlineto{\pgfqpoint{2.846443in}{3.145857in}}%
\pgfpathlineto{\pgfqpoint{2.858951in}{3.177930in}}%
\pgfpathlineto{\pgfqpoint{2.871482in}{3.205502in}}%
\pgfpathlineto{\pgfqpoint{2.883990in}{3.229213in}}%
\pgfpathlineto{\pgfqpoint{2.902797in}{3.258966in}}%
\pgfpathlineto{\pgfqpoint{2.915327in}{3.275528in}}%
\pgfpathlineto{\pgfqpoint{2.934134in}{3.295717in}}%
\pgfpathlineto{\pgfqpoint{2.946665in}{3.305134in}}%
\pgfpathlineto{\pgfqpoint{2.959218in}{3.311031in}}%
\pgfpathlineto{\pgfqpoint{2.965472in}{3.312337in}}%
\pgfpathlineto{\pgfqpoint{2.971748in}{3.312396in}}%
\pgfpathlineto{\pgfqpoint{2.978025in}{3.311196in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{3.308662in}}%
\pgfpathlineto{\pgfqpoint{2.990555in}{3.304742in}}%
\pgfpathlineto{\pgfqpoint{3.003108in}{3.292063in}}%
\pgfpathlineto{\pgfqpoint{3.015639in}{3.273047in}}%
\pgfpathlineto{\pgfqpoint{3.028170in}{3.247687in}}%
\pgfpathlineto{\pgfqpoint{3.040700in}{3.216851in}}%
\pgfpathlineto{\pgfqpoint{3.059462in}{3.162727in}}%
\pgfpathlineto{\pgfqpoint{3.078224in}{3.101075in}}%
\pgfpathlineto{\pgfqpoint{3.109426in}{2.987454in}}%
\pgfpathlineto{\pgfqpoint{3.134329in}{2.896922in}}%
\pgfpathlineto{\pgfqpoint{3.146792in}{2.857629in}}%
\pgfpathlineto{\pgfqpoint{3.159209in}{2.826882in}}%
\pgfpathlineto{\pgfqpoint{3.165441in}{2.815693in}}%
\pgfpathlineto{\pgfqpoint{3.171650in}{2.807376in}}%
\pgfpathlineto{\pgfqpoint{3.177858in}{2.801759in}}%
\pgfpathlineto{\pgfqpoint{3.184090in}{2.798528in}}%
\pgfpathlineto{\pgfqpoint{3.196507in}{2.796126in}}%
\pgfpathlineto{\pgfqpoint{3.208948in}{2.793274in}}%
\pgfpathlineto{\pgfqpoint{3.215157in}{2.789575in}}%
\pgfpathlineto{\pgfqpoint{3.221365in}{2.783142in}}%
\pgfpathlineto{\pgfqpoint{3.227574in}{2.772935in}}%
\pgfpathlineto{\pgfqpoint{3.233783in}{2.757753in}}%
\pgfpathlineto{\pgfqpoint{3.239992in}{2.736232in}}%
\pgfpathlineto{\pgfqpoint{3.246223in}{2.706960in}}%
\pgfpathlineto{\pgfqpoint{3.252522in}{2.690394in}}%
\pgfpathlineto{\pgfqpoint{3.258844in}{2.696203in}}%
\pgfpathlineto{\pgfqpoint{3.265166in}{2.720653in}}%
\pgfpathlineto{\pgfqpoint{3.271465in}{2.760240in}}%
\pgfpathlineto{\pgfqpoint{3.277764in}{2.811885in}}%
\pgfpathlineto{\pgfqpoint{3.290340in}{2.940797in}}%
\pgfpathlineto{\pgfqpoint{3.327909in}{3.380746in}}%
\pgfpathlineto{\pgfqpoint{3.352834in}{3.682493in}}%
\pgfpathlineto{\pgfqpoint{3.365297in}{3.799338in}}%
\pgfpathlineto{\pgfqpoint{3.371528in}{3.843335in}}%
\pgfpathlineto{\pgfqpoint{3.377782in}{3.876064in}}%
\pgfpathlineto{\pgfqpoint{3.384014in}{3.896488in}}%
\pgfpathlineto{\pgfqpoint{3.390268in}{3.903616in}}%
\pgfpathlineto{\pgfqpoint{3.396522in}{3.896477in}}%
\pgfpathlineto{\pgfqpoint{3.402708in}{3.886386in}}%
\pgfpathlineto{\pgfqpoint{3.408894in}{3.879898in}}%
\pgfpathlineto{\pgfqpoint{3.415126in}{3.870171in}}%
\pgfpathlineto{\pgfqpoint{3.421380in}{3.850436in}}%
\pgfpathlineto{\pgfqpoint{3.433842in}{3.774822in}}%
\pgfpathlineto{\pgfqpoint{3.452514in}{3.646427in}}%
\pgfpathlineto{\pgfqpoint{3.464999in}{3.541662in}}%
\pgfpathlineto{\pgfqpoint{3.477485in}{3.406072in}}%
\pgfpathlineto{\pgfqpoint{3.489993in}{3.243639in}}%
\pgfpathlineto{\pgfqpoint{3.508754in}{2.966301in}}%
\pgfpathlineto{\pgfqpoint{3.533883in}{2.592743in}}%
\pgfpathlineto{\pgfqpoint{3.546527in}{2.436574in}}%
\pgfpathlineto{\pgfqpoint{3.559170in}{2.307327in}}%
\pgfpathlineto{\pgfqpoint{3.571836in}{2.204152in}}%
\pgfpathlineto{\pgfqpoint{3.584547in}{2.124564in}}%
\pgfpathlineto{\pgfqpoint{3.597236in}{2.066617in}}%
\pgfpathlineto{\pgfqpoint{3.603603in}{2.046089in}}%
\pgfpathlineto{\pgfqpoint{3.609969in}{2.032133in}}%
\pgfpathlineto{\pgfqpoint{3.616314in}{2.025605in}}%
\pgfpathlineto{\pgfqpoint{3.622681in}{2.027256in}}%
\pgfpathlineto{\pgfqpoint{3.629025in}{2.037925in}}%
\pgfpathlineto{\pgfqpoint{3.635392in}{2.058558in}}%
\pgfpathlineto{\pgfqpoint{3.641736in}{2.090133in}}%
\pgfpathlineto{\pgfqpoint{3.648080in}{2.133264in}}%
\pgfpathlineto{\pgfqpoint{3.666820in}{2.303492in}}%
\pgfpathlineto{\pgfqpoint{3.672983in}{2.340019in}}%
\pgfpathlineto{\pgfqpoint{3.679170in}{2.364187in}}%
\pgfpathlineto{\pgfqpoint{3.685333in}{2.377839in}}%
\pgfpathlineto{\pgfqpoint{3.691519in}{2.382768in}}%
\pgfpathlineto{\pgfqpoint{3.697706in}{2.380741in}}%
\pgfpathlineto{\pgfqpoint{3.703892in}{2.373440in}}%
\pgfpathlineto{\pgfqpoint{3.710078in}{2.362381in}}%
\pgfpathlineto{\pgfqpoint{3.722428in}{2.334175in}}%
\pgfpathlineto{\pgfqpoint{3.734801in}{2.305167in}}%
\pgfpathlineto{\pgfqpoint{3.747173in}{2.282753in}}%
\pgfpathlineto{\pgfqpoint{3.753359in}{2.275945in}}%
\pgfpathlineto{\pgfqpoint{3.759545in}{2.272941in}}%
\pgfpathlineto{\pgfqpoint{3.778036in}{2.276126in}}%
\pgfpathlineto{\pgfqpoint{3.790341in}{2.272569in}}%
\pgfpathlineto{\pgfqpoint{3.802669in}{2.267975in}}%
\pgfpathlineto{\pgfqpoint{3.808832in}{2.266610in}}%
\pgfpathlineto{\pgfqpoint{3.814996in}{2.266548in}}%
\pgfpathlineto{\pgfqpoint{3.821160in}{2.268283in}}%
\pgfpathlineto{\pgfqpoint{3.827323in}{2.272295in}}%
\pgfpathlineto{\pgfqpoint{3.833509in}{2.279056in}}%
\pgfpathlineto{\pgfqpoint{3.839673in}{2.289010in}}%
\pgfpathlineto{\pgfqpoint{3.845859in}{2.302599in}}%
\pgfpathlineto{\pgfqpoint{3.852046in}{2.320225in}}%
\pgfpathlineto{\pgfqpoint{3.858232in}{2.342248in}}%
\pgfpathlineto{\pgfqpoint{3.870627in}{2.400550in}}%
\pgfpathlineto{\pgfqpoint{3.883022in}{2.478843in}}%
\pgfpathlineto{\pgfqpoint{3.907767in}{2.657282in}}%
\pgfpathlineto{\pgfqpoint{3.920162in}{2.726976in}}%
\pgfpathlineto{\pgfqpoint{3.932580in}{2.785648in}}%
\pgfpathlineto{\pgfqpoint{3.951251in}{2.861124in}}%
\pgfpathlineto{\pgfqpoint{3.982431in}{2.982394in}}%
\pgfpathlineto{\pgfqpoint{3.994916in}{3.034046in}}%
\pgfpathlineto{\pgfqpoint{4.007401in}{3.075362in}}%
\pgfpathlineto{\pgfqpoint{4.019887in}{3.106523in}}%
\pgfpathlineto{\pgfqpoint{4.032395in}{3.129664in}}%
\pgfpathlineto{\pgfqpoint{4.044903in}{3.147217in}}%
\pgfpathlineto{\pgfqpoint{4.063687in}{3.168384in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{3.189939in}}%
\pgfpathlineto{\pgfqpoint{4.094980in}{3.207800in}}%
\pgfpathlineto{\pgfqpoint{4.107510in}{3.230527in}}%
\pgfpathlineto{\pgfqpoint{4.120041in}{3.259684in}}%
\pgfpathlineto{\pgfqpoint{4.126295in}{3.275610in}}%
\pgfpathlineto{\pgfqpoint{4.132571in}{3.287279in}}%
\pgfpathlineto{\pgfqpoint{4.138848in}{3.295276in}}%
\pgfpathlineto{\pgfqpoint{4.145102in}{3.298617in}}%
\pgfpathlineto{\pgfqpoint{4.151378in}{3.298824in}}%
\pgfpathlineto{\pgfqpoint{4.157655in}{3.296181in}}%
\pgfpathlineto{\pgfqpoint{4.163909in}{3.291845in}}%
\pgfpathlineto{\pgfqpoint{4.176462in}{3.273765in}}%
\pgfpathlineto{\pgfqpoint{4.195246in}{3.240247in}}%
\pgfpathlineto{\pgfqpoint{4.207777in}{3.217977in}}%
\pgfpathlineto{\pgfqpoint{4.220307in}{3.200277in}}%
\pgfpathlineto{\pgfqpoint{4.226561in}{3.194293in}}%
\pgfpathlineto{\pgfqpoint{4.239092in}{3.188164in}}%
\pgfpathlineto{\pgfqpoint{4.245346in}{3.181348in}}%
\pgfpathlineto{\pgfqpoint{4.251600in}{3.170585in}}%
\pgfpathlineto{\pgfqpoint{4.257854in}{3.156351in}}%
\pgfpathlineto{\pgfqpoint{4.270362in}{3.119180in}}%
\pgfpathlineto{\pgfqpoint{4.282847in}{3.073217in}}%
\pgfpathlineto{\pgfqpoint{4.326535in}{2.897796in}}%
\pgfpathlineto{\pgfqpoint{4.338997in}{2.859636in}}%
\pgfpathlineto{\pgfqpoint{4.394967in}{2.728961in}}%
\pgfpathlineto{\pgfqpoint{4.407385in}{2.705794in}}%
\pgfpathlineto{\pgfqpoint{4.419825in}{2.688819in}}%
\pgfpathlineto{\pgfqpoint{4.426034in}{2.683414in}}%
\pgfpathlineto{\pgfqpoint{4.432243in}{2.680500in}}%
\pgfpathlineto{\pgfqpoint{4.438451in}{2.680468in}}%
\pgfpathlineto{\pgfqpoint{4.444660in}{2.683706in}}%
\pgfpathlineto{\pgfqpoint{4.450869in}{2.690567in}}%
\pgfpathlineto{\pgfqpoint{4.457078in}{2.701271in}}%
\pgfpathlineto{\pgfqpoint{4.463287in}{2.715681in}}%
\pgfpathlineto{\pgfqpoint{4.475727in}{2.754433in}}%
\pgfpathlineto{\pgfqpoint{4.494376in}{2.829067in}}%
\pgfpathlineto{\pgfqpoint{4.506839in}{2.876094in}}%
\pgfpathlineto{\pgfqpoint{4.513070in}{2.894572in}}%
\pgfpathlineto{\pgfqpoint{4.519301in}{2.907710in}}%
\pgfpathlineto{\pgfqpoint{4.525533in}{2.913819in}}%
\pgfpathlineto{\pgfqpoint{4.531764in}{2.911191in}}%
\pgfpathlineto{\pgfqpoint{4.537996in}{2.897955in}}%
\pgfpathlineto{\pgfqpoint{4.544317in}{2.893679in}}%
\pgfpathlineto{\pgfqpoint{4.550616in}{2.910694in}}%
\pgfpathlineto{\pgfqpoint{4.556938in}{2.945415in}}%
\pgfpathlineto{\pgfqpoint{4.563237in}{2.994535in}}%
\pgfpathlineto{\pgfqpoint{4.575790in}{3.124873in}}%
\pgfpathlineto{\pgfqpoint{4.594552in}{3.363245in}}%
\pgfpathlineto{\pgfqpoint{4.613269in}{3.589846in}}%
\pgfpathlineto{\pgfqpoint{4.625732in}{3.704015in}}%
\pgfpathlineto{\pgfqpoint{4.644358in}{3.850439in}}%
\pgfpathlineto{\pgfqpoint{4.656753in}{3.928857in}}%
\pgfpathlineto{\pgfqpoint{4.662962in}{3.959102in}}%
\pgfpathlineto{\pgfqpoint{4.669148in}{3.982142in}}%
\pgfpathlineto{\pgfqpoint{4.675357in}{3.997114in}}%
\pgfpathlineto{\pgfqpoint{4.681566in}{4.003431in}}%
\pgfpathlineto{\pgfqpoint{4.687752in}{4.003581in}}%
\pgfpathlineto{\pgfqpoint{4.693939in}{3.998145in}}%
\pgfpathlineto{\pgfqpoint{4.700147in}{3.986716in}}%
\pgfpathlineto{\pgfqpoint{4.706334in}{3.968912in}}%
\pgfpathlineto{\pgfqpoint{4.712542in}{3.944338in}}%
\pgfpathlineto{\pgfqpoint{4.718751in}{3.912599in}}%
\pgfpathlineto{\pgfqpoint{4.724960in}{3.873303in}}%
\pgfpathlineto{\pgfqpoint{4.737400in}{3.770560in}}%
\pgfpathlineto{\pgfqpoint{4.749840in}{3.633248in}}%
\pgfpathlineto{\pgfqpoint{4.762281in}{3.459285in}}%
\pgfpathlineto{\pgfqpoint{4.787274in}{3.073280in}}%
\pgfpathlineto{\pgfqpoint{4.806149in}{2.818852in}}%
\pgfpathlineto{\pgfqpoint{4.818770in}{2.672383in}}%
\pgfpathlineto{\pgfqpoint{4.831413in}{2.544506in}}%
\pgfpathlineto{\pgfqpoint{4.850401in}{2.381229in}}%
\pgfpathlineto{\pgfqpoint{4.869411in}{2.238296in}}%
\pgfpathlineto{\pgfqpoint{4.875800in}{2.194308in}}%
\pgfpathlineto{\pgfqpoint{4.882212in}{2.162638in}}%
\pgfpathlineto{\pgfqpoint{4.888624in}{2.142871in}}%
\pgfpathlineto{\pgfqpoint{4.895036in}{2.132930in}}%
\pgfpathlineto{\pgfqpoint{4.901426in}{2.130724in}}%
\pgfpathlineto{\pgfqpoint{4.907815in}{2.134252in}}%
\pgfpathlineto{\pgfqpoint{4.914182in}{2.141644in}}%
\pgfpathlineto{\pgfqpoint{4.926893in}{2.161128in}}%
\pgfpathlineto{\pgfqpoint{4.933283in}{2.172230in}}%
\pgfpathlineto{\pgfqpoint{4.939672in}{2.188632in}}%
\pgfpathlineto{\pgfqpoint{4.946062in}{2.210241in}}%
\pgfpathlineto{\pgfqpoint{4.958795in}{2.268112in}}%
\pgfpathlineto{\pgfqpoint{4.971529in}{2.344004in}}%
\pgfpathlineto{\pgfqpoint{4.984240in}{2.435832in}}%
\pgfpathlineto{\pgfqpoint{5.003273in}{2.595788in}}%
\pgfpathlineto{\pgfqpoint{5.072541in}{3.213330in}}%
\pgfpathlineto{\pgfqpoint{5.091325in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{5.110110in}{3.494219in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.500545in}}%
\pgfpathlineto{\pgfqpoint{5.122686in}{3.474571in}}%
\pgfpathlineto{\pgfqpoint{5.128985in}{3.420928in}}%
\pgfpathlineto{\pgfqpoint{5.135239in}{3.343716in}}%
\pgfpathlineto{\pgfqpoint{5.147701in}{3.132643in}}%
\pgfpathlineto{\pgfqpoint{5.160096in}{2.869985in}}%
\pgfpathlineto{\pgfqpoint{5.190802in}{2.184621in}}%
\pgfpathlineto{\pgfqpoint{5.208977in}{1.854375in}}%
\pgfpathlineto{\pgfqpoint{5.221056in}{1.675993in}}%
\pgfpathlineto{\pgfqpoint{5.227084in}{1.608618in}}%
\pgfpathlineto{\pgfqpoint{5.233135in}{1.561163in}}%
\pgfpathlineto{\pgfqpoint{5.239163in}{1.538852in}}%
\pgfpathlineto{\pgfqpoint{5.245214in}{1.546363in}}%
\pgfpathlineto{\pgfqpoint{5.251242in}{1.585400in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{1.656526in}}%
\pgfpathlineto{\pgfqpoint{5.263343in}{1.759483in}}%
\pgfpathlineto{\pgfqpoint{5.269394in}{1.893336in}}%
\pgfpathlineto{\pgfqpoint{5.281473in}{2.244715in}}%
\pgfpathlineto{\pgfqpoint{5.293575in}{2.679852in}}%
\pgfpathlineto{\pgfqpoint{5.324212in}{3.833104in}}%
\pgfpathlineto{\pgfqpoint{5.336788in}{4.171729in}}%
\pgfpathlineto{\pgfqpoint{5.343155in}{4.300115in}}%
\pgfpathlineto{\pgfqpoint{5.349544in}{4.401706in}}%
\pgfpathlineto{\pgfqpoint{5.355934in}{4.477576in}}%
\pgfpathlineto{\pgfqpoint{5.362368in}{4.528883in}}%
\pgfpathlineto{\pgfqpoint{5.368780in}{4.556860in}}%
\pgfpathlineto{\pgfqpoint{5.375215in}{4.562852in}}%
\pgfpathlineto{\pgfqpoint{5.381627in}{4.548342in}}%
\pgfpathlineto{\pgfqpoint{5.388039in}{4.514918in}}%
\pgfpathlineto{\pgfqpoint{5.394429in}{4.464245in}}%
\pgfpathlineto{\pgfqpoint{5.400818in}{4.398068in}}%
\pgfpathlineto{\pgfqpoint{5.413529in}{4.226740in}}%
\pgfpathlineto{\pgfqpoint{5.426173in}{4.016739in}}%
\pgfpathlineto{\pgfqpoint{5.438816in}{3.759814in}}%
\pgfpathlineto{\pgfqpoint{5.438816in}{3.759814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952122in}{3.290357in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{3.281604in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{3.257624in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{3.220865in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{3.120535in}}%
\pgfpathlineto{\pgfqpoint{1.020825in}{2.776133in}}%
\pgfpathlineto{\pgfqpoint{1.027057in}{2.734267in}}%
\pgfpathlineto{\pgfqpoint{1.033288in}{2.701346in}}%
\pgfpathlineto{\pgfqpoint{1.058101in}{2.610042in}}%
\pgfpathlineto{\pgfqpoint{1.070473in}{2.572325in}}%
\pgfpathlineto{\pgfqpoint{1.076682in}{2.558941in}}%
\pgfpathlineto{\pgfqpoint{1.082891in}{2.550329in}}%
\pgfpathlineto{\pgfqpoint{1.089100in}{2.547173in}}%
\pgfpathlineto{\pgfqpoint{1.095309in}{2.549918in}}%
\pgfpathlineto{\pgfqpoint{1.101495in}{2.558271in}}%
\pgfpathlineto{\pgfqpoint{1.107704in}{2.571877in}}%
\pgfpathlineto{\pgfqpoint{1.113912in}{2.590256in}}%
\pgfpathlineto{\pgfqpoint{1.126330in}{2.638918in}}%
\pgfpathlineto{\pgfqpoint{1.138770in}{2.699111in}}%
\pgfpathlineto{\pgfqpoint{1.194830in}{2.990416in}}%
\pgfpathlineto{\pgfqpoint{1.207316in}{3.039603in}}%
\pgfpathlineto{\pgfqpoint{1.219801in}{3.078635in}}%
\pgfpathlineto{\pgfqpoint{1.232309in}{3.106563in}}%
\pgfpathlineto{\pgfqpoint{1.238563in}{3.116282in}}%
\pgfpathlineto{\pgfqpoint{1.244817in}{3.122915in}}%
\pgfpathlineto{\pgfqpoint{1.251071in}{3.125482in}}%
\pgfpathlineto{\pgfqpoint{1.257325in}{3.124094in}}%
\pgfpathlineto{\pgfqpoint{1.263579in}{3.118964in}}%
\pgfpathlineto{\pgfqpoint{1.269833in}{3.110326in}}%
\pgfpathlineto{\pgfqpoint{1.276087in}{3.098437in}}%
\pgfpathlineto{\pgfqpoint{1.288595in}{3.066058in}}%
\pgfpathlineto{\pgfqpoint{1.301080in}{3.024466in}}%
\pgfpathlineto{\pgfqpoint{1.319819in}{2.951773in}}%
\pgfpathlineto{\pgfqpoint{1.344745in}{2.854720in}}%
\pgfpathlineto{\pgfqpoint{1.357208in}{2.814850in}}%
\pgfpathlineto{\pgfqpoint{1.369648in}{2.784886in}}%
\pgfpathlineto{\pgfqpoint{1.375879in}{2.774212in}}%
\pgfpathlineto{\pgfqpoint{1.382111in}{2.766662in}}%
\pgfpathlineto{\pgfqpoint{1.388319in}{2.762567in}}%
\pgfpathlineto{\pgfqpoint{1.394551in}{2.762256in}}%
\pgfpathlineto{\pgfqpoint{1.400782in}{2.765989in}}%
\pgfpathlineto{\pgfqpoint{1.406991in}{2.773967in}}%
\pgfpathlineto{\pgfqpoint{1.413222in}{2.786468in}}%
\pgfpathlineto{\pgfqpoint{1.419454in}{2.803673in}}%
\pgfpathlineto{\pgfqpoint{1.425663in}{2.825572in}}%
\pgfpathlineto{\pgfqpoint{1.438125in}{2.881495in}}%
\pgfpathlineto{\pgfqpoint{1.463074in}{3.007818in}}%
\pgfpathlineto{\pgfqpoint{1.469328in}{3.031250in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.047652in}}%
\pgfpathlineto{\pgfqpoint{1.481813in}{3.055438in}}%
\pgfpathlineto{\pgfqpoint{1.488067in}{3.053107in}}%
\pgfpathlineto{\pgfqpoint{1.494321in}{3.039309in}}%
\pgfpathlineto{\pgfqpoint{1.500552in}{3.013299in}}%
\pgfpathlineto{\pgfqpoint{1.513083in}{2.932278in}}%
\pgfpathlineto{\pgfqpoint{1.519405in}{2.908002in}}%
\pgfpathlineto{\pgfqpoint{1.525704in}{2.897695in}}%
\pgfpathlineto{\pgfqpoint{1.532003in}{2.897281in}}%
\pgfpathlineto{\pgfqpoint{1.538324in}{2.903255in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{2.941189in}}%
\pgfpathlineto{\pgfqpoint{1.569798in}{2.944976in}}%
\pgfpathlineto{\pgfqpoint{1.576097in}{2.943564in}}%
\pgfpathlineto{\pgfqpoint{1.588695in}{2.928278in}}%
\pgfpathlineto{\pgfqpoint{1.595017in}{2.929507in}}%
\pgfpathlineto{\pgfqpoint{1.601338in}{2.937198in}}%
\pgfpathlineto{\pgfqpoint{1.613937in}{2.962783in}}%
\pgfpathlineto{\pgfqpoint{1.620236in}{2.976086in}}%
\pgfpathlineto{\pgfqpoint{1.626535in}{2.986725in}}%
\pgfpathlineto{\pgfqpoint{1.632811in}{2.992513in}}%
\pgfpathlineto{\pgfqpoint{1.639088in}{2.991293in}}%
\pgfpathlineto{\pgfqpoint{1.645387in}{2.983157in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{2.977348in}}%
\pgfpathlineto{\pgfqpoint{1.658008in}{2.974398in}}%
\pgfpathlineto{\pgfqpoint{1.670606in}{2.973357in}}%
\pgfpathlineto{\pgfqpoint{1.683204in}{2.972916in}}%
\pgfpathlineto{\pgfqpoint{1.689504in}{2.970909in}}%
\pgfpathlineto{\pgfqpoint{1.695803in}{2.966766in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{2.912396in}}%
\pgfpathlineto{\pgfqpoint{1.758816in}{2.896190in}}%
\pgfpathlineto{\pgfqpoint{1.771415in}{2.876790in}}%
\pgfpathlineto{\pgfqpoint{1.784036in}{2.853226in}}%
\pgfpathlineto{\pgfqpoint{1.796634in}{2.824851in}}%
\pgfpathlineto{\pgfqpoint{1.815576in}{2.776555in}}%
\pgfpathlineto{\pgfqpoint{1.821898in}{2.767144in}}%
\pgfpathlineto{\pgfqpoint{1.828220in}{2.762700in}}%
\pgfpathlineto{\pgfqpoint{1.834541in}{2.762566in}}%
\pgfpathlineto{\pgfqpoint{1.840863in}{2.765966in}}%
\pgfpathlineto{\pgfqpoint{1.847185in}{2.772110in}}%
\pgfpathlineto{\pgfqpoint{1.859828in}{2.789615in}}%
\pgfpathlineto{\pgfqpoint{1.878748in}{2.817931in}}%
\pgfpathlineto{\pgfqpoint{1.885047in}{2.824928in}}%
\pgfpathlineto{\pgfqpoint{1.891346in}{2.829450in}}%
\pgfpathlineto{\pgfqpoint{1.897668in}{2.830775in}}%
\pgfpathlineto{\pgfqpoint{1.903967in}{2.828201in}}%
\pgfpathlineto{\pgfqpoint{1.910266in}{2.822009in}}%
\pgfpathlineto{\pgfqpoint{1.916588in}{2.820841in}}%
\pgfpathlineto{\pgfqpoint{1.922910in}{2.826239in}}%
\pgfpathlineto{\pgfqpoint{1.929232in}{2.837252in}}%
\pgfpathlineto{\pgfqpoint{1.935553in}{2.852853in}}%
\pgfpathlineto{\pgfqpoint{1.948174in}{2.893426in}}%
\pgfpathlineto{\pgfqpoint{1.967071in}{2.960300in}}%
\pgfpathlineto{\pgfqpoint{1.973371in}{2.979319in}}%
\pgfpathlineto{\pgfqpoint{1.979670in}{2.994595in}}%
\pgfpathlineto{\pgfqpoint{1.985946in}{3.004912in}}%
\pgfpathlineto{\pgfqpoint{1.992245in}{3.009124in}}%
\pgfpathlineto{\pgfqpoint{1.998522in}{3.006127in}}%
\pgfpathlineto{\pgfqpoint{2.011120in}{2.981414in}}%
\pgfpathlineto{\pgfqpoint{2.017442in}{2.975415in}}%
\pgfpathlineto{\pgfqpoint{2.023741in}{2.973963in}}%
\pgfpathlineto{\pgfqpoint{2.036339in}{2.973494in}}%
\pgfpathlineto{\pgfqpoint{2.042638in}{2.969252in}}%
\pgfpathlineto{\pgfqpoint{2.048938in}{2.959795in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{2.943677in}}%
\pgfpathlineto{\pgfqpoint{2.061513in}{2.919816in}}%
\pgfpathlineto{\pgfqpoint{2.067812in}{2.891211in}}%
\pgfpathlineto{\pgfqpoint{2.074134in}{2.869965in}}%
\pgfpathlineto{\pgfqpoint{2.080433in}{2.858621in}}%
\pgfpathlineto{\pgfqpoint{2.086755in}{2.857818in}}%
\pgfpathlineto{\pgfqpoint{2.093077in}{2.867806in}}%
\pgfpathlineto{\pgfqpoint{2.099376in}{2.888570in}}%
\pgfpathlineto{\pgfqpoint{2.105675in}{2.919869in}}%
\pgfpathlineto{\pgfqpoint{2.111974in}{2.960921in}}%
\pgfpathlineto{\pgfqpoint{2.130758in}{3.108189in}}%
\pgfpathlineto{\pgfqpoint{2.137012in}{3.128387in}}%
\pgfpathlineto{\pgfqpoint{2.143266in}{3.132615in}}%
\pgfpathlineto{\pgfqpoint{2.149520in}{3.124257in}}%
\pgfpathlineto{\pgfqpoint{2.155774in}{3.106251in}}%
\pgfpathlineto{\pgfqpoint{2.162006in}{3.080996in}}%
\pgfpathlineto{\pgfqpoint{2.174491in}{3.016214in}}%
\pgfpathlineto{\pgfqpoint{2.205625in}{2.835640in}}%
\pgfpathlineto{\pgfqpoint{2.218043in}{2.778891in}}%
\pgfpathlineto{\pgfqpoint{2.224274in}{2.757216in}}%
\pgfpathlineto{\pgfqpoint{2.230483in}{2.740713in}}%
\pgfpathlineto{\pgfqpoint{2.236692in}{2.729740in}}%
\pgfpathlineto{\pgfqpoint{2.242901in}{2.724583in}}%
\pgfpathlineto{\pgfqpoint{2.249110in}{2.725463in}}%
\pgfpathlineto{\pgfqpoint{2.255319in}{2.732448in}}%
\pgfpathlineto{\pgfqpoint{2.261527in}{2.745402in}}%
\pgfpathlineto{\pgfqpoint{2.280154in}{2.796355in}}%
\pgfpathlineto{\pgfqpoint{2.311221in}{2.882505in}}%
\pgfpathlineto{\pgfqpoint{2.329892in}{2.928628in}}%
\pgfpathlineto{\pgfqpoint{2.348586in}{2.969723in}}%
\pgfpathlineto{\pgfqpoint{2.367280in}{3.006314in}}%
\pgfpathlineto{\pgfqpoint{2.385997in}{3.038456in}}%
\pgfpathlineto{\pgfqpoint{2.404737in}{3.065346in}}%
\pgfpathlineto{\pgfqpoint{2.417222in}{3.079690in}}%
\pgfpathlineto{\pgfqpoint{2.429730in}{3.090621in}}%
\pgfpathlineto{\pgfqpoint{2.442215in}{3.097831in}}%
\pgfpathlineto{\pgfqpoint{2.454723in}{3.101079in}}%
\pgfpathlineto{\pgfqpoint{2.460955in}{3.101164in}}%
\pgfpathlineto{\pgfqpoint{2.467209in}{3.099955in}}%
\pgfpathlineto{\pgfqpoint{2.473463in}{3.096285in}}%
\pgfpathlineto{\pgfqpoint{2.479694in}{3.090106in}}%
\pgfpathlineto{\pgfqpoint{2.485948in}{3.081583in}}%
\pgfpathlineto{\pgfqpoint{2.498433in}{3.058340in}}%
\pgfpathlineto{\pgfqpoint{2.510919in}{3.028616in}}%
\pgfpathlineto{\pgfqpoint{2.529613in}{2.976963in}}%
\pgfpathlineto{\pgfqpoint{2.554538in}{2.908757in}}%
\pgfpathlineto{\pgfqpoint{2.566979in}{2.881664in}}%
\pgfpathlineto{\pgfqpoint{2.573210in}{2.871126in}}%
\pgfpathlineto{\pgfqpoint{2.579419in}{2.862976in}}%
\pgfpathlineto{\pgfqpoint{2.585650in}{2.857453in}}%
\pgfpathlineto{\pgfqpoint{2.591882in}{2.854718in}}%
\pgfpathlineto{\pgfqpoint{2.598090in}{2.854903in}}%
\pgfpathlineto{\pgfqpoint{2.604322in}{2.858014in}}%
\pgfpathlineto{\pgfqpoint{2.610531in}{2.863961in}}%
\pgfpathlineto{\pgfqpoint{2.616762in}{2.872533in}}%
\pgfpathlineto{\pgfqpoint{2.629202in}{2.896377in}}%
\pgfpathlineto{\pgfqpoint{2.641665in}{2.926780in}}%
\pgfpathlineto{\pgfqpoint{2.685307in}{3.042049in}}%
\pgfpathlineto{\pgfqpoint{2.697793in}{3.066951in}}%
\pgfpathlineto{\pgfqpoint{2.710278in}{3.084613in}}%
\pgfpathlineto{\pgfqpoint{2.716532in}{3.090322in}}%
\pgfpathlineto{\pgfqpoint{2.722763in}{3.093860in}}%
\pgfpathlineto{\pgfqpoint{2.729017in}{3.095224in}}%
\pgfpathlineto{\pgfqpoint{2.735271in}{3.094433in}}%
\pgfpathlineto{\pgfqpoint{2.741503in}{3.091532in}}%
\pgfpathlineto{\pgfqpoint{2.747757in}{3.086562in}}%
\pgfpathlineto{\pgfqpoint{2.754011in}{3.079534in}}%
\pgfpathlineto{\pgfqpoint{2.766496in}{3.060025in}}%
\pgfpathlineto{\pgfqpoint{2.778982in}{3.035538in}}%
\pgfpathlineto{\pgfqpoint{2.803930in}{2.979160in}}%
\pgfpathlineto{\pgfqpoint{2.822624in}{2.938126in}}%
\pgfpathlineto{\pgfqpoint{2.835064in}{2.915609in}}%
\pgfpathlineto{\pgfqpoint{2.847527in}{2.899606in}}%
\pgfpathlineto{\pgfqpoint{2.853758in}{2.894649in}}%
\pgfpathlineto{\pgfqpoint{2.859967in}{2.891961in}}%
\pgfpathlineto{\pgfqpoint{2.866198in}{2.891653in}}%
\pgfpathlineto{\pgfqpoint{2.872430in}{2.893748in}}%
\pgfpathlineto{\pgfqpoint{2.878639in}{2.898182in}}%
\pgfpathlineto{\pgfqpoint{2.884870in}{2.904809in}}%
\pgfpathlineto{\pgfqpoint{2.897333in}{2.923667in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{2.948059in}}%
\pgfpathlineto{\pgfqpoint{2.953438in}{3.041449in}}%
\pgfpathlineto{\pgfqpoint{2.965923in}{3.061434in}}%
\pgfpathlineto{\pgfqpoint{2.978409in}{3.075504in}}%
\pgfpathlineto{\pgfqpoint{2.984663in}{3.080049in}}%
\pgfpathlineto{\pgfqpoint{2.990894in}{3.082861in}}%
\pgfpathlineto{\pgfqpoint{2.997148in}{3.083963in}}%
\pgfpathlineto{\pgfqpoint{3.003402in}{3.083354in}}%
\pgfpathlineto{\pgfqpoint{3.009633in}{3.081072in}}%
\pgfpathlineto{\pgfqpoint{3.015887in}{3.077143in}}%
\pgfpathlineto{\pgfqpoint{3.028373in}{3.064530in}}%
\pgfpathlineto{\pgfqpoint{3.040858in}{3.046736in}}%
\pgfpathlineto{\pgfqpoint{3.059575in}{3.013793in}}%
\pgfpathlineto{\pgfqpoint{3.090754in}{2.955977in}}%
\pgfpathlineto{\pgfqpoint{3.103217in}{2.937292in}}%
\pgfpathlineto{\pgfqpoint{3.115680in}{2.924014in}}%
\pgfpathlineto{\pgfqpoint{3.121889in}{2.919958in}}%
\pgfpathlineto{\pgfqpoint{3.128120in}{2.918052in}}%
\pgfpathlineto{\pgfqpoint{3.134352in}{2.918629in}}%
\pgfpathlineto{\pgfqpoint{3.140583in}{2.922006in}}%
\pgfpathlineto{\pgfqpoint{3.146814in}{2.928617in}}%
\pgfpathlineto{\pgfqpoint{3.153046in}{2.938803in}}%
\pgfpathlineto{\pgfqpoint{3.159277in}{2.952720in}}%
\pgfpathlineto{\pgfqpoint{3.171740in}{2.990534in}}%
\pgfpathlineto{\pgfqpoint{3.190457in}{3.057226in}}%
\pgfpathlineto{\pgfqpoint{3.196688in}{3.074618in}}%
\pgfpathlineto{\pgfqpoint{3.202942in}{3.085929in}}%
\pgfpathlineto{\pgfqpoint{3.209196in}{3.089770in}}%
\pgfpathlineto{\pgfqpoint{3.215427in}{3.084899in}}%
\pgfpathlineto{\pgfqpoint{3.221681in}{3.070133in}}%
\pgfpathlineto{\pgfqpoint{3.227913in}{3.044313in}}%
\pgfpathlineto{\pgfqpoint{3.234167in}{3.006424in}}%
\pgfpathlineto{\pgfqpoint{3.240376in}{2.955882in}}%
\pgfpathlineto{\pgfqpoint{3.252929in}{2.838573in}}%
\pgfpathlineto{\pgfqpoint{3.259228in}{2.802047in}}%
\pgfpathlineto{\pgfqpoint{3.265527in}{2.779265in}}%
\pgfpathlineto{\pgfqpoint{3.271849in}{2.766856in}}%
\pgfpathlineto{\pgfqpoint{3.278148in}{2.761906in}}%
\pgfpathlineto{\pgfqpoint{3.284447in}{2.761889in}}%
\pgfpathlineto{\pgfqpoint{3.309643in}{2.771888in}}%
\pgfpathlineto{\pgfqpoint{3.322242in}{2.768015in}}%
\pgfpathlineto{\pgfqpoint{3.328563in}{2.773941in}}%
\pgfpathlineto{\pgfqpoint{3.334885in}{2.786020in}}%
\pgfpathlineto{\pgfqpoint{3.341207in}{2.802925in}}%
\pgfpathlineto{\pgfqpoint{3.353805in}{2.845800in}}%
\pgfpathlineto{\pgfqpoint{3.372680in}{2.912148in}}%
\pgfpathlineto{\pgfqpoint{3.378979in}{2.929219in}}%
\pgfpathlineto{\pgfqpoint{3.385255in}{2.941428in}}%
\pgfpathlineto{\pgfqpoint{3.391532in}{2.947400in}}%
\pgfpathlineto{\pgfqpoint{3.397831in}{2.946463in}}%
\pgfpathlineto{\pgfqpoint{3.404153in}{2.953350in}}%
\pgfpathlineto{\pgfqpoint{3.423005in}{2.997331in}}%
\pgfpathlineto{\pgfqpoint{3.429304in}{2.999662in}}%
\pgfpathlineto{\pgfqpoint{3.435603in}{3.004468in}}%
\pgfpathlineto{\pgfqpoint{3.441903in}{3.013107in}}%
\pgfpathlineto{\pgfqpoint{3.448202in}{3.026065in}}%
\pgfpathlineto{\pgfqpoint{3.460777in}{3.057446in}}%
\pgfpathlineto{\pgfqpoint{3.467054in}{3.067691in}}%
\pgfpathlineto{\pgfqpoint{3.473330in}{3.073495in}}%
\pgfpathlineto{\pgfqpoint{3.479607in}{3.074663in}}%
\pgfpathlineto{\pgfqpoint{3.485906in}{3.071128in}}%
\pgfpathlineto{\pgfqpoint{3.492183in}{3.062919in}}%
\pgfpathlineto{\pgfqpoint{3.498459in}{3.050153in}}%
\pgfpathlineto{\pgfqpoint{3.504758in}{3.033046in}}%
\pgfpathlineto{\pgfqpoint{3.517311in}{2.987004in}}%
\pgfpathlineto{\pgfqpoint{3.548784in}{2.854247in}}%
\pgfpathlineto{\pgfqpoint{3.574003in}{2.761311in}}%
\pgfpathlineto{\pgfqpoint{3.586624in}{2.719654in}}%
\pgfpathlineto{\pgfqpoint{3.599245in}{2.685106in}}%
\pgfpathlineto{\pgfqpoint{3.605567in}{2.672931in}}%
\pgfpathlineto{\pgfqpoint{3.611866in}{2.666558in}}%
\pgfpathlineto{\pgfqpoint{3.618188in}{2.667585in}}%
\pgfpathlineto{\pgfqpoint{3.624509in}{2.676991in}}%
\pgfpathlineto{\pgfqpoint{3.630809in}{2.695379in}}%
\pgfpathlineto{\pgfqpoint{3.637108in}{2.723246in}}%
\pgfpathlineto{\pgfqpoint{3.643429in}{2.761160in}}%
\pgfpathlineto{\pgfqpoint{3.649729in}{2.809269in}}%
\pgfpathlineto{\pgfqpoint{3.662259in}{2.928773in}}%
\pgfpathlineto{\pgfqpoint{3.668468in}{2.972791in}}%
\pgfpathlineto{\pgfqpoint{3.674722in}{3.002081in}}%
\pgfpathlineto{\pgfqpoint{3.680953in}{3.019275in}}%
\pgfpathlineto{\pgfqpoint{3.687207in}{3.026845in}}%
\pgfpathlineto{\pgfqpoint{3.693439in}{3.027093in}}%
\pgfpathlineto{\pgfqpoint{3.699693in}{3.022082in}}%
\pgfpathlineto{\pgfqpoint{3.705924in}{3.013524in}}%
\pgfpathlineto{\pgfqpoint{3.718409in}{2.990891in}}%
\pgfpathlineto{\pgfqpoint{3.737149in}{2.956782in}}%
\pgfpathlineto{\pgfqpoint{3.743380in}{2.948336in}}%
\pgfpathlineto{\pgfqpoint{3.749611in}{2.942408in}}%
\pgfpathlineto{\pgfqpoint{3.755865in}{2.939582in}}%
\pgfpathlineto{\pgfqpoint{3.762097in}{2.940369in}}%
\pgfpathlineto{\pgfqpoint{3.768328in}{2.944231in}}%
\pgfpathlineto{\pgfqpoint{3.774560in}{2.945918in}}%
\pgfpathlineto{\pgfqpoint{3.780791in}{2.944944in}}%
\pgfpathlineto{\pgfqpoint{3.787022in}{2.941754in}}%
\pgfpathlineto{\pgfqpoint{3.799485in}{2.930693in}}%
\pgfpathlineto{\pgfqpoint{3.824411in}{2.904747in}}%
\pgfpathlineto{\pgfqpoint{3.830642in}{2.900638in}}%
\pgfpathlineto{\pgfqpoint{3.836873in}{2.898540in}}%
\pgfpathlineto{\pgfqpoint{3.843105in}{2.898950in}}%
\pgfpathlineto{\pgfqpoint{3.849336in}{2.902325in}}%
\pgfpathlineto{\pgfqpoint{3.855568in}{2.909051in}}%
\pgfpathlineto{\pgfqpoint{3.861822in}{2.919402in}}%
\pgfpathlineto{\pgfqpoint{3.868053in}{2.933518in}}%
\pgfpathlineto{\pgfqpoint{3.874284in}{2.951420in}}%
\pgfpathlineto{\pgfqpoint{3.886770in}{2.998246in}}%
\pgfpathlineto{\pgfqpoint{3.893024in}{3.025485in}}%
\pgfpathlineto{\pgfqpoint{3.899255in}{3.047646in}}%
\pgfpathlineto{\pgfqpoint{3.905509in}{3.063717in}}%
\pgfpathlineto{\pgfqpoint{3.911741in}{3.073926in}}%
\pgfpathlineto{\pgfqpoint{3.917994in}{3.078763in}}%
\pgfpathlineto{\pgfqpoint{3.924226in}{3.078969in}}%
\pgfpathlineto{\pgfqpoint{3.930480in}{3.075392in}}%
\pgfpathlineto{\pgfqpoint{3.936734in}{3.068801in}}%
\pgfpathlineto{\pgfqpoint{3.949219in}{3.049466in}}%
\pgfpathlineto{\pgfqpoint{3.974213in}{3.004202in}}%
\pgfpathlineto{\pgfqpoint{3.986698in}{2.987485in}}%
\pgfpathlineto{\pgfqpoint{3.992929in}{2.980503in}}%
\pgfpathlineto{\pgfqpoint{4.005392in}{2.961480in}}%
\pgfpathlineto{\pgfqpoint{4.024109in}{2.925714in}}%
\pgfpathlineto{\pgfqpoint{4.042803in}{2.891047in}}%
\pgfpathlineto{\pgfqpoint{4.055243in}{2.874294in}}%
\pgfpathlineto{\pgfqpoint{4.061475in}{2.869020in}}%
\pgfpathlineto{\pgfqpoint{4.067706in}{2.866273in}}%
\pgfpathlineto{\pgfqpoint{4.073937in}{2.866360in}}%
\pgfpathlineto{\pgfqpoint{4.080169in}{2.869546in}}%
\pgfpathlineto{\pgfqpoint{4.086400in}{2.876012in}}%
\pgfpathlineto{\pgfqpoint{4.092632in}{2.885824in}}%
\pgfpathlineto{\pgfqpoint{4.098863in}{2.898932in}}%
\pgfpathlineto{\pgfqpoint{4.111348in}{2.934384in}}%
\pgfpathlineto{\pgfqpoint{4.136296in}{3.017902in}}%
\pgfpathlineto{\pgfqpoint{4.142528in}{3.029980in}}%
\pgfpathlineto{\pgfqpoint{4.148782in}{3.037922in}}%
\pgfpathlineto{\pgfqpoint{4.155013in}{3.042254in}}%
\pgfpathlineto{\pgfqpoint{4.161267in}{3.043573in}}%
\pgfpathlineto{\pgfqpoint{4.167499in}{3.042518in}}%
\pgfpathlineto{\pgfqpoint{4.173753in}{3.039673in}}%
\pgfpathlineto{\pgfqpoint{4.186238in}{3.030824in}}%
\pgfpathlineto{\pgfqpoint{4.198723in}{3.021292in}}%
\pgfpathlineto{\pgfqpoint{4.204977in}{3.017580in}}%
\pgfpathlineto{\pgfqpoint{4.211231in}{3.015242in}}%
\pgfpathlineto{\pgfqpoint{4.217463in}{3.014788in}}%
\pgfpathlineto{\pgfqpoint{4.223717in}{3.016672in}}%
\pgfpathlineto{\pgfqpoint{4.229971in}{3.021326in}}%
\pgfpathlineto{\pgfqpoint{4.236202in}{3.028853in}}%
\pgfpathlineto{\pgfqpoint{4.242456in}{3.034122in}}%
\pgfpathlineto{\pgfqpoint{4.248687in}{3.035410in}}%
\pgfpathlineto{\pgfqpoint{4.254919in}{3.033097in}}%
\pgfpathlineto{\pgfqpoint{4.261173in}{3.027644in}}%
\pgfpathlineto{\pgfqpoint{4.267404in}{3.019515in}}%
\pgfpathlineto{\pgfqpoint{4.279889in}{2.997288in}}%
\pgfpathlineto{\pgfqpoint{4.311069in}{2.932977in}}%
\pgfpathlineto{\pgfqpoint{4.317323in}{2.923366in}}%
\pgfpathlineto{\pgfqpoint{4.323554in}{2.916208in}}%
\pgfpathlineto{\pgfqpoint{4.329786in}{2.912040in}}%
\pgfpathlineto{\pgfqpoint{4.336017in}{2.911337in}}%
\pgfpathlineto{\pgfqpoint{4.342271in}{2.914510in}}%
\pgfpathlineto{\pgfqpoint{4.373428in}{2.945647in}}%
\pgfpathlineto{\pgfqpoint{4.423324in}{2.990080in}}%
\pgfpathlineto{\pgfqpoint{4.435810in}{3.007500in}}%
\pgfpathlineto{\pgfqpoint{4.448295in}{3.032103in}}%
\pgfpathlineto{\pgfqpoint{4.460781in}{3.064520in}}%
\pgfpathlineto{\pgfqpoint{4.479520in}{3.117377in}}%
\pgfpathlineto{\pgfqpoint{4.485774in}{3.131969in}}%
\pgfpathlineto{\pgfqpoint{4.492028in}{3.141693in}}%
\pgfpathlineto{\pgfqpoint{4.498282in}{3.144603in}}%
\pgfpathlineto{\pgfqpoint{4.504536in}{3.139387in}}%
\pgfpathlineto{\pgfqpoint{4.510812in}{3.124852in}}%
\pgfpathlineto{\pgfqpoint{4.517044in}{3.099859in}}%
\pgfpathlineto{\pgfqpoint{4.523298in}{3.063356in}}%
\pgfpathlineto{\pgfqpoint{4.529529in}{3.014786in}}%
\pgfpathlineto{\pgfqpoint{4.548359in}{2.839804in}}%
\pgfpathlineto{\pgfqpoint{4.554680in}{2.808735in}}%
\pgfpathlineto{\pgfqpoint{4.561002in}{2.790579in}}%
\pgfpathlineto{\pgfqpoint{4.567324in}{2.782327in}}%
\pgfpathlineto{\pgfqpoint{4.573646in}{2.781349in}}%
\pgfpathlineto{\pgfqpoint{4.579945in}{2.785341in}}%
\pgfpathlineto{\pgfqpoint{4.592588in}{2.800854in}}%
\pgfpathlineto{\pgfqpoint{4.605209in}{2.817383in}}%
\pgfpathlineto{\pgfqpoint{4.611508in}{2.823426in}}%
\pgfpathlineto{\pgfqpoint{4.617807in}{2.826803in}}%
\pgfpathlineto{\pgfqpoint{4.624129in}{2.826987in}}%
\pgfpathlineto{\pgfqpoint{4.630451in}{2.830684in}}%
\pgfpathlineto{\pgfqpoint{4.636772in}{2.840076in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{2.853944in}}%
\pgfpathlineto{\pgfqpoint{4.655715in}{2.890540in}}%
\pgfpathlineto{\pgfqpoint{4.680934in}{2.969100in}}%
\pgfpathlineto{\pgfqpoint{4.718706in}{3.073985in}}%
\pgfpathlineto{\pgfqpoint{4.724983in}{3.084731in}}%
\pgfpathlineto{\pgfqpoint{4.731282in}{3.091264in}}%
\pgfpathlineto{\pgfqpoint{4.737558in}{3.092790in}}%
\pgfpathlineto{\pgfqpoint{4.743857in}{3.088659in}}%
\pgfpathlineto{\pgfqpoint{4.750134in}{3.078318in}}%
\pgfpathlineto{\pgfqpoint{4.756410in}{3.061359in}}%
\pgfpathlineto{\pgfqpoint{4.762710in}{3.037568in}}%
\pgfpathlineto{\pgfqpoint{4.775308in}{2.983440in}}%
\pgfpathlineto{\pgfqpoint{4.787929in}{2.942687in}}%
\pgfpathlineto{\pgfqpoint{4.800527in}{2.914025in}}%
\pgfpathlineto{\pgfqpoint{4.813148in}{2.893271in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{2.865786in}}%
\pgfpathlineto{\pgfqpoint{4.844689in}{2.842560in}}%
\pgfpathlineto{\pgfqpoint{4.857309in}{2.810322in}}%
\pgfpathlineto{\pgfqpoint{4.869908in}{2.765818in}}%
\pgfpathlineto{\pgfqpoint{4.876229in}{2.740976in}}%
\pgfpathlineto{\pgfqpoint{4.882574in}{2.725087in}}%
\pgfpathlineto{\pgfqpoint{4.888918in}{2.717630in}}%
\pgfpathlineto{\pgfqpoint{4.895262in}{2.716825in}}%
\pgfpathlineto{\pgfqpoint{4.901584in}{2.720782in}}%
\pgfpathlineto{\pgfqpoint{4.914227in}{2.735676in}}%
\pgfpathlineto{\pgfqpoint{4.920549in}{2.743232in}}%
\pgfpathlineto{\pgfqpoint{4.939514in}{2.759656in}}%
\pgfpathlineto{\pgfqpoint{4.945836in}{2.769181in}}%
\pgfpathlineto{\pgfqpoint{4.958479in}{2.795414in}}%
\pgfpathlineto{\pgfqpoint{4.971100in}{2.829773in}}%
\pgfpathlineto{\pgfqpoint{5.008963in}{2.944826in}}%
\pgfpathlineto{\pgfqpoint{5.015262in}{2.958249in}}%
\pgfpathlineto{\pgfqpoint{5.021561in}{2.967996in}}%
\pgfpathlineto{\pgfqpoint{5.027860in}{2.973699in}}%
\pgfpathlineto{\pgfqpoint{5.034159in}{2.975781in}}%
\pgfpathlineto{\pgfqpoint{5.040458in}{2.974913in}}%
\pgfpathlineto{\pgfqpoint{5.053056in}{2.969503in}}%
\pgfpathlineto{\pgfqpoint{5.059356in}{2.969676in}}%
\pgfpathlineto{\pgfqpoint{5.065655in}{2.974719in}}%
\pgfpathlineto{\pgfqpoint{5.071954in}{2.985928in}}%
\pgfpathlineto{\pgfqpoint{5.078253in}{3.003829in}}%
\pgfpathlineto{\pgfqpoint{5.084552in}{3.028625in}}%
\pgfpathlineto{\pgfqpoint{5.090851in}{3.060543in}}%
\pgfpathlineto{\pgfqpoint{5.097128in}{3.099732in}}%
\pgfpathlineto{\pgfqpoint{5.109681in}{3.198416in}}%
\pgfpathlineto{\pgfqpoint{5.115935in}{3.225708in}}%
\pgfpathlineto{\pgfqpoint{5.122189in}{3.229524in}}%
\pgfpathlineto{\pgfqpoint{5.128443in}{3.214882in}}%
\pgfpathlineto{\pgfqpoint{5.134719in}{3.186495in}}%
\pgfpathlineto{\pgfqpoint{5.147205in}{3.102710in}}%
\pgfpathlineto{\pgfqpoint{5.178339in}{2.854505in}}%
\pgfpathlineto{\pgfqpoint{5.184570in}{2.815105in}}%
\pgfpathlineto{\pgfqpoint{5.190779in}{2.783071in}}%
\pgfpathlineto{\pgfqpoint{5.215547in}{2.690841in}}%
\pgfpathlineto{\pgfqpoint{5.227919in}{2.652279in}}%
\pgfpathlineto{\pgfqpoint{5.234083in}{2.637553in}}%
\pgfpathlineto{\pgfqpoint{5.240269in}{2.626920in}}%
\pgfpathlineto{\pgfqpoint{5.246455in}{2.621093in}}%
\pgfpathlineto{\pgfqpoint{5.252642in}{2.620665in}}%
\pgfpathlineto{\pgfqpoint{5.258828in}{2.626056in}}%
\pgfpathlineto{\pgfqpoint{5.265037in}{2.637497in}}%
\pgfpathlineto{\pgfqpoint{5.271223in}{2.655051in}}%
\pgfpathlineto{\pgfqpoint{5.277432in}{2.678636in}}%
\pgfpathlineto{\pgfqpoint{5.283618in}{2.708082in}}%
\pgfpathlineto{\pgfqpoint{5.296036in}{2.783379in}}%
\pgfpathlineto{\pgfqpoint{5.308476in}{2.877835in}}%
\pgfpathlineto{\pgfqpoint{5.320916in}{2.972910in}}%
\pgfpathlineto{\pgfqpoint{5.327125in}{3.009350in}}%
\pgfpathlineto{\pgfqpoint{5.333356in}{3.037979in}}%
\pgfpathlineto{\pgfqpoint{5.339588in}{3.059123in}}%
\pgfpathlineto{\pgfqpoint{5.345842in}{3.073417in}}%
\pgfpathlineto{\pgfqpoint{5.352073in}{3.081744in}}%
\pgfpathlineto{\pgfqpoint{5.358304in}{3.085083in}}%
\pgfpathlineto{\pgfqpoint{5.364558in}{3.084588in}}%
\pgfpathlineto{\pgfqpoint{5.370812in}{3.081386in}}%
\pgfpathlineto{\pgfqpoint{5.395783in}{3.062348in}}%
\pgfpathlineto{\pgfqpoint{5.402015in}{3.060365in}}%
\pgfpathlineto{\pgfqpoint{5.408269in}{3.060988in}}%
\pgfpathlineto{\pgfqpoint{5.414523in}{3.064806in}}%
\pgfpathlineto{\pgfqpoint{5.420754in}{3.072317in}}%
\pgfpathlineto{\pgfqpoint{5.427008in}{3.083842in}}%
\pgfpathlineto{\pgfqpoint{5.433239in}{3.092474in}}%
\pgfpathlineto{\pgfqpoint{5.439493in}{3.093184in}}%
\pgfpathlineto{\pgfqpoint{5.445725in}{3.086858in}}%
\pgfpathlineto{\pgfqpoint{5.451956in}{3.074672in}}%
\pgfpathlineto{\pgfqpoint{5.451956in}{3.074672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952122in}{2.664348in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{2.676323in}}%
\pgfpathlineto{\pgfqpoint{0.989691in}{2.705463in}}%
\pgfpathlineto{\pgfqpoint{1.008430in}{2.726344in}}%
\pgfpathlineto{\pgfqpoint{1.020916in}{2.737430in}}%
\pgfpathlineto{\pgfqpoint{1.033401in}{2.745106in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{2.748731in}}%
\pgfpathlineto{\pgfqpoint{1.058304in}{2.748053in}}%
\pgfpathlineto{\pgfqpoint{1.070744in}{2.743181in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{2.734559in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{2.722997in}}%
\pgfpathlineto{\pgfqpoint{1.120550in}{2.695283in}}%
\pgfpathlineto{\pgfqpoint{1.139244in}{2.675359in}}%
\pgfpathlineto{\pgfqpoint{1.151707in}{2.664812in}}%
\pgfpathlineto{\pgfqpoint{1.164192in}{2.657692in}}%
\pgfpathlineto{\pgfqpoint{1.176655in}{2.654861in}}%
\pgfpathlineto{\pgfqpoint{1.182909in}{2.655241in}}%
\pgfpathlineto{\pgfqpoint{1.189141in}{2.656884in}}%
\pgfpathlineto{\pgfqpoint{1.195395in}{2.659830in}}%
\pgfpathlineto{\pgfqpoint{1.207880in}{2.669625in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{2.684549in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{2.704240in}}%
\pgfpathlineto{\pgfqpoint{1.245404in}{2.728147in}}%
\pgfpathlineto{\pgfqpoint{1.264143in}{2.770277in}}%
\pgfpathlineto{\pgfqpoint{1.289136in}{2.833706in}}%
\pgfpathlineto{\pgfqpoint{1.320361in}{2.913677in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{2.955935in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{2.979584in}}%
\pgfpathlineto{\pgfqpoint{1.364049in}{2.998487in}}%
\pgfpathlineto{\pgfqpoint{1.376534in}{3.011874in}}%
\pgfpathlineto{\pgfqpoint{1.382765in}{3.016258in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{3.019019in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{3.020111in}}%
\pgfpathlineto{\pgfqpoint{1.401482in}{3.019493in}}%
\pgfpathlineto{\pgfqpoint{1.407714in}{3.017161in}}%
\pgfpathlineto{\pgfqpoint{1.413968in}{3.013107in}}%
\pgfpathlineto{\pgfqpoint{1.420199in}{3.007394in}}%
\pgfpathlineto{\pgfqpoint{1.432684in}{2.991166in}}%
\pgfpathlineto{\pgfqpoint{1.445170in}{2.969227in}}%
\pgfpathlineto{\pgfqpoint{1.457678in}{2.942659in}}%
\pgfpathlineto{\pgfqpoint{1.482626in}{2.882117in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{2.837402in}}%
\pgfpathlineto{\pgfqpoint{1.513828in}{2.811240in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{2.789952in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{2.775173in}}%
\pgfpathlineto{\pgfqpoint{1.545504in}{2.770535in}}%
\pgfpathlineto{\pgfqpoint{1.551826in}{2.767786in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{2.766931in}}%
\pgfpathlineto{\pgfqpoint{1.564469in}{2.767933in}}%
\pgfpathlineto{\pgfqpoint{1.570791in}{2.770715in}}%
\pgfpathlineto{\pgfqpoint{1.577113in}{2.775158in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{2.788417in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{2.806100in}}%
\pgfpathlineto{\pgfqpoint{1.634189in}{2.854079in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{2.868485in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{2.873520in}}%
\pgfpathlineto{\pgfqpoint{1.659521in}{2.876758in}}%
\pgfpathlineto{\pgfqpoint{1.665865in}{2.877993in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{2.877062in}}%
\pgfpathlineto{\pgfqpoint{1.678531in}{2.873829in}}%
\pgfpathlineto{\pgfqpoint{1.684853in}{2.868235in}}%
\pgfpathlineto{\pgfqpoint{1.691174in}{2.860237in}}%
\pgfpathlineto{\pgfqpoint{1.697496in}{2.849844in}}%
\pgfpathlineto{\pgfqpoint{1.710162in}{2.822102in}}%
\pgfpathlineto{\pgfqpoint{1.722805in}{2.786131in}}%
\pgfpathlineto{\pgfqpoint{1.735471in}{2.743503in}}%
\pgfpathlineto{\pgfqpoint{1.760758in}{2.648039in}}%
\pgfpathlineto{\pgfqpoint{1.779746in}{2.578091in}}%
\pgfpathlineto{\pgfqpoint{1.792389in}{2.537551in}}%
\pgfpathlineto{\pgfqpoint{1.805033in}{2.504703in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{2.491792in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{2.481420in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{2.473860in}}%
\pgfpathlineto{\pgfqpoint{1.830410in}{2.469173in}}%
\pgfpathlineto{\pgfqpoint{1.836754in}{2.467418in}}%
\pgfpathlineto{\pgfqpoint{1.843098in}{2.468605in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{2.472683in}}%
\pgfpathlineto{\pgfqpoint{1.855764in}{2.479604in}}%
\pgfpathlineto{\pgfqpoint{1.862086in}{2.489201in}}%
\pgfpathlineto{\pgfqpoint{1.874752in}{2.515884in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{2.550961in}}%
\pgfpathlineto{\pgfqpoint{1.900016in}{2.592578in}}%
\pgfpathlineto{\pgfqpoint{1.925393in}{2.686572in}}%
\pgfpathlineto{\pgfqpoint{1.950771in}{2.779963in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{2.841231in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{2.876248in}}%
\pgfpathlineto{\pgfqpoint{1.995000in}{2.906267in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{2.931625in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{2.953125in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{2.979558in}}%
\pgfpathlineto{\pgfqpoint{2.064629in}{3.008941in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{3.077406in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{3.093813in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{3.101917in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{3.107122in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{3.109149in}}%
\pgfpathlineto{\pgfqpoint{2.196662in}{3.108000in}}%
\pgfpathlineto{\pgfqpoint{2.209193in}{3.103997in}}%
\pgfpathlineto{\pgfqpoint{2.221701in}{3.097741in}}%
\pgfpathlineto{\pgfqpoint{2.277874in}{3.065549in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{3.062741in}}%
\pgfpathlineto{\pgfqpoint{2.302754in}{3.062738in}}%
\pgfpathlineto{\pgfqpoint{2.315194in}{3.065592in}}%
\pgfpathlineto{\pgfqpoint{2.327634in}{3.071045in}}%
\pgfpathlineto{\pgfqpoint{2.346283in}{3.082827in}}%
\pgfpathlineto{\pgfqpoint{2.383627in}{3.108577in}}%
\pgfpathlineto{\pgfqpoint{2.396089in}{3.114245in}}%
\pgfpathlineto{\pgfqpoint{2.408575in}{3.117031in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{3.116351in}}%
\pgfpathlineto{\pgfqpoint{2.433523in}{3.111889in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{3.103595in}}%
\pgfpathlineto{\pgfqpoint{2.458516in}{3.091745in}}%
\pgfpathlineto{\pgfqpoint{2.471024in}{3.076800in}}%
\pgfpathlineto{\pgfqpoint{2.489764in}{3.050264in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{2.985202in}}%
\pgfpathlineto{\pgfqpoint{2.545982in}{2.969994in}}%
\pgfpathlineto{\pgfqpoint{2.558444in}{2.957680in}}%
\pgfpathlineto{\pgfqpoint{2.570930in}{2.948669in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.943222in}}%
\pgfpathlineto{\pgfqpoint{2.595855in}{2.941306in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{2.942678in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{2.946873in}}%
\pgfpathlineto{\pgfqpoint{2.633289in}{2.953261in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{2.969391in}}%
\pgfpathlineto{\pgfqpoint{2.676954in}{2.981036in}}%
\pgfpathlineto{\pgfqpoint{2.689439in}{2.987051in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{2.990889in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{2.992089in}}%
\pgfpathlineto{\pgfqpoint{2.726895in}{2.990413in}}%
\pgfpathlineto{\pgfqpoint{2.739381in}{2.985872in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{2.978722in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{2.964251in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{2.926981in}}%
\pgfpathlineto{\pgfqpoint{2.826733in}{2.919538in}}%
\pgfpathlineto{\pgfqpoint{2.839218in}{2.914991in}}%
\pgfpathlineto{\pgfqpoint{2.851704in}{2.913896in}}%
\pgfpathlineto{\pgfqpoint{2.864166in}{2.916532in}}%
\pgfpathlineto{\pgfqpoint{2.876652in}{2.922909in}}%
\pgfpathlineto{\pgfqpoint{2.889137in}{2.932736in}}%
\pgfpathlineto{\pgfqpoint{2.901623in}{2.945445in}}%
\pgfpathlineto{\pgfqpoint{2.920339in}{2.968098in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{3.007019in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{3.019983in}}%
\pgfpathlineto{\pgfqpoint{2.976535in}{3.030204in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{3.037176in}}%
\pgfpathlineto{\pgfqpoint{3.001505in}{3.040710in}}%
\pgfpathlineto{\pgfqpoint{3.013991in}{3.040964in}}%
\pgfpathlineto{\pgfqpoint{3.026454in}{3.038439in}}%
\pgfpathlineto{\pgfqpoint{3.045170in}{3.031228in}}%
\pgfpathlineto{\pgfqpoint{3.070141in}{3.020917in}}%
\pgfpathlineto{\pgfqpoint{3.082604in}{3.018084in}}%
\pgfpathlineto{\pgfqpoint{3.095089in}{3.018166in}}%
\pgfpathlineto{\pgfqpoint{3.107552in}{3.021893in}}%
\pgfpathlineto{\pgfqpoint{3.120037in}{3.029663in}}%
\pgfpathlineto{\pgfqpoint{3.132523in}{3.041451in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{3.056808in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{3.084542in}}%
\pgfpathlineto{\pgfqpoint{3.194972in}{3.132016in}}%
\pgfpathlineto{\pgfqpoint{3.207435in}{3.146674in}}%
\pgfpathlineto{\pgfqpoint{3.219898in}{3.156528in}}%
\pgfpathlineto{\pgfqpoint{3.226129in}{3.159233in}}%
\pgfpathlineto{\pgfqpoint{3.232338in}{3.160271in}}%
\pgfpathlineto{\pgfqpoint{3.238547in}{3.159545in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{3.156985in}}%
\pgfpathlineto{\pgfqpoint{3.251032in}{3.152438in}}%
\pgfpathlineto{\pgfqpoint{3.257354in}{3.145877in}}%
\pgfpathlineto{\pgfqpoint{3.263676in}{3.137317in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{3.114355in}}%
\pgfpathlineto{\pgfqpoint{3.288962in}{3.084156in}}%
\pgfpathlineto{\pgfqpoint{3.301606in}{3.047735in}}%
\pgfpathlineto{\pgfqpoint{3.320548in}{2.984510in}}%
\pgfpathlineto{\pgfqpoint{3.383788in}{2.761270in}}%
\pgfpathlineto{\pgfqpoint{3.402730in}{2.706822in}}%
\pgfpathlineto{\pgfqpoint{3.421696in}{2.661343in}}%
\pgfpathlineto{\pgfqpoint{3.434316in}{2.635856in}}%
\pgfpathlineto{\pgfqpoint{3.446982in}{2.613677in}}%
\pgfpathlineto{\pgfqpoint{3.465925in}{2.585888in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.563577in}}%
\pgfpathlineto{\pgfqpoint{3.497443in}{2.551528in}}%
\pgfpathlineto{\pgfqpoint{3.510041in}{2.542043in}}%
\pgfpathlineto{\pgfqpoint{3.522662in}{2.535623in}}%
\pgfpathlineto{\pgfqpoint{3.535306in}{2.533050in}}%
\pgfpathlineto{\pgfqpoint{3.541627in}{2.533495in}}%
\pgfpathlineto{\pgfqpoint{3.547949in}{2.535251in}}%
\pgfpathlineto{\pgfqpoint{3.554271in}{2.538436in}}%
\pgfpathlineto{\pgfqpoint{3.560570in}{2.543138in}}%
\pgfpathlineto{\pgfqpoint{3.566892in}{2.549488in}}%
\pgfpathlineto{\pgfqpoint{3.579535in}{2.567388in}}%
\pgfpathlineto{\pgfqpoint{3.592178in}{2.592487in}}%
\pgfpathlineto{\pgfqpoint{3.604822in}{2.624698in}}%
\pgfpathlineto{\pgfqpoint{3.617443in}{2.663332in}}%
\pgfpathlineto{\pgfqpoint{3.636340in}{2.730613in}}%
\pgfpathlineto{\pgfqpoint{3.680208in}{2.896366in}}%
\pgfpathlineto{\pgfqpoint{3.692739in}{2.935918in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{2.968184in}}%
\pgfpathlineto{\pgfqpoint{3.717800in}{2.991752in}}%
\pgfpathlineto{\pgfqpoint{3.724076in}{3.000017in}}%
\pgfpathlineto{\pgfqpoint{3.730353in}{3.005865in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{3.009304in}}%
\pgfpathlineto{\pgfqpoint{3.742883in}{3.010422in}}%
\pgfpathlineto{\pgfqpoint{3.749137in}{3.009320in}}%
\pgfpathlineto{\pgfqpoint{3.755391in}{3.006154in}}%
\pgfpathlineto{\pgfqpoint{3.761668in}{3.001094in}}%
\pgfpathlineto{\pgfqpoint{3.774176in}{2.986309in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{2.967114in}}%
\pgfpathlineto{\pgfqpoint{3.817863in}{2.915594in}}%
\pgfpathlineto{\pgfqpoint{3.830303in}{2.899775in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{2.893858in}}%
\pgfpathlineto{\pgfqpoint{3.842766in}{2.889525in}}%
\pgfpathlineto{\pgfqpoint{3.848998in}{2.886917in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{2.886133in}}%
\pgfpathlineto{\pgfqpoint{3.861460in}{2.887236in}}%
\pgfpathlineto{\pgfqpoint{3.867692in}{2.890244in}}%
\pgfpathlineto{\pgfqpoint{3.873923in}{2.895141in}}%
\pgfpathlineto{\pgfqpoint{3.880155in}{2.901870in}}%
\pgfpathlineto{\pgfqpoint{3.892617in}{2.920423in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{2.944749in}}%
\pgfpathlineto{\pgfqpoint{3.923752in}{2.988861in}}%
\pgfpathlineto{\pgfqpoint{3.961185in}{3.082109in}}%
\pgfpathlineto{\pgfqpoint{3.973671in}{3.108333in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{3.129849in}}%
\pgfpathlineto{\pgfqpoint{3.998641in}{3.145805in}}%
\pgfpathlineto{\pgfqpoint{4.004895in}{3.151544in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{3.155727in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{3.158380in}}%
\pgfpathlineto{\pgfqpoint{4.023612in}{3.159502in}}%
\pgfpathlineto{\pgfqpoint{4.029866in}{3.159137in}}%
\pgfpathlineto{\pgfqpoint{4.036097in}{3.157339in}}%
\pgfpathlineto{\pgfqpoint{4.042351in}{3.154163in}}%
\pgfpathlineto{\pgfqpoint{4.054837in}{3.144032in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{3.129474in}}%
\pgfpathlineto{\pgfqpoint{4.079808in}{3.111303in}}%
\pgfpathlineto{\pgfqpoint{4.098547in}{3.079076in}}%
\pgfpathlineto{\pgfqpoint{4.129772in}{3.018540in}}%
\pgfpathlineto{\pgfqpoint{4.167228in}{2.946236in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{2.913731in}}%
\pgfpathlineto{\pgfqpoint{4.204684in}{2.885292in}}%
\pgfpathlineto{\pgfqpoint{4.217169in}{2.869293in}}%
\pgfpathlineto{\pgfqpoint{4.229655in}{2.856185in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{2.846494in}}%
\pgfpathlineto{\pgfqpoint{4.254603in}{2.840731in}}%
\pgfpathlineto{\pgfqpoint{4.260834in}{2.839505in}}%
\pgfpathlineto{\pgfqpoint{4.267088in}{2.839469in}}%
\pgfpathlineto{\pgfqpoint{4.273319in}{2.840687in}}%
\pgfpathlineto{\pgfqpoint{4.279551in}{2.843213in}}%
\pgfpathlineto{\pgfqpoint{4.285805in}{2.847113in}}%
\pgfpathlineto{\pgfqpoint{4.298290in}{2.859131in}}%
\pgfpathlineto{\pgfqpoint{4.310753in}{2.876865in}}%
\pgfpathlineto{\pgfqpoint{4.323238in}{2.900280in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{2.928935in}}%
\pgfpathlineto{\pgfqpoint{4.354463in}{2.979995in}}%
\pgfpathlineto{\pgfqpoint{4.410636in}{3.143583in}}%
\pgfpathlineto{\pgfqpoint{4.423121in}{3.169465in}}%
\pgfpathlineto{\pgfqpoint{4.429375in}{3.179456in}}%
\pgfpathlineto{\pgfqpoint{4.435607in}{3.187148in}}%
\pgfpathlineto{\pgfqpoint{4.441861in}{3.192409in}}%
\pgfpathlineto{\pgfqpoint{4.448092in}{3.195045in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{3.194953in}}%
\pgfpathlineto{\pgfqpoint{4.460600in}{3.192032in}}%
\pgfpathlineto{\pgfqpoint{4.466831in}{3.186265in}}%
\pgfpathlineto{\pgfqpoint{4.473085in}{3.177605in}}%
\pgfpathlineto{\pgfqpoint{4.479339in}{3.166109in}}%
\pgfpathlineto{\pgfqpoint{4.491825in}{3.135047in}}%
\pgfpathlineto{\pgfqpoint{4.504287in}{3.094285in}}%
\pgfpathlineto{\pgfqpoint{4.516750in}{3.045509in}}%
\pgfpathlineto{\pgfqpoint{4.535377in}{2.962534in}}%
\pgfpathlineto{\pgfqpoint{4.573397in}{2.788140in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{2.737411in}}%
\pgfpathlineto{\pgfqpoint{4.598774in}{2.693399in}}%
\pgfpathlineto{\pgfqpoint{4.611440in}{2.657011in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.628322in}}%
\pgfpathlineto{\pgfqpoint{4.636840in}{2.606750in}}%
\pgfpathlineto{\pgfqpoint{4.649551in}{2.591452in}}%
\pgfpathlineto{\pgfqpoint{4.662240in}{2.580979in}}%
\pgfpathlineto{\pgfqpoint{4.674906in}{2.573715in}}%
\pgfpathlineto{\pgfqpoint{4.719225in}{2.552786in}}%
\pgfpathlineto{\pgfqpoint{4.738190in}{2.539689in}}%
\pgfpathlineto{\pgfqpoint{4.788832in}{2.499637in}}%
\pgfpathlineto{\pgfqpoint{4.801520in}{2.493189in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{2.489747in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.489552in}}%
\pgfpathlineto{\pgfqpoint{4.839518in}{2.492420in}}%
\pgfpathlineto{\pgfqpoint{4.852162in}{2.497710in}}%
\pgfpathlineto{\pgfqpoint{4.890205in}{2.516911in}}%
\pgfpathlineto{\pgfqpoint{4.902893in}{2.519967in}}%
\pgfpathlineto{\pgfqpoint{4.915559in}{2.519436in}}%
\pgfpathlineto{\pgfqpoint{4.928203in}{2.514758in}}%
\pgfpathlineto{\pgfqpoint{4.940891in}{2.505882in}}%
\pgfpathlineto{\pgfqpoint{4.953580in}{2.493436in}}%
\pgfpathlineto{\pgfqpoint{4.997945in}{2.444118in}}%
\pgfpathlineto{\pgfqpoint{5.004289in}{2.439841in}}%
\pgfpathlineto{\pgfqpoint{5.010611in}{2.437113in}}%
\pgfpathlineto{\pgfqpoint{5.016955in}{2.436168in}}%
\pgfpathlineto{\pgfqpoint{5.023277in}{2.437234in}}%
\pgfpathlineto{\pgfqpoint{5.029621in}{2.440510in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.454203in}}%
\pgfpathlineto{\pgfqpoint{5.048631in}{2.464796in}}%
\pgfpathlineto{\pgfqpoint{5.061297in}{2.493384in}}%
\pgfpathlineto{\pgfqpoint{5.073941in}{2.531153in}}%
\pgfpathlineto{\pgfqpoint{5.086562in}{2.576553in}}%
\pgfpathlineto{\pgfqpoint{5.105414in}{2.653736in}}%
\pgfpathlineto{\pgfqpoint{5.136706in}{2.783041in}}%
\pgfpathlineto{\pgfqpoint{5.149259in}{2.826913in}}%
\pgfpathlineto{\pgfqpoint{5.161835in}{2.862669in}}%
\pgfpathlineto{\pgfqpoint{5.174388in}{2.888667in}}%
\pgfpathlineto{\pgfqpoint{5.180665in}{2.897784in}}%
\pgfpathlineto{\pgfqpoint{5.186919in}{2.904270in}}%
\pgfpathlineto{\pgfqpoint{5.193195in}{2.908220in}}%
\pgfpathlineto{\pgfqpoint{5.199472in}{2.909709in}}%
\pgfpathlineto{\pgfqpoint{5.205726in}{2.908892in}}%
\pgfpathlineto{\pgfqpoint{5.211980in}{2.905969in}}%
\pgfpathlineto{\pgfqpoint{5.218234in}{2.901172in}}%
\pgfpathlineto{\pgfqpoint{5.230719in}{2.887052in}}%
\pgfpathlineto{\pgfqpoint{5.249413in}{2.859070in}}%
\pgfpathlineto{\pgfqpoint{5.268062in}{2.830337in}}%
\pgfpathlineto{\pgfqpoint{5.280502in}{2.814434in}}%
\pgfpathlineto{\pgfqpoint{5.292943in}{2.803165in}}%
\pgfpathlineto{\pgfqpoint{5.299174in}{2.799637in}}%
\pgfpathlineto{\pgfqpoint{5.305383in}{2.797647in}}%
\pgfpathlineto{\pgfqpoint{5.311614in}{2.797225in}}%
\pgfpathlineto{\pgfqpoint{5.317823in}{2.798379in}}%
\pgfpathlineto{\pgfqpoint{5.324032in}{2.801074in}}%
\pgfpathlineto{\pgfqpoint{5.330241in}{2.805244in}}%
\pgfpathlineto{\pgfqpoint{5.342681in}{2.817632in}}%
\pgfpathlineto{\pgfqpoint{5.355121in}{2.834478in}}%
\pgfpathlineto{\pgfqpoint{5.373815in}{2.865202in}}%
\pgfpathlineto{\pgfqpoint{5.404995in}{2.918865in}}%
\pgfpathlineto{\pgfqpoint{5.423734in}{2.945898in}}%
\pgfpathlineto{\pgfqpoint{5.436220in}{2.960148in}}%
\pgfpathlineto{\pgfqpoint{5.448727in}{2.971099in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{2.978792in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{2.978792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952122in}{3.290357in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{3.281826in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{3.259452in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{3.227016in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{3.146679in}}%
\pgfpathlineto{\pgfqpoint{1.002176in}{3.021458in}}%
\pgfpathlineto{\pgfqpoint{1.014662in}{2.953190in}}%
\pgfpathlineto{\pgfqpoint{1.020916in}{2.927176in}}%
\pgfpathlineto{\pgfqpoint{1.027147in}{2.907724in}}%
\pgfpathlineto{\pgfqpoint{1.033401in}{2.895544in}}%
\pgfpathlineto{\pgfqpoint{1.039632in}{2.890384in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{2.883334in}}%
\pgfpathlineto{\pgfqpoint{1.052073in}{2.872695in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{2.807883in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{2.800534in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{2.796877in}}%
\pgfpathlineto{\pgfqpoint{1.101879in}{2.796681in}}%
\pgfpathlineto{\pgfqpoint{1.108110in}{2.799747in}}%
\pgfpathlineto{\pgfqpoint{1.114341in}{2.805853in}}%
\pgfpathlineto{\pgfqpoint{1.120550in}{2.814753in}}%
\pgfpathlineto{\pgfqpoint{1.133013in}{2.839831in}}%
\pgfpathlineto{\pgfqpoint{1.145476in}{2.872418in}}%
\pgfpathlineto{\pgfqpoint{1.195395in}{3.017634in}}%
\pgfpathlineto{\pgfqpoint{1.207880in}{3.045214in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{3.066610in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{3.081750in}}%
\pgfpathlineto{\pgfqpoint{1.239150in}{3.087104in}}%
\pgfpathlineto{\pgfqpoint{1.245404in}{3.090637in}}%
\pgfpathlineto{\pgfqpoint{1.251635in}{3.091435in}}%
\pgfpathlineto{\pgfqpoint{1.257889in}{3.089666in}}%
\pgfpathlineto{\pgfqpoint{1.264143in}{3.085613in}}%
\pgfpathlineto{\pgfqpoint{1.270397in}{3.079582in}}%
\pgfpathlineto{\pgfqpoint{1.282905in}{3.062792in}}%
\pgfpathlineto{\pgfqpoint{1.301644in}{3.030081in}}%
\pgfpathlineto{\pgfqpoint{1.332847in}{2.972972in}}%
\pgfpathlineto{\pgfqpoint{1.345332in}{2.954320in}}%
\pgfpathlineto{\pgfqpoint{1.357817in}{2.939962in}}%
\pgfpathlineto{\pgfqpoint{1.370280in}{2.930651in}}%
\pgfpathlineto{\pgfqpoint{1.376534in}{2.928011in}}%
\pgfpathlineto{\pgfqpoint{1.382765in}{2.926860in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{2.927916in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{2.931861in}}%
\pgfpathlineto{\pgfqpoint{1.401482in}{2.939088in}}%
\pgfpathlineto{\pgfqpoint{1.413968in}{2.961837in}}%
\pgfpathlineto{\pgfqpoint{1.432684in}{3.000391in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{3.008033in}}%
\pgfpathlineto{\pgfqpoint{1.445170in}{3.010543in}}%
\pgfpathlineto{\pgfqpoint{1.451424in}{3.007463in}}%
\pgfpathlineto{\pgfqpoint{1.457678in}{2.998519in}}%
\pgfpathlineto{\pgfqpoint{1.463909in}{2.983566in}}%
\pgfpathlineto{\pgfqpoint{1.470140in}{2.962472in}}%
\pgfpathlineto{\pgfqpoint{1.476394in}{2.935218in}}%
\pgfpathlineto{\pgfqpoint{1.482626in}{2.901702in}}%
\pgfpathlineto{\pgfqpoint{1.488857in}{2.861539in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{2.757764in}}%
\pgfpathlineto{\pgfqpoint{1.513828in}{2.628489in}}%
\pgfpathlineto{\pgfqpoint{1.520150in}{2.586291in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{2.560597in}}%
\pgfpathlineto{\pgfqpoint{1.532838in}{2.546953in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{2.541244in}}%
\pgfpathlineto{\pgfqpoint{1.545504in}{2.540080in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{2.541214in}}%
\pgfpathlineto{\pgfqpoint{1.564469in}{2.539722in}}%
\pgfpathlineto{\pgfqpoint{1.570791in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{1.577113in}{2.526069in}}%
\pgfpathlineto{\pgfqpoint{1.583434in}{2.512323in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{2.503914in}}%
\pgfpathlineto{\pgfqpoint{1.596191in}{2.506816in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{2.518598in}}%
\pgfpathlineto{\pgfqpoint{1.615246in}{2.556858in}}%
\pgfpathlineto{\pgfqpoint{1.627889in}{2.594290in}}%
\pgfpathlineto{\pgfqpoint{1.634189in}{2.605959in}}%
\pgfpathlineto{\pgfqpoint{1.640488in}{2.609939in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{2.608660in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{2.610931in}}%
\pgfpathlineto{\pgfqpoint{1.659521in}{2.616362in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{2.632754in}}%
\pgfpathlineto{\pgfqpoint{1.684853in}{2.649418in}}%
\pgfpathlineto{\pgfqpoint{1.691174in}{2.655494in}}%
\pgfpathlineto{\pgfqpoint{1.697496in}{2.659051in}}%
\pgfpathlineto{\pgfqpoint{1.729150in}{2.664174in}}%
\pgfpathlineto{\pgfqpoint{1.741793in}{2.664025in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{2.660316in}}%
\pgfpathlineto{\pgfqpoint{1.760758in}{2.656688in}}%
\pgfpathlineto{\pgfqpoint{1.767102in}{2.651700in}}%
\pgfpathlineto{\pgfqpoint{1.779746in}{2.637349in}}%
\pgfpathlineto{\pgfqpoint{1.792389in}{2.617039in}}%
\pgfpathlineto{\pgfqpoint{1.805033in}{2.591104in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{2.576768in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{2.566921in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{2.562626in}}%
\pgfpathlineto{\pgfqpoint{1.830410in}{2.563180in}}%
\pgfpathlineto{\pgfqpoint{1.836754in}{2.567577in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{2.583225in}}%
\pgfpathlineto{\pgfqpoint{1.862086in}{2.600688in}}%
\pgfpathlineto{\pgfqpoint{1.868408in}{2.607676in}}%
\pgfpathlineto{\pgfqpoint{1.874752in}{2.612395in}}%
\pgfpathlineto{\pgfqpoint{1.881051in}{2.614146in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{2.612337in}}%
\pgfpathlineto{\pgfqpoint{1.893695in}{2.606502in}}%
\pgfpathlineto{\pgfqpoint{1.900016in}{2.596318in}}%
\pgfpathlineto{\pgfqpoint{1.912682in}{2.566108in}}%
\pgfpathlineto{\pgfqpoint{1.919027in}{2.558383in}}%
\pgfpathlineto{\pgfqpoint{1.925393in}{2.558190in}}%
\pgfpathlineto{\pgfqpoint{1.931738in}{2.564339in}}%
\pgfpathlineto{\pgfqpoint{1.938082in}{2.575216in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{2.643757in}}%
\pgfpathlineto{\pgfqpoint{1.976057in}{2.650823in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{2.653170in}}%
\pgfpathlineto{\pgfqpoint{1.988678in}{2.649988in}}%
\pgfpathlineto{\pgfqpoint{1.995000in}{2.640533in}}%
\pgfpathlineto{\pgfqpoint{2.001299in}{2.623987in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{2.601066in}}%
\pgfpathlineto{\pgfqpoint{2.013988in}{2.585324in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{2.579137in}}%
\pgfpathlineto{\pgfqpoint{2.026699in}{2.580522in}}%
\pgfpathlineto{\pgfqpoint{2.033043in}{2.586893in}}%
\pgfpathlineto{\pgfqpoint{2.045709in}{2.605902in}}%
\pgfpathlineto{\pgfqpoint{2.058330in}{2.627362in}}%
\pgfpathlineto{\pgfqpoint{2.064629in}{2.635761in}}%
\pgfpathlineto{\pgfqpoint{2.070973in}{2.649329in}}%
\pgfpathlineto{\pgfqpoint{2.077317in}{2.673635in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{2.708183in}}%
\pgfpathlineto{\pgfqpoint{2.089983in}{2.752157in}}%
\pgfpathlineto{\pgfqpoint{2.102582in}{2.865851in}}%
\pgfpathlineto{\pgfqpoint{2.115157in}{3.015197in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{3.193362in}}%
\pgfpathlineto{\pgfqpoint{2.133919in}{3.262081in}}%
\pgfpathlineto{\pgfqpoint{2.140173in}{3.314456in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{3.352508in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{3.377765in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{3.391496in}}%
\pgfpathlineto{\pgfqpoint{2.165279in}{3.394963in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{3.389459in}}%
\pgfpathlineto{\pgfqpoint{2.177855in}{3.376255in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{3.356636in}}%
\pgfpathlineto{\pgfqpoint{2.196662in}{3.302815in}}%
\pgfpathlineto{\pgfqpoint{2.215447in}{3.201644in}}%
\pgfpathlineto{\pgfqpoint{2.234209in}{3.099661in}}%
\pgfpathlineto{\pgfqpoint{2.246694in}{3.041544in}}%
\pgfpathlineto{\pgfqpoint{2.259179in}{2.996633in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{2.912291in}}%
\pgfpathlineto{\pgfqpoint{2.302754in}{2.884910in}}%
\pgfpathlineto{\pgfqpoint{2.315194in}{2.865046in}}%
\pgfpathlineto{\pgfqpoint{2.321403in}{2.858518in}}%
\pgfpathlineto{\pgfqpoint{2.327634in}{2.854490in}}%
\pgfpathlineto{\pgfqpoint{2.333843in}{2.853051in}}%
\pgfpathlineto{\pgfqpoint{2.340075in}{2.854269in}}%
\pgfpathlineto{\pgfqpoint{2.346283in}{2.858145in}}%
\pgfpathlineto{\pgfqpoint{2.352515in}{2.864639in}}%
\pgfpathlineto{\pgfqpoint{2.358724in}{2.873611in}}%
\pgfpathlineto{\pgfqpoint{2.371186in}{2.898097in}}%
\pgfpathlineto{\pgfqpoint{2.383627in}{2.929279in}}%
\pgfpathlineto{\pgfqpoint{2.433523in}{3.066960in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{3.093067in}}%
\pgfpathlineto{\pgfqpoint{2.458516in}{3.112949in}}%
\pgfpathlineto{\pgfqpoint{2.464770in}{3.120335in}}%
\pgfpathlineto{\pgfqpoint{2.471024in}{3.125019in}}%
\pgfpathlineto{\pgfqpoint{2.477278in}{3.126536in}}%
\pgfpathlineto{\pgfqpoint{2.483510in}{3.125152in}}%
\pgfpathlineto{\pgfqpoint{2.489764in}{3.121213in}}%
\pgfpathlineto{\pgfqpoint{2.496017in}{3.115106in}}%
\pgfpathlineto{\pgfqpoint{2.508503in}{3.098035in}}%
\pgfpathlineto{\pgfqpoint{2.527242in}{3.065775in}}%
\pgfpathlineto{\pgfqpoint{2.552213in}{3.022646in}}%
\pgfpathlineto{\pgfqpoint{2.564698in}{3.005219in}}%
\pgfpathlineto{\pgfqpoint{2.577161in}{2.992304in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{2.984623in}}%
\pgfpathlineto{\pgfqpoint{2.595855in}{2.982849in}}%
\pgfpathlineto{\pgfqpoint{2.602109in}{2.982458in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{2.983396in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{2.988885in}}%
\pgfpathlineto{\pgfqpoint{2.633289in}{2.998241in}}%
\pgfpathlineto{\pgfqpoint{2.651983in}{3.016518in}}%
\pgfpathlineto{\pgfqpoint{2.676954in}{3.041612in}}%
\pgfpathlineto{\pgfqpoint{2.689439in}{3.051812in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{3.059283in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{3.063471in}}%
\pgfpathlineto{\pgfqpoint{2.726895in}{3.064091in}}%
\pgfpathlineto{\pgfqpoint{2.739381in}{3.061099in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{3.054654in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{3.040347in}}%
\pgfpathlineto{\pgfqpoint{2.789322in}{3.026183in}}%
\pgfpathlineto{\pgfqpoint{2.801785in}{3.018594in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{3.013298in}}%
\pgfpathlineto{\pgfqpoint{2.826733in}{3.010706in}}%
\pgfpathlineto{\pgfqpoint{2.839218in}{3.010909in}}%
\pgfpathlineto{\pgfqpoint{2.851704in}{3.013635in}}%
\pgfpathlineto{\pgfqpoint{2.864166in}{3.018439in}}%
\pgfpathlineto{\pgfqpoint{2.882883in}{3.028221in}}%
\pgfpathlineto{\pgfqpoint{2.920339in}{3.049097in}}%
\pgfpathlineto{\pgfqpoint{2.939079in}{3.056386in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{3.059176in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{3.060072in}}%
\pgfpathlineto{\pgfqpoint{2.976535in}{3.059006in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{3.056015in}}%
\pgfpathlineto{\pgfqpoint{3.001505in}{3.051236in}}%
\pgfpathlineto{\pgfqpoint{3.020222in}{3.041178in}}%
\pgfpathlineto{\pgfqpoint{3.051424in}{3.021868in}}%
\pgfpathlineto{\pgfqpoint{3.063887in}{3.016117in}}%
\pgfpathlineto{\pgfqpoint{3.076373in}{3.012586in}}%
\pgfpathlineto{\pgfqpoint{3.088858in}{3.011576in}}%
\pgfpathlineto{\pgfqpoint{3.101321in}{3.013077in}}%
\pgfpathlineto{\pgfqpoint{3.113806in}{3.016775in}}%
\pgfpathlineto{\pgfqpoint{3.120037in}{3.019444in}}%
\pgfpathlineto{\pgfqpoint{3.126269in}{3.023328in}}%
\pgfpathlineto{\pgfqpoint{3.132523in}{3.029095in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{3.046368in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{3.075733in}}%
\pgfpathlineto{\pgfqpoint{3.169979in}{3.082833in}}%
\pgfpathlineto{\pgfqpoint{3.176233in}{3.085866in}}%
\pgfpathlineto{\pgfqpoint{3.182464in}{3.083635in}}%
\pgfpathlineto{\pgfqpoint{3.188718in}{3.075704in}}%
\pgfpathlineto{\pgfqpoint{3.194972in}{3.061789in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{3.041655in}}%
\pgfpathlineto{\pgfqpoint{3.207435in}{3.015041in}}%
\pgfpathlineto{\pgfqpoint{3.213666in}{2.981837in}}%
\pgfpathlineto{\pgfqpoint{3.219898in}{2.941842in}}%
\pgfpathlineto{\pgfqpoint{3.232338in}{2.838962in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{2.697375in}}%
\pgfpathlineto{\pgfqpoint{3.251032in}{2.622718in}}%
\pgfpathlineto{\pgfqpoint{3.257354in}{2.567860in}}%
\pgfpathlineto{\pgfqpoint{3.263676in}{2.529571in}}%
\pgfpathlineto{\pgfqpoint{3.269997in}{2.504444in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{2.489203in}}%
\pgfpathlineto{\pgfqpoint{3.282641in}{2.480846in}}%
\pgfpathlineto{\pgfqpoint{3.288962in}{2.476761in}}%
\pgfpathlineto{\pgfqpoint{3.307905in}{2.470400in}}%
\pgfpathlineto{\pgfqpoint{3.320548in}{2.460131in}}%
\pgfpathlineto{\pgfqpoint{3.326893in}{2.462938in}}%
\pgfpathlineto{\pgfqpoint{3.333237in}{2.473580in}}%
\pgfpathlineto{\pgfqpoint{3.339581in}{2.490441in}}%
\pgfpathlineto{\pgfqpoint{3.352247in}{2.534966in}}%
\pgfpathlineto{\pgfqpoint{3.364868in}{2.580687in}}%
\pgfpathlineto{\pgfqpoint{3.371190in}{2.599633in}}%
\pgfpathlineto{\pgfqpoint{3.377489in}{2.614025in}}%
\pgfpathlineto{\pgfqpoint{3.383788in}{2.622629in}}%
\pgfpathlineto{\pgfqpoint{3.390087in}{2.624367in}}%
\pgfpathlineto{\pgfqpoint{3.396364in}{2.618325in}}%
\pgfpathlineto{\pgfqpoint{3.402730in}{2.615916in}}%
\pgfpathlineto{\pgfqpoint{3.409075in}{2.624767in}}%
\pgfpathlineto{\pgfqpoint{3.415396in}{2.637414in}}%
\pgfpathlineto{\pgfqpoint{3.421696in}{2.646286in}}%
\pgfpathlineto{\pgfqpoint{3.427995in}{2.645716in}}%
\pgfpathlineto{\pgfqpoint{3.434316in}{2.646288in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{2.651333in}}%
\pgfpathlineto{\pgfqpoint{3.446982in}{2.661445in}}%
\pgfpathlineto{\pgfqpoint{3.459626in}{2.691753in}}%
\pgfpathlineto{\pgfqpoint{3.465925in}{2.703117in}}%
\pgfpathlineto{\pgfqpoint{3.472224in}{2.710926in}}%
\pgfpathlineto{\pgfqpoint{3.478523in}{2.715225in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.716194in}}%
\pgfpathlineto{\pgfqpoint{3.491144in}{2.714065in}}%
\pgfpathlineto{\pgfqpoint{3.497443in}{2.709066in}}%
\pgfpathlineto{\pgfqpoint{3.503742in}{2.701427in}}%
\pgfpathlineto{\pgfqpoint{3.510041in}{2.691372in}}%
\pgfpathlineto{\pgfqpoint{3.541627in}{2.632248in}}%
\pgfpathlineto{\pgfqpoint{3.554271in}{2.615854in}}%
\pgfpathlineto{\pgfqpoint{3.566892in}{2.603757in}}%
\pgfpathlineto{\pgfqpoint{3.573213in}{2.599660in}}%
\pgfpathlineto{\pgfqpoint{3.579535in}{2.596933in}}%
\pgfpathlineto{\pgfqpoint{3.585857in}{2.597045in}}%
\pgfpathlineto{\pgfqpoint{3.592178in}{2.601521in}}%
\pgfpathlineto{\pgfqpoint{3.598500in}{2.611455in}}%
\pgfpathlineto{\pgfqpoint{3.604822in}{2.627344in}}%
\pgfpathlineto{\pgfqpoint{3.611121in}{2.649241in}}%
\pgfpathlineto{\pgfqpoint{3.617443in}{2.677148in}}%
\pgfpathlineto{\pgfqpoint{3.623742in}{2.711157in}}%
\pgfpathlineto{\pgfqpoint{3.636340in}{2.798557in}}%
\pgfpathlineto{\pgfqpoint{3.648938in}{2.917030in}}%
\pgfpathlineto{\pgfqpoint{3.667700in}{3.135278in}}%
\pgfpathlineto{\pgfqpoint{3.673954in}{3.186130in}}%
\pgfpathlineto{\pgfqpoint{3.680208in}{3.225039in}}%
\pgfpathlineto{\pgfqpoint{3.686462in}{3.253499in}}%
\pgfpathlineto{\pgfqpoint{3.692739in}{3.272686in}}%
\pgfpathlineto{\pgfqpoint{3.698993in}{3.283794in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{3.288093in}}%
\pgfpathlineto{\pgfqpoint{3.711546in}{3.286229in}}%
\pgfpathlineto{\pgfqpoint{3.717800in}{3.279720in}}%
\pgfpathlineto{\pgfqpoint{3.724076in}{3.269464in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{3.241202in}}%
\pgfpathlineto{\pgfqpoint{3.774176in}{3.145257in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{3.095215in}}%
\pgfpathlineto{\pgfqpoint{3.805378in}{3.000582in}}%
\pgfpathlineto{\pgfqpoint{3.824072in}{2.907191in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{2.858051in}}%
\pgfpathlineto{\pgfqpoint{3.842766in}{2.839654in}}%
\pgfpathlineto{\pgfqpoint{3.848998in}{2.826135in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{2.817926in}}%
\pgfpathlineto{\pgfqpoint{3.861460in}{2.815339in}}%
\pgfpathlineto{\pgfqpoint{3.867692in}{2.818563in}}%
\pgfpathlineto{\pgfqpoint{3.873923in}{2.827691in}}%
\pgfpathlineto{\pgfqpoint{3.880155in}{2.842721in}}%
\pgfpathlineto{\pgfqpoint{3.886386in}{2.863506in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{2.911222in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{2.929597in}}%
\pgfpathlineto{\pgfqpoint{3.911289in}{2.944056in}}%
\pgfpathlineto{\pgfqpoint{3.917520in}{2.955068in}}%
\pgfpathlineto{\pgfqpoint{3.923752in}{2.963273in}}%
\pgfpathlineto{\pgfqpoint{3.936215in}{2.974003in}}%
\pgfpathlineto{\pgfqpoint{3.961185in}{2.990104in}}%
\pgfpathlineto{\pgfqpoint{3.973671in}{3.003122in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{3.022458in}}%
\pgfpathlineto{\pgfqpoint{3.992410in}{3.033171in}}%
\pgfpathlineto{\pgfqpoint{3.998641in}{3.041107in}}%
\pgfpathlineto{\pgfqpoint{4.004895in}{3.046186in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{3.048616in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{3.048707in}}%
\pgfpathlineto{\pgfqpoint{4.023612in}{3.046888in}}%
\pgfpathlineto{\pgfqpoint{4.036097in}{3.039259in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{3.015044in}}%
\pgfpathlineto{\pgfqpoint{4.079808in}{3.010195in}}%
\pgfpathlineto{\pgfqpoint{4.086062in}{3.009863in}}%
\pgfpathlineto{\pgfqpoint{4.092315in}{3.011168in}}%
\pgfpathlineto{\pgfqpoint{4.098547in}{3.014271in}}%
\pgfpathlineto{\pgfqpoint{4.104801in}{3.019234in}}%
\pgfpathlineto{\pgfqpoint{4.111032in}{3.026079in}}%
\pgfpathlineto{\pgfqpoint{4.129772in}{3.052460in}}%
\pgfpathlineto{\pgfqpoint{4.136026in}{3.055102in}}%
\pgfpathlineto{\pgfqpoint{4.142257in}{3.053459in}}%
\pgfpathlineto{\pgfqpoint{4.148511in}{3.048215in}}%
\pgfpathlineto{\pgfqpoint{4.154742in}{3.040184in}}%
\pgfpathlineto{\pgfqpoint{4.167228in}{3.019027in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{2.985636in}}%
\pgfpathlineto{\pgfqpoint{4.192198in}{2.976745in}}%
\pgfpathlineto{\pgfqpoint{4.198430in}{2.969924in}}%
\pgfpathlineto{\pgfqpoint{4.204684in}{2.965665in}}%
\pgfpathlineto{\pgfqpoint{4.210915in}{2.964381in}}%
\pgfpathlineto{\pgfqpoint{4.217169in}{2.966416in}}%
\pgfpathlineto{\pgfqpoint{4.223401in}{2.972042in}}%
\pgfpathlineto{\pgfqpoint{4.229655in}{2.981400in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{3.005497in}}%
\pgfpathlineto{\pgfqpoint{4.248371in}{3.012570in}}%
\pgfpathlineto{\pgfqpoint{4.254603in}{3.015801in}}%
\pgfpathlineto{\pgfqpoint{4.260834in}{3.015704in}}%
\pgfpathlineto{\pgfqpoint{4.267088in}{3.012996in}}%
\pgfpathlineto{\pgfqpoint{4.279551in}{3.002662in}}%
\pgfpathlineto{\pgfqpoint{4.298290in}{2.984556in}}%
\pgfpathlineto{\pgfqpoint{4.304522in}{2.980044in}}%
\pgfpathlineto{\pgfqpoint{4.310753in}{2.977059in}}%
\pgfpathlineto{\pgfqpoint{4.317007in}{2.975994in}}%
\pgfpathlineto{\pgfqpoint{4.323238in}{2.977146in}}%
\pgfpathlineto{\pgfqpoint{4.329492in}{2.980774in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{2.987031in}}%
\pgfpathlineto{\pgfqpoint{4.341978in}{2.995988in}}%
\pgfpathlineto{\pgfqpoint{4.354463in}{3.016120in}}%
\pgfpathlineto{\pgfqpoint{4.360694in}{3.023210in}}%
\pgfpathlineto{\pgfqpoint{4.366948in}{3.028125in}}%
\pgfpathlineto{\pgfqpoint{4.373180in}{3.031016in}}%
\pgfpathlineto{\pgfqpoint{4.379434in}{3.032117in}}%
\pgfpathlineto{\pgfqpoint{4.385665in}{3.031717in}}%
\pgfpathlineto{\pgfqpoint{4.398151in}{3.027544in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{3.017941in}}%
\pgfpathlineto{\pgfqpoint{4.423121in}{3.016831in}}%
\pgfpathlineto{\pgfqpoint{4.429375in}{3.018156in}}%
\pgfpathlineto{\pgfqpoint{4.435607in}{3.022032in}}%
\pgfpathlineto{\pgfqpoint{4.448092in}{3.034066in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{3.040474in}}%
\pgfpathlineto{\pgfqpoint{4.460600in}{3.044774in}}%
\pgfpathlineto{\pgfqpoint{4.466831in}{3.045137in}}%
\pgfpathlineto{\pgfqpoint{4.473085in}{3.040349in}}%
\pgfpathlineto{\pgfqpoint{4.479339in}{3.030089in}}%
\pgfpathlineto{\pgfqpoint{4.485571in}{3.014334in}}%
\pgfpathlineto{\pgfqpoint{4.491825in}{2.993107in}}%
\pgfpathlineto{\pgfqpoint{4.498056in}{2.966463in}}%
\pgfpathlineto{\pgfqpoint{4.510519in}{2.896709in}}%
\pgfpathlineto{\pgfqpoint{4.522959in}{2.801607in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{2.741517in}}%
\pgfpathlineto{\pgfqpoint{4.547998in}{2.537742in}}%
\pgfpathlineto{\pgfqpoint{4.554342in}{2.499066in}}%
\pgfpathlineto{\pgfqpoint{4.560686in}{2.475008in}}%
\pgfpathlineto{\pgfqpoint{4.567053in}{2.462298in}}%
\pgfpathlineto{\pgfqpoint{4.573397in}{2.457920in}}%
\pgfpathlineto{\pgfqpoint{4.579741in}{2.459244in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{2.464103in}}%
\pgfpathlineto{\pgfqpoint{4.605119in}{2.484297in}}%
\pgfpathlineto{\pgfqpoint{4.611440in}{2.489073in}}%
\pgfpathlineto{\pgfqpoint{4.617762in}{2.491411in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.490951in}}%
\pgfpathlineto{\pgfqpoint{4.630473in}{2.494669in}}%
\pgfpathlineto{\pgfqpoint{4.636840in}{2.504972in}}%
\pgfpathlineto{\pgfqpoint{4.643207in}{2.520493in}}%
\pgfpathlineto{\pgfqpoint{4.655895in}{2.560761in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.602685in}}%
\pgfpathlineto{\pgfqpoint{4.681250in}{2.635854in}}%
\pgfpathlineto{\pgfqpoint{4.706582in}{2.690986in}}%
\pgfpathlineto{\pgfqpoint{4.712904in}{2.702034in}}%
\pgfpathlineto{\pgfqpoint{4.719225in}{2.710825in}}%
\pgfpathlineto{\pgfqpoint{4.725547in}{2.716842in}}%
\pgfpathlineto{\pgfqpoint{4.731869in}{2.719616in}}%
\pgfpathlineto{\pgfqpoint{4.738190in}{2.718727in}}%
\pgfpathlineto{\pgfqpoint{4.744512in}{2.713793in}}%
\pgfpathlineto{\pgfqpoint{4.750834in}{2.704479in}}%
\pgfpathlineto{\pgfqpoint{4.757133in}{2.690523in}}%
\pgfpathlineto{\pgfqpoint{4.776143in}{2.636940in}}%
\pgfpathlineto{\pgfqpoint{4.782488in}{2.628262in}}%
\pgfpathlineto{\pgfqpoint{4.788832in}{2.624783in}}%
\pgfpathlineto{\pgfqpoint{4.795176in}{2.625430in}}%
\pgfpathlineto{\pgfqpoint{4.801520in}{2.628954in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.649117in}}%
\pgfpathlineto{\pgfqpoint{4.833197in}{2.650994in}}%
\pgfpathlineto{\pgfqpoint{4.839518in}{2.650103in}}%
\pgfpathlineto{\pgfqpoint{4.845840in}{2.645864in}}%
\pgfpathlineto{\pgfqpoint{4.852162in}{2.637823in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{2.625680in}}%
\pgfpathlineto{\pgfqpoint{4.864783in}{2.609303in}}%
\pgfpathlineto{\pgfqpoint{4.877471in}{2.568844in}}%
\pgfpathlineto{\pgfqpoint{4.883838in}{2.558630in}}%
\pgfpathlineto{\pgfqpoint{4.890205in}{2.556772in}}%
\pgfpathlineto{\pgfqpoint{4.896549in}{2.561118in}}%
\pgfpathlineto{\pgfqpoint{4.921881in}{2.592023in}}%
\pgfpathlineto{\pgfqpoint{4.928203in}{2.592775in}}%
\pgfpathlineto{\pgfqpoint{4.940891in}{2.590632in}}%
\pgfpathlineto{\pgfqpoint{4.953580in}{2.593046in}}%
\pgfpathlineto{\pgfqpoint{4.966246in}{2.598997in}}%
\pgfpathlineto{\pgfqpoint{4.985279in}{2.609535in}}%
\pgfpathlineto{\pgfqpoint{4.991600in}{2.611315in}}%
\pgfpathlineto{\pgfqpoint{4.997945in}{2.611283in}}%
\pgfpathlineto{\pgfqpoint{5.004289in}{2.609363in}}%
\pgfpathlineto{\pgfqpoint{5.029621in}{2.597827in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{2.601292in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.610659in}}%
\pgfpathlineto{\pgfqpoint{5.048631in}{2.626243in}}%
\pgfpathlineto{\pgfqpoint{5.054976in}{2.648093in}}%
\pgfpathlineto{\pgfqpoint{5.061297in}{2.676302in}}%
\pgfpathlineto{\pgfqpoint{5.067619in}{2.711063in}}%
\pgfpathlineto{\pgfqpoint{5.080262in}{2.801190in}}%
\pgfpathlineto{\pgfqpoint{5.092861in}{2.924665in}}%
\pgfpathlineto{\pgfqpoint{5.105414in}{3.094753in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{3.187252in}}%
\pgfpathlineto{\pgfqpoint{5.117899in}{3.258291in}}%
\pgfpathlineto{\pgfqpoint{5.124153in}{3.311074in}}%
\pgfpathlineto{\pgfqpoint{5.130430in}{3.348470in}}%
\pgfpathlineto{\pgfqpoint{5.136706in}{3.372818in}}%
\pgfpathlineto{\pgfqpoint{5.142983in}{3.386037in}}%
\pgfpathlineto{\pgfqpoint{5.149259in}{3.389921in}}%
\pgfpathlineto{\pgfqpoint{5.155558in}{3.386208in}}%
\pgfpathlineto{\pgfqpoint{5.161835in}{3.376582in}}%
\pgfpathlineto{\pgfqpoint{5.168111in}{3.362675in}}%
\pgfpathlineto{\pgfqpoint{5.186919in}{3.309502in}}%
\pgfpathlineto{\pgfqpoint{5.199472in}{3.273371in}}%
\pgfpathlineto{\pgfqpoint{5.205726in}{3.247399in}}%
\pgfpathlineto{\pgfqpoint{5.218234in}{3.176898in}}%
\pgfpathlineto{\pgfqpoint{5.236950in}{3.046836in}}%
\pgfpathlineto{\pgfqpoint{5.255622in}{2.923268in}}%
\pgfpathlineto{\pgfqpoint{5.268062in}{2.861571in}}%
\pgfpathlineto{\pgfqpoint{5.274294in}{2.839790in}}%
\pgfpathlineto{\pgfqpoint{5.280502in}{2.824963in}}%
\pgfpathlineto{\pgfqpoint{5.286734in}{2.817568in}}%
\pgfpathlineto{\pgfqpoint{5.292943in}{2.817922in}}%
\pgfpathlineto{\pgfqpoint{5.299174in}{2.826161in}}%
\pgfpathlineto{\pgfqpoint{5.305383in}{2.842268in}}%
\pgfpathlineto{\pgfqpoint{5.324032in}{2.909808in}}%
\pgfpathlineto{\pgfqpoint{5.330241in}{2.925996in}}%
\pgfpathlineto{\pgfqpoint{5.336449in}{2.938633in}}%
\pgfpathlineto{\pgfqpoint{5.342681in}{2.948341in}}%
\pgfpathlineto{\pgfqpoint{5.355121in}{2.961871in}}%
\pgfpathlineto{\pgfqpoint{5.373815in}{2.978501in}}%
\pgfpathlineto{\pgfqpoint{5.380047in}{2.985703in}}%
\pgfpathlineto{\pgfqpoint{5.386278in}{2.994618in}}%
\pgfpathlineto{\pgfqpoint{5.392532in}{3.005644in}}%
\pgfpathlineto{\pgfqpoint{5.404995in}{3.035134in}}%
\pgfpathlineto{\pgfqpoint{5.417503in}{3.075509in}}%
\pgfpathlineto{\pgfqpoint{5.429988in}{3.124967in}}%
\pgfpathlineto{\pgfqpoint{5.436220in}{3.141464in}}%
\pgfpathlineto{\pgfqpoint{5.442473in}{3.148689in}}%
\pgfpathlineto{\pgfqpoint{5.448727in}{3.147807in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{3.140443in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{3.128474in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{3.128474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952122in}{3.290357in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{3.281459in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{3.256438in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{3.216946in}}%
\pgfpathlineto{\pgfqpoint{0.977183in}{3.165333in}}%
\pgfpathlineto{\pgfqpoint{0.989668in}{3.035114in}}%
\pgfpathlineto{\pgfqpoint{1.014549in}{2.724529in}}%
\pgfpathlineto{\pgfqpoint{1.026966in}{2.576917in}}%
\pgfpathlineto{\pgfqpoint{1.039384in}{2.453542in}}%
\pgfpathlineto{\pgfqpoint{1.076298in}{2.104092in}}%
\pgfpathlineto{\pgfqpoint{1.088603in}{2.014858in}}%
\pgfpathlineto{\pgfqpoint{1.094767in}{1.980374in}}%
\pgfpathlineto{\pgfqpoint{1.100908in}{1.953014in}}%
\pgfpathlineto{\pgfqpoint{1.107071in}{1.932828in}}%
\pgfpathlineto{\pgfqpoint{1.113212in}{1.919818in}}%
\pgfpathlineto{\pgfqpoint{1.119376in}{1.913932in}}%
\pgfpathlineto{\pgfqpoint{1.125517in}{1.915078in}}%
\pgfpathlineto{\pgfqpoint{1.131681in}{1.923154in}}%
\pgfpathlineto{\pgfqpoint{1.137822in}{1.938052in}}%
\pgfpathlineto{\pgfqpoint{1.143986in}{1.959642in}}%
\pgfpathlineto{\pgfqpoint{1.150127in}{1.987765in}}%
\pgfpathlineto{\pgfqpoint{1.162454in}{2.062596in}}%
\pgfpathlineto{\pgfqpoint{1.174781in}{2.159436in}}%
\pgfpathlineto{\pgfqpoint{1.187109in}{2.273739in}}%
\pgfpathlineto{\pgfqpoint{1.205645in}{2.466207in}}%
\pgfpathlineto{\pgfqpoint{1.242875in}{2.858407in}}%
\pgfpathlineto{\pgfqpoint{1.255338in}{2.971303in}}%
\pgfpathlineto{\pgfqpoint{1.267801in}{3.067129in}}%
\pgfpathlineto{\pgfqpoint{1.280309in}{3.144859in}}%
\pgfpathlineto{\pgfqpoint{1.292817in}{3.204319in}}%
\pgfpathlineto{\pgfqpoint{1.305347in}{3.246310in}}%
\pgfpathlineto{\pgfqpoint{1.311624in}{3.261239in}}%
\pgfpathlineto{\pgfqpoint{1.317878in}{3.272582in}}%
\pgfpathlineto{\pgfqpoint{1.324154in}{3.280651in}}%
\pgfpathlineto{\pgfqpoint{1.330431in}{3.285458in}}%
\pgfpathlineto{\pgfqpoint{1.336685in}{3.287886in}}%
\pgfpathlineto{\pgfqpoint{1.342961in}{3.288010in}}%
\pgfpathlineto{\pgfqpoint{1.349238in}{3.285436in}}%
\pgfpathlineto{\pgfqpoint{1.355492in}{3.280995in}}%
\pgfpathlineto{\pgfqpoint{1.361768in}{3.274567in}}%
\pgfpathlineto{\pgfqpoint{1.374299in}{3.256089in}}%
\pgfpathlineto{\pgfqpoint{1.386829in}{3.231204in}}%
\pgfpathlineto{\pgfqpoint{1.399360in}{3.201263in}}%
\pgfpathlineto{\pgfqpoint{1.443160in}{3.089213in}}%
\pgfpathlineto{\pgfqpoint{1.461900in}{3.043021in}}%
\pgfpathlineto{\pgfqpoint{1.474385in}{3.002653in}}%
\pgfpathlineto{\pgfqpoint{1.486870in}{2.948237in}}%
\pgfpathlineto{\pgfqpoint{1.499333in}{2.874046in}}%
\pgfpathlineto{\pgfqpoint{1.511841in}{2.779358in}}%
\pgfpathlineto{\pgfqpoint{1.518163in}{2.754762in}}%
\pgfpathlineto{\pgfqpoint{1.524484in}{2.752719in}}%
\pgfpathlineto{\pgfqpoint{1.530806in}{2.769513in}}%
\pgfpathlineto{\pgfqpoint{1.537128in}{2.801469in}}%
\pgfpathlineto{\pgfqpoint{1.543427in}{2.845304in}}%
\pgfpathlineto{\pgfqpoint{1.556003in}{2.957419in}}%
\pgfpathlineto{\pgfqpoint{1.593617in}{3.344257in}}%
\pgfpathlineto{\pgfqpoint{1.624774in}{3.720475in}}%
\pgfpathlineto{\pgfqpoint{1.631005in}{3.776335in}}%
\pgfpathlineto{\pgfqpoint{1.637237in}{3.819485in}}%
\pgfpathlineto{\pgfqpoint{1.643468in}{3.848274in}}%
\pgfpathlineto{\pgfqpoint{1.655886in}{3.889889in}}%
\pgfpathlineto{\pgfqpoint{1.662072in}{3.905040in}}%
\pgfpathlineto{\pgfqpoint{1.668281in}{3.915362in}}%
\pgfpathlineto{\pgfqpoint{1.674489in}{3.920086in}}%
\pgfpathlineto{\pgfqpoint{1.680698in}{3.918492in}}%
\pgfpathlineto{\pgfqpoint{1.686930in}{3.909924in}}%
\pgfpathlineto{\pgfqpoint{1.693139in}{3.893783in}}%
\pgfpathlineto{\pgfqpoint{1.699370in}{3.869507in}}%
\pgfpathlineto{\pgfqpoint{1.711788in}{3.801351in}}%
\pgfpathlineto{\pgfqpoint{1.724228in}{3.711517in}}%
\pgfpathlineto{\pgfqpoint{1.736691in}{3.599475in}}%
\pgfpathlineto{\pgfqpoint{1.749153in}{3.465000in}}%
\pgfpathlineto{\pgfqpoint{1.767893in}{3.225176in}}%
\pgfpathlineto{\pgfqpoint{1.799230in}{2.771583in}}%
\pgfpathlineto{\pgfqpoint{1.818173in}{2.513994in}}%
\pgfpathlineto{\pgfqpoint{1.830884in}{2.384282in}}%
\pgfpathlineto{\pgfqpoint{1.843595in}{2.290721in}}%
\pgfpathlineto{\pgfqpoint{1.849962in}{2.255800in}}%
\pgfpathlineto{\pgfqpoint{1.856329in}{2.227584in}}%
\pgfpathlineto{\pgfqpoint{1.862696in}{2.205070in}}%
\pgfpathlineto{\pgfqpoint{1.869040in}{2.187225in}}%
\pgfpathlineto{\pgfqpoint{1.881751in}{2.161400in}}%
\pgfpathlineto{\pgfqpoint{1.907151in}{2.122475in}}%
\pgfpathlineto{\pgfqpoint{1.913563in}{2.115560in}}%
\pgfpathlineto{\pgfqpoint{1.919975in}{2.118834in}}%
\pgfpathlineto{\pgfqpoint{1.926387in}{2.131331in}}%
\pgfpathlineto{\pgfqpoint{1.932776in}{2.152020in}}%
\pgfpathlineto{\pgfqpoint{1.939166in}{2.179879in}}%
\pgfpathlineto{\pgfqpoint{1.951922in}{2.253015in}}%
\pgfpathlineto{\pgfqpoint{1.964611in}{2.342453in}}%
\pgfpathlineto{\pgfqpoint{2.002518in}{2.622379in}}%
\pgfpathlineto{\pgfqpoint{2.008862in}{2.661417in}}%
\pgfpathlineto{\pgfqpoint{2.015207in}{2.710679in}}%
\pgfpathlineto{\pgfqpoint{2.027850in}{2.833840in}}%
\pgfpathlineto{\pgfqpoint{2.053001in}{3.094290in}}%
\pgfpathlineto{\pgfqpoint{2.059278in}{3.145705in}}%
\pgfpathlineto{\pgfqpoint{2.096870in}{3.386982in}}%
\pgfpathlineto{\pgfqpoint{2.109378in}{3.457198in}}%
\pgfpathlineto{\pgfqpoint{2.121885in}{3.518484in}}%
\pgfpathlineto{\pgfqpoint{2.128185in}{3.531895in}}%
\pgfpathlineto{\pgfqpoint{2.134461in}{3.514984in}}%
\pgfpathlineto{\pgfqpoint{2.140760in}{3.471806in}}%
\pgfpathlineto{\pgfqpoint{2.147037in}{3.405930in}}%
\pgfpathlineto{\pgfqpoint{2.153291in}{3.320260in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{3.100304in}}%
\pgfpathlineto{\pgfqpoint{2.184290in}{2.694041in}}%
\pgfpathlineto{\pgfqpoint{2.208764in}{2.140030in}}%
\pgfpathlineto{\pgfqpoint{2.220978in}{1.907736in}}%
\pgfpathlineto{\pgfqpoint{2.233147in}{1.731843in}}%
\pgfpathlineto{\pgfqpoint{2.239243in}{1.668468in}}%
\pgfpathlineto{\pgfqpoint{2.245339in}{1.621953in}}%
\pgfpathlineto{\pgfqpoint{2.251435in}{1.592343in}}%
\pgfpathlineto{\pgfqpoint{2.257531in}{1.579578in}}%
\pgfpathlineto{\pgfqpoint{2.263627in}{1.583165in}}%
\pgfpathlineto{\pgfqpoint{2.269678in}{1.599775in}}%
\pgfpathlineto{\pgfqpoint{2.275751in}{1.628332in}}%
\pgfpathlineto{\pgfqpoint{2.281825in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{2.287875in}{1.719903in}}%
\pgfpathlineto{\pgfqpoint{2.300045in}{1.853444in}}%
\pgfpathlineto{\pgfqpoint{2.312237in}{2.021159in}}%
\pgfpathlineto{\pgfqpoint{2.330569in}{2.315112in}}%
\pgfpathlineto{\pgfqpoint{2.367574in}{2.931549in}}%
\pgfpathlineto{\pgfqpoint{2.380014in}{3.112790in}}%
\pgfpathlineto{\pgfqpoint{2.392500in}{3.268362in}}%
\pgfpathlineto{\pgfqpoint{2.405030in}{3.391258in}}%
\pgfpathlineto{\pgfqpoint{2.411307in}{3.439001in}}%
\pgfpathlineto{\pgfqpoint{2.417583in}{3.477463in}}%
\pgfpathlineto{\pgfqpoint{2.423882in}{3.507012in}}%
\pgfpathlineto{\pgfqpoint{2.430181in}{3.528370in}}%
\pgfpathlineto{\pgfqpoint{2.436481in}{3.542365in}}%
\pgfpathlineto{\pgfqpoint{2.442780in}{3.549797in}}%
\pgfpathlineto{\pgfqpoint{2.449056in}{3.551332in}}%
\pgfpathlineto{\pgfqpoint{2.455355in}{3.547484in}}%
\pgfpathlineto{\pgfqpoint{2.461655in}{3.538632in}}%
\pgfpathlineto{\pgfqpoint{2.467954in}{3.524735in}}%
\pgfpathlineto{\pgfqpoint{2.474253in}{3.504880in}}%
\pgfpathlineto{\pgfqpoint{2.480552in}{3.479239in}}%
\pgfpathlineto{\pgfqpoint{2.493105in}{3.411445in}}%
\pgfpathlineto{\pgfqpoint{2.505658in}{3.322691in}}%
\pgfpathlineto{\pgfqpoint{2.518189in}{3.214973in}}%
\pgfpathlineto{\pgfqpoint{2.536905in}{3.027014in}}%
\pgfpathlineto{\pgfqpoint{2.580322in}{2.569408in}}%
\pgfpathlineto{\pgfqpoint{2.592672in}{2.462261in}}%
\pgfpathlineto{\pgfqpoint{2.604999in}{2.374421in}}%
\pgfpathlineto{\pgfqpoint{2.617326in}{2.308049in}}%
\pgfpathlineto{\pgfqpoint{2.623490in}{2.283187in}}%
\pgfpathlineto{\pgfqpoint{2.629654in}{2.263871in}}%
\pgfpathlineto{\pgfqpoint{2.635795in}{2.250032in}}%
\pgfpathlineto{\pgfqpoint{2.641959in}{2.241552in}}%
\pgfpathlineto{\pgfqpoint{2.648100in}{2.238283in}}%
\pgfpathlineto{\pgfqpoint{2.654263in}{2.240063in}}%
\pgfpathlineto{\pgfqpoint{2.660427in}{2.246714in}}%
\pgfpathlineto{\pgfqpoint{2.666568in}{2.258057in}}%
\pgfpathlineto{\pgfqpoint{2.672732in}{2.273883in}}%
\pgfpathlineto{\pgfqpoint{2.678895in}{2.293941in}}%
\pgfpathlineto{\pgfqpoint{2.691200in}{2.345480in}}%
\pgfpathlineto{\pgfqpoint{2.703527in}{2.409652in}}%
\pgfpathlineto{\pgfqpoint{2.722064in}{2.521813in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.795952in}}%
\pgfpathlineto{\pgfqpoint{2.784061in}{2.899723in}}%
\pgfpathlineto{\pgfqpoint{2.802733in}{2.990191in}}%
\pgfpathlineto{\pgfqpoint{2.821450in}{3.065963in}}%
\pgfpathlineto{\pgfqpoint{2.833958in}{3.108718in}}%
\pgfpathlineto{\pgfqpoint{2.846443in}{3.145857in}}%
\pgfpathlineto{\pgfqpoint{2.858951in}{3.177930in}}%
\pgfpathlineto{\pgfqpoint{2.871482in}{3.205502in}}%
\pgfpathlineto{\pgfqpoint{2.883990in}{3.229213in}}%
\pgfpathlineto{\pgfqpoint{2.902797in}{3.258966in}}%
\pgfpathlineto{\pgfqpoint{2.915327in}{3.275528in}}%
\pgfpathlineto{\pgfqpoint{2.934134in}{3.295717in}}%
\pgfpathlineto{\pgfqpoint{2.946665in}{3.305134in}}%
\pgfpathlineto{\pgfqpoint{2.959218in}{3.311031in}}%
\pgfpathlineto{\pgfqpoint{2.965472in}{3.312337in}}%
\pgfpathlineto{\pgfqpoint{2.971748in}{3.312396in}}%
\pgfpathlineto{\pgfqpoint{2.978025in}{3.311196in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{3.308662in}}%
\pgfpathlineto{\pgfqpoint{2.990555in}{3.304742in}}%
\pgfpathlineto{\pgfqpoint{3.003108in}{3.292063in}}%
\pgfpathlineto{\pgfqpoint{3.015639in}{3.273047in}}%
\pgfpathlineto{\pgfqpoint{3.028170in}{3.247687in}}%
\pgfpathlineto{\pgfqpoint{3.040700in}{3.216851in}}%
\pgfpathlineto{\pgfqpoint{3.059462in}{3.162727in}}%
\pgfpathlineto{\pgfqpoint{3.078224in}{3.101075in}}%
\pgfpathlineto{\pgfqpoint{3.109426in}{2.987454in}}%
\pgfpathlineto{\pgfqpoint{3.134329in}{2.896922in}}%
\pgfpathlineto{\pgfqpoint{3.146792in}{2.857629in}}%
\pgfpathlineto{\pgfqpoint{3.159209in}{2.826882in}}%
\pgfpathlineto{\pgfqpoint{3.165441in}{2.815693in}}%
\pgfpathlineto{\pgfqpoint{3.171650in}{2.807376in}}%
\pgfpathlineto{\pgfqpoint{3.177858in}{2.801759in}}%
\pgfpathlineto{\pgfqpoint{3.184090in}{2.798528in}}%
\pgfpathlineto{\pgfqpoint{3.196507in}{2.796126in}}%
\pgfpathlineto{\pgfqpoint{3.208948in}{2.793274in}}%
\pgfpathlineto{\pgfqpoint{3.215157in}{2.789575in}}%
\pgfpathlineto{\pgfqpoint{3.221365in}{2.783142in}}%
\pgfpathlineto{\pgfqpoint{3.227574in}{2.772935in}}%
\pgfpathlineto{\pgfqpoint{3.233783in}{2.757753in}}%
\pgfpathlineto{\pgfqpoint{3.239992in}{2.736232in}}%
\pgfpathlineto{\pgfqpoint{3.246223in}{2.706960in}}%
\pgfpathlineto{\pgfqpoint{3.252522in}{2.690394in}}%
\pgfpathlineto{\pgfqpoint{3.258844in}{2.696203in}}%
\pgfpathlineto{\pgfqpoint{3.265166in}{2.720653in}}%
\pgfpathlineto{\pgfqpoint{3.271465in}{2.760240in}}%
\pgfpathlineto{\pgfqpoint{3.277764in}{2.811885in}}%
\pgfpathlineto{\pgfqpoint{3.290340in}{2.940797in}}%
\pgfpathlineto{\pgfqpoint{3.327909in}{3.380746in}}%
\pgfpathlineto{\pgfqpoint{3.352834in}{3.682493in}}%
\pgfpathlineto{\pgfqpoint{3.365297in}{3.799338in}}%
\pgfpathlineto{\pgfqpoint{3.371528in}{3.843335in}}%
\pgfpathlineto{\pgfqpoint{3.377782in}{3.876064in}}%
\pgfpathlineto{\pgfqpoint{3.384014in}{3.896488in}}%
\pgfpathlineto{\pgfqpoint{3.390268in}{3.903616in}}%
\pgfpathlineto{\pgfqpoint{3.396522in}{3.896477in}}%
\pgfpathlineto{\pgfqpoint{3.402708in}{3.886386in}}%
\pgfpathlineto{\pgfqpoint{3.408894in}{3.879898in}}%
\pgfpathlineto{\pgfqpoint{3.415126in}{3.870171in}}%
\pgfpathlineto{\pgfqpoint{3.421380in}{3.850436in}}%
\pgfpathlineto{\pgfqpoint{3.433842in}{3.774822in}}%
\pgfpathlineto{\pgfqpoint{3.452514in}{3.646427in}}%
\pgfpathlineto{\pgfqpoint{3.464999in}{3.541662in}}%
\pgfpathlineto{\pgfqpoint{3.477485in}{3.406072in}}%
\pgfpathlineto{\pgfqpoint{3.489993in}{3.243639in}}%
\pgfpathlineto{\pgfqpoint{3.508754in}{2.966301in}}%
\pgfpathlineto{\pgfqpoint{3.533883in}{2.592743in}}%
\pgfpathlineto{\pgfqpoint{3.546527in}{2.436574in}}%
\pgfpathlineto{\pgfqpoint{3.559170in}{2.307327in}}%
\pgfpathlineto{\pgfqpoint{3.571836in}{2.204152in}}%
\pgfpathlineto{\pgfqpoint{3.584547in}{2.124564in}}%
\pgfpathlineto{\pgfqpoint{3.597236in}{2.066617in}}%
\pgfpathlineto{\pgfqpoint{3.603603in}{2.046089in}}%
\pgfpathlineto{\pgfqpoint{3.609969in}{2.032133in}}%
\pgfpathlineto{\pgfqpoint{3.616314in}{2.025605in}}%
\pgfpathlineto{\pgfqpoint{3.622681in}{2.027256in}}%
\pgfpathlineto{\pgfqpoint{3.629025in}{2.037925in}}%
\pgfpathlineto{\pgfqpoint{3.635392in}{2.058558in}}%
\pgfpathlineto{\pgfqpoint{3.641736in}{2.090133in}}%
\pgfpathlineto{\pgfqpoint{3.648080in}{2.133264in}}%
\pgfpathlineto{\pgfqpoint{3.666820in}{2.303492in}}%
\pgfpathlineto{\pgfqpoint{3.672983in}{2.340019in}}%
\pgfpathlineto{\pgfqpoint{3.679170in}{2.364187in}}%
\pgfpathlineto{\pgfqpoint{3.685333in}{2.377839in}}%
\pgfpathlineto{\pgfqpoint{3.691519in}{2.382768in}}%
\pgfpathlineto{\pgfqpoint{3.697706in}{2.380741in}}%
\pgfpathlineto{\pgfqpoint{3.703892in}{2.373440in}}%
\pgfpathlineto{\pgfqpoint{3.710078in}{2.362381in}}%
\pgfpathlineto{\pgfqpoint{3.722428in}{2.334175in}}%
\pgfpathlineto{\pgfqpoint{3.734801in}{2.305167in}}%
\pgfpathlineto{\pgfqpoint{3.747173in}{2.282753in}}%
\pgfpathlineto{\pgfqpoint{3.753359in}{2.275945in}}%
\pgfpathlineto{\pgfqpoint{3.759545in}{2.272941in}}%
\pgfpathlineto{\pgfqpoint{3.778036in}{2.276126in}}%
\pgfpathlineto{\pgfqpoint{3.790341in}{2.272569in}}%
\pgfpathlineto{\pgfqpoint{3.802669in}{2.267975in}}%
\pgfpathlineto{\pgfqpoint{3.808832in}{2.266610in}}%
\pgfpathlineto{\pgfqpoint{3.814996in}{2.266548in}}%
\pgfpathlineto{\pgfqpoint{3.821160in}{2.268283in}}%
\pgfpathlineto{\pgfqpoint{3.827323in}{2.272295in}}%
\pgfpathlineto{\pgfqpoint{3.833509in}{2.279056in}}%
\pgfpathlineto{\pgfqpoint{3.839673in}{2.289010in}}%
\pgfpathlineto{\pgfqpoint{3.845859in}{2.302599in}}%
\pgfpathlineto{\pgfqpoint{3.852046in}{2.320225in}}%
\pgfpathlineto{\pgfqpoint{3.858232in}{2.342248in}}%
\pgfpathlineto{\pgfqpoint{3.870627in}{2.400550in}}%
\pgfpathlineto{\pgfqpoint{3.883022in}{2.478843in}}%
\pgfpathlineto{\pgfqpoint{3.907767in}{2.657282in}}%
\pgfpathlineto{\pgfqpoint{3.920162in}{2.726976in}}%
\pgfpathlineto{\pgfqpoint{3.932580in}{2.785648in}}%
\pgfpathlineto{\pgfqpoint{3.951251in}{2.861124in}}%
\pgfpathlineto{\pgfqpoint{3.982431in}{2.982394in}}%
\pgfpathlineto{\pgfqpoint{3.994916in}{3.034046in}}%
\pgfpathlineto{\pgfqpoint{4.007401in}{3.075362in}}%
\pgfpathlineto{\pgfqpoint{4.019887in}{3.106523in}}%
\pgfpathlineto{\pgfqpoint{4.032395in}{3.129664in}}%
\pgfpathlineto{\pgfqpoint{4.044903in}{3.147217in}}%
\pgfpathlineto{\pgfqpoint{4.063687in}{3.168384in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{3.189939in}}%
\pgfpathlineto{\pgfqpoint{4.094980in}{3.207800in}}%
\pgfpathlineto{\pgfqpoint{4.107510in}{3.230527in}}%
\pgfpathlineto{\pgfqpoint{4.120041in}{3.259684in}}%
\pgfpathlineto{\pgfqpoint{4.126295in}{3.275610in}}%
\pgfpathlineto{\pgfqpoint{4.132571in}{3.287279in}}%
\pgfpathlineto{\pgfqpoint{4.138848in}{3.295276in}}%
\pgfpathlineto{\pgfqpoint{4.145102in}{3.298617in}}%
\pgfpathlineto{\pgfqpoint{4.151378in}{3.298824in}}%
\pgfpathlineto{\pgfqpoint{4.157655in}{3.296181in}}%
\pgfpathlineto{\pgfqpoint{4.163909in}{3.291845in}}%
\pgfpathlineto{\pgfqpoint{4.176462in}{3.273765in}}%
\pgfpathlineto{\pgfqpoint{4.195246in}{3.240247in}}%
\pgfpathlineto{\pgfqpoint{4.207777in}{3.217977in}}%
\pgfpathlineto{\pgfqpoint{4.220307in}{3.200277in}}%
\pgfpathlineto{\pgfqpoint{4.226561in}{3.194293in}}%
\pgfpathlineto{\pgfqpoint{4.239092in}{3.188164in}}%
\pgfpathlineto{\pgfqpoint{4.245346in}{3.181348in}}%
\pgfpathlineto{\pgfqpoint{4.251600in}{3.170585in}}%
\pgfpathlineto{\pgfqpoint{4.257854in}{3.156351in}}%
\pgfpathlineto{\pgfqpoint{4.270362in}{3.119180in}}%
\pgfpathlineto{\pgfqpoint{4.282847in}{3.073217in}}%
\pgfpathlineto{\pgfqpoint{4.326535in}{2.897796in}}%
\pgfpathlineto{\pgfqpoint{4.338997in}{2.859636in}}%
\pgfpathlineto{\pgfqpoint{4.394967in}{2.728961in}}%
\pgfpathlineto{\pgfqpoint{4.407385in}{2.705794in}}%
\pgfpathlineto{\pgfqpoint{4.419825in}{2.688819in}}%
\pgfpathlineto{\pgfqpoint{4.426034in}{2.683414in}}%
\pgfpathlineto{\pgfqpoint{4.432243in}{2.680500in}}%
\pgfpathlineto{\pgfqpoint{4.438451in}{2.680468in}}%
\pgfpathlineto{\pgfqpoint{4.444660in}{2.683706in}}%
\pgfpathlineto{\pgfqpoint{4.450869in}{2.690567in}}%
\pgfpathlineto{\pgfqpoint{4.457078in}{2.701271in}}%
\pgfpathlineto{\pgfqpoint{4.463287in}{2.715681in}}%
\pgfpathlineto{\pgfqpoint{4.475727in}{2.754433in}}%
\pgfpathlineto{\pgfqpoint{4.494376in}{2.829067in}}%
\pgfpathlineto{\pgfqpoint{4.506839in}{2.876094in}}%
\pgfpathlineto{\pgfqpoint{4.513070in}{2.894572in}}%
\pgfpathlineto{\pgfqpoint{4.519301in}{2.907710in}}%
\pgfpathlineto{\pgfqpoint{4.525533in}{2.913819in}}%
\pgfpathlineto{\pgfqpoint{4.531764in}{2.911191in}}%
\pgfpathlineto{\pgfqpoint{4.537996in}{2.897955in}}%
\pgfpathlineto{\pgfqpoint{4.544317in}{2.893679in}}%
\pgfpathlineto{\pgfqpoint{4.550616in}{2.910694in}}%
\pgfpathlineto{\pgfqpoint{4.556938in}{2.945415in}}%
\pgfpathlineto{\pgfqpoint{4.563237in}{2.994535in}}%
\pgfpathlineto{\pgfqpoint{4.575790in}{3.124873in}}%
\pgfpathlineto{\pgfqpoint{4.594552in}{3.363245in}}%
\pgfpathlineto{\pgfqpoint{4.613269in}{3.589846in}}%
\pgfpathlineto{\pgfqpoint{4.625732in}{3.704015in}}%
\pgfpathlineto{\pgfqpoint{4.644358in}{3.850439in}}%
\pgfpathlineto{\pgfqpoint{4.656753in}{3.928857in}}%
\pgfpathlineto{\pgfqpoint{4.662962in}{3.959102in}}%
\pgfpathlineto{\pgfqpoint{4.669148in}{3.982142in}}%
\pgfpathlineto{\pgfqpoint{4.675357in}{3.997114in}}%
\pgfpathlineto{\pgfqpoint{4.681566in}{4.003431in}}%
\pgfpathlineto{\pgfqpoint{4.687752in}{4.003581in}}%
\pgfpathlineto{\pgfqpoint{4.693939in}{3.998145in}}%
\pgfpathlineto{\pgfqpoint{4.700147in}{3.986716in}}%
\pgfpathlineto{\pgfqpoint{4.706334in}{3.968912in}}%
\pgfpathlineto{\pgfqpoint{4.712542in}{3.944338in}}%
\pgfpathlineto{\pgfqpoint{4.718751in}{3.912599in}}%
\pgfpathlineto{\pgfqpoint{4.724960in}{3.873303in}}%
\pgfpathlineto{\pgfqpoint{4.737400in}{3.770560in}}%
\pgfpathlineto{\pgfqpoint{4.749840in}{3.633248in}}%
\pgfpathlineto{\pgfqpoint{4.762281in}{3.459285in}}%
\pgfpathlineto{\pgfqpoint{4.787274in}{3.073280in}}%
\pgfpathlineto{\pgfqpoint{4.806149in}{2.818852in}}%
\pgfpathlineto{\pgfqpoint{4.818770in}{2.672383in}}%
\pgfpathlineto{\pgfqpoint{4.831413in}{2.544506in}}%
\pgfpathlineto{\pgfqpoint{4.850401in}{2.381229in}}%
\pgfpathlineto{\pgfqpoint{4.869411in}{2.238296in}}%
\pgfpathlineto{\pgfqpoint{4.875800in}{2.194308in}}%
\pgfpathlineto{\pgfqpoint{4.882212in}{2.162638in}}%
\pgfpathlineto{\pgfqpoint{4.888624in}{2.142871in}}%
\pgfpathlineto{\pgfqpoint{4.895036in}{2.132930in}}%
\pgfpathlineto{\pgfqpoint{4.901426in}{2.130724in}}%
\pgfpathlineto{\pgfqpoint{4.907815in}{2.134252in}}%
\pgfpathlineto{\pgfqpoint{4.914182in}{2.141644in}}%
\pgfpathlineto{\pgfqpoint{4.926893in}{2.161128in}}%
\pgfpathlineto{\pgfqpoint{4.933283in}{2.172230in}}%
\pgfpathlineto{\pgfqpoint{4.939672in}{2.188632in}}%
\pgfpathlineto{\pgfqpoint{4.946062in}{2.210241in}}%
\pgfpathlineto{\pgfqpoint{4.958795in}{2.268112in}}%
\pgfpathlineto{\pgfqpoint{4.971529in}{2.344004in}}%
\pgfpathlineto{\pgfqpoint{4.984240in}{2.435832in}}%
\pgfpathlineto{\pgfqpoint{5.003273in}{2.595788in}}%
\pgfpathlineto{\pgfqpoint{5.072541in}{3.213330in}}%
\pgfpathlineto{\pgfqpoint{5.091325in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{5.110110in}{3.494219in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.500545in}}%
\pgfpathlineto{\pgfqpoint{5.122686in}{3.474571in}}%
\pgfpathlineto{\pgfqpoint{5.128985in}{3.420928in}}%
\pgfpathlineto{\pgfqpoint{5.135239in}{3.343716in}}%
\pgfpathlineto{\pgfqpoint{5.147701in}{3.132643in}}%
\pgfpathlineto{\pgfqpoint{5.160096in}{2.869985in}}%
\pgfpathlineto{\pgfqpoint{5.190802in}{2.184621in}}%
\pgfpathlineto{\pgfqpoint{5.208977in}{1.854375in}}%
\pgfpathlineto{\pgfqpoint{5.221056in}{1.675993in}}%
\pgfpathlineto{\pgfqpoint{5.227084in}{1.608618in}}%
\pgfpathlineto{\pgfqpoint{5.233135in}{1.561163in}}%
\pgfpathlineto{\pgfqpoint{5.239163in}{1.538852in}}%
\pgfpathlineto{\pgfqpoint{5.245214in}{1.546363in}}%
\pgfpathlineto{\pgfqpoint{5.251242in}{1.585400in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{1.656526in}}%
\pgfpathlineto{\pgfqpoint{5.263343in}{1.759483in}}%
\pgfpathlineto{\pgfqpoint{5.269394in}{1.893336in}}%
\pgfpathlineto{\pgfqpoint{5.281473in}{2.244715in}}%
\pgfpathlineto{\pgfqpoint{5.293575in}{2.679852in}}%
\pgfpathlineto{\pgfqpoint{5.324212in}{3.833104in}}%
\pgfpathlineto{\pgfqpoint{5.336788in}{4.171729in}}%
\pgfpathlineto{\pgfqpoint{5.343155in}{4.300115in}}%
\pgfpathlineto{\pgfqpoint{5.349544in}{4.401706in}}%
\pgfpathlineto{\pgfqpoint{5.355934in}{4.477576in}}%
\pgfpathlineto{\pgfqpoint{5.362368in}{4.528883in}}%
\pgfpathlineto{\pgfqpoint{5.368780in}{4.556860in}}%
\pgfpathlineto{\pgfqpoint{5.375215in}{4.562852in}}%
\pgfpathlineto{\pgfqpoint{5.381627in}{4.548342in}}%
\pgfpathlineto{\pgfqpoint{5.388039in}{4.514918in}}%
\pgfpathlineto{\pgfqpoint{5.394429in}{4.464245in}}%
\pgfpathlineto{\pgfqpoint{5.400818in}{4.398068in}}%
\pgfpathlineto{\pgfqpoint{5.413529in}{4.226740in}}%
\pgfpathlineto{\pgfqpoint{5.426173in}{4.016739in}}%
\pgfpathlineto{\pgfqpoint{5.438816in}{3.759814in}}%
\pgfpathlineto{\pgfqpoint{5.438816in}{3.759814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952122in}{3.290357in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{3.281604in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{3.257624in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{3.220865in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{3.120535in}}%
\pgfpathlineto{\pgfqpoint{1.020825in}{2.776133in}}%
\pgfpathlineto{\pgfqpoint{1.027057in}{2.734267in}}%
\pgfpathlineto{\pgfqpoint{1.033288in}{2.701346in}}%
\pgfpathlineto{\pgfqpoint{1.058101in}{2.610042in}}%
\pgfpathlineto{\pgfqpoint{1.070473in}{2.572325in}}%
\pgfpathlineto{\pgfqpoint{1.076682in}{2.558941in}}%
\pgfpathlineto{\pgfqpoint{1.082891in}{2.550329in}}%
\pgfpathlineto{\pgfqpoint{1.089100in}{2.547173in}}%
\pgfpathlineto{\pgfqpoint{1.095309in}{2.549918in}}%
\pgfpathlineto{\pgfqpoint{1.101495in}{2.558271in}}%
\pgfpathlineto{\pgfqpoint{1.107704in}{2.571877in}}%
\pgfpathlineto{\pgfqpoint{1.113912in}{2.590256in}}%
\pgfpathlineto{\pgfqpoint{1.126330in}{2.638918in}}%
\pgfpathlineto{\pgfqpoint{1.138770in}{2.699111in}}%
\pgfpathlineto{\pgfqpoint{1.194830in}{2.990416in}}%
\pgfpathlineto{\pgfqpoint{1.207316in}{3.039603in}}%
\pgfpathlineto{\pgfqpoint{1.219801in}{3.078635in}}%
\pgfpathlineto{\pgfqpoint{1.232309in}{3.106563in}}%
\pgfpathlineto{\pgfqpoint{1.238563in}{3.116282in}}%
\pgfpathlineto{\pgfqpoint{1.244817in}{3.122915in}}%
\pgfpathlineto{\pgfqpoint{1.251071in}{3.125482in}}%
\pgfpathlineto{\pgfqpoint{1.257325in}{3.124094in}}%
\pgfpathlineto{\pgfqpoint{1.263579in}{3.118964in}}%
\pgfpathlineto{\pgfqpoint{1.269833in}{3.110326in}}%
\pgfpathlineto{\pgfqpoint{1.276087in}{3.098437in}}%
\pgfpathlineto{\pgfqpoint{1.288595in}{3.066058in}}%
\pgfpathlineto{\pgfqpoint{1.301080in}{3.024466in}}%
\pgfpathlineto{\pgfqpoint{1.319819in}{2.951773in}}%
\pgfpathlineto{\pgfqpoint{1.344745in}{2.854720in}}%
\pgfpathlineto{\pgfqpoint{1.357208in}{2.814850in}}%
\pgfpathlineto{\pgfqpoint{1.369648in}{2.784886in}}%
\pgfpathlineto{\pgfqpoint{1.375879in}{2.774212in}}%
\pgfpathlineto{\pgfqpoint{1.382111in}{2.766662in}}%
\pgfpathlineto{\pgfqpoint{1.388319in}{2.762567in}}%
\pgfpathlineto{\pgfqpoint{1.394551in}{2.762256in}}%
\pgfpathlineto{\pgfqpoint{1.400782in}{2.765989in}}%
\pgfpathlineto{\pgfqpoint{1.406991in}{2.773967in}}%
\pgfpathlineto{\pgfqpoint{1.413222in}{2.786468in}}%
\pgfpathlineto{\pgfqpoint{1.419454in}{2.803673in}}%
\pgfpathlineto{\pgfqpoint{1.425663in}{2.825572in}}%
\pgfpathlineto{\pgfqpoint{1.438125in}{2.881495in}}%
\pgfpathlineto{\pgfqpoint{1.463074in}{3.007818in}}%
\pgfpathlineto{\pgfqpoint{1.469328in}{3.031250in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.047652in}}%
\pgfpathlineto{\pgfqpoint{1.481813in}{3.055438in}}%
\pgfpathlineto{\pgfqpoint{1.488067in}{3.053107in}}%
\pgfpathlineto{\pgfqpoint{1.494321in}{3.039309in}}%
\pgfpathlineto{\pgfqpoint{1.500552in}{3.013299in}}%
\pgfpathlineto{\pgfqpoint{1.513083in}{2.932278in}}%
\pgfpathlineto{\pgfqpoint{1.519405in}{2.908002in}}%
\pgfpathlineto{\pgfqpoint{1.525704in}{2.897695in}}%
\pgfpathlineto{\pgfqpoint{1.532003in}{2.897281in}}%
\pgfpathlineto{\pgfqpoint{1.538324in}{2.903255in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{2.941189in}}%
\pgfpathlineto{\pgfqpoint{1.569798in}{2.944976in}}%
\pgfpathlineto{\pgfqpoint{1.576097in}{2.943564in}}%
\pgfpathlineto{\pgfqpoint{1.588695in}{2.928278in}}%
\pgfpathlineto{\pgfqpoint{1.595017in}{2.929507in}}%
\pgfpathlineto{\pgfqpoint{1.601338in}{2.937198in}}%
\pgfpathlineto{\pgfqpoint{1.613937in}{2.962783in}}%
\pgfpathlineto{\pgfqpoint{1.620236in}{2.976086in}}%
\pgfpathlineto{\pgfqpoint{1.626535in}{2.986725in}}%
\pgfpathlineto{\pgfqpoint{1.632811in}{2.992513in}}%
\pgfpathlineto{\pgfqpoint{1.639088in}{2.991293in}}%
\pgfpathlineto{\pgfqpoint{1.645387in}{2.983157in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{2.977348in}}%
\pgfpathlineto{\pgfqpoint{1.658008in}{2.974398in}}%
\pgfpathlineto{\pgfqpoint{1.670606in}{2.973357in}}%
\pgfpathlineto{\pgfqpoint{1.683204in}{2.972916in}}%
\pgfpathlineto{\pgfqpoint{1.689504in}{2.970909in}}%
\pgfpathlineto{\pgfqpoint{1.695803in}{2.966766in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{2.912396in}}%
\pgfpathlineto{\pgfqpoint{1.758816in}{2.896190in}}%
\pgfpathlineto{\pgfqpoint{1.771415in}{2.876790in}}%
\pgfpathlineto{\pgfqpoint{1.784036in}{2.853226in}}%
\pgfpathlineto{\pgfqpoint{1.796634in}{2.824851in}}%
\pgfpathlineto{\pgfqpoint{1.815576in}{2.776555in}}%
\pgfpathlineto{\pgfqpoint{1.821898in}{2.767144in}}%
\pgfpathlineto{\pgfqpoint{1.828220in}{2.762700in}}%
\pgfpathlineto{\pgfqpoint{1.834541in}{2.762566in}}%
\pgfpathlineto{\pgfqpoint{1.840863in}{2.765966in}}%
\pgfpathlineto{\pgfqpoint{1.847185in}{2.772110in}}%
\pgfpathlineto{\pgfqpoint{1.859828in}{2.789615in}}%
\pgfpathlineto{\pgfqpoint{1.878748in}{2.817931in}}%
\pgfpathlineto{\pgfqpoint{1.885047in}{2.824928in}}%
\pgfpathlineto{\pgfqpoint{1.891346in}{2.829450in}}%
\pgfpathlineto{\pgfqpoint{1.897668in}{2.830775in}}%
\pgfpathlineto{\pgfqpoint{1.903967in}{2.828201in}}%
\pgfpathlineto{\pgfqpoint{1.910266in}{2.822009in}}%
\pgfpathlineto{\pgfqpoint{1.916588in}{2.820841in}}%
\pgfpathlineto{\pgfqpoint{1.922910in}{2.826239in}}%
\pgfpathlineto{\pgfqpoint{1.929232in}{2.837252in}}%
\pgfpathlineto{\pgfqpoint{1.935553in}{2.852853in}}%
\pgfpathlineto{\pgfqpoint{1.948174in}{2.893426in}}%
\pgfpathlineto{\pgfqpoint{1.967071in}{2.960300in}}%
\pgfpathlineto{\pgfqpoint{1.973371in}{2.979319in}}%
\pgfpathlineto{\pgfqpoint{1.979670in}{2.994595in}}%
\pgfpathlineto{\pgfqpoint{1.985946in}{3.004912in}}%
\pgfpathlineto{\pgfqpoint{1.992245in}{3.009124in}}%
\pgfpathlineto{\pgfqpoint{1.998522in}{3.006127in}}%
\pgfpathlineto{\pgfqpoint{2.011120in}{2.981414in}}%
\pgfpathlineto{\pgfqpoint{2.017442in}{2.975415in}}%
\pgfpathlineto{\pgfqpoint{2.023741in}{2.973963in}}%
\pgfpathlineto{\pgfqpoint{2.036339in}{2.973494in}}%
\pgfpathlineto{\pgfqpoint{2.042638in}{2.969252in}}%
\pgfpathlineto{\pgfqpoint{2.048938in}{2.959795in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{2.943677in}}%
\pgfpathlineto{\pgfqpoint{2.061513in}{2.919816in}}%
\pgfpathlineto{\pgfqpoint{2.067812in}{2.891211in}}%
\pgfpathlineto{\pgfqpoint{2.074134in}{2.869965in}}%
\pgfpathlineto{\pgfqpoint{2.080433in}{2.858621in}}%
\pgfpathlineto{\pgfqpoint{2.086755in}{2.857818in}}%
\pgfpathlineto{\pgfqpoint{2.093077in}{2.867806in}}%
\pgfpathlineto{\pgfqpoint{2.099376in}{2.888570in}}%
\pgfpathlineto{\pgfqpoint{2.105675in}{2.919869in}}%
\pgfpathlineto{\pgfqpoint{2.111974in}{2.960921in}}%
\pgfpathlineto{\pgfqpoint{2.130758in}{3.108189in}}%
\pgfpathlineto{\pgfqpoint{2.137012in}{3.128387in}}%
\pgfpathlineto{\pgfqpoint{2.143266in}{3.132615in}}%
\pgfpathlineto{\pgfqpoint{2.149520in}{3.124257in}}%
\pgfpathlineto{\pgfqpoint{2.155774in}{3.106251in}}%
\pgfpathlineto{\pgfqpoint{2.162006in}{3.080996in}}%
\pgfpathlineto{\pgfqpoint{2.174491in}{3.016214in}}%
\pgfpathlineto{\pgfqpoint{2.205625in}{2.835640in}}%
\pgfpathlineto{\pgfqpoint{2.218043in}{2.778891in}}%
\pgfpathlineto{\pgfqpoint{2.224274in}{2.757216in}}%
\pgfpathlineto{\pgfqpoint{2.230483in}{2.740713in}}%
\pgfpathlineto{\pgfqpoint{2.236692in}{2.729740in}}%
\pgfpathlineto{\pgfqpoint{2.242901in}{2.724583in}}%
\pgfpathlineto{\pgfqpoint{2.249110in}{2.725463in}}%
\pgfpathlineto{\pgfqpoint{2.255319in}{2.732448in}}%
\pgfpathlineto{\pgfqpoint{2.261527in}{2.745402in}}%
\pgfpathlineto{\pgfqpoint{2.280154in}{2.796355in}}%
\pgfpathlineto{\pgfqpoint{2.311221in}{2.882505in}}%
\pgfpathlineto{\pgfqpoint{2.329892in}{2.928628in}}%
\pgfpathlineto{\pgfqpoint{2.348586in}{2.969723in}}%
\pgfpathlineto{\pgfqpoint{2.367280in}{3.006314in}}%
\pgfpathlineto{\pgfqpoint{2.385997in}{3.038456in}}%
\pgfpathlineto{\pgfqpoint{2.404737in}{3.065346in}}%
\pgfpathlineto{\pgfqpoint{2.417222in}{3.079690in}}%
\pgfpathlineto{\pgfqpoint{2.429730in}{3.090621in}}%
\pgfpathlineto{\pgfqpoint{2.442215in}{3.097831in}}%
\pgfpathlineto{\pgfqpoint{2.454723in}{3.101079in}}%
\pgfpathlineto{\pgfqpoint{2.460955in}{3.101164in}}%
\pgfpathlineto{\pgfqpoint{2.467209in}{3.099955in}}%
\pgfpathlineto{\pgfqpoint{2.473463in}{3.096285in}}%
\pgfpathlineto{\pgfqpoint{2.479694in}{3.090106in}}%
\pgfpathlineto{\pgfqpoint{2.485948in}{3.081583in}}%
\pgfpathlineto{\pgfqpoint{2.498433in}{3.058340in}}%
\pgfpathlineto{\pgfqpoint{2.510919in}{3.028616in}}%
\pgfpathlineto{\pgfqpoint{2.529613in}{2.976963in}}%
\pgfpathlineto{\pgfqpoint{2.554538in}{2.908757in}}%
\pgfpathlineto{\pgfqpoint{2.566979in}{2.881664in}}%
\pgfpathlineto{\pgfqpoint{2.573210in}{2.871126in}}%
\pgfpathlineto{\pgfqpoint{2.579419in}{2.862976in}}%
\pgfpathlineto{\pgfqpoint{2.585650in}{2.857453in}}%
\pgfpathlineto{\pgfqpoint{2.591882in}{2.854718in}}%
\pgfpathlineto{\pgfqpoint{2.598090in}{2.854903in}}%
\pgfpathlineto{\pgfqpoint{2.604322in}{2.858014in}}%
\pgfpathlineto{\pgfqpoint{2.610531in}{2.863961in}}%
\pgfpathlineto{\pgfqpoint{2.616762in}{2.872533in}}%
\pgfpathlineto{\pgfqpoint{2.629202in}{2.896377in}}%
\pgfpathlineto{\pgfqpoint{2.641665in}{2.926780in}}%
\pgfpathlineto{\pgfqpoint{2.685307in}{3.042049in}}%
\pgfpathlineto{\pgfqpoint{2.697793in}{3.066951in}}%
\pgfpathlineto{\pgfqpoint{2.710278in}{3.084613in}}%
\pgfpathlineto{\pgfqpoint{2.716532in}{3.090322in}}%
\pgfpathlineto{\pgfqpoint{2.722763in}{3.093860in}}%
\pgfpathlineto{\pgfqpoint{2.729017in}{3.095224in}}%
\pgfpathlineto{\pgfqpoint{2.735271in}{3.094433in}}%
\pgfpathlineto{\pgfqpoint{2.741503in}{3.091532in}}%
\pgfpathlineto{\pgfqpoint{2.747757in}{3.086562in}}%
\pgfpathlineto{\pgfqpoint{2.754011in}{3.079534in}}%
\pgfpathlineto{\pgfqpoint{2.766496in}{3.060025in}}%
\pgfpathlineto{\pgfqpoint{2.778982in}{3.035538in}}%
\pgfpathlineto{\pgfqpoint{2.803930in}{2.979160in}}%
\pgfpathlineto{\pgfqpoint{2.822624in}{2.938126in}}%
\pgfpathlineto{\pgfqpoint{2.835064in}{2.915609in}}%
\pgfpathlineto{\pgfqpoint{2.847527in}{2.899606in}}%
\pgfpathlineto{\pgfqpoint{2.853758in}{2.894649in}}%
\pgfpathlineto{\pgfqpoint{2.859967in}{2.891961in}}%
\pgfpathlineto{\pgfqpoint{2.866198in}{2.891653in}}%
\pgfpathlineto{\pgfqpoint{2.872430in}{2.893748in}}%
\pgfpathlineto{\pgfqpoint{2.878639in}{2.898182in}}%
\pgfpathlineto{\pgfqpoint{2.884870in}{2.904809in}}%
\pgfpathlineto{\pgfqpoint{2.897333in}{2.923667in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{2.948059in}}%
\pgfpathlineto{\pgfqpoint{2.953438in}{3.041449in}}%
\pgfpathlineto{\pgfqpoint{2.965923in}{3.061434in}}%
\pgfpathlineto{\pgfqpoint{2.978409in}{3.075504in}}%
\pgfpathlineto{\pgfqpoint{2.984663in}{3.080049in}}%
\pgfpathlineto{\pgfqpoint{2.990894in}{3.082861in}}%
\pgfpathlineto{\pgfqpoint{2.997148in}{3.083963in}}%
\pgfpathlineto{\pgfqpoint{3.003402in}{3.083354in}}%
\pgfpathlineto{\pgfqpoint{3.009633in}{3.081072in}}%
\pgfpathlineto{\pgfqpoint{3.015887in}{3.077143in}}%
\pgfpathlineto{\pgfqpoint{3.028373in}{3.064530in}}%
\pgfpathlineto{\pgfqpoint{3.040858in}{3.046736in}}%
\pgfpathlineto{\pgfqpoint{3.059575in}{3.013793in}}%
\pgfpathlineto{\pgfqpoint{3.090754in}{2.955977in}}%
\pgfpathlineto{\pgfqpoint{3.103217in}{2.937292in}}%
\pgfpathlineto{\pgfqpoint{3.115680in}{2.924014in}}%
\pgfpathlineto{\pgfqpoint{3.121889in}{2.919958in}}%
\pgfpathlineto{\pgfqpoint{3.128120in}{2.918052in}}%
\pgfpathlineto{\pgfqpoint{3.134352in}{2.918629in}}%
\pgfpathlineto{\pgfqpoint{3.140583in}{2.922006in}}%
\pgfpathlineto{\pgfqpoint{3.146814in}{2.928617in}}%
\pgfpathlineto{\pgfqpoint{3.153046in}{2.938803in}}%
\pgfpathlineto{\pgfqpoint{3.159277in}{2.952720in}}%
\pgfpathlineto{\pgfqpoint{3.171740in}{2.990534in}}%
\pgfpathlineto{\pgfqpoint{3.190457in}{3.057226in}}%
\pgfpathlineto{\pgfqpoint{3.196688in}{3.074618in}}%
\pgfpathlineto{\pgfqpoint{3.202942in}{3.085929in}}%
\pgfpathlineto{\pgfqpoint{3.209196in}{3.089770in}}%
\pgfpathlineto{\pgfqpoint{3.215427in}{3.084899in}}%
\pgfpathlineto{\pgfqpoint{3.221681in}{3.070133in}}%
\pgfpathlineto{\pgfqpoint{3.227913in}{3.044313in}}%
\pgfpathlineto{\pgfqpoint{3.234167in}{3.006424in}}%
\pgfpathlineto{\pgfqpoint{3.240376in}{2.955882in}}%
\pgfpathlineto{\pgfqpoint{3.252929in}{2.838573in}}%
\pgfpathlineto{\pgfqpoint{3.259228in}{2.802047in}}%
\pgfpathlineto{\pgfqpoint{3.265527in}{2.779265in}}%
\pgfpathlineto{\pgfqpoint{3.271849in}{2.766856in}}%
\pgfpathlineto{\pgfqpoint{3.278148in}{2.761906in}}%
\pgfpathlineto{\pgfqpoint{3.284447in}{2.761889in}}%
\pgfpathlineto{\pgfqpoint{3.309643in}{2.771888in}}%
\pgfpathlineto{\pgfqpoint{3.322242in}{2.768015in}}%
\pgfpathlineto{\pgfqpoint{3.328563in}{2.773941in}}%
\pgfpathlineto{\pgfqpoint{3.334885in}{2.786020in}}%
\pgfpathlineto{\pgfqpoint{3.341207in}{2.802925in}}%
\pgfpathlineto{\pgfqpoint{3.353805in}{2.845800in}}%
\pgfpathlineto{\pgfqpoint{3.372680in}{2.912148in}}%
\pgfpathlineto{\pgfqpoint{3.378979in}{2.929219in}}%
\pgfpathlineto{\pgfqpoint{3.385255in}{2.941428in}}%
\pgfpathlineto{\pgfqpoint{3.391532in}{2.947400in}}%
\pgfpathlineto{\pgfqpoint{3.397831in}{2.946463in}}%
\pgfpathlineto{\pgfqpoint{3.404153in}{2.953350in}}%
\pgfpathlineto{\pgfqpoint{3.423005in}{2.997331in}}%
\pgfpathlineto{\pgfqpoint{3.429304in}{2.999662in}}%
\pgfpathlineto{\pgfqpoint{3.435603in}{3.004468in}}%
\pgfpathlineto{\pgfqpoint{3.441903in}{3.013107in}}%
\pgfpathlineto{\pgfqpoint{3.448202in}{3.026065in}}%
\pgfpathlineto{\pgfqpoint{3.460777in}{3.057446in}}%
\pgfpathlineto{\pgfqpoint{3.467054in}{3.067691in}}%
\pgfpathlineto{\pgfqpoint{3.473330in}{3.073495in}}%
\pgfpathlineto{\pgfqpoint{3.479607in}{3.074663in}}%
\pgfpathlineto{\pgfqpoint{3.485906in}{3.071128in}}%
\pgfpathlineto{\pgfqpoint{3.492183in}{3.062919in}}%
\pgfpathlineto{\pgfqpoint{3.498459in}{3.050153in}}%
\pgfpathlineto{\pgfqpoint{3.504758in}{3.033046in}}%
\pgfpathlineto{\pgfqpoint{3.517311in}{2.987004in}}%
\pgfpathlineto{\pgfqpoint{3.548784in}{2.854247in}}%
\pgfpathlineto{\pgfqpoint{3.574003in}{2.761311in}}%
\pgfpathlineto{\pgfqpoint{3.586624in}{2.719654in}}%
\pgfpathlineto{\pgfqpoint{3.599245in}{2.685106in}}%
\pgfpathlineto{\pgfqpoint{3.605567in}{2.672931in}}%
\pgfpathlineto{\pgfqpoint{3.611866in}{2.666558in}}%
\pgfpathlineto{\pgfqpoint{3.618188in}{2.667585in}}%
\pgfpathlineto{\pgfqpoint{3.624509in}{2.676991in}}%
\pgfpathlineto{\pgfqpoint{3.630809in}{2.695379in}}%
\pgfpathlineto{\pgfqpoint{3.637108in}{2.723246in}}%
\pgfpathlineto{\pgfqpoint{3.643429in}{2.761160in}}%
\pgfpathlineto{\pgfqpoint{3.649729in}{2.809269in}}%
\pgfpathlineto{\pgfqpoint{3.662259in}{2.928773in}}%
\pgfpathlineto{\pgfqpoint{3.668468in}{2.972791in}}%
\pgfpathlineto{\pgfqpoint{3.674722in}{3.002081in}}%
\pgfpathlineto{\pgfqpoint{3.680953in}{3.019275in}}%
\pgfpathlineto{\pgfqpoint{3.687207in}{3.026845in}}%
\pgfpathlineto{\pgfqpoint{3.693439in}{3.027093in}}%
\pgfpathlineto{\pgfqpoint{3.699693in}{3.022082in}}%
\pgfpathlineto{\pgfqpoint{3.705924in}{3.013524in}}%
\pgfpathlineto{\pgfqpoint{3.718409in}{2.990891in}}%
\pgfpathlineto{\pgfqpoint{3.737149in}{2.956782in}}%
\pgfpathlineto{\pgfqpoint{3.743380in}{2.948336in}}%
\pgfpathlineto{\pgfqpoint{3.749611in}{2.942408in}}%
\pgfpathlineto{\pgfqpoint{3.755865in}{2.939582in}}%
\pgfpathlineto{\pgfqpoint{3.762097in}{2.940369in}}%
\pgfpathlineto{\pgfqpoint{3.768328in}{2.944231in}}%
\pgfpathlineto{\pgfqpoint{3.774560in}{2.945918in}}%
\pgfpathlineto{\pgfqpoint{3.780791in}{2.944944in}}%
\pgfpathlineto{\pgfqpoint{3.787022in}{2.941754in}}%
\pgfpathlineto{\pgfqpoint{3.799485in}{2.930693in}}%
\pgfpathlineto{\pgfqpoint{3.824411in}{2.904747in}}%
\pgfpathlineto{\pgfqpoint{3.830642in}{2.900638in}}%
\pgfpathlineto{\pgfqpoint{3.836873in}{2.898540in}}%
\pgfpathlineto{\pgfqpoint{3.843105in}{2.898950in}}%
\pgfpathlineto{\pgfqpoint{3.849336in}{2.902325in}}%
\pgfpathlineto{\pgfqpoint{3.855568in}{2.909051in}}%
\pgfpathlineto{\pgfqpoint{3.861822in}{2.919402in}}%
\pgfpathlineto{\pgfqpoint{3.868053in}{2.933518in}}%
\pgfpathlineto{\pgfqpoint{3.874284in}{2.951420in}}%
\pgfpathlineto{\pgfqpoint{3.886770in}{2.998246in}}%
\pgfpathlineto{\pgfqpoint{3.893024in}{3.025485in}}%
\pgfpathlineto{\pgfqpoint{3.899255in}{3.047646in}}%
\pgfpathlineto{\pgfqpoint{3.905509in}{3.063717in}}%
\pgfpathlineto{\pgfqpoint{3.911741in}{3.073926in}}%
\pgfpathlineto{\pgfqpoint{3.917994in}{3.078763in}}%
\pgfpathlineto{\pgfqpoint{3.924226in}{3.078969in}}%
\pgfpathlineto{\pgfqpoint{3.930480in}{3.075392in}}%
\pgfpathlineto{\pgfqpoint{3.936734in}{3.068801in}}%
\pgfpathlineto{\pgfqpoint{3.949219in}{3.049466in}}%
\pgfpathlineto{\pgfqpoint{3.974213in}{3.004202in}}%
\pgfpathlineto{\pgfqpoint{3.986698in}{2.987485in}}%
\pgfpathlineto{\pgfqpoint{3.992929in}{2.980503in}}%
\pgfpathlineto{\pgfqpoint{4.005392in}{2.961480in}}%
\pgfpathlineto{\pgfqpoint{4.024109in}{2.925714in}}%
\pgfpathlineto{\pgfqpoint{4.042803in}{2.891047in}}%
\pgfpathlineto{\pgfqpoint{4.055243in}{2.874294in}}%
\pgfpathlineto{\pgfqpoint{4.061475in}{2.869020in}}%
\pgfpathlineto{\pgfqpoint{4.067706in}{2.866273in}}%
\pgfpathlineto{\pgfqpoint{4.073937in}{2.866360in}}%
\pgfpathlineto{\pgfqpoint{4.080169in}{2.869546in}}%
\pgfpathlineto{\pgfqpoint{4.086400in}{2.876012in}}%
\pgfpathlineto{\pgfqpoint{4.092632in}{2.885824in}}%
\pgfpathlineto{\pgfqpoint{4.098863in}{2.898932in}}%
\pgfpathlineto{\pgfqpoint{4.111348in}{2.934384in}}%
\pgfpathlineto{\pgfqpoint{4.136296in}{3.017902in}}%
\pgfpathlineto{\pgfqpoint{4.142528in}{3.029980in}}%
\pgfpathlineto{\pgfqpoint{4.148782in}{3.037922in}}%
\pgfpathlineto{\pgfqpoint{4.155013in}{3.042254in}}%
\pgfpathlineto{\pgfqpoint{4.161267in}{3.043573in}}%
\pgfpathlineto{\pgfqpoint{4.167499in}{3.042518in}}%
\pgfpathlineto{\pgfqpoint{4.173753in}{3.039673in}}%
\pgfpathlineto{\pgfqpoint{4.186238in}{3.030824in}}%
\pgfpathlineto{\pgfqpoint{4.198723in}{3.021292in}}%
\pgfpathlineto{\pgfqpoint{4.204977in}{3.017580in}}%
\pgfpathlineto{\pgfqpoint{4.211231in}{3.015242in}}%
\pgfpathlineto{\pgfqpoint{4.217463in}{3.014788in}}%
\pgfpathlineto{\pgfqpoint{4.223717in}{3.016672in}}%
\pgfpathlineto{\pgfqpoint{4.229971in}{3.021326in}}%
\pgfpathlineto{\pgfqpoint{4.236202in}{3.028853in}}%
\pgfpathlineto{\pgfqpoint{4.242456in}{3.034122in}}%
\pgfpathlineto{\pgfqpoint{4.248687in}{3.035410in}}%
\pgfpathlineto{\pgfqpoint{4.254919in}{3.033097in}}%
\pgfpathlineto{\pgfqpoint{4.261173in}{3.027644in}}%
\pgfpathlineto{\pgfqpoint{4.267404in}{3.019515in}}%
\pgfpathlineto{\pgfqpoint{4.279889in}{2.997288in}}%
\pgfpathlineto{\pgfqpoint{4.311069in}{2.932977in}}%
\pgfpathlineto{\pgfqpoint{4.317323in}{2.923366in}}%
\pgfpathlineto{\pgfqpoint{4.323554in}{2.916208in}}%
\pgfpathlineto{\pgfqpoint{4.329786in}{2.912040in}}%
\pgfpathlineto{\pgfqpoint{4.336017in}{2.911337in}}%
\pgfpathlineto{\pgfqpoint{4.342271in}{2.914510in}}%
\pgfpathlineto{\pgfqpoint{4.373428in}{2.945647in}}%
\pgfpathlineto{\pgfqpoint{4.423324in}{2.990080in}}%
\pgfpathlineto{\pgfqpoint{4.435810in}{3.007500in}}%
\pgfpathlineto{\pgfqpoint{4.448295in}{3.032103in}}%
\pgfpathlineto{\pgfqpoint{4.460781in}{3.064520in}}%
\pgfpathlineto{\pgfqpoint{4.479520in}{3.117377in}}%
\pgfpathlineto{\pgfqpoint{4.485774in}{3.131969in}}%
\pgfpathlineto{\pgfqpoint{4.492028in}{3.141693in}}%
\pgfpathlineto{\pgfqpoint{4.498282in}{3.144603in}}%
\pgfpathlineto{\pgfqpoint{4.504536in}{3.139387in}}%
\pgfpathlineto{\pgfqpoint{4.510812in}{3.124852in}}%
\pgfpathlineto{\pgfqpoint{4.517044in}{3.099859in}}%
\pgfpathlineto{\pgfqpoint{4.523298in}{3.063356in}}%
\pgfpathlineto{\pgfqpoint{4.529529in}{3.014786in}}%
\pgfpathlineto{\pgfqpoint{4.548359in}{2.839804in}}%
\pgfpathlineto{\pgfqpoint{4.554680in}{2.808735in}}%
\pgfpathlineto{\pgfqpoint{4.561002in}{2.790579in}}%
\pgfpathlineto{\pgfqpoint{4.567324in}{2.782327in}}%
\pgfpathlineto{\pgfqpoint{4.573646in}{2.781349in}}%
\pgfpathlineto{\pgfqpoint{4.579945in}{2.785341in}}%
\pgfpathlineto{\pgfqpoint{4.592588in}{2.800854in}}%
\pgfpathlineto{\pgfqpoint{4.605209in}{2.817383in}}%
\pgfpathlineto{\pgfqpoint{4.611508in}{2.823426in}}%
\pgfpathlineto{\pgfqpoint{4.617807in}{2.826803in}}%
\pgfpathlineto{\pgfqpoint{4.624129in}{2.826987in}}%
\pgfpathlineto{\pgfqpoint{4.630451in}{2.830684in}}%
\pgfpathlineto{\pgfqpoint{4.636772in}{2.840076in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{2.853944in}}%
\pgfpathlineto{\pgfqpoint{4.655715in}{2.890540in}}%
\pgfpathlineto{\pgfqpoint{4.680934in}{2.969100in}}%
\pgfpathlineto{\pgfqpoint{4.718706in}{3.073985in}}%
\pgfpathlineto{\pgfqpoint{4.724983in}{3.084731in}}%
\pgfpathlineto{\pgfqpoint{4.731282in}{3.091264in}}%
\pgfpathlineto{\pgfqpoint{4.737558in}{3.092790in}}%
\pgfpathlineto{\pgfqpoint{4.743857in}{3.088659in}}%
\pgfpathlineto{\pgfqpoint{4.750134in}{3.078318in}}%
\pgfpathlineto{\pgfqpoint{4.756410in}{3.061359in}}%
\pgfpathlineto{\pgfqpoint{4.762710in}{3.037568in}}%
\pgfpathlineto{\pgfqpoint{4.775308in}{2.983440in}}%
\pgfpathlineto{\pgfqpoint{4.787929in}{2.942687in}}%
\pgfpathlineto{\pgfqpoint{4.800527in}{2.914025in}}%
\pgfpathlineto{\pgfqpoint{4.813148in}{2.893271in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{2.865786in}}%
\pgfpathlineto{\pgfqpoint{4.844689in}{2.842560in}}%
\pgfpathlineto{\pgfqpoint{4.857309in}{2.810322in}}%
\pgfpathlineto{\pgfqpoint{4.869908in}{2.765818in}}%
\pgfpathlineto{\pgfqpoint{4.876229in}{2.740976in}}%
\pgfpathlineto{\pgfqpoint{4.882574in}{2.725087in}}%
\pgfpathlineto{\pgfqpoint{4.888918in}{2.717630in}}%
\pgfpathlineto{\pgfqpoint{4.895262in}{2.716825in}}%
\pgfpathlineto{\pgfqpoint{4.901584in}{2.720782in}}%
\pgfpathlineto{\pgfqpoint{4.914227in}{2.735676in}}%
\pgfpathlineto{\pgfqpoint{4.920549in}{2.743232in}}%
\pgfpathlineto{\pgfqpoint{4.939514in}{2.759656in}}%
\pgfpathlineto{\pgfqpoint{4.945836in}{2.769181in}}%
\pgfpathlineto{\pgfqpoint{4.958479in}{2.795414in}}%
\pgfpathlineto{\pgfqpoint{4.971100in}{2.829773in}}%
\pgfpathlineto{\pgfqpoint{5.008963in}{2.944826in}}%
\pgfpathlineto{\pgfqpoint{5.015262in}{2.958249in}}%
\pgfpathlineto{\pgfqpoint{5.021561in}{2.967996in}}%
\pgfpathlineto{\pgfqpoint{5.027860in}{2.973699in}}%
\pgfpathlineto{\pgfqpoint{5.034159in}{2.975781in}}%
\pgfpathlineto{\pgfqpoint{5.040458in}{2.974913in}}%
\pgfpathlineto{\pgfqpoint{5.053056in}{2.969503in}}%
\pgfpathlineto{\pgfqpoint{5.059356in}{2.969676in}}%
\pgfpathlineto{\pgfqpoint{5.065655in}{2.974719in}}%
\pgfpathlineto{\pgfqpoint{5.071954in}{2.985928in}}%
\pgfpathlineto{\pgfqpoint{5.078253in}{3.003829in}}%
\pgfpathlineto{\pgfqpoint{5.084552in}{3.028625in}}%
\pgfpathlineto{\pgfqpoint{5.090851in}{3.060543in}}%
\pgfpathlineto{\pgfqpoint{5.097128in}{3.099732in}}%
\pgfpathlineto{\pgfqpoint{5.109681in}{3.198416in}}%
\pgfpathlineto{\pgfqpoint{5.115935in}{3.225708in}}%
\pgfpathlineto{\pgfqpoint{5.122189in}{3.229524in}}%
\pgfpathlineto{\pgfqpoint{5.128443in}{3.214882in}}%
\pgfpathlineto{\pgfqpoint{5.134719in}{3.186495in}}%
\pgfpathlineto{\pgfqpoint{5.147205in}{3.102710in}}%
\pgfpathlineto{\pgfqpoint{5.178339in}{2.854505in}}%
\pgfpathlineto{\pgfqpoint{5.184570in}{2.815105in}}%
\pgfpathlineto{\pgfqpoint{5.190779in}{2.783071in}}%
\pgfpathlineto{\pgfqpoint{5.215547in}{2.690841in}}%
\pgfpathlineto{\pgfqpoint{5.227919in}{2.652279in}}%
\pgfpathlineto{\pgfqpoint{5.234083in}{2.637553in}}%
\pgfpathlineto{\pgfqpoint{5.240269in}{2.626920in}}%
\pgfpathlineto{\pgfqpoint{5.246455in}{2.621093in}}%
\pgfpathlineto{\pgfqpoint{5.252642in}{2.620665in}}%
\pgfpathlineto{\pgfqpoint{5.258828in}{2.626056in}}%
\pgfpathlineto{\pgfqpoint{5.265037in}{2.637497in}}%
\pgfpathlineto{\pgfqpoint{5.271223in}{2.655051in}}%
\pgfpathlineto{\pgfqpoint{5.277432in}{2.678636in}}%
\pgfpathlineto{\pgfqpoint{5.283618in}{2.708082in}}%
\pgfpathlineto{\pgfqpoint{5.296036in}{2.783379in}}%
\pgfpathlineto{\pgfqpoint{5.308476in}{2.877835in}}%
\pgfpathlineto{\pgfqpoint{5.320916in}{2.972910in}}%
\pgfpathlineto{\pgfqpoint{5.327125in}{3.009350in}}%
\pgfpathlineto{\pgfqpoint{5.333356in}{3.037979in}}%
\pgfpathlineto{\pgfqpoint{5.339588in}{3.059123in}}%
\pgfpathlineto{\pgfqpoint{5.345842in}{3.073417in}}%
\pgfpathlineto{\pgfqpoint{5.352073in}{3.081744in}}%
\pgfpathlineto{\pgfqpoint{5.358304in}{3.085083in}}%
\pgfpathlineto{\pgfqpoint{5.364558in}{3.084588in}}%
\pgfpathlineto{\pgfqpoint{5.370812in}{3.081386in}}%
\pgfpathlineto{\pgfqpoint{5.395783in}{3.062348in}}%
\pgfpathlineto{\pgfqpoint{5.402015in}{3.060365in}}%
\pgfpathlineto{\pgfqpoint{5.408269in}{3.060988in}}%
\pgfpathlineto{\pgfqpoint{5.414523in}{3.064806in}}%
\pgfpathlineto{\pgfqpoint{5.420754in}{3.072317in}}%
\pgfpathlineto{\pgfqpoint{5.427008in}{3.083842in}}%
\pgfpathlineto{\pgfqpoint{5.433239in}{3.092474in}}%
\pgfpathlineto{\pgfqpoint{5.439493in}{3.093184in}}%
\pgfpathlineto{\pgfqpoint{5.445725in}{3.086858in}}%
\pgfpathlineto{\pgfqpoint{5.451956in}{3.074672in}}%
\pgfpathlineto{\pgfqpoint{5.451956in}{3.074672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952122in}{2.664348in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{2.676323in}}%
\pgfpathlineto{\pgfqpoint{0.989691in}{2.705463in}}%
\pgfpathlineto{\pgfqpoint{1.008430in}{2.726344in}}%
\pgfpathlineto{\pgfqpoint{1.020916in}{2.737430in}}%
\pgfpathlineto{\pgfqpoint{1.033401in}{2.745106in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{2.748731in}}%
\pgfpathlineto{\pgfqpoint{1.058304in}{2.748053in}}%
\pgfpathlineto{\pgfqpoint{1.070744in}{2.743181in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{2.734559in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{2.722997in}}%
\pgfpathlineto{\pgfqpoint{1.120550in}{2.695283in}}%
\pgfpathlineto{\pgfqpoint{1.139244in}{2.675359in}}%
\pgfpathlineto{\pgfqpoint{1.151707in}{2.664812in}}%
\pgfpathlineto{\pgfqpoint{1.164192in}{2.657692in}}%
\pgfpathlineto{\pgfqpoint{1.176655in}{2.654861in}}%
\pgfpathlineto{\pgfqpoint{1.182909in}{2.655241in}}%
\pgfpathlineto{\pgfqpoint{1.189141in}{2.656884in}}%
\pgfpathlineto{\pgfqpoint{1.195395in}{2.659830in}}%
\pgfpathlineto{\pgfqpoint{1.207880in}{2.669625in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{2.684549in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{2.704240in}}%
\pgfpathlineto{\pgfqpoint{1.245404in}{2.728147in}}%
\pgfpathlineto{\pgfqpoint{1.264143in}{2.770277in}}%
\pgfpathlineto{\pgfqpoint{1.289136in}{2.833706in}}%
\pgfpathlineto{\pgfqpoint{1.320361in}{2.913677in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{2.955935in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{2.979584in}}%
\pgfpathlineto{\pgfqpoint{1.364049in}{2.998487in}}%
\pgfpathlineto{\pgfqpoint{1.376534in}{3.011874in}}%
\pgfpathlineto{\pgfqpoint{1.382765in}{3.016258in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{3.019019in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{3.020111in}}%
\pgfpathlineto{\pgfqpoint{1.401482in}{3.019493in}}%
\pgfpathlineto{\pgfqpoint{1.407714in}{3.017161in}}%
\pgfpathlineto{\pgfqpoint{1.413968in}{3.013107in}}%
\pgfpathlineto{\pgfqpoint{1.420199in}{3.007394in}}%
\pgfpathlineto{\pgfqpoint{1.432684in}{2.991166in}}%
\pgfpathlineto{\pgfqpoint{1.445170in}{2.969227in}}%
\pgfpathlineto{\pgfqpoint{1.457678in}{2.942659in}}%
\pgfpathlineto{\pgfqpoint{1.482626in}{2.882117in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{2.837402in}}%
\pgfpathlineto{\pgfqpoint{1.513828in}{2.811240in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{2.789952in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{2.775173in}}%
\pgfpathlineto{\pgfqpoint{1.545504in}{2.770535in}}%
\pgfpathlineto{\pgfqpoint{1.551826in}{2.767786in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{2.766931in}}%
\pgfpathlineto{\pgfqpoint{1.564469in}{2.767933in}}%
\pgfpathlineto{\pgfqpoint{1.570791in}{2.770715in}}%
\pgfpathlineto{\pgfqpoint{1.577113in}{2.775158in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{2.788417in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{2.806100in}}%
\pgfpathlineto{\pgfqpoint{1.634189in}{2.854079in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{2.868485in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{2.873520in}}%
\pgfpathlineto{\pgfqpoint{1.659521in}{2.876758in}}%
\pgfpathlineto{\pgfqpoint{1.665865in}{2.877993in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{2.877062in}}%
\pgfpathlineto{\pgfqpoint{1.678531in}{2.873829in}}%
\pgfpathlineto{\pgfqpoint{1.684853in}{2.868235in}}%
\pgfpathlineto{\pgfqpoint{1.691174in}{2.860237in}}%
\pgfpathlineto{\pgfqpoint{1.697496in}{2.849844in}}%
\pgfpathlineto{\pgfqpoint{1.710162in}{2.822102in}}%
\pgfpathlineto{\pgfqpoint{1.722805in}{2.786131in}}%
\pgfpathlineto{\pgfqpoint{1.735471in}{2.743503in}}%
\pgfpathlineto{\pgfqpoint{1.760758in}{2.648039in}}%
\pgfpathlineto{\pgfqpoint{1.779746in}{2.578091in}}%
\pgfpathlineto{\pgfqpoint{1.792389in}{2.537551in}}%
\pgfpathlineto{\pgfqpoint{1.805033in}{2.504703in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{2.491792in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{2.481420in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{2.473860in}}%
\pgfpathlineto{\pgfqpoint{1.830410in}{2.469173in}}%
\pgfpathlineto{\pgfqpoint{1.836754in}{2.467418in}}%
\pgfpathlineto{\pgfqpoint{1.843098in}{2.468605in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{2.472683in}}%
\pgfpathlineto{\pgfqpoint{1.855764in}{2.479604in}}%
\pgfpathlineto{\pgfqpoint{1.862086in}{2.489201in}}%
\pgfpathlineto{\pgfqpoint{1.874752in}{2.515884in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{2.550961in}}%
\pgfpathlineto{\pgfqpoint{1.900016in}{2.592578in}}%
\pgfpathlineto{\pgfqpoint{1.925393in}{2.686572in}}%
\pgfpathlineto{\pgfqpoint{1.950771in}{2.779963in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{2.841231in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{2.876248in}}%
\pgfpathlineto{\pgfqpoint{1.995000in}{2.906267in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{2.931625in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{2.953125in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{2.979558in}}%
\pgfpathlineto{\pgfqpoint{2.064629in}{3.008941in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{3.077406in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{3.093813in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{3.101917in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{3.107122in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{3.109149in}}%
\pgfpathlineto{\pgfqpoint{2.196662in}{3.108000in}}%
\pgfpathlineto{\pgfqpoint{2.209193in}{3.103997in}}%
\pgfpathlineto{\pgfqpoint{2.221701in}{3.097741in}}%
\pgfpathlineto{\pgfqpoint{2.277874in}{3.065549in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{3.062741in}}%
\pgfpathlineto{\pgfqpoint{2.302754in}{3.062738in}}%
\pgfpathlineto{\pgfqpoint{2.315194in}{3.065592in}}%
\pgfpathlineto{\pgfqpoint{2.327634in}{3.071045in}}%
\pgfpathlineto{\pgfqpoint{2.346283in}{3.082827in}}%
\pgfpathlineto{\pgfqpoint{2.383627in}{3.108577in}}%
\pgfpathlineto{\pgfqpoint{2.396089in}{3.114245in}}%
\pgfpathlineto{\pgfqpoint{2.408575in}{3.117031in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{3.116351in}}%
\pgfpathlineto{\pgfqpoint{2.433523in}{3.111889in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{3.103595in}}%
\pgfpathlineto{\pgfqpoint{2.458516in}{3.091745in}}%
\pgfpathlineto{\pgfqpoint{2.471024in}{3.076800in}}%
\pgfpathlineto{\pgfqpoint{2.489764in}{3.050264in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{2.985202in}}%
\pgfpathlineto{\pgfqpoint{2.545982in}{2.969994in}}%
\pgfpathlineto{\pgfqpoint{2.558444in}{2.957680in}}%
\pgfpathlineto{\pgfqpoint{2.570930in}{2.948669in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.943222in}}%
\pgfpathlineto{\pgfqpoint{2.595855in}{2.941306in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{2.942678in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{2.946873in}}%
\pgfpathlineto{\pgfqpoint{2.633289in}{2.953261in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{2.969391in}}%
\pgfpathlineto{\pgfqpoint{2.676954in}{2.981036in}}%
\pgfpathlineto{\pgfqpoint{2.689439in}{2.987051in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{2.990889in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{2.992089in}}%
\pgfpathlineto{\pgfqpoint{2.726895in}{2.990413in}}%
\pgfpathlineto{\pgfqpoint{2.739381in}{2.985872in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{2.978722in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{2.964251in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{2.926981in}}%
\pgfpathlineto{\pgfqpoint{2.826733in}{2.919538in}}%
\pgfpathlineto{\pgfqpoint{2.839218in}{2.914991in}}%
\pgfpathlineto{\pgfqpoint{2.851704in}{2.913896in}}%
\pgfpathlineto{\pgfqpoint{2.864166in}{2.916532in}}%
\pgfpathlineto{\pgfqpoint{2.876652in}{2.922909in}}%
\pgfpathlineto{\pgfqpoint{2.889137in}{2.932736in}}%
\pgfpathlineto{\pgfqpoint{2.901623in}{2.945445in}}%
\pgfpathlineto{\pgfqpoint{2.920339in}{2.968098in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{3.007019in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{3.019983in}}%
\pgfpathlineto{\pgfqpoint{2.976535in}{3.030204in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{3.037176in}}%
\pgfpathlineto{\pgfqpoint{3.001505in}{3.040710in}}%
\pgfpathlineto{\pgfqpoint{3.013991in}{3.040964in}}%
\pgfpathlineto{\pgfqpoint{3.026454in}{3.038439in}}%
\pgfpathlineto{\pgfqpoint{3.045170in}{3.031228in}}%
\pgfpathlineto{\pgfqpoint{3.070141in}{3.020917in}}%
\pgfpathlineto{\pgfqpoint{3.082604in}{3.018084in}}%
\pgfpathlineto{\pgfqpoint{3.095089in}{3.018166in}}%
\pgfpathlineto{\pgfqpoint{3.107552in}{3.021893in}}%
\pgfpathlineto{\pgfqpoint{3.120037in}{3.029663in}}%
\pgfpathlineto{\pgfqpoint{3.132523in}{3.041451in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{3.056808in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{3.084542in}}%
\pgfpathlineto{\pgfqpoint{3.194972in}{3.132016in}}%
\pgfpathlineto{\pgfqpoint{3.207435in}{3.146674in}}%
\pgfpathlineto{\pgfqpoint{3.219898in}{3.156528in}}%
\pgfpathlineto{\pgfqpoint{3.226129in}{3.159233in}}%
\pgfpathlineto{\pgfqpoint{3.232338in}{3.160271in}}%
\pgfpathlineto{\pgfqpoint{3.238547in}{3.159545in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{3.156985in}}%
\pgfpathlineto{\pgfqpoint{3.251032in}{3.152438in}}%
\pgfpathlineto{\pgfqpoint{3.257354in}{3.145877in}}%
\pgfpathlineto{\pgfqpoint{3.263676in}{3.137317in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{3.114355in}}%
\pgfpathlineto{\pgfqpoint{3.288962in}{3.084156in}}%
\pgfpathlineto{\pgfqpoint{3.301606in}{3.047735in}}%
\pgfpathlineto{\pgfqpoint{3.320548in}{2.984510in}}%
\pgfpathlineto{\pgfqpoint{3.383788in}{2.761270in}}%
\pgfpathlineto{\pgfqpoint{3.402730in}{2.706822in}}%
\pgfpathlineto{\pgfqpoint{3.421696in}{2.661343in}}%
\pgfpathlineto{\pgfqpoint{3.434316in}{2.635856in}}%
\pgfpathlineto{\pgfqpoint{3.446982in}{2.613677in}}%
\pgfpathlineto{\pgfqpoint{3.465925in}{2.585888in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.563577in}}%
\pgfpathlineto{\pgfqpoint{3.497443in}{2.551528in}}%
\pgfpathlineto{\pgfqpoint{3.510041in}{2.542043in}}%
\pgfpathlineto{\pgfqpoint{3.522662in}{2.535623in}}%
\pgfpathlineto{\pgfqpoint{3.535306in}{2.533050in}}%
\pgfpathlineto{\pgfqpoint{3.541627in}{2.533495in}}%
\pgfpathlineto{\pgfqpoint{3.547949in}{2.535251in}}%
\pgfpathlineto{\pgfqpoint{3.554271in}{2.538436in}}%
\pgfpathlineto{\pgfqpoint{3.560570in}{2.543138in}}%
\pgfpathlineto{\pgfqpoint{3.566892in}{2.549488in}}%
\pgfpathlineto{\pgfqpoint{3.579535in}{2.567388in}}%
\pgfpathlineto{\pgfqpoint{3.592178in}{2.592487in}}%
\pgfpathlineto{\pgfqpoint{3.604822in}{2.624698in}}%
\pgfpathlineto{\pgfqpoint{3.617443in}{2.663332in}}%
\pgfpathlineto{\pgfqpoint{3.636340in}{2.730613in}}%
\pgfpathlineto{\pgfqpoint{3.680208in}{2.896366in}}%
\pgfpathlineto{\pgfqpoint{3.692739in}{2.935918in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{2.968184in}}%
\pgfpathlineto{\pgfqpoint{3.717800in}{2.991752in}}%
\pgfpathlineto{\pgfqpoint{3.724076in}{3.000017in}}%
\pgfpathlineto{\pgfqpoint{3.730353in}{3.005865in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{3.009304in}}%
\pgfpathlineto{\pgfqpoint{3.742883in}{3.010422in}}%
\pgfpathlineto{\pgfqpoint{3.749137in}{3.009320in}}%
\pgfpathlineto{\pgfqpoint{3.755391in}{3.006154in}}%
\pgfpathlineto{\pgfqpoint{3.761668in}{3.001094in}}%
\pgfpathlineto{\pgfqpoint{3.774176in}{2.986309in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{2.967114in}}%
\pgfpathlineto{\pgfqpoint{3.817863in}{2.915594in}}%
\pgfpathlineto{\pgfqpoint{3.830303in}{2.899775in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{2.893858in}}%
\pgfpathlineto{\pgfqpoint{3.842766in}{2.889525in}}%
\pgfpathlineto{\pgfqpoint{3.848998in}{2.886917in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{2.886133in}}%
\pgfpathlineto{\pgfqpoint{3.861460in}{2.887236in}}%
\pgfpathlineto{\pgfqpoint{3.867692in}{2.890244in}}%
\pgfpathlineto{\pgfqpoint{3.873923in}{2.895141in}}%
\pgfpathlineto{\pgfqpoint{3.880155in}{2.901870in}}%
\pgfpathlineto{\pgfqpoint{3.892617in}{2.920423in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{2.944749in}}%
\pgfpathlineto{\pgfqpoint{3.923752in}{2.988861in}}%
\pgfpathlineto{\pgfqpoint{3.961185in}{3.082109in}}%
\pgfpathlineto{\pgfqpoint{3.973671in}{3.108333in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{3.129849in}}%
\pgfpathlineto{\pgfqpoint{3.998641in}{3.145805in}}%
\pgfpathlineto{\pgfqpoint{4.004895in}{3.151544in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{3.155727in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{3.158380in}}%
\pgfpathlineto{\pgfqpoint{4.023612in}{3.159502in}}%
\pgfpathlineto{\pgfqpoint{4.029866in}{3.159137in}}%
\pgfpathlineto{\pgfqpoint{4.036097in}{3.157339in}}%
\pgfpathlineto{\pgfqpoint{4.042351in}{3.154163in}}%
\pgfpathlineto{\pgfqpoint{4.054837in}{3.144032in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{3.129474in}}%
\pgfpathlineto{\pgfqpoint{4.079808in}{3.111303in}}%
\pgfpathlineto{\pgfqpoint{4.098547in}{3.079076in}}%
\pgfpathlineto{\pgfqpoint{4.129772in}{3.018540in}}%
\pgfpathlineto{\pgfqpoint{4.167228in}{2.946236in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{2.913731in}}%
\pgfpathlineto{\pgfqpoint{4.204684in}{2.885292in}}%
\pgfpathlineto{\pgfqpoint{4.217169in}{2.869293in}}%
\pgfpathlineto{\pgfqpoint{4.229655in}{2.856185in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{2.846494in}}%
\pgfpathlineto{\pgfqpoint{4.254603in}{2.840731in}}%
\pgfpathlineto{\pgfqpoint{4.260834in}{2.839505in}}%
\pgfpathlineto{\pgfqpoint{4.267088in}{2.839469in}}%
\pgfpathlineto{\pgfqpoint{4.273319in}{2.840687in}}%
\pgfpathlineto{\pgfqpoint{4.279551in}{2.843213in}}%
\pgfpathlineto{\pgfqpoint{4.285805in}{2.847113in}}%
\pgfpathlineto{\pgfqpoint{4.298290in}{2.859131in}}%
\pgfpathlineto{\pgfqpoint{4.310753in}{2.876865in}}%
\pgfpathlineto{\pgfqpoint{4.323238in}{2.900280in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{2.928935in}}%
\pgfpathlineto{\pgfqpoint{4.354463in}{2.979995in}}%
\pgfpathlineto{\pgfqpoint{4.410636in}{3.143583in}}%
\pgfpathlineto{\pgfqpoint{4.423121in}{3.169465in}}%
\pgfpathlineto{\pgfqpoint{4.429375in}{3.179456in}}%
\pgfpathlineto{\pgfqpoint{4.435607in}{3.187148in}}%
\pgfpathlineto{\pgfqpoint{4.441861in}{3.192409in}}%
\pgfpathlineto{\pgfqpoint{4.448092in}{3.195045in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{3.194953in}}%
\pgfpathlineto{\pgfqpoint{4.460600in}{3.192032in}}%
\pgfpathlineto{\pgfqpoint{4.466831in}{3.186265in}}%
\pgfpathlineto{\pgfqpoint{4.473085in}{3.177605in}}%
\pgfpathlineto{\pgfqpoint{4.479339in}{3.166109in}}%
\pgfpathlineto{\pgfqpoint{4.491825in}{3.135047in}}%
\pgfpathlineto{\pgfqpoint{4.504287in}{3.094285in}}%
\pgfpathlineto{\pgfqpoint{4.516750in}{3.045509in}}%
\pgfpathlineto{\pgfqpoint{4.535377in}{2.962534in}}%
\pgfpathlineto{\pgfqpoint{4.573397in}{2.788140in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{2.737411in}}%
\pgfpathlineto{\pgfqpoint{4.598774in}{2.693399in}}%
\pgfpathlineto{\pgfqpoint{4.611440in}{2.657011in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.628322in}}%
\pgfpathlineto{\pgfqpoint{4.636840in}{2.606750in}}%
\pgfpathlineto{\pgfqpoint{4.649551in}{2.591452in}}%
\pgfpathlineto{\pgfqpoint{4.662240in}{2.580979in}}%
\pgfpathlineto{\pgfqpoint{4.674906in}{2.573715in}}%
\pgfpathlineto{\pgfqpoint{4.719225in}{2.552786in}}%
\pgfpathlineto{\pgfqpoint{4.738190in}{2.539689in}}%
\pgfpathlineto{\pgfqpoint{4.788832in}{2.499637in}}%
\pgfpathlineto{\pgfqpoint{4.801520in}{2.493189in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{2.489747in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.489552in}}%
\pgfpathlineto{\pgfqpoint{4.839518in}{2.492420in}}%
\pgfpathlineto{\pgfqpoint{4.852162in}{2.497710in}}%
\pgfpathlineto{\pgfqpoint{4.890205in}{2.516911in}}%
\pgfpathlineto{\pgfqpoint{4.902893in}{2.519967in}}%
\pgfpathlineto{\pgfqpoint{4.915559in}{2.519436in}}%
\pgfpathlineto{\pgfqpoint{4.928203in}{2.514758in}}%
\pgfpathlineto{\pgfqpoint{4.940891in}{2.505882in}}%
\pgfpathlineto{\pgfqpoint{4.953580in}{2.493436in}}%
\pgfpathlineto{\pgfqpoint{4.997945in}{2.444118in}}%
\pgfpathlineto{\pgfqpoint{5.004289in}{2.439841in}}%
\pgfpathlineto{\pgfqpoint{5.010611in}{2.437113in}}%
\pgfpathlineto{\pgfqpoint{5.016955in}{2.436168in}}%
\pgfpathlineto{\pgfqpoint{5.023277in}{2.437234in}}%
\pgfpathlineto{\pgfqpoint{5.029621in}{2.440510in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.454203in}}%
\pgfpathlineto{\pgfqpoint{5.048631in}{2.464796in}}%
\pgfpathlineto{\pgfqpoint{5.061297in}{2.493384in}}%
\pgfpathlineto{\pgfqpoint{5.073941in}{2.531153in}}%
\pgfpathlineto{\pgfqpoint{5.086562in}{2.576553in}}%
\pgfpathlineto{\pgfqpoint{5.105414in}{2.653736in}}%
\pgfpathlineto{\pgfqpoint{5.136706in}{2.783041in}}%
\pgfpathlineto{\pgfqpoint{5.149259in}{2.826913in}}%
\pgfpathlineto{\pgfqpoint{5.161835in}{2.862669in}}%
\pgfpathlineto{\pgfqpoint{5.174388in}{2.888667in}}%
\pgfpathlineto{\pgfqpoint{5.180665in}{2.897784in}}%
\pgfpathlineto{\pgfqpoint{5.186919in}{2.904270in}}%
\pgfpathlineto{\pgfqpoint{5.193195in}{2.908220in}}%
\pgfpathlineto{\pgfqpoint{5.199472in}{2.909709in}}%
\pgfpathlineto{\pgfqpoint{5.205726in}{2.908892in}}%
\pgfpathlineto{\pgfqpoint{5.211980in}{2.905969in}}%
\pgfpathlineto{\pgfqpoint{5.218234in}{2.901172in}}%
\pgfpathlineto{\pgfqpoint{5.230719in}{2.887052in}}%
\pgfpathlineto{\pgfqpoint{5.249413in}{2.859070in}}%
\pgfpathlineto{\pgfqpoint{5.268062in}{2.830337in}}%
\pgfpathlineto{\pgfqpoint{5.280502in}{2.814434in}}%
\pgfpathlineto{\pgfqpoint{5.292943in}{2.803165in}}%
\pgfpathlineto{\pgfqpoint{5.299174in}{2.799637in}}%
\pgfpathlineto{\pgfqpoint{5.305383in}{2.797647in}}%
\pgfpathlineto{\pgfqpoint{5.311614in}{2.797225in}}%
\pgfpathlineto{\pgfqpoint{5.317823in}{2.798379in}}%
\pgfpathlineto{\pgfqpoint{5.324032in}{2.801074in}}%
\pgfpathlineto{\pgfqpoint{5.330241in}{2.805244in}}%
\pgfpathlineto{\pgfqpoint{5.342681in}{2.817632in}}%
\pgfpathlineto{\pgfqpoint{5.355121in}{2.834478in}}%
\pgfpathlineto{\pgfqpoint{5.373815in}{2.865202in}}%
\pgfpathlineto{\pgfqpoint{5.404995in}{2.918865in}}%
\pgfpathlineto{\pgfqpoint{5.423734in}{2.945898in}}%
\pgfpathlineto{\pgfqpoint{5.436220in}{2.960148in}}%
\pgfpathlineto{\pgfqpoint{5.448727in}{2.971099in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{2.978792in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{2.978792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952122in}{3.290357in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{3.281826in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{3.259452in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{3.227016in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{3.146679in}}%
\pgfpathlineto{\pgfqpoint{1.002176in}{3.021458in}}%
\pgfpathlineto{\pgfqpoint{1.014662in}{2.953190in}}%
\pgfpathlineto{\pgfqpoint{1.020916in}{2.927176in}}%
\pgfpathlineto{\pgfqpoint{1.027147in}{2.907724in}}%
\pgfpathlineto{\pgfqpoint{1.033401in}{2.895544in}}%
\pgfpathlineto{\pgfqpoint{1.039632in}{2.890384in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{2.883334in}}%
\pgfpathlineto{\pgfqpoint{1.052073in}{2.872695in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{2.807883in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{2.800534in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{2.796877in}}%
\pgfpathlineto{\pgfqpoint{1.101879in}{2.796681in}}%
\pgfpathlineto{\pgfqpoint{1.108110in}{2.799747in}}%
\pgfpathlineto{\pgfqpoint{1.114341in}{2.805853in}}%
\pgfpathlineto{\pgfqpoint{1.120550in}{2.814753in}}%
\pgfpathlineto{\pgfqpoint{1.133013in}{2.839831in}}%
\pgfpathlineto{\pgfqpoint{1.145476in}{2.872418in}}%
\pgfpathlineto{\pgfqpoint{1.195395in}{3.017634in}}%
\pgfpathlineto{\pgfqpoint{1.207880in}{3.045214in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{3.066610in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{3.081750in}}%
\pgfpathlineto{\pgfqpoint{1.239150in}{3.087104in}}%
\pgfpathlineto{\pgfqpoint{1.245404in}{3.090637in}}%
\pgfpathlineto{\pgfqpoint{1.251635in}{3.091435in}}%
\pgfpathlineto{\pgfqpoint{1.257889in}{3.089666in}}%
\pgfpathlineto{\pgfqpoint{1.264143in}{3.085613in}}%
\pgfpathlineto{\pgfqpoint{1.270397in}{3.079582in}}%
\pgfpathlineto{\pgfqpoint{1.282905in}{3.062792in}}%
\pgfpathlineto{\pgfqpoint{1.301644in}{3.030081in}}%
\pgfpathlineto{\pgfqpoint{1.332847in}{2.972972in}}%
\pgfpathlineto{\pgfqpoint{1.345332in}{2.954320in}}%
\pgfpathlineto{\pgfqpoint{1.357817in}{2.939962in}}%
\pgfpathlineto{\pgfqpoint{1.370280in}{2.930651in}}%
\pgfpathlineto{\pgfqpoint{1.376534in}{2.928011in}}%
\pgfpathlineto{\pgfqpoint{1.382765in}{2.926860in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{2.927916in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{2.931861in}}%
\pgfpathlineto{\pgfqpoint{1.401482in}{2.939088in}}%
\pgfpathlineto{\pgfqpoint{1.413968in}{2.961837in}}%
\pgfpathlineto{\pgfqpoint{1.432684in}{3.000391in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{3.008033in}}%
\pgfpathlineto{\pgfqpoint{1.445170in}{3.010543in}}%
\pgfpathlineto{\pgfqpoint{1.451424in}{3.007463in}}%
\pgfpathlineto{\pgfqpoint{1.457678in}{2.998519in}}%
\pgfpathlineto{\pgfqpoint{1.463909in}{2.983566in}}%
\pgfpathlineto{\pgfqpoint{1.470140in}{2.962472in}}%
\pgfpathlineto{\pgfqpoint{1.476394in}{2.935218in}}%
\pgfpathlineto{\pgfqpoint{1.482626in}{2.901702in}}%
\pgfpathlineto{\pgfqpoint{1.488857in}{2.861539in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{2.757764in}}%
\pgfpathlineto{\pgfqpoint{1.513828in}{2.628489in}}%
\pgfpathlineto{\pgfqpoint{1.520150in}{2.586291in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{2.560597in}}%
\pgfpathlineto{\pgfqpoint{1.532838in}{2.546953in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{2.541244in}}%
\pgfpathlineto{\pgfqpoint{1.545504in}{2.540080in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{2.541214in}}%
\pgfpathlineto{\pgfqpoint{1.564469in}{2.539722in}}%
\pgfpathlineto{\pgfqpoint{1.570791in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{1.577113in}{2.526069in}}%
\pgfpathlineto{\pgfqpoint{1.583434in}{2.512323in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{2.503914in}}%
\pgfpathlineto{\pgfqpoint{1.596191in}{2.506816in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{2.518598in}}%
\pgfpathlineto{\pgfqpoint{1.615246in}{2.556858in}}%
\pgfpathlineto{\pgfqpoint{1.627889in}{2.594290in}}%
\pgfpathlineto{\pgfqpoint{1.634189in}{2.605959in}}%
\pgfpathlineto{\pgfqpoint{1.640488in}{2.609939in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{2.608660in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{2.610931in}}%
\pgfpathlineto{\pgfqpoint{1.659521in}{2.616362in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{2.632754in}}%
\pgfpathlineto{\pgfqpoint{1.684853in}{2.649418in}}%
\pgfpathlineto{\pgfqpoint{1.691174in}{2.655494in}}%
\pgfpathlineto{\pgfqpoint{1.697496in}{2.659051in}}%
\pgfpathlineto{\pgfqpoint{1.729150in}{2.664174in}}%
\pgfpathlineto{\pgfqpoint{1.741793in}{2.664025in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{2.660316in}}%
\pgfpathlineto{\pgfqpoint{1.760758in}{2.656688in}}%
\pgfpathlineto{\pgfqpoint{1.767102in}{2.651700in}}%
\pgfpathlineto{\pgfqpoint{1.779746in}{2.637349in}}%
\pgfpathlineto{\pgfqpoint{1.792389in}{2.617039in}}%
\pgfpathlineto{\pgfqpoint{1.805033in}{2.591104in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{2.576768in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{2.566921in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{2.562626in}}%
\pgfpathlineto{\pgfqpoint{1.830410in}{2.563180in}}%
\pgfpathlineto{\pgfqpoint{1.836754in}{2.567577in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{2.583225in}}%
\pgfpathlineto{\pgfqpoint{1.862086in}{2.600688in}}%
\pgfpathlineto{\pgfqpoint{1.868408in}{2.607676in}}%
\pgfpathlineto{\pgfqpoint{1.874752in}{2.612395in}}%
\pgfpathlineto{\pgfqpoint{1.881051in}{2.614146in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{2.612337in}}%
\pgfpathlineto{\pgfqpoint{1.893695in}{2.606502in}}%
\pgfpathlineto{\pgfqpoint{1.900016in}{2.596318in}}%
\pgfpathlineto{\pgfqpoint{1.912682in}{2.566108in}}%
\pgfpathlineto{\pgfqpoint{1.919027in}{2.558383in}}%
\pgfpathlineto{\pgfqpoint{1.925393in}{2.558190in}}%
\pgfpathlineto{\pgfqpoint{1.931738in}{2.564339in}}%
\pgfpathlineto{\pgfqpoint{1.938082in}{2.575216in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{2.643757in}}%
\pgfpathlineto{\pgfqpoint{1.976057in}{2.650823in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{2.653170in}}%
\pgfpathlineto{\pgfqpoint{1.988678in}{2.649988in}}%
\pgfpathlineto{\pgfqpoint{1.995000in}{2.640533in}}%
\pgfpathlineto{\pgfqpoint{2.001299in}{2.623987in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{2.601066in}}%
\pgfpathlineto{\pgfqpoint{2.013988in}{2.585324in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{2.579137in}}%
\pgfpathlineto{\pgfqpoint{2.026699in}{2.580522in}}%
\pgfpathlineto{\pgfqpoint{2.033043in}{2.586893in}}%
\pgfpathlineto{\pgfqpoint{2.045709in}{2.605902in}}%
\pgfpathlineto{\pgfqpoint{2.058330in}{2.627362in}}%
\pgfpathlineto{\pgfqpoint{2.064629in}{2.635761in}}%
\pgfpathlineto{\pgfqpoint{2.070973in}{2.649329in}}%
\pgfpathlineto{\pgfqpoint{2.077317in}{2.673635in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{2.708183in}}%
\pgfpathlineto{\pgfqpoint{2.089983in}{2.752157in}}%
\pgfpathlineto{\pgfqpoint{2.102582in}{2.865851in}}%
\pgfpathlineto{\pgfqpoint{2.115157in}{3.015197in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{3.193362in}}%
\pgfpathlineto{\pgfqpoint{2.133919in}{3.262081in}}%
\pgfpathlineto{\pgfqpoint{2.140173in}{3.314456in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{3.352508in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{3.377765in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{3.391496in}}%
\pgfpathlineto{\pgfqpoint{2.165279in}{3.394963in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{3.389459in}}%
\pgfpathlineto{\pgfqpoint{2.177855in}{3.376255in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{3.356636in}}%
\pgfpathlineto{\pgfqpoint{2.196662in}{3.302815in}}%
\pgfpathlineto{\pgfqpoint{2.215447in}{3.201644in}}%
\pgfpathlineto{\pgfqpoint{2.234209in}{3.099661in}}%
\pgfpathlineto{\pgfqpoint{2.246694in}{3.041544in}}%
\pgfpathlineto{\pgfqpoint{2.259179in}{2.996633in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{2.912291in}}%
\pgfpathlineto{\pgfqpoint{2.302754in}{2.884910in}}%
\pgfpathlineto{\pgfqpoint{2.315194in}{2.865046in}}%
\pgfpathlineto{\pgfqpoint{2.321403in}{2.858518in}}%
\pgfpathlineto{\pgfqpoint{2.327634in}{2.854490in}}%
\pgfpathlineto{\pgfqpoint{2.333843in}{2.853051in}}%
\pgfpathlineto{\pgfqpoint{2.340075in}{2.854269in}}%
\pgfpathlineto{\pgfqpoint{2.346283in}{2.858145in}}%
\pgfpathlineto{\pgfqpoint{2.352515in}{2.864639in}}%
\pgfpathlineto{\pgfqpoint{2.358724in}{2.873611in}}%
\pgfpathlineto{\pgfqpoint{2.371186in}{2.898097in}}%
\pgfpathlineto{\pgfqpoint{2.383627in}{2.929279in}}%
\pgfpathlineto{\pgfqpoint{2.433523in}{3.066960in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{3.093067in}}%
\pgfpathlineto{\pgfqpoint{2.458516in}{3.112949in}}%
\pgfpathlineto{\pgfqpoint{2.464770in}{3.120335in}}%
\pgfpathlineto{\pgfqpoint{2.471024in}{3.125019in}}%
\pgfpathlineto{\pgfqpoint{2.477278in}{3.126536in}}%
\pgfpathlineto{\pgfqpoint{2.483510in}{3.125152in}}%
\pgfpathlineto{\pgfqpoint{2.489764in}{3.121213in}}%
\pgfpathlineto{\pgfqpoint{2.496017in}{3.115106in}}%
\pgfpathlineto{\pgfqpoint{2.508503in}{3.098035in}}%
\pgfpathlineto{\pgfqpoint{2.527242in}{3.065775in}}%
\pgfpathlineto{\pgfqpoint{2.552213in}{3.022646in}}%
\pgfpathlineto{\pgfqpoint{2.564698in}{3.005219in}}%
\pgfpathlineto{\pgfqpoint{2.577161in}{2.992304in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{2.984623in}}%
\pgfpathlineto{\pgfqpoint{2.595855in}{2.982849in}}%
\pgfpathlineto{\pgfqpoint{2.602109in}{2.982458in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{2.983396in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{2.988885in}}%
\pgfpathlineto{\pgfqpoint{2.633289in}{2.998241in}}%
\pgfpathlineto{\pgfqpoint{2.651983in}{3.016518in}}%
\pgfpathlineto{\pgfqpoint{2.676954in}{3.041612in}}%
\pgfpathlineto{\pgfqpoint{2.689439in}{3.051812in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{3.059283in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{3.063471in}}%
\pgfpathlineto{\pgfqpoint{2.726895in}{3.064091in}}%
\pgfpathlineto{\pgfqpoint{2.739381in}{3.061099in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{3.054654in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{3.040347in}}%
\pgfpathlineto{\pgfqpoint{2.789322in}{3.026183in}}%
\pgfpathlineto{\pgfqpoint{2.801785in}{3.018594in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{3.013298in}}%
\pgfpathlineto{\pgfqpoint{2.826733in}{3.010706in}}%
\pgfpathlineto{\pgfqpoint{2.839218in}{3.010909in}}%
\pgfpathlineto{\pgfqpoint{2.851704in}{3.013635in}}%
\pgfpathlineto{\pgfqpoint{2.864166in}{3.018439in}}%
\pgfpathlineto{\pgfqpoint{2.882883in}{3.028221in}}%
\pgfpathlineto{\pgfqpoint{2.920339in}{3.049097in}}%
\pgfpathlineto{\pgfqpoint{2.939079in}{3.056386in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{3.059176in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{3.060072in}}%
\pgfpathlineto{\pgfqpoint{2.976535in}{3.059006in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{3.056015in}}%
\pgfpathlineto{\pgfqpoint{3.001505in}{3.051236in}}%
\pgfpathlineto{\pgfqpoint{3.020222in}{3.041178in}}%
\pgfpathlineto{\pgfqpoint{3.051424in}{3.021868in}}%
\pgfpathlineto{\pgfqpoint{3.063887in}{3.016117in}}%
\pgfpathlineto{\pgfqpoint{3.076373in}{3.012586in}}%
\pgfpathlineto{\pgfqpoint{3.088858in}{3.011576in}}%
\pgfpathlineto{\pgfqpoint{3.101321in}{3.013077in}}%
\pgfpathlineto{\pgfqpoint{3.113806in}{3.016775in}}%
\pgfpathlineto{\pgfqpoint{3.120037in}{3.019444in}}%
\pgfpathlineto{\pgfqpoint{3.126269in}{3.023328in}}%
\pgfpathlineto{\pgfqpoint{3.132523in}{3.029095in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{3.046368in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{3.075733in}}%
\pgfpathlineto{\pgfqpoint{3.169979in}{3.082833in}}%
\pgfpathlineto{\pgfqpoint{3.176233in}{3.085866in}}%
\pgfpathlineto{\pgfqpoint{3.182464in}{3.083635in}}%
\pgfpathlineto{\pgfqpoint{3.188718in}{3.075704in}}%
\pgfpathlineto{\pgfqpoint{3.194972in}{3.061789in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{3.041655in}}%
\pgfpathlineto{\pgfqpoint{3.207435in}{3.015041in}}%
\pgfpathlineto{\pgfqpoint{3.213666in}{2.981837in}}%
\pgfpathlineto{\pgfqpoint{3.219898in}{2.941842in}}%
\pgfpathlineto{\pgfqpoint{3.232338in}{2.838962in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{2.697375in}}%
\pgfpathlineto{\pgfqpoint{3.251032in}{2.622718in}}%
\pgfpathlineto{\pgfqpoint{3.257354in}{2.567860in}}%
\pgfpathlineto{\pgfqpoint{3.263676in}{2.529571in}}%
\pgfpathlineto{\pgfqpoint{3.269997in}{2.504444in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{2.489203in}}%
\pgfpathlineto{\pgfqpoint{3.282641in}{2.480846in}}%
\pgfpathlineto{\pgfqpoint{3.288962in}{2.476761in}}%
\pgfpathlineto{\pgfqpoint{3.307905in}{2.470400in}}%
\pgfpathlineto{\pgfqpoint{3.320548in}{2.460131in}}%
\pgfpathlineto{\pgfqpoint{3.326893in}{2.462938in}}%
\pgfpathlineto{\pgfqpoint{3.333237in}{2.473580in}}%
\pgfpathlineto{\pgfqpoint{3.339581in}{2.490441in}}%
\pgfpathlineto{\pgfqpoint{3.352247in}{2.534966in}}%
\pgfpathlineto{\pgfqpoint{3.364868in}{2.580687in}}%
\pgfpathlineto{\pgfqpoint{3.371190in}{2.599633in}}%
\pgfpathlineto{\pgfqpoint{3.377489in}{2.614025in}}%
\pgfpathlineto{\pgfqpoint{3.383788in}{2.622629in}}%
\pgfpathlineto{\pgfqpoint{3.390087in}{2.624367in}}%
\pgfpathlineto{\pgfqpoint{3.396364in}{2.618325in}}%
\pgfpathlineto{\pgfqpoint{3.402730in}{2.615916in}}%
\pgfpathlineto{\pgfqpoint{3.409075in}{2.624767in}}%
\pgfpathlineto{\pgfqpoint{3.415396in}{2.637414in}}%
\pgfpathlineto{\pgfqpoint{3.421696in}{2.646286in}}%
\pgfpathlineto{\pgfqpoint{3.427995in}{2.645716in}}%
\pgfpathlineto{\pgfqpoint{3.434316in}{2.646288in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{2.651333in}}%
\pgfpathlineto{\pgfqpoint{3.446982in}{2.661445in}}%
\pgfpathlineto{\pgfqpoint{3.459626in}{2.691753in}}%
\pgfpathlineto{\pgfqpoint{3.465925in}{2.703117in}}%
\pgfpathlineto{\pgfqpoint{3.472224in}{2.710926in}}%
\pgfpathlineto{\pgfqpoint{3.478523in}{2.715225in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.716194in}}%
\pgfpathlineto{\pgfqpoint{3.491144in}{2.714065in}}%
\pgfpathlineto{\pgfqpoint{3.497443in}{2.709066in}}%
\pgfpathlineto{\pgfqpoint{3.503742in}{2.701427in}}%
\pgfpathlineto{\pgfqpoint{3.510041in}{2.691372in}}%
\pgfpathlineto{\pgfqpoint{3.541627in}{2.632248in}}%
\pgfpathlineto{\pgfqpoint{3.554271in}{2.615854in}}%
\pgfpathlineto{\pgfqpoint{3.566892in}{2.603757in}}%
\pgfpathlineto{\pgfqpoint{3.573213in}{2.599660in}}%
\pgfpathlineto{\pgfqpoint{3.579535in}{2.596933in}}%
\pgfpathlineto{\pgfqpoint{3.585857in}{2.597045in}}%
\pgfpathlineto{\pgfqpoint{3.592178in}{2.601521in}}%
\pgfpathlineto{\pgfqpoint{3.598500in}{2.611455in}}%
\pgfpathlineto{\pgfqpoint{3.604822in}{2.627344in}}%
\pgfpathlineto{\pgfqpoint{3.611121in}{2.649241in}}%
\pgfpathlineto{\pgfqpoint{3.617443in}{2.677148in}}%
\pgfpathlineto{\pgfqpoint{3.623742in}{2.711157in}}%
\pgfpathlineto{\pgfqpoint{3.636340in}{2.798557in}}%
\pgfpathlineto{\pgfqpoint{3.648938in}{2.917030in}}%
\pgfpathlineto{\pgfqpoint{3.667700in}{3.135278in}}%
\pgfpathlineto{\pgfqpoint{3.673954in}{3.186130in}}%
\pgfpathlineto{\pgfqpoint{3.680208in}{3.225039in}}%
\pgfpathlineto{\pgfqpoint{3.686462in}{3.253499in}}%
\pgfpathlineto{\pgfqpoint{3.692739in}{3.272686in}}%
\pgfpathlineto{\pgfqpoint{3.698993in}{3.283794in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{3.288093in}}%
\pgfpathlineto{\pgfqpoint{3.711546in}{3.286229in}}%
\pgfpathlineto{\pgfqpoint{3.717800in}{3.279720in}}%
\pgfpathlineto{\pgfqpoint{3.724076in}{3.269464in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{3.241202in}}%
\pgfpathlineto{\pgfqpoint{3.774176in}{3.145257in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{3.095215in}}%
\pgfpathlineto{\pgfqpoint{3.805378in}{3.000582in}}%
\pgfpathlineto{\pgfqpoint{3.824072in}{2.907191in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{2.858051in}}%
\pgfpathlineto{\pgfqpoint{3.842766in}{2.839654in}}%
\pgfpathlineto{\pgfqpoint{3.848998in}{2.826135in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{2.817926in}}%
\pgfpathlineto{\pgfqpoint{3.861460in}{2.815339in}}%
\pgfpathlineto{\pgfqpoint{3.867692in}{2.818563in}}%
\pgfpathlineto{\pgfqpoint{3.873923in}{2.827691in}}%
\pgfpathlineto{\pgfqpoint{3.880155in}{2.842721in}}%
\pgfpathlineto{\pgfqpoint{3.886386in}{2.863506in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{2.911222in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{2.929597in}}%
\pgfpathlineto{\pgfqpoint{3.911289in}{2.944056in}}%
\pgfpathlineto{\pgfqpoint{3.917520in}{2.955068in}}%
\pgfpathlineto{\pgfqpoint{3.923752in}{2.963273in}}%
\pgfpathlineto{\pgfqpoint{3.936215in}{2.974003in}}%
\pgfpathlineto{\pgfqpoint{3.961185in}{2.990104in}}%
\pgfpathlineto{\pgfqpoint{3.973671in}{3.003122in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{3.022458in}}%
\pgfpathlineto{\pgfqpoint{3.992410in}{3.033171in}}%
\pgfpathlineto{\pgfqpoint{3.998641in}{3.041107in}}%
\pgfpathlineto{\pgfqpoint{4.004895in}{3.046186in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{3.048616in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{3.048707in}}%
\pgfpathlineto{\pgfqpoint{4.023612in}{3.046888in}}%
\pgfpathlineto{\pgfqpoint{4.036097in}{3.039259in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{3.015044in}}%
\pgfpathlineto{\pgfqpoint{4.079808in}{3.010195in}}%
\pgfpathlineto{\pgfqpoint{4.086062in}{3.009863in}}%
\pgfpathlineto{\pgfqpoint{4.092315in}{3.011168in}}%
\pgfpathlineto{\pgfqpoint{4.098547in}{3.014271in}}%
\pgfpathlineto{\pgfqpoint{4.104801in}{3.019234in}}%
\pgfpathlineto{\pgfqpoint{4.111032in}{3.026079in}}%
\pgfpathlineto{\pgfqpoint{4.129772in}{3.052460in}}%
\pgfpathlineto{\pgfqpoint{4.136026in}{3.055102in}}%
\pgfpathlineto{\pgfqpoint{4.142257in}{3.053459in}}%
\pgfpathlineto{\pgfqpoint{4.148511in}{3.048215in}}%
\pgfpathlineto{\pgfqpoint{4.154742in}{3.040184in}}%
\pgfpathlineto{\pgfqpoint{4.167228in}{3.019027in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{2.985636in}}%
\pgfpathlineto{\pgfqpoint{4.192198in}{2.976745in}}%
\pgfpathlineto{\pgfqpoint{4.198430in}{2.969924in}}%
\pgfpathlineto{\pgfqpoint{4.204684in}{2.965665in}}%
\pgfpathlineto{\pgfqpoint{4.210915in}{2.964381in}}%
\pgfpathlineto{\pgfqpoint{4.217169in}{2.966416in}}%
\pgfpathlineto{\pgfqpoint{4.223401in}{2.972042in}}%
\pgfpathlineto{\pgfqpoint{4.229655in}{2.981400in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{3.005497in}}%
\pgfpathlineto{\pgfqpoint{4.248371in}{3.012570in}}%
\pgfpathlineto{\pgfqpoint{4.254603in}{3.015801in}}%
\pgfpathlineto{\pgfqpoint{4.260834in}{3.015704in}}%
\pgfpathlineto{\pgfqpoint{4.267088in}{3.012996in}}%
\pgfpathlineto{\pgfqpoint{4.279551in}{3.002662in}}%
\pgfpathlineto{\pgfqpoint{4.298290in}{2.984556in}}%
\pgfpathlineto{\pgfqpoint{4.304522in}{2.980044in}}%
\pgfpathlineto{\pgfqpoint{4.310753in}{2.977059in}}%
\pgfpathlineto{\pgfqpoint{4.317007in}{2.975994in}}%
\pgfpathlineto{\pgfqpoint{4.323238in}{2.977146in}}%
\pgfpathlineto{\pgfqpoint{4.329492in}{2.980774in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{2.987031in}}%
\pgfpathlineto{\pgfqpoint{4.341978in}{2.995988in}}%
\pgfpathlineto{\pgfqpoint{4.354463in}{3.016120in}}%
\pgfpathlineto{\pgfqpoint{4.360694in}{3.023210in}}%
\pgfpathlineto{\pgfqpoint{4.366948in}{3.028125in}}%
\pgfpathlineto{\pgfqpoint{4.373180in}{3.031016in}}%
\pgfpathlineto{\pgfqpoint{4.379434in}{3.032117in}}%
\pgfpathlineto{\pgfqpoint{4.385665in}{3.031717in}}%
\pgfpathlineto{\pgfqpoint{4.398151in}{3.027544in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{3.017941in}}%
\pgfpathlineto{\pgfqpoint{4.423121in}{3.016831in}}%
\pgfpathlineto{\pgfqpoint{4.429375in}{3.018156in}}%
\pgfpathlineto{\pgfqpoint{4.435607in}{3.022032in}}%
\pgfpathlineto{\pgfqpoint{4.448092in}{3.034066in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{3.040474in}}%
\pgfpathlineto{\pgfqpoint{4.460600in}{3.044774in}}%
\pgfpathlineto{\pgfqpoint{4.466831in}{3.045137in}}%
\pgfpathlineto{\pgfqpoint{4.473085in}{3.040349in}}%
\pgfpathlineto{\pgfqpoint{4.479339in}{3.030089in}}%
\pgfpathlineto{\pgfqpoint{4.485571in}{3.014334in}}%
\pgfpathlineto{\pgfqpoint{4.491825in}{2.993107in}}%
\pgfpathlineto{\pgfqpoint{4.498056in}{2.966463in}}%
\pgfpathlineto{\pgfqpoint{4.510519in}{2.896709in}}%
\pgfpathlineto{\pgfqpoint{4.522959in}{2.801607in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{2.741517in}}%
\pgfpathlineto{\pgfqpoint{4.547998in}{2.537742in}}%
\pgfpathlineto{\pgfqpoint{4.554342in}{2.499066in}}%
\pgfpathlineto{\pgfqpoint{4.560686in}{2.475008in}}%
\pgfpathlineto{\pgfqpoint{4.567053in}{2.462298in}}%
\pgfpathlineto{\pgfqpoint{4.573397in}{2.457920in}}%
\pgfpathlineto{\pgfqpoint{4.579741in}{2.459244in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{2.464103in}}%
\pgfpathlineto{\pgfqpoint{4.605119in}{2.484297in}}%
\pgfpathlineto{\pgfqpoint{4.611440in}{2.489073in}}%
\pgfpathlineto{\pgfqpoint{4.617762in}{2.491411in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.490951in}}%
\pgfpathlineto{\pgfqpoint{4.630473in}{2.494669in}}%
\pgfpathlineto{\pgfqpoint{4.636840in}{2.504972in}}%
\pgfpathlineto{\pgfqpoint{4.643207in}{2.520493in}}%
\pgfpathlineto{\pgfqpoint{4.655895in}{2.560761in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.602685in}}%
\pgfpathlineto{\pgfqpoint{4.681250in}{2.635854in}}%
\pgfpathlineto{\pgfqpoint{4.706582in}{2.690986in}}%
\pgfpathlineto{\pgfqpoint{4.712904in}{2.702034in}}%
\pgfpathlineto{\pgfqpoint{4.719225in}{2.710825in}}%
\pgfpathlineto{\pgfqpoint{4.725547in}{2.716842in}}%
\pgfpathlineto{\pgfqpoint{4.731869in}{2.719616in}}%
\pgfpathlineto{\pgfqpoint{4.738190in}{2.718727in}}%
\pgfpathlineto{\pgfqpoint{4.744512in}{2.713793in}}%
\pgfpathlineto{\pgfqpoint{4.750834in}{2.704479in}}%
\pgfpathlineto{\pgfqpoint{4.757133in}{2.690523in}}%
\pgfpathlineto{\pgfqpoint{4.776143in}{2.636940in}}%
\pgfpathlineto{\pgfqpoint{4.782488in}{2.628262in}}%
\pgfpathlineto{\pgfqpoint{4.788832in}{2.624783in}}%
\pgfpathlineto{\pgfqpoint{4.795176in}{2.625430in}}%
\pgfpathlineto{\pgfqpoint{4.801520in}{2.628954in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.649117in}}%
\pgfpathlineto{\pgfqpoint{4.833197in}{2.650994in}}%
\pgfpathlineto{\pgfqpoint{4.839518in}{2.650103in}}%
\pgfpathlineto{\pgfqpoint{4.845840in}{2.645864in}}%
\pgfpathlineto{\pgfqpoint{4.852162in}{2.637823in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{2.625680in}}%
\pgfpathlineto{\pgfqpoint{4.864783in}{2.609303in}}%
\pgfpathlineto{\pgfqpoint{4.877471in}{2.568844in}}%
\pgfpathlineto{\pgfqpoint{4.883838in}{2.558630in}}%
\pgfpathlineto{\pgfqpoint{4.890205in}{2.556772in}}%
\pgfpathlineto{\pgfqpoint{4.896549in}{2.561118in}}%
\pgfpathlineto{\pgfqpoint{4.921881in}{2.592023in}}%
\pgfpathlineto{\pgfqpoint{4.928203in}{2.592775in}}%
\pgfpathlineto{\pgfqpoint{4.940891in}{2.590632in}}%
\pgfpathlineto{\pgfqpoint{4.953580in}{2.593046in}}%
\pgfpathlineto{\pgfqpoint{4.966246in}{2.598997in}}%
\pgfpathlineto{\pgfqpoint{4.985279in}{2.609535in}}%
\pgfpathlineto{\pgfqpoint{4.991600in}{2.611315in}}%
\pgfpathlineto{\pgfqpoint{4.997945in}{2.611283in}}%
\pgfpathlineto{\pgfqpoint{5.004289in}{2.609363in}}%
\pgfpathlineto{\pgfqpoint{5.029621in}{2.597827in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{2.601292in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.610659in}}%
\pgfpathlineto{\pgfqpoint{5.048631in}{2.626243in}}%
\pgfpathlineto{\pgfqpoint{5.054976in}{2.648093in}}%
\pgfpathlineto{\pgfqpoint{5.061297in}{2.676302in}}%
\pgfpathlineto{\pgfqpoint{5.067619in}{2.711063in}}%
\pgfpathlineto{\pgfqpoint{5.080262in}{2.801190in}}%
\pgfpathlineto{\pgfqpoint{5.092861in}{2.924665in}}%
\pgfpathlineto{\pgfqpoint{5.105414in}{3.094753in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{3.187252in}}%
\pgfpathlineto{\pgfqpoint{5.117899in}{3.258291in}}%
\pgfpathlineto{\pgfqpoint{5.124153in}{3.311074in}}%
\pgfpathlineto{\pgfqpoint{5.130430in}{3.348470in}}%
\pgfpathlineto{\pgfqpoint{5.136706in}{3.372818in}}%
\pgfpathlineto{\pgfqpoint{5.142983in}{3.386037in}}%
\pgfpathlineto{\pgfqpoint{5.149259in}{3.389921in}}%
\pgfpathlineto{\pgfqpoint{5.155558in}{3.386208in}}%
\pgfpathlineto{\pgfqpoint{5.161835in}{3.376582in}}%
\pgfpathlineto{\pgfqpoint{5.168111in}{3.362675in}}%
\pgfpathlineto{\pgfqpoint{5.186919in}{3.309502in}}%
\pgfpathlineto{\pgfqpoint{5.199472in}{3.273371in}}%
\pgfpathlineto{\pgfqpoint{5.205726in}{3.247399in}}%
\pgfpathlineto{\pgfqpoint{5.218234in}{3.176898in}}%
\pgfpathlineto{\pgfqpoint{5.236950in}{3.046836in}}%
\pgfpathlineto{\pgfqpoint{5.255622in}{2.923268in}}%
\pgfpathlineto{\pgfqpoint{5.268062in}{2.861571in}}%
\pgfpathlineto{\pgfqpoint{5.274294in}{2.839790in}}%
\pgfpathlineto{\pgfqpoint{5.280502in}{2.824963in}}%
\pgfpathlineto{\pgfqpoint{5.286734in}{2.817568in}}%
\pgfpathlineto{\pgfqpoint{5.292943in}{2.817922in}}%
\pgfpathlineto{\pgfqpoint{5.299174in}{2.826161in}}%
\pgfpathlineto{\pgfqpoint{5.305383in}{2.842268in}}%
\pgfpathlineto{\pgfqpoint{5.324032in}{2.909808in}}%
\pgfpathlineto{\pgfqpoint{5.330241in}{2.925996in}}%
\pgfpathlineto{\pgfqpoint{5.336449in}{2.938633in}}%
\pgfpathlineto{\pgfqpoint{5.342681in}{2.948341in}}%
\pgfpathlineto{\pgfqpoint{5.355121in}{2.961871in}}%
\pgfpathlineto{\pgfqpoint{5.373815in}{2.978501in}}%
\pgfpathlineto{\pgfqpoint{5.380047in}{2.985703in}}%
\pgfpathlineto{\pgfqpoint{5.386278in}{2.994618in}}%
\pgfpathlineto{\pgfqpoint{5.392532in}{3.005644in}}%
\pgfpathlineto{\pgfqpoint{5.404995in}{3.035134in}}%
\pgfpathlineto{\pgfqpoint{5.417503in}{3.075509in}}%
\pgfpathlineto{\pgfqpoint{5.429988in}{3.124967in}}%
\pgfpathlineto{\pgfqpoint{5.436220in}{3.141464in}}%
\pgfpathlineto{\pgfqpoint{5.442473in}{3.148689in}}%
\pgfpathlineto{\pgfqpoint{5.448727in}{3.147807in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{3.140443in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{3.128474in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{3.128474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952122in}{3.290357in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{3.281459in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{3.256438in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{3.216946in}}%
\pgfpathlineto{\pgfqpoint{0.977183in}{3.165333in}}%
\pgfpathlineto{\pgfqpoint{0.989668in}{3.035114in}}%
\pgfpathlineto{\pgfqpoint{1.014549in}{2.724529in}}%
\pgfpathlineto{\pgfqpoint{1.026966in}{2.576917in}}%
\pgfpathlineto{\pgfqpoint{1.039384in}{2.453542in}}%
\pgfpathlineto{\pgfqpoint{1.076298in}{2.104092in}}%
\pgfpathlineto{\pgfqpoint{1.088603in}{2.014858in}}%
\pgfpathlineto{\pgfqpoint{1.094767in}{1.980374in}}%
\pgfpathlineto{\pgfqpoint{1.100908in}{1.953014in}}%
\pgfpathlineto{\pgfqpoint{1.107071in}{1.932828in}}%
\pgfpathlineto{\pgfqpoint{1.113212in}{1.919818in}}%
\pgfpathlineto{\pgfqpoint{1.119376in}{1.913932in}}%
\pgfpathlineto{\pgfqpoint{1.125517in}{1.915078in}}%
\pgfpathlineto{\pgfqpoint{1.131681in}{1.923154in}}%
\pgfpathlineto{\pgfqpoint{1.137822in}{1.938052in}}%
\pgfpathlineto{\pgfqpoint{1.143986in}{1.959642in}}%
\pgfpathlineto{\pgfqpoint{1.150127in}{1.987765in}}%
\pgfpathlineto{\pgfqpoint{1.162454in}{2.062596in}}%
\pgfpathlineto{\pgfqpoint{1.174781in}{2.159436in}}%
\pgfpathlineto{\pgfqpoint{1.187109in}{2.273739in}}%
\pgfpathlineto{\pgfqpoint{1.205645in}{2.466207in}}%
\pgfpathlineto{\pgfqpoint{1.242875in}{2.858407in}}%
\pgfpathlineto{\pgfqpoint{1.255338in}{2.971303in}}%
\pgfpathlineto{\pgfqpoint{1.267801in}{3.067129in}}%
\pgfpathlineto{\pgfqpoint{1.280309in}{3.144859in}}%
\pgfpathlineto{\pgfqpoint{1.292817in}{3.204319in}}%
\pgfpathlineto{\pgfqpoint{1.305347in}{3.246310in}}%
\pgfpathlineto{\pgfqpoint{1.311624in}{3.261239in}}%
\pgfpathlineto{\pgfqpoint{1.317878in}{3.272582in}}%
\pgfpathlineto{\pgfqpoint{1.324154in}{3.280651in}}%
\pgfpathlineto{\pgfqpoint{1.330431in}{3.285458in}}%
\pgfpathlineto{\pgfqpoint{1.336685in}{3.287886in}}%
\pgfpathlineto{\pgfqpoint{1.342961in}{3.288010in}}%
\pgfpathlineto{\pgfqpoint{1.349238in}{3.285436in}}%
\pgfpathlineto{\pgfqpoint{1.355492in}{3.280995in}}%
\pgfpathlineto{\pgfqpoint{1.361768in}{3.274567in}}%
\pgfpathlineto{\pgfqpoint{1.374299in}{3.256089in}}%
\pgfpathlineto{\pgfqpoint{1.386829in}{3.231204in}}%
\pgfpathlineto{\pgfqpoint{1.399360in}{3.201263in}}%
\pgfpathlineto{\pgfqpoint{1.443160in}{3.089213in}}%
\pgfpathlineto{\pgfqpoint{1.461900in}{3.043021in}}%
\pgfpathlineto{\pgfqpoint{1.474385in}{3.002653in}}%
\pgfpathlineto{\pgfqpoint{1.486870in}{2.948237in}}%
\pgfpathlineto{\pgfqpoint{1.499333in}{2.874046in}}%
\pgfpathlineto{\pgfqpoint{1.511841in}{2.779358in}}%
\pgfpathlineto{\pgfqpoint{1.518163in}{2.754762in}}%
\pgfpathlineto{\pgfqpoint{1.524484in}{2.752719in}}%
\pgfpathlineto{\pgfqpoint{1.530806in}{2.769513in}}%
\pgfpathlineto{\pgfqpoint{1.537128in}{2.801469in}}%
\pgfpathlineto{\pgfqpoint{1.543427in}{2.845304in}}%
\pgfpathlineto{\pgfqpoint{1.556003in}{2.957419in}}%
\pgfpathlineto{\pgfqpoint{1.593617in}{3.344257in}}%
\pgfpathlineto{\pgfqpoint{1.624774in}{3.720475in}}%
\pgfpathlineto{\pgfqpoint{1.631005in}{3.776335in}}%
\pgfpathlineto{\pgfqpoint{1.637237in}{3.819485in}}%
\pgfpathlineto{\pgfqpoint{1.643468in}{3.848274in}}%
\pgfpathlineto{\pgfqpoint{1.655886in}{3.889889in}}%
\pgfpathlineto{\pgfqpoint{1.662072in}{3.905040in}}%
\pgfpathlineto{\pgfqpoint{1.668281in}{3.915362in}}%
\pgfpathlineto{\pgfqpoint{1.674489in}{3.920086in}}%
\pgfpathlineto{\pgfqpoint{1.680698in}{3.918492in}}%
\pgfpathlineto{\pgfqpoint{1.686930in}{3.909924in}}%
\pgfpathlineto{\pgfqpoint{1.693139in}{3.893783in}}%
\pgfpathlineto{\pgfqpoint{1.699370in}{3.869507in}}%
\pgfpathlineto{\pgfqpoint{1.711788in}{3.801351in}}%
\pgfpathlineto{\pgfqpoint{1.724228in}{3.711517in}}%
\pgfpathlineto{\pgfqpoint{1.736691in}{3.599475in}}%
\pgfpathlineto{\pgfqpoint{1.749153in}{3.465000in}}%
\pgfpathlineto{\pgfqpoint{1.767893in}{3.225176in}}%
\pgfpathlineto{\pgfqpoint{1.799230in}{2.771583in}}%
\pgfpathlineto{\pgfqpoint{1.818173in}{2.513994in}}%
\pgfpathlineto{\pgfqpoint{1.830884in}{2.384282in}}%
\pgfpathlineto{\pgfqpoint{1.843595in}{2.290721in}}%
\pgfpathlineto{\pgfqpoint{1.849962in}{2.255800in}}%
\pgfpathlineto{\pgfqpoint{1.856329in}{2.227584in}}%
\pgfpathlineto{\pgfqpoint{1.862696in}{2.205070in}}%
\pgfpathlineto{\pgfqpoint{1.869040in}{2.187225in}}%
\pgfpathlineto{\pgfqpoint{1.881751in}{2.161400in}}%
\pgfpathlineto{\pgfqpoint{1.907151in}{2.122475in}}%
\pgfpathlineto{\pgfqpoint{1.913563in}{2.115560in}}%
\pgfpathlineto{\pgfqpoint{1.919975in}{2.118834in}}%
\pgfpathlineto{\pgfqpoint{1.926387in}{2.131331in}}%
\pgfpathlineto{\pgfqpoint{1.932776in}{2.152020in}}%
\pgfpathlineto{\pgfqpoint{1.939166in}{2.179879in}}%
\pgfpathlineto{\pgfqpoint{1.951922in}{2.253015in}}%
\pgfpathlineto{\pgfqpoint{1.964611in}{2.342453in}}%
\pgfpathlineto{\pgfqpoint{2.002518in}{2.622379in}}%
\pgfpathlineto{\pgfqpoint{2.008862in}{2.661417in}}%
\pgfpathlineto{\pgfqpoint{2.015207in}{2.710679in}}%
\pgfpathlineto{\pgfqpoint{2.027850in}{2.833840in}}%
\pgfpathlineto{\pgfqpoint{2.053001in}{3.094290in}}%
\pgfpathlineto{\pgfqpoint{2.059278in}{3.145705in}}%
\pgfpathlineto{\pgfqpoint{2.096870in}{3.386982in}}%
\pgfpathlineto{\pgfqpoint{2.109378in}{3.457198in}}%
\pgfpathlineto{\pgfqpoint{2.121885in}{3.518484in}}%
\pgfpathlineto{\pgfqpoint{2.128185in}{3.531895in}}%
\pgfpathlineto{\pgfqpoint{2.134461in}{3.514984in}}%
\pgfpathlineto{\pgfqpoint{2.140760in}{3.471806in}}%
\pgfpathlineto{\pgfqpoint{2.147037in}{3.405930in}}%
\pgfpathlineto{\pgfqpoint{2.153291in}{3.320260in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{3.100304in}}%
\pgfpathlineto{\pgfqpoint{2.184290in}{2.694041in}}%
\pgfpathlineto{\pgfqpoint{2.208764in}{2.140030in}}%
\pgfpathlineto{\pgfqpoint{2.220978in}{1.907736in}}%
\pgfpathlineto{\pgfqpoint{2.233147in}{1.731843in}}%
\pgfpathlineto{\pgfqpoint{2.239243in}{1.668468in}}%
\pgfpathlineto{\pgfqpoint{2.245339in}{1.621953in}}%
\pgfpathlineto{\pgfqpoint{2.251435in}{1.592343in}}%
\pgfpathlineto{\pgfqpoint{2.257531in}{1.579578in}}%
\pgfpathlineto{\pgfqpoint{2.263627in}{1.583165in}}%
\pgfpathlineto{\pgfqpoint{2.269678in}{1.599775in}}%
\pgfpathlineto{\pgfqpoint{2.275751in}{1.628332in}}%
\pgfpathlineto{\pgfqpoint{2.281825in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{2.287875in}{1.719903in}}%
\pgfpathlineto{\pgfqpoint{2.300045in}{1.853444in}}%
\pgfpathlineto{\pgfqpoint{2.312237in}{2.021159in}}%
\pgfpathlineto{\pgfqpoint{2.330569in}{2.315112in}}%
\pgfpathlineto{\pgfqpoint{2.367574in}{2.931549in}}%
\pgfpathlineto{\pgfqpoint{2.380014in}{3.112790in}}%
\pgfpathlineto{\pgfqpoint{2.392500in}{3.268362in}}%
\pgfpathlineto{\pgfqpoint{2.405030in}{3.391258in}}%
\pgfpathlineto{\pgfqpoint{2.411307in}{3.439001in}}%
\pgfpathlineto{\pgfqpoint{2.417583in}{3.477463in}}%
\pgfpathlineto{\pgfqpoint{2.423882in}{3.507012in}}%
\pgfpathlineto{\pgfqpoint{2.430181in}{3.528370in}}%
\pgfpathlineto{\pgfqpoint{2.436481in}{3.542365in}}%
\pgfpathlineto{\pgfqpoint{2.442780in}{3.549797in}}%
\pgfpathlineto{\pgfqpoint{2.449056in}{3.551332in}}%
\pgfpathlineto{\pgfqpoint{2.455355in}{3.547484in}}%
\pgfpathlineto{\pgfqpoint{2.461655in}{3.538632in}}%
\pgfpathlineto{\pgfqpoint{2.467954in}{3.524735in}}%
\pgfpathlineto{\pgfqpoint{2.474253in}{3.504880in}}%
\pgfpathlineto{\pgfqpoint{2.480552in}{3.479239in}}%
\pgfpathlineto{\pgfqpoint{2.493105in}{3.411445in}}%
\pgfpathlineto{\pgfqpoint{2.505658in}{3.322691in}}%
\pgfpathlineto{\pgfqpoint{2.518189in}{3.214973in}}%
\pgfpathlineto{\pgfqpoint{2.536905in}{3.027014in}}%
\pgfpathlineto{\pgfqpoint{2.580322in}{2.569408in}}%
\pgfpathlineto{\pgfqpoint{2.592672in}{2.462261in}}%
\pgfpathlineto{\pgfqpoint{2.604999in}{2.374421in}}%
\pgfpathlineto{\pgfqpoint{2.617326in}{2.308049in}}%
\pgfpathlineto{\pgfqpoint{2.623490in}{2.283187in}}%
\pgfpathlineto{\pgfqpoint{2.629654in}{2.263871in}}%
\pgfpathlineto{\pgfqpoint{2.635795in}{2.250032in}}%
\pgfpathlineto{\pgfqpoint{2.641959in}{2.241552in}}%
\pgfpathlineto{\pgfqpoint{2.648100in}{2.238283in}}%
\pgfpathlineto{\pgfqpoint{2.654263in}{2.240063in}}%
\pgfpathlineto{\pgfqpoint{2.660427in}{2.246714in}}%
\pgfpathlineto{\pgfqpoint{2.666568in}{2.258057in}}%
\pgfpathlineto{\pgfqpoint{2.672732in}{2.273883in}}%
\pgfpathlineto{\pgfqpoint{2.678895in}{2.293941in}}%
\pgfpathlineto{\pgfqpoint{2.691200in}{2.345480in}}%
\pgfpathlineto{\pgfqpoint{2.703527in}{2.409652in}}%
\pgfpathlineto{\pgfqpoint{2.722064in}{2.521813in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.795952in}}%
\pgfpathlineto{\pgfqpoint{2.784061in}{2.899723in}}%
\pgfpathlineto{\pgfqpoint{2.802733in}{2.990191in}}%
\pgfpathlineto{\pgfqpoint{2.821450in}{3.065963in}}%
\pgfpathlineto{\pgfqpoint{2.833958in}{3.108718in}}%
\pgfpathlineto{\pgfqpoint{2.846443in}{3.145857in}}%
\pgfpathlineto{\pgfqpoint{2.858951in}{3.177930in}}%
\pgfpathlineto{\pgfqpoint{2.871482in}{3.205502in}}%
\pgfpathlineto{\pgfqpoint{2.883990in}{3.229213in}}%
\pgfpathlineto{\pgfqpoint{2.902797in}{3.258966in}}%
\pgfpathlineto{\pgfqpoint{2.915327in}{3.275528in}}%
\pgfpathlineto{\pgfqpoint{2.934134in}{3.295717in}}%
\pgfpathlineto{\pgfqpoint{2.946665in}{3.305134in}}%
\pgfpathlineto{\pgfqpoint{2.959218in}{3.311031in}}%
\pgfpathlineto{\pgfqpoint{2.965472in}{3.312337in}}%
\pgfpathlineto{\pgfqpoint{2.971748in}{3.312396in}}%
\pgfpathlineto{\pgfqpoint{2.978025in}{3.311196in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{3.308662in}}%
\pgfpathlineto{\pgfqpoint{2.990555in}{3.304742in}}%
\pgfpathlineto{\pgfqpoint{3.003108in}{3.292063in}}%
\pgfpathlineto{\pgfqpoint{3.015639in}{3.273047in}}%
\pgfpathlineto{\pgfqpoint{3.028170in}{3.247687in}}%
\pgfpathlineto{\pgfqpoint{3.040700in}{3.216851in}}%
\pgfpathlineto{\pgfqpoint{3.059462in}{3.162727in}}%
\pgfpathlineto{\pgfqpoint{3.078224in}{3.101075in}}%
\pgfpathlineto{\pgfqpoint{3.109426in}{2.987454in}}%
\pgfpathlineto{\pgfqpoint{3.134329in}{2.896922in}}%
\pgfpathlineto{\pgfqpoint{3.146792in}{2.857629in}}%
\pgfpathlineto{\pgfqpoint{3.159209in}{2.826882in}}%
\pgfpathlineto{\pgfqpoint{3.165441in}{2.815693in}}%
\pgfpathlineto{\pgfqpoint{3.171650in}{2.807376in}}%
\pgfpathlineto{\pgfqpoint{3.177858in}{2.801759in}}%
\pgfpathlineto{\pgfqpoint{3.184090in}{2.798528in}}%
\pgfpathlineto{\pgfqpoint{3.196507in}{2.796126in}}%
\pgfpathlineto{\pgfqpoint{3.208948in}{2.793274in}}%
\pgfpathlineto{\pgfqpoint{3.215157in}{2.789575in}}%
\pgfpathlineto{\pgfqpoint{3.221365in}{2.783142in}}%
\pgfpathlineto{\pgfqpoint{3.227574in}{2.772935in}}%
\pgfpathlineto{\pgfqpoint{3.233783in}{2.757753in}}%
\pgfpathlineto{\pgfqpoint{3.239992in}{2.736232in}}%
\pgfpathlineto{\pgfqpoint{3.246223in}{2.706960in}}%
\pgfpathlineto{\pgfqpoint{3.252522in}{2.690394in}}%
\pgfpathlineto{\pgfqpoint{3.258844in}{2.696203in}}%
\pgfpathlineto{\pgfqpoint{3.265166in}{2.720653in}}%
\pgfpathlineto{\pgfqpoint{3.271465in}{2.760240in}}%
\pgfpathlineto{\pgfqpoint{3.277764in}{2.811885in}}%
\pgfpathlineto{\pgfqpoint{3.290340in}{2.940797in}}%
\pgfpathlineto{\pgfqpoint{3.327909in}{3.380746in}}%
\pgfpathlineto{\pgfqpoint{3.352834in}{3.682493in}}%
\pgfpathlineto{\pgfqpoint{3.365297in}{3.799338in}}%
\pgfpathlineto{\pgfqpoint{3.371528in}{3.843335in}}%
\pgfpathlineto{\pgfqpoint{3.377782in}{3.876064in}}%
\pgfpathlineto{\pgfqpoint{3.384014in}{3.896488in}}%
\pgfpathlineto{\pgfqpoint{3.390268in}{3.903616in}}%
\pgfpathlineto{\pgfqpoint{3.396522in}{3.896477in}}%
\pgfpathlineto{\pgfqpoint{3.402708in}{3.886386in}}%
\pgfpathlineto{\pgfqpoint{3.408894in}{3.879898in}}%
\pgfpathlineto{\pgfqpoint{3.415126in}{3.870171in}}%
\pgfpathlineto{\pgfqpoint{3.421380in}{3.850436in}}%
\pgfpathlineto{\pgfqpoint{3.433842in}{3.774822in}}%
\pgfpathlineto{\pgfqpoint{3.452514in}{3.646427in}}%
\pgfpathlineto{\pgfqpoint{3.464999in}{3.541662in}}%
\pgfpathlineto{\pgfqpoint{3.477485in}{3.406072in}}%
\pgfpathlineto{\pgfqpoint{3.489993in}{3.243639in}}%
\pgfpathlineto{\pgfqpoint{3.508754in}{2.966301in}}%
\pgfpathlineto{\pgfqpoint{3.533883in}{2.592743in}}%
\pgfpathlineto{\pgfqpoint{3.546527in}{2.436574in}}%
\pgfpathlineto{\pgfqpoint{3.559170in}{2.307327in}}%
\pgfpathlineto{\pgfqpoint{3.571836in}{2.204152in}}%
\pgfpathlineto{\pgfqpoint{3.584547in}{2.124564in}}%
\pgfpathlineto{\pgfqpoint{3.597236in}{2.066617in}}%
\pgfpathlineto{\pgfqpoint{3.603603in}{2.046089in}}%
\pgfpathlineto{\pgfqpoint{3.609969in}{2.032133in}}%
\pgfpathlineto{\pgfqpoint{3.616314in}{2.025605in}}%
\pgfpathlineto{\pgfqpoint{3.622681in}{2.027256in}}%
\pgfpathlineto{\pgfqpoint{3.629025in}{2.037925in}}%
\pgfpathlineto{\pgfqpoint{3.635392in}{2.058558in}}%
\pgfpathlineto{\pgfqpoint{3.641736in}{2.090133in}}%
\pgfpathlineto{\pgfqpoint{3.648080in}{2.133264in}}%
\pgfpathlineto{\pgfqpoint{3.666820in}{2.303492in}}%
\pgfpathlineto{\pgfqpoint{3.672983in}{2.340019in}}%
\pgfpathlineto{\pgfqpoint{3.679170in}{2.364187in}}%
\pgfpathlineto{\pgfqpoint{3.685333in}{2.377839in}}%
\pgfpathlineto{\pgfqpoint{3.691519in}{2.382768in}}%
\pgfpathlineto{\pgfqpoint{3.697706in}{2.380741in}}%
\pgfpathlineto{\pgfqpoint{3.703892in}{2.373440in}}%
\pgfpathlineto{\pgfqpoint{3.710078in}{2.362381in}}%
\pgfpathlineto{\pgfqpoint{3.722428in}{2.334175in}}%
\pgfpathlineto{\pgfqpoint{3.734801in}{2.305167in}}%
\pgfpathlineto{\pgfqpoint{3.747173in}{2.282753in}}%
\pgfpathlineto{\pgfqpoint{3.753359in}{2.275945in}}%
\pgfpathlineto{\pgfqpoint{3.759545in}{2.272941in}}%
\pgfpathlineto{\pgfqpoint{3.778036in}{2.276126in}}%
\pgfpathlineto{\pgfqpoint{3.790341in}{2.272569in}}%
\pgfpathlineto{\pgfqpoint{3.802669in}{2.267975in}}%
\pgfpathlineto{\pgfqpoint{3.808832in}{2.266610in}}%
\pgfpathlineto{\pgfqpoint{3.814996in}{2.266548in}}%
\pgfpathlineto{\pgfqpoint{3.821160in}{2.268283in}}%
\pgfpathlineto{\pgfqpoint{3.827323in}{2.272295in}}%
\pgfpathlineto{\pgfqpoint{3.833509in}{2.279056in}}%
\pgfpathlineto{\pgfqpoint{3.839673in}{2.289010in}}%
\pgfpathlineto{\pgfqpoint{3.845859in}{2.302599in}}%
\pgfpathlineto{\pgfqpoint{3.852046in}{2.320225in}}%
\pgfpathlineto{\pgfqpoint{3.858232in}{2.342248in}}%
\pgfpathlineto{\pgfqpoint{3.870627in}{2.400550in}}%
\pgfpathlineto{\pgfqpoint{3.883022in}{2.478843in}}%
\pgfpathlineto{\pgfqpoint{3.907767in}{2.657282in}}%
\pgfpathlineto{\pgfqpoint{3.920162in}{2.726976in}}%
\pgfpathlineto{\pgfqpoint{3.932580in}{2.785648in}}%
\pgfpathlineto{\pgfqpoint{3.951251in}{2.861124in}}%
\pgfpathlineto{\pgfqpoint{3.982431in}{2.982394in}}%
\pgfpathlineto{\pgfqpoint{3.994916in}{3.034046in}}%
\pgfpathlineto{\pgfqpoint{4.007401in}{3.075362in}}%
\pgfpathlineto{\pgfqpoint{4.019887in}{3.106523in}}%
\pgfpathlineto{\pgfqpoint{4.032395in}{3.129664in}}%
\pgfpathlineto{\pgfqpoint{4.044903in}{3.147217in}}%
\pgfpathlineto{\pgfqpoint{4.063687in}{3.168384in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{3.189939in}}%
\pgfpathlineto{\pgfqpoint{4.094980in}{3.207800in}}%
\pgfpathlineto{\pgfqpoint{4.107510in}{3.230527in}}%
\pgfpathlineto{\pgfqpoint{4.120041in}{3.259684in}}%
\pgfpathlineto{\pgfqpoint{4.126295in}{3.275610in}}%
\pgfpathlineto{\pgfqpoint{4.132571in}{3.287279in}}%
\pgfpathlineto{\pgfqpoint{4.138848in}{3.295276in}}%
\pgfpathlineto{\pgfqpoint{4.145102in}{3.298617in}}%
\pgfpathlineto{\pgfqpoint{4.151378in}{3.298824in}}%
\pgfpathlineto{\pgfqpoint{4.157655in}{3.296181in}}%
\pgfpathlineto{\pgfqpoint{4.163909in}{3.291845in}}%
\pgfpathlineto{\pgfqpoint{4.176462in}{3.273765in}}%
\pgfpathlineto{\pgfqpoint{4.195246in}{3.240247in}}%
\pgfpathlineto{\pgfqpoint{4.207777in}{3.217977in}}%
\pgfpathlineto{\pgfqpoint{4.220307in}{3.200277in}}%
\pgfpathlineto{\pgfqpoint{4.226561in}{3.194293in}}%
\pgfpathlineto{\pgfqpoint{4.239092in}{3.188164in}}%
\pgfpathlineto{\pgfqpoint{4.245346in}{3.181348in}}%
\pgfpathlineto{\pgfqpoint{4.251600in}{3.170585in}}%
\pgfpathlineto{\pgfqpoint{4.257854in}{3.156351in}}%
\pgfpathlineto{\pgfqpoint{4.270362in}{3.119180in}}%
\pgfpathlineto{\pgfqpoint{4.282847in}{3.073217in}}%
\pgfpathlineto{\pgfqpoint{4.326535in}{2.897796in}}%
\pgfpathlineto{\pgfqpoint{4.338997in}{2.859636in}}%
\pgfpathlineto{\pgfqpoint{4.394967in}{2.728961in}}%
\pgfpathlineto{\pgfqpoint{4.407385in}{2.705794in}}%
\pgfpathlineto{\pgfqpoint{4.419825in}{2.688819in}}%
\pgfpathlineto{\pgfqpoint{4.426034in}{2.683414in}}%
\pgfpathlineto{\pgfqpoint{4.432243in}{2.680500in}}%
\pgfpathlineto{\pgfqpoint{4.438451in}{2.680468in}}%
\pgfpathlineto{\pgfqpoint{4.444660in}{2.683706in}}%
\pgfpathlineto{\pgfqpoint{4.450869in}{2.690567in}}%
\pgfpathlineto{\pgfqpoint{4.457078in}{2.701271in}}%
\pgfpathlineto{\pgfqpoint{4.463287in}{2.715681in}}%
\pgfpathlineto{\pgfqpoint{4.475727in}{2.754433in}}%
\pgfpathlineto{\pgfqpoint{4.494376in}{2.829067in}}%
\pgfpathlineto{\pgfqpoint{4.506839in}{2.876094in}}%
\pgfpathlineto{\pgfqpoint{4.513070in}{2.894572in}}%
\pgfpathlineto{\pgfqpoint{4.519301in}{2.907710in}}%
\pgfpathlineto{\pgfqpoint{4.525533in}{2.913819in}}%
\pgfpathlineto{\pgfqpoint{4.531764in}{2.911191in}}%
\pgfpathlineto{\pgfqpoint{4.537996in}{2.897955in}}%
\pgfpathlineto{\pgfqpoint{4.544317in}{2.893679in}}%
\pgfpathlineto{\pgfqpoint{4.550616in}{2.910694in}}%
\pgfpathlineto{\pgfqpoint{4.556938in}{2.945415in}}%
\pgfpathlineto{\pgfqpoint{4.563237in}{2.994535in}}%
\pgfpathlineto{\pgfqpoint{4.575790in}{3.124873in}}%
\pgfpathlineto{\pgfqpoint{4.594552in}{3.363245in}}%
\pgfpathlineto{\pgfqpoint{4.613269in}{3.589846in}}%
\pgfpathlineto{\pgfqpoint{4.625732in}{3.704015in}}%
\pgfpathlineto{\pgfqpoint{4.644358in}{3.850439in}}%
\pgfpathlineto{\pgfqpoint{4.656753in}{3.928857in}}%
\pgfpathlineto{\pgfqpoint{4.662962in}{3.959102in}}%
\pgfpathlineto{\pgfqpoint{4.669148in}{3.982142in}}%
\pgfpathlineto{\pgfqpoint{4.675357in}{3.997114in}}%
\pgfpathlineto{\pgfqpoint{4.681566in}{4.003431in}}%
\pgfpathlineto{\pgfqpoint{4.687752in}{4.003581in}}%
\pgfpathlineto{\pgfqpoint{4.693939in}{3.998145in}}%
\pgfpathlineto{\pgfqpoint{4.700147in}{3.986716in}}%
\pgfpathlineto{\pgfqpoint{4.706334in}{3.968912in}}%
\pgfpathlineto{\pgfqpoint{4.712542in}{3.944338in}}%
\pgfpathlineto{\pgfqpoint{4.718751in}{3.912599in}}%
\pgfpathlineto{\pgfqpoint{4.724960in}{3.873303in}}%
\pgfpathlineto{\pgfqpoint{4.737400in}{3.770560in}}%
\pgfpathlineto{\pgfqpoint{4.749840in}{3.633248in}}%
\pgfpathlineto{\pgfqpoint{4.762281in}{3.459285in}}%
\pgfpathlineto{\pgfqpoint{4.787274in}{3.073280in}}%
\pgfpathlineto{\pgfqpoint{4.806149in}{2.818852in}}%
\pgfpathlineto{\pgfqpoint{4.818770in}{2.672383in}}%
\pgfpathlineto{\pgfqpoint{4.831413in}{2.544506in}}%
\pgfpathlineto{\pgfqpoint{4.850401in}{2.381229in}}%
\pgfpathlineto{\pgfqpoint{4.869411in}{2.238296in}}%
\pgfpathlineto{\pgfqpoint{4.875800in}{2.194308in}}%
\pgfpathlineto{\pgfqpoint{4.882212in}{2.162638in}}%
\pgfpathlineto{\pgfqpoint{4.888624in}{2.142871in}}%
\pgfpathlineto{\pgfqpoint{4.895036in}{2.132930in}}%
\pgfpathlineto{\pgfqpoint{4.901426in}{2.130724in}}%
\pgfpathlineto{\pgfqpoint{4.907815in}{2.134252in}}%
\pgfpathlineto{\pgfqpoint{4.914182in}{2.141644in}}%
\pgfpathlineto{\pgfqpoint{4.926893in}{2.161128in}}%
\pgfpathlineto{\pgfqpoint{4.933283in}{2.172230in}}%
\pgfpathlineto{\pgfqpoint{4.939672in}{2.188632in}}%
\pgfpathlineto{\pgfqpoint{4.946062in}{2.210241in}}%
\pgfpathlineto{\pgfqpoint{4.958795in}{2.268112in}}%
\pgfpathlineto{\pgfqpoint{4.971529in}{2.344004in}}%
\pgfpathlineto{\pgfqpoint{4.984240in}{2.435832in}}%
\pgfpathlineto{\pgfqpoint{5.003273in}{2.595788in}}%
\pgfpathlineto{\pgfqpoint{5.072541in}{3.213330in}}%
\pgfpathlineto{\pgfqpoint{5.091325in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{5.110110in}{3.494219in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.500545in}}%
\pgfpathlineto{\pgfqpoint{5.122686in}{3.474571in}}%
\pgfpathlineto{\pgfqpoint{5.128985in}{3.420928in}}%
\pgfpathlineto{\pgfqpoint{5.135239in}{3.343716in}}%
\pgfpathlineto{\pgfqpoint{5.147701in}{3.132643in}}%
\pgfpathlineto{\pgfqpoint{5.160096in}{2.869985in}}%
\pgfpathlineto{\pgfqpoint{5.190802in}{2.184621in}}%
\pgfpathlineto{\pgfqpoint{5.208977in}{1.854375in}}%
\pgfpathlineto{\pgfqpoint{5.221056in}{1.675993in}}%
\pgfpathlineto{\pgfqpoint{5.227084in}{1.608618in}}%
\pgfpathlineto{\pgfqpoint{5.233135in}{1.561163in}}%
\pgfpathlineto{\pgfqpoint{5.239163in}{1.538852in}}%
\pgfpathlineto{\pgfqpoint{5.245214in}{1.546363in}}%
\pgfpathlineto{\pgfqpoint{5.251242in}{1.585400in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{1.656526in}}%
\pgfpathlineto{\pgfqpoint{5.263343in}{1.759483in}}%
\pgfpathlineto{\pgfqpoint{5.269394in}{1.893336in}}%
\pgfpathlineto{\pgfqpoint{5.281473in}{2.244715in}}%
\pgfpathlineto{\pgfqpoint{5.293575in}{2.679852in}}%
\pgfpathlineto{\pgfqpoint{5.324212in}{3.833104in}}%
\pgfpathlineto{\pgfqpoint{5.336788in}{4.171729in}}%
\pgfpathlineto{\pgfqpoint{5.343155in}{4.300115in}}%
\pgfpathlineto{\pgfqpoint{5.349544in}{4.401706in}}%
\pgfpathlineto{\pgfqpoint{5.355934in}{4.477576in}}%
\pgfpathlineto{\pgfqpoint{5.362368in}{4.528883in}}%
\pgfpathlineto{\pgfqpoint{5.368780in}{4.556860in}}%
\pgfpathlineto{\pgfqpoint{5.375215in}{4.562852in}}%
\pgfpathlineto{\pgfqpoint{5.381627in}{4.548342in}}%
\pgfpathlineto{\pgfqpoint{5.388039in}{4.514918in}}%
\pgfpathlineto{\pgfqpoint{5.394429in}{4.464245in}}%
\pgfpathlineto{\pgfqpoint{5.400818in}{4.398068in}}%
\pgfpathlineto{\pgfqpoint{5.413529in}{4.226740in}}%
\pgfpathlineto{\pgfqpoint{5.426173in}{4.016739in}}%
\pgfpathlineto{\pgfqpoint{5.438816in}{3.759814in}}%
\pgfpathlineto{\pgfqpoint{5.438816in}{3.759814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952122in}{3.290357in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{3.281604in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{3.257624in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{3.220865in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{3.120535in}}%
\pgfpathlineto{\pgfqpoint{1.020825in}{2.776133in}}%
\pgfpathlineto{\pgfqpoint{1.027057in}{2.734267in}}%
\pgfpathlineto{\pgfqpoint{1.033288in}{2.701346in}}%
\pgfpathlineto{\pgfqpoint{1.058101in}{2.610042in}}%
\pgfpathlineto{\pgfqpoint{1.070473in}{2.572325in}}%
\pgfpathlineto{\pgfqpoint{1.076682in}{2.558941in}}%
\pgfpathlineto{\pgfqpoint{1.082891in}{2.550329in}}%
\pgfpathlineto{\pgfqpoint{1.089100in}{2.547173in}}%
\pgfpathlineto{\pgfqpoint{1.095309in}{2.549918in}}%
\pgfpathlineto{\pgfqpoint{1.101495in}{2.558271in}}%
\pgfpathlineto{\pgfqpoint{1.107704in}{2.571877in}}%
\pgfpathlineto{\pgfqpoint{1.113912in}{2.590256in}}%
\pgfpathlineto{\pgfqpoint{1.126330in}{2.638918in}}%
\pgfpathlineto{\pgfqpoint{1.138770in}{2.699111in}}%
\pgfpathlineto{\pgfqpoint{1.194830in}{2.990416in}}%
\pgfpathlineto{\pgfqpoint{1.207316in}{3.039603in}}%
\pgfpathlineto{\pgfqpoint{1.219801in}{3.078635in}}%
\pgfpathlineto{\pgfqpoint{1.232309in}{3.106563in}}%
\pgfpathlineto{\pgfqpoint{1.238563in}{3.116282in}}%
\pgfpathlineto{\pgfqpoint{1.244817in}{3.122915in}}%
\pgfpathlineto{\pgfqpoint{1.251071in}{3.125482in}}%
\pgfpathlineto{\pgfqpoint{1.257325in}{3.124094in}}%
\pgfpathlineto{\pgfqpoint{1.263579in}{3.118964in}}%
\pgfpathlineto{\pgfqpoint{1.269833in}{3.110326in}}%
\pgfpathlineto{\pgfqpoint{1.276087in}{3.098437in}}%
\pgfpathlineto{\pgfqpoint{1.288595in}{3.066058in}}%
\pgfpathlineto{\pgfqpoint{1.301080in}{3.024466in}}%
\pgfpathlineto{\pgfqpoint{1.319819in}{2.951773in}}%
\pgfpathlineto{\pgfqpoint{1.344745in}{2.854720in}}%
\pgfpathlineto{\pgfqpoint{1.357208in}{2.814850in}}%
\pgfpathlineto{\pgfqpoint{1.369648in}{2.784886in}}%
\pgfpathlineto{\pgfqpoint{1.375879in}{2.774212in}}%
\pgfpathlineto{\pgfqpoint{1.382111in}{2.766662in}}%
\pgfpathlineto{\pgfqpoint{1.388319in}{2.762567in}}%
\pgfpathlineto{\pgfqpoint{1.394551in}{2.762256in}}%
\pgfpathlineto{\pgfqpoint{1.400782in}{2.765989in}}%
\pgfpathlineto{\pgfqpoint{1.406991in}{2.773967in}}%
\pgfpathlineto{\pgfqpoint{1.413222in}{2.786468in}}%
\pgfpathlineto{\pgfqpoint{1.419454in}{2.803673in}}%
\pgfpathlineto{\pgfqpoint{1.425663in}{2.825572in}}%
\pgfpathlineto{\pgfqpoint{1.438125in}{2.881495in}}%
\pgfpathlineto{\pgfqpoint{1.463074in}{3.007818in}}%
\pgfpathlineto{\pgfqpoint{1.469328in}{3.031250in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.047652in}}%
\pgfpathlineto{\pgfqpoint{1.481813in}{3.055438in}}%
\pgfpathlineto{\pgfqpoint{1.488067in}{3.053107in}}%
\pgfpathlineto{\pgfqpoint{1.494321in}{3.039309in}}%
\pgfpathlineto{\pgfqpoint{1.500552in}{3.013299in}}%
\pgfpathlineto{\pgfqpoint{1.513083in}{2.932278in}}%
\pgfpathlineto{\pgfqpoint{1.519405in}{2.908002in}}%
\pgfpathlineto{\pgfqpoint{1.525704in}{2.897695in}}%
\pgfpathlineto{\pgfqpoint{1.532003in}{2.897281in}}%
\pgfpathlineto{\pgfqpoint{1.538324in}{2.903255in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{2.941189in}}%
\pgfpathlineto{\pgfqpoint{1.569798in}{2.944976in}}%
\pgfpathlineto{\pgfqpoint{1.576097in}{2.943564in}}%
\pgfpathlineto{\pgfqpoint{1.588695in}{2.928278in}}%
\pgfpathlineto{\pgfqpoint{1.595017in}{2.929507in}}%
\pgfpathlineto{\pgfqpoint{1.601338in}{2.937198in}}%
\pgfpathlineto{\pgfqpoint{1.613937in}{2.962783in}}%
\pgfpathlineto{\pgfqpoint{1.620236in}{2.976086in}}%
\pgfpathlineto{\pgfqpoint{1.626535in}{2.986725in}}%
\pgfpathlineto{\pgfqpoint{1.632811in}{2.992513in}}%
\pgfpathlineto{\pgfqpoint{1.639088in}{2.991293in}}%
\pgfpathlineto{\pgfqpoint{1.645387in}{2.983157in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{2.977348in}}%
\pgfpathlineto{\pgfqpoint{1.658008in}{2.974398in}}%
\pgfpathlineto{\pgfqpoint{1.670606in}{2.973357in}}%
\pgfpathlineto{\pgfqpoint{1.683204in}{2.972916in}}%
\pgfpathlineto{\pgfqpoint{1.689504in}{2.970909in}}%
\pgfpathlineto{\pgfqpoint{1.695803in}{2.966766in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{2.912396in}}%
\pgfpathlineto{\pgfqpoint{1.758816in}{2.896190in}}%
\pgfpathlineto{\pgfqpoint{1.771415in}{2.876790in}}%
\pgfpathlineto{\pgfqpoint{1.784036in}{2.853226in}}%
\pgfpathlineto{\pgfqpoint{1.796634in}{2.824851in}}%
\pgfpathlineto{\pgfqpoint{1.815576in}{2.776555in}}%
\pgfpathlineto{\pgfqpoint{1.821898in}{2.767144in}}%
\pgfpathlineto{\pgfqpoint{1.828220in}{2.762700in}}%
\pgfpathlineto{\pgfqpoint{1.834541in}{2.762566in}}%
\pgfpathlineto{\pgfqpoint{1.840863in}{2.765966in}}%
\pgfpathlineto{\pgfqpoint{1.847185in}{2.772110in}}%
\pgfpathlineto{\pgfqpoint{1.859828in}{2.789615in}}%
\pgfpathlineto{\pgfqpoint{1.878748in}{2.817931in}}%
\pgfpathlineto{\pgfqpoint{1.885047in}{2.824928in}}%
\pgfpathlineto{\pgfqpoint{1.891346in}{2.829450in}}%
\pgfpathlineto{\pgfqpoint{1.897668in}{2.830775in}}%
\pgfpathlineto{\pgfqpoint{1.903967in}{2.828201in}}%
\pgfpathlineto{\pgfqpoint{1.910266in}{2.822009in}}%
\pgfpathlineto{\pgfqpoint{1.916588in}{2.820841in}}%
\pgfpathlineto{\pgfqpoint{1.922910in}{2.826239in}}%
\pgfpathlineto{\pgfqpoint{1.929232in}{2.837252in}}%
\pgfpathlineto{\pgfqpoint{1.935553in}{2.852853in}}%
\pgfpathlineto{\pgfqpoint{1.948174in}{2.893426in}}%
\pgfpathlineto{\pgfqpoint{1.967071in}{2.960300in}}%
\pgfpathlineto{\pgfqpoint{1.973371in}{2.979319in}}%
\pgfpathlineto{\pgfqpoint{1.979670in}{2.994595in}}%
\pgfpathlineto{\pgfqpoint{1.985946in}{3.004912in}}%
\pgfpathlineto{\pgfqpoint{1.992245in}{3.009124in}}%
\pgfpathlineto{\pgfqpoint{1.998522in}{3.006127in}}%
\pgfpathlineto{\pgfqpoint{2.011120in}{2.981414in}}%
\pgfpathlineto{\pgfqpoint{2.017442in}{2.975415in}}%
\pgfpathlineto{\pgfqpoint{2.023741in}{2.973963in}}%
\pgfpathlineto{\pgfqpoint{2.036339in}{2.973494in}}%
\pgfpathlineto{\pgfqpoint{2.042638in}{2.969252in}}%
\pgfpathlineto{\pgfqpoint{2.048938in}{2.959795in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{2.943677in}}%
\pgfpathlineto{\pgfqpoint{2.061513in}{2.919816in}}%
\pgfpathlineto{\pgfqpoint{2.067812in}{2.891211in}}%
\pgfpathlineto{\pgfqpoint{2.074134in}{2.869965in}}%
\pgfpathlineto{\pgfqpoint{2.080433in}{2.858621in}}%
\pgfpathlineto{\pgfqpoint{2.086755in}{2.857818in}}%
\pgfpathlineto{\pgfqpoint{2.093077in}{2.867806in}}%
\pgfpathlineto{\pgfqpoint{2.099376in}{2.888570in}}%
\pgfpathlineto{\pgfqpoint{2.105675in}{2.919869in}}%
\pgfpathlineto{\pgfqpoint{2.111974in}{2.960921in}}%
\pgfpathlineto{\pgfqpoint{2.130758in}{3.108189in}}%
\pgfpathlineto{\pgfqpoint{2.137012in}{3.128387in}}%
\pgfpathlineto{\pgfqpoint{2.143266in}{3.132615in}}%
\pgfpathlineto{\pgfqpoint{2.149520in}{3.124257in}}%
\pgfpathlineto{\pgfqpoint{2.155774in}{3.106251in}}%
\pgfpathlineto{\pgfqpoint{2.162006in}{3.080996in}}%
\pgfpathlineto{\pgfqpoint{2.174491in}{3.016214in}}%
\pgfpathlineto{\pgfqpoint{2.205625in}{2.835640in}}%
\pgfpathlineto{\pgfqpoint{2.218043in}{2.778891in}}%
\pgfpathlineto{\pgfqpoint{2.224274in}{2.757216in}}%
\pgfpathlineto{\pgfqpoint{2.230483in}{2.740713in}}%
\pgfpathlineto{\pgfqpoint{2.236692in}{2.729740in}}%
\pgfpathlineto{\pgfqpoint{2.242901in}{2.724583in}}%
\pgfpathlineto{\pgfqpoint{2.249110in}{2.725463in}}%
\pgfpathlineto{\pgfqpoint{2.255319in}{2.732448in}}%
\pgfpathlineto{\pgfqpoint{2.261527in}{2.745402in}}%
\pgfpathlineto{\pgfqpoint{2.280154in}{2.796355in}}%
\pgfpathlineto{\pgfqpoint{2.311221in}{2.882505in}}%
\pgfpathlineto{\pgfqpoint{2.329892in}{2.928628in}}%
\pgfpathlineto{\pgfqpoint{2.348586in}{2.969723in}}%
\pgfpathlineto{\pgfqpoint{2.367280in}{3.006314in}}%
\pgfpathlineto{\pgfqpoint{2.385997in}{3.038456in}}%
\pgfpathlineto{\pgfqpoint{2.404737in}{3.065346in}}%
\pgfpathlineto{\pgfqpoint{2.417222in}{3.079690in}}%
\pgfpathlineto{\pgfqpoint{2.429730in}{3.090621in}}%
\pgfpathlineto{\pgfqpoint{2.442215in}{3.097831in}}%
\pgfpathlineto{\pgfqpoint{2.454723in}{3.101079in}}%
\pgfpathlineto{\pgfqpoint{2.460955in}{3.101164in}}%
\pgfpathlineto{\pgfqpoint{2.467209in}{3.099955in}}%
\pgfpathlineto{\pgfqpoint{2.473463in}{3.096285in}}%
\pgfpathlineto{\pgfqpoint{2.479694in}{3.090106in}}%
\pgfpathlineto{\pgfqpoint{2.485948in}{3.081583in}}%
\pgfpathlineto{\pgfqpoint{2.498433in}{3.058340in}}%
\pgfpathlineto{\pgfqpoint{2.510919in}{3.028616in}}%
\pgfpathlineto{\pgfqpoint{2.529613in}{2.976963in}}%
\pgfpathlineto{\pgfqpoint{2.554538in}{2.908757in}}%
\pgfpathlineto{\pgfqpoint{2.566979in}{2.881664in}}%
\pgfpathlineto{\pgfqpoint{2.573210in}{2.871126in}}%
\pgfpathlineto{\pgfqpoint{2.579419in}{2.862976in}}%
\pgfpathlineto{\pgfqpoint{2.585650in}{2.857453in}}%
\pgfpathlineto{\pgfqpoint{2.591882in}{2.854718in}}%
\pgfpathlineto{\pgfqpoint{2.598090in}{2.854903in}}%
\pgfpathlineto{\pgfqpoint{2.604322in}{2.858014in}}%
\pgfpathlineto{\pgfqpoint{2.610531in}{2.863961in}}%
\pgfpathlineto{\pgfqpoint{2.616762in}{2.872533in}}%
\pgfpathlineto{\pgfqpoint{2.629202in}{2.896377in}}%
\pgfpathlineto{\pgfqpoint{2.641665in}{2.926780in}}%
\pgfpathlineto{\pgfqpoint{2.685307in}{3.042049in}}%
\pgfpathlineto{\pgfqpoint{2.697793in}{3.066951in}}%
\pgfpathlineto{\pgfqpoint{2.710278in}{3.084613in}}%
\pgfpathlineto{\pgfqpoint{2.716532in}{3.090322in}}%
\pgfpathlineto{\pgfqpoint{2.722763in}{3.093860in}}%
\pgfpathlineto{\pgfqpoint{2.729017in}{3.095224in}}%
\pgfpathlineto{\pgfqpoint{2.735271in}{3.094433in}}%
\pgfpathlineto{\pgfqpoint{2.741503in}{3.091532in}}%
\pgfpathlineto{\pgfqpoint{2.747757in}{3.086562in}}%
\pgfpathlineto{\pgfqpoint{2.754011in}{3.079534in}}%
\pgfpathlineto{\pgfqpoint{2.766496in}{3.060025in}}%
\pgfpathlineto{\pgfqpoint{2.778982in}{3.035538in}}%
\pgfpathlineto{\pgfqpoint{2.803930in}{2.979160in}}%
\pgfpathlineto{\pgfqpoint{2.822624in}{2.938126in}}%
\pgfpathlineto{\pgfqpoint{2.835064in}{2.915609in}}%
\pgfpathlineto{\pgfqpoint{2.847527in}{2.899606in}}%
\pgfpathlineto{\pgfqpoint{2.853758in}{2.894649in}}%
\pgfpathlineto{\pgfqpoint{2.859967in}{2.891961in}}%
\pgfpathlineto{\pgfqpoint{2.866198in}{2.891653in}}%
\pgfpathlineto{\pgfqpoint{2.872430in}{2.893748in}}%
\pgfpathlineto{\pgfqpoint{2.878639in}{2.898182in}}%
\pgfpathlineto{\pgfqpoint{2.884870in}{2.904809in}}%
\pgfpathlineto{\pgfqpoint{2.897333in}{2.923667in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{2.948059in}}%
\pgfpathlineto{\pgfqpoint{2.953438in}{3.041449in}}%
\pgfpathlineto{\pgfqpoint{2.965923in}{3.061434in}}%
\pgfpathlineto{\pgfqpoint{2.978409in}{3.075504in}}%
\pgfpathlineto{\pgfqpoint{2.984663in}{3.080049in}}%
\pgfpathlineto{\pgfqpoint{2.990894in}{3.082861in}}%
\pgfpathlineto{\pgfqpoint{2.997148in}{3.083963in}}%
\pgfpathlineto{\pgfqpoint{3.003402in}{3.083354in}}%
\pgfpathlineto{\pgfqpoint{3.009633in}{3.081072in}}%
\pgfpathlineto{\pgfqpoint{3.015887in}{3.077143in}}%
\pgfpathlineto{\pgfqpoint{3.028373in}{3.064530in}}%
\pgfpathlineto{\pgfqpoint{3.040858in}{3.046736in}}%
\pgfpathlineto{\pgfqpoint{3.059575in}{3.013793in}}%
\pgfpathlineto{\pgfqpoint{3.090754in}{2.955977in}}%
\pgfpathlineto{\pgfqpoint{3.103217in}{2.937292in}}%
\pgfpathlineto{\pgfqpoint{3.115680in}{2.924014in}}%
\pgfpathlineto{\pgfqpoint{3.121889in}{2.919958in}}%
\pgfpathlineto{\pgfqpoint{3.128120in}{2.918052in}}%
\pgfpathlineto{\pgfqpoint{3.134352in}{2.918629in}}%
\pgfpathlineto{\pgfqpoint{3.140583in}{2.922006in}}%
\pgfpathlineto{\pgfqpoint{3.146814in}{2.928617in}}%
\pgfpathlineto{\pgfqpoint{3.153046in}{2.938803in}}%
\pgfpathlineto{\pgfqpoint{3.159277in}{2.952720in}}%
\pgfpathlineto{\pgfqpoint{3.171740in}{2.990534in}}%
\pgfpathlineto{\pgfqpoint{3.190457in}{3.057226in}}%
\pgfpathlineto{\pgfqpoint{3.196688in}{3.074618in}}%
\pgfpathlineto{\pgfqpoint{3.202942in}{3.085929in}}%
\pgfpathlineto{\pgfqpoint{3.209196in}{3.089770in}}%
\pgfpathlineto{\pgfqpoint{3.215427in}{3.084899in}}%
\pgfpathlineto{\pgfqpoint{3.221681in}{3.070133in}}%
\pgfpathlineto{\pgfqpoint{3.227913in}{3.044313in}}%
\pgfpathlineto{\pgfqpoint{3.234167in}{3.006424in}}%
\pgfpathlineto{\pgfqpoint{3.240376in}{2.955882in}}%
\pgfpathlineto{\pgfqpoint{3.252929in}{2.838573in}}%
\pgfpathlineto{\pgfqpoint{3.259228in}{2.802047in}}%
\pgfpathlineto{\pgfqpoint{3.265527in}{2.779265in}}%
\pgfpathlineto{\pgfqpoint{3.271849in}{2.766856in}}%
\pgfpathlineto{\pgfqpoint{3.278148in}{2.761906in}}%
\pgfpathlineto{\pgfqpoint{3.284447in}{2.761889in}}%
\pgfpathlineto{\pgfqpoint{3.309643in}{2.771888in}}%
\pgfpathlineto{\pgfqpoint{3.322242in}{2.768015in}}%
\pgfpathlineto{\pgfqpoint{3.328563in}{2.773941in}}%
\pgfpathlineto{\pgfqpoint{3.334885in}{2.786020in}}%
\pgfpathlineto{\pgfqpoint{3.341207in}{2.802925in}}%
\pgfpathlineto{\pgfqpoint{3.353805in}{2.845800in}}%
\pgfpathlineto{\pgfqpoint{3.372680in}{2.912148in}}%
\pgfpathlineto{\pgfqpoint{3.378979in}{2.929219in}}%
\pgfpathlineto{\pgfqpoint{3.385255in}{2.941428in}}%
\pgfpathlineto{\pgfqpoint{3.391532in}{2.947400in}}%
\pgfpathlineto{\pgfqpoint{3.397831in}{2.946463in}}%
\pgfpathlineto{\pgfqpoint{3.404153in}{2.953350in}}%
\pgfpathlineto{\pgfqpoint{3.423005in}{2.997331in}}%
\pgfpathlineto{\pgfqpoint{3.429304in}{2.999662in}}%
\pgfpathlineto{\pgfqpoint{3.435603in}{3.004468in}}%
\pgfpathlineto{\pgfqpoint{3.441903in}{3.013107in}}%
\pgfpathlineto{\pgfqpoint{3.448202in}{3.026065in}}%
\pgfpathlineto{\pgfqpoint{3.460777in}{3.057446in}}%
\pgfpathlineto{\pgfqpoint{3.467054in}{3.067691in}}%
\pgfpathlineto{\pgfqpoint{3.473330in}{3.073495in}}%
\pgfpathlineto{\pgfqpoint{3.479607in}{3.074663in}}%
\pgfpathlineto{\pgfqpoint{3.485906in}{3.071128in}}%
\pgfpathlineto{\pgfqpoint{3.492183in}{3.062919in}}%
\pgfpathlineto{\pgfqpoint{3.498459in}{3.050153in}}%
\pgfpathlineto{\pgfqpoint{3.504758in}{3.033046in}}%
\pgfpathlineto{\pgfqpoint{3.517311in}{2.987004in}}%
\pgfpathlineto{\pgfqpoint{3.548784in}{2.854247in}}%
\pgfpathlineto{\pgfqpoint{3.574003in}{2.761311in}}%
\pgfpathlineto{\pgfqpoint{3.586624in}{2.719654in}}%
\pgfpathlineto{\pgfqpoint{3.599245in}{2.685106in}}%
\pgfpathlineto{\pgfqpoint{3.605567in}{2.672931in}}%
\pgfpathlineto{\pgfqpoint{3.611866in}{2.666558in}}%
\pgfpathlineto{\pgfqpoint{3.618188in}{2.667585in}}%
\pgfpathlineto{\pgfqpoint{3.624509in}{2.676991in}}%
\pgfpathlineto{\pgfqpoint{3.630809in}{2.695379in}}%
\pgfpathlineto{\pgfqpoint{3.637108in}{2.723246in}}%
\pgfpathlineto{\pgfqpoint{3.643429in}{2.761160in}}%
\pgfpathlineto{\pgfqpoint{3.649729in}{2.809269in}}%
\pgfpathlineto{\pgfqpoint{3.662259in}{2.928773in}}%
\pgfpathlineto{\pgfqpoint{3.668468in}{2.972791in}}%
\pgfpathlineto{\pgfqpoint{3.674722in}{3.002081in}}%
\pgfpathlineto{\pgfqpoint{3.680953in}{3.019275in}}%
\pgfpathlineto{\pgfqpoint{3.687207in}{3.026845in}}%
\pgfpathlineto{\pgfqpoint{3.693439in}{3.027093in}}%
\pgfpathlineto{\pgfqpoint{3.699693in}{3.022082in}}%
\pgfpathlineto{\pgfqpoint{3.705924in}{3.013524in}}%
\pgfpathlineto{\pgfqpoint{3.718409in}{2.990891in}}%
\pgfpathlineto{\pgfqpoint{3.737149in}{2.956782in}}%
\pgfpathlineto{\pgfqpoint{3.743380in}{2.948336in}}%
\pgfpathlineto{\pgfqpoint{3.749611in}{2.942408in}}%
\pgfpathlineto{\pgfqpoint{3.755865in}{2.939582in}}%
\pgfpathlineto{\pgfqpoint{3.762097in}{2.940369in}}%
\pgfpathlineto{\pgfqpoint{3.768328in}{2.944231in}}%
\pgfpathlineto{\pgfqpoint{3.774560in}{2.945918in}}%
\pgfpathlineto{\pgfqpoint{3.780791in}{2.944944in}}%
\pgfpathlineto{\pgfqpoint{3.787022in}{2.941754in}}%
\pgfpathlineto{\pgfqpoint{3.799485in}{2.930693in}}%
\pgfpathlineto{\pgfqpoint{3.824411in}{2.904747in}}%
\pgfpathlineto{\pgfqpoint{3.830642in}{2.900638in}}%
\pgfpathlineto{\pgfqpoint{3.836873in}{2.898540in}}%
\pgfpathlineto{\pgfqpoint{3.843105in}{2.898950in}}%
\pgfpathlineto{\pgfqpoint{3.849336in}{2.902325in}}%
\pgfpathlineto{\pgfqpoint{3.855568in}{2.909051in}}%
\pgfpathlineto{\pgfqpoint{3.861822in}{2.919402in}}%
\pgfpathlineto{\pgfqpoint{3.868053in}{2.933518in}}%
\pgfpathlineto{\pgfqpoint{3.874284in}{2.951420in}}%
\pgfpathlineto{\pgfqpoint{3.886770in}{2.998246in}}%
\pgfpathlineto{\pgfqpoint{3.893024in}{3.025485in}}%
\pgfpathlineto{\pgfqpoint{3.899255in}{3.047646in}}%
\pgfpathlineto{\pgfqpoint{3.905509in}{3.063717in}}%
\pgfpathlineto{\pgfqpoint{3.911741in}{3.073926in}}%
\pgfpathlineto{\pgfqpoint{3.917994in}{3.078763in}}%
\pgfpathlineto{\pgfqpoint{3.924226in}{3.078969in}}%
\pgfpathlineto{\pgfqpoint{3.930480in}{3.075392in}}%
\pgfpathlineto{\pgfqpoint{3.936734in}{3.068801in}}%
\pgfpathlineto{\pgfqpoint{3.949219in}{3.049466in}}%
\pgfpathlineto{\pgfqpoint{3.974213in}{3.004202in}}%
\pgfpathlineto{\pgfqpoint{3.986698in}{2.987485in}}%
\pgfpathlineto{\pgfqpoint{3.992929in}{2.980503in}}%
\pgfpathlineto{\pgfqpoint{4.005392in}{2.961480in}}%
\pgfpathlineto{\pgfqpoint{4.024109in}{2.925714in}}%
\pgfpathlineto{\pgfqpoint{4.042803in}{2.891047in}}%
\pgfpathlineto{\pgfqpoint{4.055243in}{2.874294in}}%
\pgfpathlineto{\pgfqpoint{4.061475in}{2.869020in}}%
\pgfpathlineto{\pgfqpoint{4.067706in}{2.866273in}}%
\pgfpathlineto{\pgfqpoint{4.073937in}{2.866360in}}%
\pgfpathlineto{\pgfqpoint{4.080169in}{2.869546in}}%
\pgfpathlineto{\pgfqpoint{4.086400in}{2.876012in}}%
\pgfpathlineto{\pgfqpoint{4.092632in}{2.885824in}}%
\pgfpathlineto{\pgfqpoint{4.098863in}{2.898932in}}%
\pgfpathlineto{\pgfqpoint{4.111348in}{2.934384in}}%
\pgfpathlineto{\pgfqpoint{4.136296in}{3.017902in}}%
\pgfpathlineto{\pgfqpoint{4.142528in}{3.029980in}}%
\pgfpathlineto{\pgfqpoint{4.148782in}{3.037922in}}%
\pgfpathlineto{\pgfqpoint{4.155013in}{3.042254in}}%
\pgfpathlineto{\pgfqpoint{4.161267in}{3.043573in}}%
\pgfpathlineto{\pgfqpoint{4.167499in}{3.042518in}}%
\pgfpathlineto{\pgfqpoint{4.173753in}{3.039673in}}%
\pgfpathlineto{\pgfqpoint{4.186238in}{3.030824in}}%
\pgfpathlineto{\pgfqpoint{4.198723in}{3.021292in}}%
\pgfpathlineto{\pgfqpoint{4.204977in}{3.017580in}}%
\pgfpathlineto{\pgfqpoint{4.211231in}{3.015242in}}%
\pgfpathlineto{\pgfqpoint{4.217463in}{3.014788in}}%
\pgfpathlineto{\pgfqpoint{4.223717in}{3.016672in}}%
\pgfpathlineto{\pgfqpoint{4.229971in}{3.021326in}}%
\pgfpathlineto{\pgfqpoint{4.236202in}{3.028853in}}%
\pgfpathlineto{\pgfqpoint{4.242456in}{3.034122in}}%
\pgfpathlineto{\pgfqpoint{4.248687in}{3.035410in}}%
\pgfpathlineto{\pgfqpoint{4.254919in}{3.033097in}}%
\pgfpathlineto{\pgfqpoint{4.261173in}{3.027644in}}%
\pgfpathlineto{\pgfqpoint{4.267404in}{3.019515in}}%
\pgfpathlineto{\pgfqpoint{4.279889in}{2.997288in}}%
\pgfpathlineto{\pgfqpoint{4.311069in}{2.932977in}}%
\pgfpathlineto{\pgfqpoint{4.317323in}{2.923366in}}%
\pgfpathlineto{\pgfqpoint{4.323554in}{2.916208in}}%
\pgfpathlineto{\pgfqpoint{4.329786in}{2.912040in}}%
\pgfpathlineto{\pgfqpoint{4.336017in}{2.911337in}}%
\pgfpathlineto{\pgfqpoint{4.342271in}{2.914510in}}%
\pgfpathlineto{\pgfqpoint{4.373428in}{2.945647in}}%
\pgfpathlineto{\pgfqpoint{4.423324in}{2.990080in}}%
\pgfpathlineto{\pgfqpoint{4.435810in}{3.007500in}}%
\pgfpathlineto{\pgfqpoint{4.448295in}{3.032103in}}%
\pgfpathlineto{\pgfqpoint{4.460781in}{3.064520in}}%
\pgfpathlineto{\pgfqpoint{4.479520in}{3.117377in}}%
\pgfpathlineto{\pgfqpoint{4.485774in}{3.131969in}}%
\pgfpathlineto{\pgfqpoint{4.492028in}{3.141693in}}%
\pgfpathlineto{\pgfqpoint{4.498282in}{3.144603in}}%
\pgfpathlineto{\pgfqpoint{4.504536in}{3.139387in}}%
\pgfpathlineto{\pgfqpoint{4.510812in}{3.124852in}}%
\pgfpathlineto{\pgfqpoint{4.517044in}{3.099859in}}%
\pgfpathlineto{\pgfqpoint{4.523298in}{3.063356in}}%
\pgfpathlineto{\pgfqpoint{4.529529in}{3.014786in}}%
\pgfpathlineto{\pgfqpoint{4.548359in}{2.839804in}}%
\pgfpathlineto{\pgfqpoint{4.554680in}{2.808735in}}%
\pgfpathlineto{\pgfqpoint{4.561002in}{2.790579in}}%
\pgfpathlineto{\pgfqpoint{4.567324in}{2.782327in}}%
\pgfpathlineto{\pgfqpoint{4.573646in}{2.781349in}}%
\pgfpathlineto{\pgfqpoint{4.579945in}{2.785341in}}%
\pgfpathlineto{\pgfqpoint{4.592588in}{2.800854in}}%
\pgfpathlineto{\pgfqpoint{4.605209in}{2.817383in}}%
\pgfpathlineto{\pgfqpoint{4.611508in}{2.823426in}}%
\pgfpathlineto{\pgfqpoint{4.617807in}{2.826803in}}%
\pgfpathlineto{\pgfqpoint{4.624129in}{2.826987in}}%
\pgfpathlineto{\pgfqpoint{4.630451in}{2.830684in}}%
\pgfpathlineto{\pgfqpoint{4.636772in}{2.840076in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{2.853944in}}%
\pgfpathlineto{\pgfqpoint{4.655715in}{2.890540in}}%
\pgfpathlineto{\pgfqpoint{4.680934in}{2.969100in}}%
\pgfpathlineto{\pgfqpoint{4.718706in}{3.073985in}}%
\pgfpathlineto{\pgfqpoint{4.724983in}{3.084731in}}%
\pgfpathlineto{\pgfqpoint{4.731282in}{3.091264in}}%
\pgfpathlineto{\pgfqpoint{4.737558in}{3.092790in}}%
\pgfpathlineto{\pgfqpoint{4.743857in}{3.088659in}}%
\pgfpathlineto{\pgfqpoint{4.750134in}{3.078318in}}%
\pgfpathlineto{\pgfqpoint{4.756410in}{3.061359in}}%
\pgfpathlineto{\pgfqpoint{4.762710in}{3.037568in}}%
\pgfpathlineto{\pgfqpoint{4.775308in}{2.983440in}}%
\pgfpathlineto{\pgfqpoint{4.787929in}{2.942687in}}%
\pgfpathlineto{\pgfqpoint{4.800527in}{2.914025in}}%
\pgfpathlineto{\pgfqpoint{4.813148in}{2.893271in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{2.865786in}}%
\pgfpathlineto{\pgfqpoint{4.844689in}{2.842560in}}%
\pgfpathlineto{\pgfqpoint{4.857309in}{2.810322in}}%
\pgfpathlineto{\pgfqpoint{4.869908in}{2.765818in}}%
\pgfpathlineto{\pgfqpoint{4.876229in}{2.740976in}}%
\pgfpathlineto{\pgfqpoint{4.882574in}{2.725087in}}%
\pgfpathlineto{\pgfqpoint{4.888918in}{2.717630in}}%
\pgfpathlineto{\pgfqpoint{4.895262in}{2.716825in}}%
\pgfpathlineto{\pgfqpoint{4.901584in}{2.720782in}}%
\pgfpathlineto{\pgfqpoint{4.914227in}{2.735676in}}%
\pgfpathlineto{\pgfqpoint{4.920549in}{2.743232in}}%
\pgfpathlineto{\pgfqpoint{4.939514in}{2.759656in}}%
\pgfpathlineto{\pgfqpoint{4.945836in}{2.769181in}}%
\pgfpathlineto{\pgfqpoint{4.958479in}{2.795414in}}%
\pgfpathlineto{\pgfqpoint{4.971100in}{2.829773in}}%
\pgfpathlineto{\pgfqpoint{5.008963in}{2.944826in}}%
\pgfpathlineto{\pgfqpoint{5.015262in}{2.958249in}}%
\pgfpathlineto{\pgfqpoint{5.021561in}{2.967996in}}%
\pgfpathlineto{\pgfqpoint{5.027860in}{2.973699in}}%
\pgfpathlineto{\pgfqpoint{5.034159in}{2.975781in}}%
\pgfpathlineto{\pgfqpoint{5.040458in}{2.974913in}}%
\pgfpathlineto{\pgfqpoint{5.053056in}{2.969503in}}%
\pgfpathlineto{\pgfqpoint{5.059356in}{2.969676in}}%
\pgfpathlineto{\pgfqpoint{5.065655in}{2.974719in}}%
\pgfpathlineto{\pgfqpoint{5.071954in}{2.985928in}}%
\pgfpathlineto{\pgfqpoint{5.078253in}{3.003829in}}%
\pgfpathlineto{\pgfqpoint{5.084552in}{3.028625in}}%
\pgfpathlineto{\pgfqpoint{5.090851in}{3.060543in}}%
\pgfpathlineto{\pgfqpoint{5.097128in}{3.099732in}}%
\pgfpathlineto{\pgfqpoint{5.109681in}{3.198416in}}%
\pgfpathlineto{\pgfqpoint{5.115935in}{3.225708in}}%
\pgfpathlineto{\pgfqpoint{5.122189in}{3.229524in}}%
\pgfpathlineto{\pgfqpoint{5.128443in}{3.214882in}}%
\pgfpathlineto{\pgfqpoint{5.134719in}{3.186495in}}%
\pgfpathlineto{\pgfqpoint{5.147205in}{3.102710in}}%
\pgfpathlineto{\pgfqpoint{5.178339in}{2.854505in}}%
\pgfpathlineto{\pgfqpoint{5.184570in}{2.815105in}}%
\pgfpathlineto{\pgfqpoint{5.190779in}{2.783071in}}%
\pgfpathlineto{\pgfqpoint{5.215547in}{2.690841in}}%
\pgfpathlineto{\pgfqpoint{5.227919in}{2.652279in}}%
\pgfpathlineto{\pgfqpoint{5.234083in}{2.637553in}}%
\pgfpathlineto{\pgfqpoint{5.240269in}{2.626920in}}%
\pgfpathlineto{\pgfqpoint{5.246455in}{2.621093in}}%
\pgfpathlineto{\pgfqpoint{5.252642in}{2.620665in}}%
\pgfpathlineto{\pgfqpoint{5.258828in}{2.626056in}}%
\pgfpathlineto{\pgfqpoint{5.265037in}{2.637497in}}%
\pgfpathlineto{\pgfqpoint{5.271223in}{2.655051in}}%
\pgfpathlineto{\pgfqpoint{5.277432in}{2.678636in}}%
\pgfpathlineto{\pgfqpoint{5.283618in}{2.708082in}}%
\pgfpathlineto{\pgfqpoint{5.296036in}{2.783379in}}%
\pgfpathlineto{\pgfqpoint{5.308476in}{2.877835in}}%
\pgfpathlineto{\pgfqpoint{5.320916in}{2.972910in}}%
\pgfpathlineto{\pgfqpoint{5.327125in}{3.009350in}}%
\pgfpathlineto{\pgfqpoint{5.333356in}{3.037979in}}%
\pgfpathlineto{\pgfqpoint{5.339588in}{3.059123in}}%
\pgfpathlineto{\pgfqpoint{5.345842in}{3.073417in}}%
\pgfpathlineto{\pgfqpoint{5.352073in}{3.081744in}}%
\pgfpathlineto{\pgfqpoint{5.358304in}{3.085083in}}%
\pgfpathlineto{\pgfqpoint{5.364558in}{3.084588in}}%
\pgfpathlineto{\pgfqpoint{5.370812in}{3.081386in}}%
\pgfpathlineto{\pgfqpoint{5.395783in}{3.062348in}}%
\pgfpathlineto{\pgfqpoint{5.402015in}{3.060365in}}%
\pgfpathlineto{\pgfqpoint{5.408269in}{3.060988in}}%
\pgfpathlineto{\pgfqpoint{5.414523in}{3.064806in}}%
\pgfpathlineto{\pgfqpoint{5.420754in}{3.072317in}}%
\pgfpathlineto{\pgfqpoint{5.427008in}{3.083842in}}%
\pgfpathlineto{\pgfqpoint{5.433239in}{3.092474in}}%
\pgfpathlineto{\pgfqpoint{5.439493in}{3.093184in}}%
\pgfpathlineto{\pgfqpoint{5.445725in}{3.086858in}}%
\pgfpathlineto{\pgfqpoint{5.451956in}{3.074672in}}%
\pgfpathlineto{\pgfqpoint{5.451956in}{3.074672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952122in}{2.664348in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{2.676323in}}%
\pgfpathlineto{\pgfqpoint{0.989691in}{2.705463in}}%
\pgfpathlineto{\pgfqpoint{1.008430in}{2.726344in}}%
\pgfpathlineto{\pgfqpoint{1.020916in}{2.737430in}}%
\pgfpathlineto{\pgfqpoint{1.033401in}{2.745106in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{2.748731in}}%
\pgfpathlineto{\pgfqpoint{1.058304in}{2.748053in}}%
\pgfpathlineto{\pgfqpoint{1.070744in}{2.743181in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{2.734559in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{2.722997in}}%
\pgfpathlineto{\pgfqpoint{1.120550in}{2.695283in}}%
\pgfpathlineto{\pgfqpoint{1.139244in}{2.675359in}}%
\pgfpathlineto{\pgfqpoint{1.151707in}{2.664812in}}%
\pgfpathlineto{\pgfqpoint{1.164192in}{2.657692in}}%
\pgfpathlineto{\pgfqpoint{1.176655in}{2.654861in}}%
\pgfpathlineto{\pgfqpoint{1.182909in}{2.655241in}}%
\pgfpathlineto{\pgfqpoint{1.189141in}{2.656884in}}%
\pgfpathlineto{\pgfqpoint{1.195395in}{2.659830in}}%
\pgfpathlineto{\pgfqpoint{1.207880in}{2.669625in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{2.684549in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{2.704240in}}%
\pgfpathlineto{\pgfqpoint{1.245404in}{2.728147in}}%
\pgfpathlineto{\pgfqpoint{1.264143in}{2.770277in}}%
\pgfpathlineto{\pgfqpoint{1.289136in}{2.833706in}}%
\pgfpathlineto{\pgfqpoint{1.320361in}{2.913677in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{2.955935in}}%
\pgfpathlineto{\pgfqpoint{1.351586in}{2.979584in}}%
\pgfpathlineto{\pgfqpoint{1.364049in}{2.998487in}}%
\pgfpathlineto{\pgfqpoint{1.376534in}{3.011874in}}%
\pgfpathlineto{\pgfqpoint{1.382765in}{3.016258in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{3.019019in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{3.020111in}}%
\pgfpathlineto{\pgfqpoint{1.401482in}{3.019493in}}%
\pgfpathlineto{\pgfqpoint{1.407714in}{3.017161in}}%
\pgfpathlineto{\pgfqpoint{1.413968in}{3.013107in}}%
\pgfpathlineto{\pgfqpoint{1.420199in}{3.007394in}}%
\pgfpathlineto{\pgfqpoint{1.432684in}{2.991166in}}%
\pgfpathlineto{\pgfqpoint{1.445170in}{2.969227in}}%
\pgfpathlineto{\pgfqpoint{1.457678in}{2.942659in}}%
\pgfpathlineto{\pgfqpoint{1.482626in}{2.882117in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{2.837402in}}%
\pgfpathlineto{\pgfqpoint{1.513828in}{2.811240in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{2.789952in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{2.775173in}}%
\pgfpathlineto{\pgfqpoint{1.545504in}{2.770535in}}%
\pgfpathlineto{\pgfqpoint{1.551826in}{2.767786in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{2.766931in}}%
\pgfpathlineto{\pgfqpoint{1.564469in}{2.767933in}}%
\pgfpathlineto{\pgfqpoint{1.570791in}{2.770715in}}%
\pgfpathlineto{\pgfqpoint{1.577113in}{2.775158in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{2.788417in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{2.806100in}}%
\pgfpathlineto{\pgfqpoint{1.634189in}{2.854079in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{2.868485in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{2.873520in}}%
\pgfpathlineto{\pgfqpoint{1.659521in}{2.876758in}}%
\pgfpathlineto{\pgfqpoint{1.665865in}{2.877993in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{2.877062in}}%
\pgfpathlineto{\pgfqpoint{1.678531in}{2.873829in}}%
\pgfpathlineto{\pgfqpoint{1.684853in}{2.868235in}}%
\pgfpathlineto{\pgfqpoint{1.691174in}{2.860237in}}%
\pgfpathlineto{\pgfqpoint{1.697496in}{2.849844in}}%
\pgfpathlineto{\pgfqpoint{1.710162in}{2.822102in}}%
\pgfpathlineto{\pgfqpoint{1.722805in}{2.786131in}}%
\pgfpathlineto{\pgfqpoint{1.735471in}{2.743503in}}%
\pgfpathlineto{\pgfqpoint{1.760758in}{2.648039in}}%
\pgfpathlineto{\pgfqpoint{1.779746in}{2.578091in}}%
\pgfpathlineto{\pgfqpoint{1.792389in}{2.537551in}}%
\pgfpathlineto{\pgfqpoint{1.805033in}{2.504703in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{2.491792in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{2.481420in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{2.473860in}}%
\pgfpathlineto{\pgfqpoint{1.830410in}{2.469173in}}%
\pgfpathlineto{\pgfqpoint{1.836754in}{2.467418in}}%
\pgfpathlineto{\pgfqpoint{1.843098in}{2.468605in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{2.472683in}}%
\pgfpathlineto{\pgfqpoint{1.855764in}{2.479604in}}%
\pgfpathlineto{\pgfqpoint{1.862086in}{2.489201in}}%
\pgfpathlineto{\pgfqpoint{1.874752in}{2.515884in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{2.550961in}}%
\pgfpathlineto{\pgfqpoint{1.900016in}{2.592578in}}%
\pgfpathlineto{\pgfqpoint{1.925393in}{2.686572in}}%
\pgfpathlineto{\pgfqpoint{1.950771in}{2.779963in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{2.841231in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{2.876248in}}%
\pgfpathlineto{\pgfqpoint{1.995000in}{2.906267in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{2.931625in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{2.953125in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{2.979558in}}%
\pgfpathlineto{\pgfqpoint{2.064629in}{3.008941in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{3.077406in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{3.093813in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{3.101917in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{3.107122in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{3.109149in}}%
\pgfpathlineto{\pgfqpoint{2.196662in}{3.108000in}}%
\pgfpathlineto{\pgfqpoint{2.209193in}{3.103997in}}%
\pgfpathlineto{\pgfqpoint{2.221701in}{3.097741in}}%
\pgfpathlineto{\pgfqpoint{2.277874in}{3.065549in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{3.062741in}}%
\pgfpathlineto{\pgfqpoint{2.302754in}{3.062738in}}%
\pgfpathlineto{\pgfqpoint{2.315194in}{3.065592in}}%
\pgfpathlineto{\pgfqpoint{2.327634in}{3.071045in}}%
\pgfpathlineto{\pgfqpoint{2.346283in}{3.082827in}}%
\pgfpathlineto{\pgfqpoint{2.383627in}{3.108577in}}%
\pgfpathlineto{\pgfqpoint{2.396089in}{3.114245in}}%
\pgfpathlineto{\pgfqpoint{2.408575in}{3.117031in}}%
\pgfpathlineto{\pgfqpoint{2.421038in}{3.116351in}}%
\pgfpathlineto{\pgfqpoint{2.433523in}{3.111889in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{3.103595in}}%
\pgfpathlineto{\pgfqpoint{2.458516in}{3.091745in}}%
\pgfpathlineto{\pgfqpoint{2.471024in}{3.076800in}}%
\pgfpathlineto{\pgfqpoint{2.489764in}{3.050264in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{2.985202in}}%
\pgfpathlineto{\pgfqpoint{2.545982in}{2.969994in}}%
\pgfpathlineto{\pgfqpoint{2.558444in}{2.957680in}}%
\pgfpathlineto{\pgfqpoint{2.570930in}{2.948669in}}%
\pgfpathlineto{\pgfqpoint{2.583392in}{2.943222in}}%
\pgfpathlineto{\pgfqpoint{2.595855in}{2.941306in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{2.942678in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{2.946873in}}%
\pgfpathlineto{\pgfqpoint{2.633289in}{2.953261in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{2.969391in}}%
\pgfpathlineto{\pgfqpoint{2.676954in}{2.981036in}}%
\pgfpathlineto{\pgfqpoint{2.689439in}{2.987051in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{2.990889in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{2.992089in}}%
\pgfpathlineto{\pgfqpoint{2.726895in}{2.990413in}}%
\pgfpathlineto{\pgfqpoint{2.739381in}{2.985872in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{2.978722in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{2.964251in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{2.926981in}}%
\pgfpathlineto{\pgfqpoint{2.826733in}{2.919538in}}%
\pgfpathlineto{\pgfqpoint{2.839218in}{2.914991in}}%
\pgfpathlineto{\pgfqpoint{2.851704in}{2.913896in}}%
\pgfpathlineto{\pgfqpoint{2.864166in}{2.916532in}}%
\pgfpathlineto{\pgfqpoint{2.876652in}{2.922909in}}%
\pgfpathlineto{\pgfqpoint{2.889137in}{2.932736in}}%
\pgfpathlineto{\pgfqpoint{2.901623in}{2.945445in}}%
\pgfpathlineto{\pgfqpoint{2.920339in}{2.968098in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{3.007019in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{3.019983in}}%
\pgfpathlineto{\pgfqpoint{2.976535in}{3.030204in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{3.037176in}}%
\pgfpathlineto{\pgfqpoint{3.001505in}{3.040710in}}%
\pgfpathlineto{\pgfqpoint{3.013991in}{3.040964in}}%
\pgfpathlineto{\pgfqpoint{3.026454in}{3.038439in}}%
\pgfpathlineto{\pgfqpoint{3.045170in}{3.031228in}}%
\pgfpathlineto{\pgfqpoint{3.070141in}{3.020917in}}%
\pgfpathlineto{\pgfqpoint{3.082604in}{3.018084in}}%
\pgfpathlineto{\pgfqpoint{3.095089in}{3.018166in}}%
\pgfpathlineto{\pgfqpoint{3.107552in}{3.021893in}}%
\pgfpathlineto{\pgfqpoint{3.120037in}{3.029663in}}%
\pgfpathlineto{\pgfqpoint{3.132523in}{3.041451in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{3.056808in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{3.084542in}}%
\pgfpathlineto{\pgfqpoint{3.194972in}{3.132016in}}%
\pgfpathlineto{\pgfqpoint{3.207435in}{3.146674in}}%
\pgfpathlineto{\pgfqpoint{3.219898in}{3.156528in}}%
\pgfpathlineto{\pgfqpoint{3.226129in}{3.159233in}}%
\pgfpathlineto{\pgfqpoint{3.232338in}{3.160271in}}%
\pgfpathlineto{\pgfqpoint{3.238547in}{3.159545in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{3.156985in}}%
\pgfpathlineto{\pgfqpoint{3.251032in}{3.152438in}}%
\pgfpathlineto{\pgfqpoint{3.257354in}{3.145877in}}%
\pgfpathlineto{\pgfqpoint{3.263676in}{3.137317in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{3.114355in}}%
\pgfpathlineto{\pgfqpoint{3.288962in}{3.084156in}}%
\pgfpathlineto{\pgfqpoint{3.301606in}{3.047735in}}%
\pgfpathlineto{\pgfqpoint{3.320548in}{2.984510in}}%
\pgfpathlineto{\pgfqpoint{3.383788in}{2.761270in}}%
\pgfpathlineto{\pgfqpoint{3.402730in}{2.706822in}}%
\pgfpathlineto{\pgfqpoint{3.421696in}{2.661343in}}%
\pgfpathlineto{\pgfqpoint{3.434316in}{2.635856in}}%
\pgfpathlineto{\pgfqpoint{3.446982in}{2.613677in}}%
\pgfpathlineto{\pgfqpoint{3.465925in}{2.585888in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.563577in}}%
\pgfpathlineto{\pgfqpoint{3.497443in}{2.551528in}}%
\pgfpathlineto{\pgfqpoint{3.510041in}{2.542043in}}%
\pgfpathlineto{\pgfqpoint{3.522662in}{2.535623in}}%
\pgfpathlineto{\pgfqpoint{3.535306in}{2.533050in}}%
\pgfpathlineto{\pgfqpoint{3.541627in}{2.533495in}}%
\pgfpathlineto{\pgfqpoint{3.547949in}{2.535251in}}%
\pgfpathlineto{\pgfqpoint{3.554271in}{2.538436in}}%
\pgfpathlineto{\pgfqpoint{3.560570in}{2.543138in}}%
\pgfpathlineto{\pgfqpoint{3.566892in}{2.549488in}}%
\pgfpathlineto{\pgfqpoint{3.579535in}{2.567388in}}%
\pgfpathlineto{\pgfqpoint{3.592178in}{2.592487in}}%
\pgfpathlineto{\pgfqpoint{3.604822in}{2.624698in}}%
\pgfpathlineto{\pgfqpoint{3.617443in}{2.663332in}}%
\pgfpathlineto{\pgfqpoint{3.636340in}{2.730613in}}%
\pgfpathlineto{\pgfqpoint{3.680208in}{2.896366in}}%
\pgfpathlineto{\pgfqpoint{3.692739in}{2.935918in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{2.968184in}}%
\pgfpathlineto{\pgfqpoint{3.717800in}{2.991752in}}%
\pgfpathlineto{\pgfqpoint{3.724076in}{3.000017in}}%
\pgfpathlineto{\pgfqpoint{3.730353in}{3.005865in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{3.009304in}}%
\pgfpathlineto{\pgfqpoint{3.742883in}{3.010422in}}%
\pgfpathlineto{\pgfqpoint{3.749137in}{3.009320in}}%
\pgfpathlineto{\pgfqpoint{3.755391in}{3.006154in}}%
\pgfpathlineto{\pgfqpoint{3.761668in}{3.001094in}}%
\pgfpathlineto{\pgfqpoint{3.774176in}{2.986309in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{2.967114in}}%
\pgfpathlineto{\pgfqpoint{3.817863in}{2.915594in}}%
\pgfpathlineto{\pgfqpoint{3.830303in}{2.899775in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{2.893858in}}%
\pgfpathlineto{\pgfqpoint{3.842766in}{2.889525in}}%
\pgfpathlineto{\pgfqpoint{3.848998in}{2.886917in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{2.886133in}}%
\pgfpathlineto{\pgfqpoint{3.861460in}{2.887236in}}%
\pgfpathlineto{\pgfqpoint{3.867692in}{2.890244in}}%
\pgfpathlineto{\pgfqpoint{3.873923in}{2.895141in}}%
\pgfpathlineto{\pgfqpoint{3.880155in}{2.901870in}}%
\pgfpathlineto{\pgfqpoint{3.892617in}{2.920423in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{2.944749in}}%
\pgfpathlineto{\pgfqpoint{3.923752in}{2.988861in}}%
\pgfpathlineto{\pgfqpoint{3.961185in}{3.082109in}}%
\pgfpathlineto{\pgfqpoint{3.973671in}{3.108333in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{3.129849in}}%
\pgfpathlineto{\pgfqpoint{3.998641in}{3.145805in}}%
\pgfpathlineto{\pgfqpoint{4.004895in}{3.151544in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{3.155727in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{3.158380in}}%
\pgfpathlineto{\pgfqpoint{4.023612in}{3.159502in}}%
\pgfpathlineto{\pgfqpoint{4.029866in}{3.159137in}}%
\pgfpathlineto{\pgfqpoint{4.036097in}{3.157339in}}%
\pgfpathlineto{\pgfqpoint{4.042351in}{3.154163in}}%
\pgfpathlineto{\pgfqpoint{4.054837in}{3.144032in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{3.129474in}}%
\pgfpathlineto{\pgfqpoint{4.079808in}{3.111303in}}%
\pgfpathlineto{\pgfqpoint{4.098547in}{3.079076in}}%
\pgfpathlineto{\pgfqpoint{4.129772in}{3.018540in}}%
\pgfpathlineto{\pgfqpoint{4.167228in}{2.946236in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{2.913731in}}%
\pgfpathlineto{\pgfqpoint{4.204684in}{2.885292in}}%
\pgfpathlineto{\pgfqpoint{4.217169in}{2.869293in}}%
\pgfpathlineto{\pgfqpoint{4.229655in}{2.856185in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{2.846494in}}%
\pgfpathlineto{\pgfqpoint{4.254603in}{2.840731in}}%
\pgfpathlineto{\pgfqpoint{4.260834in}{2.839505in}}%
\pgfpathlineto{\pgfqpoint{4.267088in}{2.839469in}}%
\pgfpathlineto{\pgfqpoint{4.273319in}{2.840687in}}%
\pgfpathlineto{\pgfqpoint{4.279551in}{2.843213in}}%
\pgfpathlineto{\pgfqpoint{4.285805in}{2.847113in}}%
\pgfpathlineto{\pgfqpoint{4.298290in}{2.859131in}}%
\pgfpathlineto{\pgfqpoint{4.310753in}{2.876865in}}%
\pgfpathlineto{\pgfqpoint{4.323238in}{2.900280in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{2.928935in}}%
\pgfpathlineto{\pgfqpoint{4.354463in}{2.979995in}}%
\pgfpathlineto{\pgfqpoint{4.410636in}{3.143583in}}%
\pgfpathlineto{\pgfqpoint{4.423121in}{3.169465in}}%
\pgfpathlineto{\pgfqpoint{4.429375in}{3.179456in}}%
\pgfpathlineto{\pgfqpoint{4.435607in}{3.187148in}}%
\pgfpathlineto{\pgfqpoint{4.441861in}{3.192409in}}%
\pgfpathlineto{\pgfqpoint{4.448092in}{3.195045in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{3.194953in}}%
\pgfpathlineto{\pgfqpoint{4.460600in}{3.192032in}}%
\pgfpathlineto{\pgfqpoint{4.466831in}{3.186265in}}%
\pgfpathlineto{\pgfqpoint{4.473085in}{3.177605in}}%
\pgfpathlineto{\pgfqpoint{4.479339in}{3.166109in}}%
\pgfpathlineto{\pgfqpoint{4.491825in}{3.135047in}}%
\pgfpathlineto{\pgfqpoint{4.504287in}{3.094285in}}%
\pgfpathlineto{\pgfqpoint{4.516750in}{3.045509in}}%
\pgfpathlineto{\pgfqpoint{4.535377in}{2.962534in}}%
\pgfpathlineto{\pgfqpoint{4.573397in}{2.788140in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{2.737411in}}%
\pgfpathlineto{\pgfqpoint{4.598774in}{2.693399in}}%
\pgfpathlineto{\pgfqpoint{4.611440in}{2.657011in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.628322in}}%
\pgfpathlineto{\pgfqpoint{4.636840in}{2.606750in}}%
\pgfpathlineto{\pgfqpoint{4.649551in}{2.591452in}}%
\pgfpathlineto{\pgfqpoint{4.662240in}{2.580979in}}%
\pgfpathlineto{\pgfqpoint{4.674906in}{2.573715in}}%
\pgfpathlineto{\pgfqpoint{4.719225in}{2.552786in}}%
\pgfpathlineto{\pgfqpoint{4.738190in}{2.539689in}}%
\pgfpathlineto{\pgfqpoint{4.788832in}{2.499637in}}%
\pgfpathlineto{\pgfqpoint{4.801520in}{2.493189in}}%
\pgfpathlineto{\pgfqpoint{4.814186in}{2.489747in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.489552in}}%
\pgfpathlineto{\pgfqpoint{4.839518in}{2.492420in}}%
\pgfpathlineto{\pgfqpoint{4.852162in}{2.497710in}}%
\pgfpathlineto{\pgfqpoint{4.890205in}{2.516911in}}%
\pgfpathlineto{\pgfqpoint{4.902893in}{2.519967in}}%
\pgfpathlineto{\pgfqpoint{4.915559in}{2.519436in}}%
\pgfpathlineto{\pgfqpoint{4.928203in}{2.514758in}}%
\pgfpathlineto{\pgfqpoint{4.940891in}{2.505882in}}%
\pgfpathlineto{\pgfqpoint{4.953580in}{2.493436in}}%
\pgfpathlineto{\pgfqpoint{4.997945in}{2.444118in}}%
\pgfpathlineto{\pgfqpoint{5.004289in}{2.439841in}}%
\pgfpathlineto{\pgfqpoint{5.010611in}{2.437113in}}%
\pgfpathlineto{\pgfqpoint{5.016955in}{2.436168in}}%
\pgfpathlineto{\pgfqpoint{5.023277in}{2.437234in}}%
\pgfpathlineto{\pgfqpoint{5.029621in}{2.440510in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.454203in}}%
\pgfpathlineto{\pgfqpoint{5.048631in}{2.464796in}}%
\pgfpathlineto{\pgfqpoint{5.061297in}{2.493384in}}%
\pgfpathlineto{\pgfqpoint{5.073941in}{2.531153in}}%
\pgfpathlineto{\pgfqpoint{5.086562in}{2.576553in}}%
\pgfpathlineto{\pgfqpoint{5.105414in}{2.653736in}}%
\pgfpathlineto{\pgfqpoint{5.136706in}{2.783041in}}%
\pgfpathlineto{\pgfqpoint{5.149259in}{2.826913in}}%
\pgfpathlineto{\pgfqpoint{5.161835in}{2.862669in}}%
\pgfpathlineto{\pgfqpoint{5.174388in}{2.888667in}}%
\pgfpathlineto{\pgfqpoint{5.180665in}{2.897784in}}%
\pgfpathlineto{\pgfqpoint{5.186919in}{2.904270in}}%
\pgfpathlineto{\pgfqpoint{5.193195in}{2.908220in}}%
\pgfpathlineto{\pgfqpoint{5.199472in}{2.909709in}}%
\pgfpathlineto{\pgfqpoint{5.205726in}{2.908892in}}%
\pgfpathlineto{\pgfqpoint{5.211980in}{2.905969in}}%
\pgfpathlineto{\pgfqpoint{5.218234in}{2.901172in}}%
\pgfpathlineto{\pgfqpoint{5.230719in}{2.887052in}}%
\pgfpathlineto{\pgfqpoint{5.249413in}{2.859070in}}%
\pgfpathlineto{\pgfqpoint{5.268062in}{2.830337in}}%
\pgfpathlineto{\pgfqpoint{5.280502in}{2.814434in}}%
\pgfpathlineto{\pgfqpoint{5.292943in}{2.803165in}}%
\pgfpathlineto{\pgfqpoint{5.299174in}{2.799637in}}%
\pgfpathlineto{\pgfqpoint{5.305383in}{2.797647in}}%
\pgfpathlineto{\pgfqpoint{5.311614in}{2.797225in}}%
\pgfpathlineto{\pgfqpoint{5.317823in}{2.798379in}}%
\pgfpathlineto{\pgfqpoint{5.324032in}{2.801074in}}%
\pgfpathlineto{\pgfqpoint{5.330241in}{2.805244in}}%
\pgfpathlineto{\pgfqpoint{5.342681in}{2.817632in}}%
\pgfpathlineto{\pgfqpoint{5.355121in}{2.834478in}}%
\pgfpathlineto{\pgfqpoint{5.373815in}{2.865202in}}%
\pgfpathlineto{\pgfqpoint{5.404995in}{2.918865in}}%
\pgfpathlineto{\pgfqpoint{5.423734in}{2.945898in}}%
\pgfpathlineto{\pgfqpoint{5.436220in}{2.960148in}}%
\pgfpathlineto{\pgfqpoint{5.448727in}{2.971099in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{2.978792in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{2.978792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952122in}{3.290357in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{3.281826in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{3.259452in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{3.227016in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{3.146679in}}%
\pgfpathlineto{\pgfqpoint{1.002176in}{3.021458in}}%
\pgfpathlineto{\pgfqpoint{1.014662in}{2.953190in}}%
\pgfpathlineto{\pgfqpoint{1.020916in}{2.927176in}}%
\pgfpathlineto{\pgfqpoint{1.027147in}{2.907724in}}%
\pgfpathlineto{\pgfqpoint{1.033401in}{2.895544in}}%
\pgfpathlineto{\pgfqpoint{1.039632in}{2.890384in}}%
\pgfpathlineto{\pgfqpoint{1.045864in}{2.883334in}}%
\pgfpathlineto{\pgfqpoint{1.052073in}{2.872695in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{2.807883in}}%
\pgfpathlineto{\pgfqpoint{1.089416in}{2.800534in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{2.796877in}}%
\pgfpathlineto{\pgfqpoint{1.101879in}{2.796681in}}%
\pgfpathlineto{\pgfqpoint{1.108110in}{2.799747in}}%
\pgfpathlineto{\pgfqpoint{1.114341in}{2.805853in}}%
\pgfpathlineto{\pgfqpoint{1.120550in}{2.814753in}}%
\pgfpathlineto{\pgfqpoint{1.133013in}{2.839831in}}%
\pgfpathlineto{\pgfqpoint{1.145476in}{2.872418in}}%
\pgfpathlineto{\pgfqpoint{1.195395in}{3.017634in}}%
\pgfpathlineto{\pgfqpoint{1.207880in}{3.045214in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{3.066610in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{3.081750in}}%
\pgfpathlineto{\pgfqpoint{1.239150in}{3.087104in}}%
\pgfpathlineto{\pgfqpoint{1.245404in}{3.090637in}}%
\pgfpathlineto{\pgfqpoint{1.251635in}{3.091435in}}%
\pgfpathlineto{\pgfqpoint{1.257889in}{3.089666in}}%
\pgfpathlineto{\pgfqpoint{1.264143in}{3.085613in}}%
\pgfpathlineto{\pgfqpoint{1.270397in}{3.079582in}}%
\pgfpathlineto{\pgfqpoint{1.282905in}{3.062792in}}%
\pgfpathlineto{\pgfqpoint{1.301644in}{3.030081in}}%
\pgfpathlineto{\pgfqpoint{1.332847in}{2.972972in}}%
\pgfpathlineto{\pgfqpoint{1.345332in}{2.954320in}}%
\pgfpathlineto{\pgfqpoint{1.357817in}{2.939962in}}%
\pgfpathlineto{\pgfqpoint{1.370280in}{2.930651in}}%
\pgfpathlineto{\pgfqpoint{1.376534in}{2.928011in}}%
\pgfpathlineto{\pgfqpoint{1.382765in}{2.926860in}}%
\pgfpathlineto{\pgfqpoint{1.388997in}{2.927916in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{2.931861in}}%
\pgfpathlineto{\pgfqpoint{1.401482in}{2.939088in}}%
\pgfpathlineto{\pgfqpoint{1.413968in}{2.961837in}}%
\pgfpathlineto{\pgfqpoint{1.432684in}{3.000391in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{3.008033in}}%
\pgfpathlineto{\pgfqpoint{1.445170in}{3.010543in}}%
\pgfpathlineto{\pgfqpoint{1.451424in}{3.007463in}}%
\pgfpathlineto{\pgfqpoint{1.457678in}{2.998519in}}%
\pgfpathlineto{\pgfqpoint{1.463909in}{2.983566in}}%
\pgfpathlineto{\pgfqpoint{1.470140in}{2.962472in}}%
\pgfpathlineto{\pgfqpoint{1.476394in}{2.935218in}}%
\pgfpathlineto{\pgfqpoint{1.482626in}{2.901702in}}%
\pgfpathlineto{\pgfqpoint{1.488857in}{2.861539in}}%
\pgfpathlineto{\pgfqpoint{1.501297in}{2.757764in}}%
\pgfpathlineto{\pgfqpoint{1.513828in}{2.628489in}}%
\pgfpathlineto{\pgfqpoint{1.520150in}{2.586291in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{2.560597in}}%
\pgfpathlineto{\pgfqpoint{1.532838in}{2.546953in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{2.541244in}}%
\pgfpathlineto{\pgfqpoint{1.545504in}{2.540080in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{2.541214in}}%
\pgfpathlineto{\pgfqpoint{1.564469in}{2.539722in}}%
\pgfpathlineto{\pgfqpoint{1.570791in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{1.577113in}{2.526069in}}%
\pgfpathlineto{\pgfqpoint{1.583434in}{2.512323in}}%
\pgfpathlineto{\pgfqpoint{1.589801in}{2.503914in}}%
\pgfpathlineto{\pgfqpoint{1.596191in}{2.506816in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{2.518598in}}%
\pgfpathlineto{\pgfqpoint{1.615246in}{2.556858in}}%
\pgfpathlineto{\pgfqpoint{1.627889in}{2.594290in}}%
\pgfpathlineto{\pgfqpoint{1.634189in}{2.605959in}}%
\pgfpathlineto{\pgfqpoint{1.640488in}{2.609939in}}%
\pgfpathlineto{\pgfqpoint{1.646832in}{2.608660in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{2.610931in}}%
\pgfpathlineto{\pgfqpoint{1.659521in}{2.616362in}}%
\pgfpathlineto{\pgfqpoint{1.672187in}{2.632754in}}%
\pgfpathlineto{\pgfqpoint{1.684853in}{2.649418in}}%
\pgfpathlineto{\pgfqpoint{1.691174in}{2.655494in}}%
\pgfpathlineto{\pgfqpoint{1.697496in}{2.659051in}}%
\pgfpathlineto{\pgfqpoint{1.729150in}{2.664174in}}%
\pgfpathlineto{\pgfqpoint{1.741793in}{2.664025in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{2.660316in}}%
\pgfpathlineto{\pgfqpoint{1.760758in}{2.656688in}}%
\pgfpathlineto{\pgfqpoint{1.767102in}{2.651700in}}%
\pgfpathlineto{\pgfqpoint{1.779746in}{2.637349in}}%
\pgfpathlineto{\pgfqpoint{1.792389in}{2.617039in}}%
\pgfpathlineto{\pgfqpoint{1.805033in}{2.591104in}}%
\pgfpathlineto{\pgfqpoint{1.811354in}{2.576768in}}%
\pgfpathlineto{\pgfqpoint{1.817721in}{2.566921in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{2.562626in}}%
\pgfpathlineto{\pgfqpoint{1.830410in}{2.563180in}}%
\pgfpathlineto{\pgfqpoint{1.836754in}{2.567577in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{2.583225in}}%
\pgfpathlineto{\pgfqpoint{1.862086in}{2.600688in}}%
\pgfpathlineto{\pgfqpoint{1.868408in}{2.607676in}}%
\pgfpathlineto{\pgfqpoint{1.874752in}{2.612395in}}%
\pgfpathlineto{\pgfqpoint{1.881051in}{2.614146in}}%
\pgfpathlineto{\pgfqpoint{1.887373in}{2.612337in}}%
\pgfpathlineto{\pgfqpoint{1.893695in}{2.606502in}}%
\pgfpathlineto{\pgfqpoint{1.900016in}{2.596318in}}%
\pgfpathlineto{\pgfqpoint{1.912682in}{2.566108in}}%
\pgfpathlineto{\pgfqpoint{1.919027in}{2.558383in}}%
\pgfpathlineto{\pgfqpoint{1.925393in}{2.558190in}}%
\pgfpathlineto{\pgfqpoint{1.931738in}{2.564339in}}%
\pgfpathlineto{\pgfqpoint{1.938082in}{2.575216in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{2.643757in}}%
\pgfpathlineto{\pgfqpoint{1.976057in}{2.650823in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{2.653170in}}%
\pgfpathlineto{\pgfqpoint{1.988678in}{2.649988in}}%
\pgfpathlineto{\pgfqpoint{1.995000in}{2.640533in}}%
\pgfpathlineto{\pgfqpoint{2.001299in}{2.623987in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{2.601066in}}%
\pgfpathlineto{\pgfqpoint{2.013988in}{2.585324in}}%
\pgfpathlineto{\pgfqpoint{2.020354in}{2.579137in}}%
\pgfpathlineto{\pgfqpoint{2.026699in}{2.580522in}}%
\pgfpathlineto{\pgfqpoint{2.033043in}{2.586893in}}%
\pgfpathlineto{\pgfqpoint{2.045709in}{2.605902in}}%
\pgfpathlineto{\pgfqpoint{2.058330in}{2.627362in}}%
\pgfpathlineto{\pgfqpoint{2.064629in}{2.635761in}}%
\pgfpathlineto{\pgfqpoint{2.070973in}{2.649329in}}%
\pgfpathlineto{\pgfqpoint{2.077317in}{2.673635in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{2.708183in}}%
\pgfpathlineto{\pgfqpoint{2.089983in}{2.752157in}}%
\pgfpathlineto{\pgfqpoint{2.102582in}{2.865851in}}%
\pgfpathlineto{\pgfqpoint{2.115157in}{3.015197in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{3.193362in}}%
\pgfpathlineto{\pgfqpoint{2.133919in}{3.262081in}}%
\pgfpathlineto{\pgfqpoint{2.140173in}{3.314456in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{3.352508in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{3.377765in}}%
\pgfpathlineto{\pgfqpoint{2.159003in}{3.391496in}}%
\pgfpathlineto{\pgfqpoint{2.165279in}{3.394963in}}%
\pgfpathlineto{\pgfqpoint{2.171556in}{3.389459in}}%
\pgfpathlineto{\pgfqpoint{2.177855in}{3.376255in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{3.356636in}}%
\pgfpathlineto{\pgfqpoint{2.196662in}{3.302815in}}%
\pgfpathlineto{\pgfqpoint{2.215447in}{3.201644in}}%
\pgfpathlineto{\pgfqpoint{2.234209in}{3.099661in}}%
\pgfpathlineto{\pgfqpoint{2.246694in}{3.041544in}}%
\pgfpathlineto{\pgfqpoint{2.259179in}{2.996633in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{2.912291in}}%
\pgfpathlineto{\pgfqpoint{2.302754in}{2.884910in}}%
\pgfpathlineto{\pgfqpoint{2.315194in}{2.865046in}}%
\pgfpathlineto{\pgfqpoint{2.321403in}{2.858518in}}%
\pgfpathlineto{\pgfqpoint{2.327634in}{2.854490in}}%
\pgfpathlineto{\pgfqpoint{2.333843in}{2.853051in}}%
\pgfpathlineto{\pgfqpoint{2.340075in}{2.854269in}}%
\pgfpathlineto{\pgfqpoint{2.346283in}{2.858145in}}%
\pgfpathlineto{\pgfqpoint{2.352515in}{2.864639in}}%
\pgfpathlineto{\pgfqpoint{2.358724in}{2.873611in}}%
\pgfpathlineto{\pgfqpoint{2.371186in}{2.898097in}}%
\pgfpathlineto{\pgfqpoint{2.383627in}{2.929279in}}%
\pgfpathlineto{\pgfqpoint{2.433523in}{3.066960in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{3.093067in}}%
\pgfpathlineto{\pgfqpoint{2.458516in}{3.112949in}}%
\pgfpathlineto{\pgfqpoint{2.464770in}{3.120335in}}%
\pgfpathlineto{\pgfqpoint{2.471024in}{3.125019in}}%
\pgfpathlineto{\pgfqpoint{2.477278in}{3.126536in}}%
\pgfpathlineto{\pgfqpoint{2.483510in}{3.125152in}}%
\pgfpathlineto{\pgfqpoint{2.489764in}{3.121213in}}%
\pgfpathlineto{\pgfqpoint{2.496017in}{3.115106in}}%
\pgfpathlineto{\pgfqpoint{2.508503in}{3.098035in}}%
\pgfpathlineto{\pgfqpoint{2.527242in}{3.065775in}}%
\pgfpathlineto{\pgfqpoint{2.552213in}{3.022646in}}%
\pgfpathlineto{\pgfqpoint{2.564698in}{3.005219in}}%
\pgfpathlineto{\pgfqpoint{2.577161in}{2.992304in}}%
\pgfpathlineto{\pgfqpoint{2.589624in}{2.984623in}}%
\pgfpathlineto{\pgfqpoint{2.595855in}{2.982849in}}%
\pgfpathlineto{\pgfqpoint{2.602109in}{2.982458in}}%
\pgfpathlineto{\pgfqpoint{2.608341in}{2.983396in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{2.988885in}}%
\pgfpathlineto{\pgfqpoint{2.633289in}{2.998241in}}%
\pgfpathlineto{\pgfqpoint{2.651983in}{3.016518in}}%
\pgfpathlineto{\pgfqpoint{2.676954in}{3.041612in}}%
\pgfpathlineto{\pgfqpoint{2.689439in}{3.051812in}}%
\pgfpathlineto{\pgfqpoint{2.701924in}{3.059283in}}%
\pgfpathlineto{\pgfqpoint{2.714410in}{3.063471in}}%
\pgfpathlineto{\pgfqpoint{2.726895in}{3.064091in}}%
\pgfpathlineto{\pgfqpoint{2.739381in}{3.061099in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{3.054654in}}%
\pgfpathlineto{\pgfqpoint{2.770583in}{3.040347in}}%
\pgfpathlineto{\pgfqpoint{2.789322in}{3.026183in}}%
\pgfpathlineto{\pgfqpoint{2.801785in}{3.018594in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{3.013298in}}%
\pgfpathlineto{\pgfqpoint{2.826733in}{3.010706in}}%
\pgfpathlineto{\pgfqpoint{2.839218in}{3.010909in}}%
\pgfpathlineto{\pgfqpoint{2.851704in}{3.013635in}}%
\pgfpathlineto{\pgfqpoint{2.864166in}{3.018439in}}%
\pgfpathlineto{\pgfqpoint{2.882883in}{3.028221in}}%
\pgfpathlineto{\pgfqpoint{2.920339in}{3.049097in}}%
\pgfpathlineto{\pgfqpoint{2.939079in}{3.056386in}}%
\pgfpathlineto{\pgfqpoint{2.951564in}{3.059176in}}%
\pgfpathlineto{\pgfqpoint{2.964049in}{3.060072in}}%
\pgfpathlineto{\pgfqpoint{2.976535in}{3.059006in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{3.056015in}}%
\pgfpathlineto{\pgfqpoint{3.001505in}{3.051236in}}%
\pgfpathlineto{\pgfqpoint{3.020222in}{3.041178in}}%
\pgfpathlineto{\pgfqpoint{3.051424in}{3.021868in}}%
\pgfpathlineto{\pgfqpoint{3.063887in}{3.016117in}}%
\pgfpathlineto{\pgfqpoint{3.076373in}{3.012586in}}%
\pgfpathlineto{\pgfqpoint{3.088858in}{3.011576in}}%
\pgfpathlineto{\pgfqpoint{3.101321in}{3.013077in}}%
\pgfpathlineto{\pgfqpoint{3.113806in}{3.016775in}}%
\pgfpathlineto{\pgfqpoint{3.120037in}{3.019444in}}%
\pgfpathlineto{\pgfqpoint{3.126269in}{3.023328in}}%
\pgfpathlineto{\pgfqpoint{3.132523in}{3.029095in}}%
\pgfpathlineto{\pgfqpoint{3.145008in}{3.046368in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{3.075733in}}%
\pgfpathlineto{\pgfqpoint{3.169979in}{3.082833in}}%
\pgfpathlineto{\pgfqpoint{3.176233in}{3.085866in}}%
\pgfpathlineto{\pgfqpoint{3.182464in}{3.083635in}}%
\pgfpathlineto{\pgfqpoint{3.188718in}{3.075704in}}%
\pgfpathlineto{\pgfqpoint{3.194972in}{3.061789in}}%
\pgfpathlineto{\pgfqpoint{3.201204in}{3.041655in}}%
\pgfpathlineto{\pgfqpoint{3.207435in}{3.015041in}}%
\pgfpathlineto{\pgfqpoint{3.213666in}{2.981837in}}%
\pgfpathlineto{\pgfqpoint{3.219898in}{2.941842in}}%
\pgfpathlineto{\pgfqpoint{3.232338in}{2.838962in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{2.697375in}}%
\pgfpathlineto{\pgfqpoint{3.251032in}{2.622718in}}%
\pgfpathlineto{\pgfqpoint{3.257354in}{2.567860in}}%
\pgfpathlineto{\pgfqpoint{3.263676in}{2.529571in}}%
\pgfpathlineto{\pgfqpoint{3.269997in}{2.504444in}}%
\pgfpathlineto{\pgfqpoint{3.276319in}{2.489203in}}%
\pgfpathlineto{\pgfqpoint{3.282641in}{2.480846in}}%
\pgfpathlineto{\pgfqpoint{3.288962in}{2.476761in}}%
\pgfpathlineto{\pgfqpoint{3.307905in}{2.470400in}}%
\pgfpathlineto{\pgfqpoint{3.320548in}{2.460131in}}%
\pgfpathlineto{\pgfqpoint{3.326893in}{2.462938in}}%
\pgfpathlineto{\pgfqpoint{3.333237in}{2.473580in}}%
\pgfpathlineto{\pgfqpoint{3.339581in}{2.490441in}}%
\pgfpathlineto{\pgfqpoint{3.352247in}{2.534966in}}%
\pgfpathlineto{\pgfqpoint{3.364868in}{2.580687in}}%
\pgfpathlineto{\pgfqpoint{3.371190in}{2.599633in}}%
\pgfpathlineto{\pgfqpoint{3.377489in}{2.614025in}}%
\pgfpathlineto{\pgfqpoint{3.383788in}{2.622629in}}%
\pgfpathlineto{\pgfqpoint{3.390087in}{2.624367in}}%
\pgfpathlineto{\pgfqpoint{3.396364in}{2.618325in}}%
\pgfpathlineto{\pgfqpoint{3.402730in}{2.615916in}}%
\pgfpathlineto{\pgfqpoint{3.409075in}{2.624767in}}%
\pgfpathlineto{\pgfqpoint{3.415396in}{2.637414in}}%
\pgfpathlineto{\pgfqpoint{3.421696in}{2.646286in}}%
\pgfpathlineto{\pgfqpoint{3.427995in}{2.645716in}}%
\pgfpathlineto{\pgfqpoint{3.434316in}{2.646288in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{2.651333in}}%
\pgfpathlineto{\pgfqpoint{3.446982in}{2.661445in}}%
\pgfpathlineto{\pgfqpoint{3.459626in}{2.691753in}}%
\pgfpathlineto{\pgfqpoint{3.465925in}{2.703117in}}%
\pgfpathlineto{\pgfqpoint{3.472224in}{2.710926in}}%
\pgfpathlineto{\pgfqpoint{3.478523in}{2.715225in}}%
\pgfpathlineto{\pgfqpoint{3.484822in}{2.716194in}}%
\pgfpathlineto{\pgfqpoint{3.491144in}{2.714065in}}%
\pgfpathlineto{\pgfqpoint{3.497443in}{2.709066in}}%
\pgfpathlineto{\pgfqpoint{3.503742in}{2.701427in}}%
\pgfpathlineto{\pgfqpoint{3.510041in}{2.691372in}}%
\pgfpathlineto{\pgfqpoint{3.541627in}{2.632248in}}%
\pgfpathlineto{\pgfqpoint{3.554271in}{2.615854in}}%
\pgfpathlineto{\pgfqpoint{3.566892in}{2.603757in}}%
\pgfpathlineto{\pgfqpoint{3.573213in}{2.599660in}}%
\pgfpathlineto{\pgfqpoint{3.579535in}{2.596933in}}%
\pgfpathlineto{\pgfqpoint{3.585857in}{2.597045in}}%
\pgfpathlineto{\pgfqpoint{3.592178in}{2.601521in}}%
\pgfpathlineto{\pgfqpoint{3.598500in}{2.611455in}}%
\pgfpathlineto{\pgfqpoint{3.604822in}{2.627344in}}%
\pgfpathlineto{\pgfqpoint{3.611121in}{2.649241in}}%
\pgfpathlineto{\pgfqpoint{3.617443in}{2.677148in}}%
\pgfpathlineto{\pgfqpoint{3.623742in}{2.711157in}}%
\pgfpathlineto{\pgfqpoint{3.636340in}{2.798557in}}%
\pgfpathlineto{\pgfqpoint{3.648938in}{2.917030in}}%
\pgfpathlineto{\pgfqpoint{3.667700in}{3.135278in}}%
\pgfpathlineto{\pgfqpoint{3.673954in}{3.186130in}}%
\pgfpathlineto{\pgfqpoint{3.680208in}{3.225039in}}%
\pgfpathlineto{\pgfqpoint{3.686462in}{3.253499in}}%
\pgfpathlineto{\pgfqpoint{3.692739in}{3.272686in}}%
\pgfpathlineto{\pgfqpoint{3.698993in}{3.283794in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{3.288093in}}%
\pgfpathlineto{\pgfqpoint{3.711546in}{3.286229in}}%
\pgfpathlineto{\pgfqpoint{3.717800in}{3.279720in}}%
\pgfpathlineto{\pgfqpoint{3.724076in}{3.269464in}}%
\pgfpathlineto{\pgfqpoint{3.736607in}{3.241202in}}%
\pgfpathlineto{\pgfqpoint{3.774176in}{3.145257in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{3.095215in}}%
\pgfpathlineto{\pgfqpoint{3.805378in}{3.000582in}}%
\pgfpathlineto{\pgfqpoint{3.824072in}{2.907191in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{2.858051in}}%
\pgfpathlineto{\pgfqpoint{3.842766in}{2.839654in}}%
\pgfpathlineto{\pgfqpoint{3.848998in}{2.826135in}}%
\pgfpathlineto{\pgfqpoint{3.855229in}{2.817926in}}%
\pgfpathlineto{\pgfqpoint{3.861460in}{2.815339in}}%
\pgfpathlineto{\pgfqpoint{3.867692in}{2.818563in}}%
\pgfpathlineto{\pgfqpoint{3.873923in}{2.827691in}}%
\pgfpathlineto{\pgfqpoint{3.880155in}{2.842721in}}%
\pgfpathlineto{\pgfqpoint{3.886386in}{2.863506in}}%
\pgfpathlineto{\pgfqpoint{3.898826in}{2.911222in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{2.929597in}}%
\pgfpathlineto{\pgfqpoint{3.911289in}{2.944056in}}%
\pgfpathlineto{\pgfqpoint{3.917520in}{2.955068in}}%
\pgfpathlineto{\pgfqpoint{3.923752in}{2.963273in}}%
\pgfpathlineto{\pgfqpoint{3.936215in}{2.974003in}}%
\pgfpathlineto{\pgfqpoint{3.961185in}{2.990104in}}%
\pgfpathlineto{\pgfqpoint{3.973671in}{3.003122in}}%
\pgfpathlineto{\pgfqpoint{3.986156in}{3.022458in}}%
\pgfpathlineto{\pgfqpoint{3.992410in}{3.033171in}}%
\pgfpathlineto{\pgfqpoint{3.998641in}{3.041107in}}%
\pgfpathlineto{\pgfqpoint{4.004895in}{3.046186in}}%
\pgfpathlineto{\pgfqpoint{4.011127in}{3.048616in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{3.048707in}}%
\pgfpathlineto{\pgfqpoint{4.023612in}{3.046888in}}%
\pgfpathlineto{\pgfqpoint{4.036097in}{3.039259in}}%
\pgfpathlineto{\pgfqpoint{4.067322in}{3.015044in}}%
\pgfpathlineto{\pgfqpoint{4.079808in}{3.010195in}}%
\pgfpathlineto{\pgfqpoint{4.086062in}{3.009863in}}%
\pgfpathlineto{\pgfqpoint{4.092315in}{3.011168in}}%
\pgfpathlineto{\pgfqpoint{4.098547in}{3.014271in}}%
\pgfpathlineto{\pgfqpoint{4.104801in}{3.019234in}}%
\pgfpathlineto{\pgfqpoint{4.111032in}{3.026079in}}%
\pgfpathlineto{\pgfqpoint{4.129772in}{3.052460in}}%
\pgfpathlineto{\pgfqpoint{4.136026in}{3.055102in}}%
\pgfpathlineto{\pgfqpoint{4.142257in}{3.053459in}}%
\pgfpathlineto{\pgfqpoint{4.148511in}{3.048215in}}%
\pgfpathlineto{\pgfqpoint{4.154742in}{3.040184in}}%
\pgfpathlineto{\pgfqpoint{4.167228in}{3.019027in}}%
\pgfpathlineto{\pgfqpoint{4.185944in}{2.985636in}}%
\pgfpathlineto{\pgfqpoint{4.192198in}{2.976745in}}%
\pgfpathlineto{\pgfqpoint{4.198430in}{2.969924in}}%
\pgfpathlineto{\pgfqpoint{4.204684in}{2.965665in}}%
\pgfpathlineto{\pgfqpoint{4.210915in}{2.964381in}}%
\pgfpathlineto{\pgfqpoint{4.217169in}{2.966416in}}%
\pgfpathlineto{\pgfqpoint{4.223401in}{2.972042in}}%
\pgfpathlineto{\pgfqpoint{4.229655in}{2.981400in}}%
\pgfpathlineto{\pgfqpoint{4.242117in}{3.005497in}}%
\pgfpathlineto{\pgfqpoint{4.248371in}{3.012570in}}%
\pgfpathlineto{\pgfqpoint{4.254603in}{3.015801in}}%
\pgfpathlineto{\pgfqpoint{4.260834in}{3.015704in}}%
\pgfpathlineto{\pgfqpoint{4.267088in}{3.012996in}}%
\pgfpathlineto{\pgfqpoint{4.279551in}{3.002662in}}%
\pgfpathlineto{\pgfqpoint{4.298290in}{2.984556in}}%
\pgfpathlineto{\pgfqpoint{4.304522in}{2.980044in}}%
\pgfpathlineto{\pgfqpoint{4.310753in}{2.977059in}}%
\pgfpathlineto{\pgfqpoint{4.317007in}{2.975994in}}%
\pgfpathlineto{\pgfqpoint{4.323238in}{2.977146in}}%
\pgfpathlineto{\pgfqpoint{4.329492in}{2.980774in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{2.987031in}}%
\pgfpathlineto{\pgfqpoint{4.341978in}{2.995988in}}%
\pgfpathlineto{\pgfqpoint{4.354463in}{3.016120in}}%
\pgfpathlineto{\pgfqpoint{4.360694in}{3.023210in}}%
\pgfpathlineto{\pgfqpoint{4.366948in}{3.028125in}}%
\pgfpathlineto{\pgfqpoint{4.373180in}{3.031016in}}%
\pgfpathlineto{\pgfqpoint{4.379434in}{3.032117in}}%
\pgfpathlineto{\pgfqpoint{4.385665in}{3.031717in}}%
\pgfpathlineto{\pgfqpoint{4.398151in}{3.027544in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{3.017941in}}%
\pgfpathlineto{\pgfqpoint{4.423121in}{3.016831in}}%
\pgfpathlineto{\pgfqpoint{4.429375in}{3.018156in}}%
\pgfpathlineto{\pgfqpoint{4.435607in}{3.022032in}}%
\pgfpathlineto{\pgfqpoint{4.448092in}{3.034066in}}%
\pgfpathlineto{\pgfqpoint{4.454346in}{3.040474in}}%
\pgfpathlineto{\pgfqpoint{4.460600in}{3.044774in}}%
\pgfpathlineto{\pgfqpoint{4.466831in}{3.045137in}}%
\pgfpathlineto{\pgfqpoint{4.473085in}{3.040349in}}%
\pgfpathlineto{\pgfqpoint{4.479339in}{3.030089in}}%
\pgfpathlineto{\pgfqpoint{4.485571in}{3.014334in}}%
\pgfpathlineto{\pgfqpoint{4.491825in}{2.993107in}}%
\pgfpathlineto{\pgfqpoint{4.498056in}{2.966463in}}%
\pgfpathlineto{\pgfqpoint{4.510519in}{2.896709in}}%
\pgfpathlineto{\pgfqpoint{4.522959in}{2.801607in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{2.741517in}}%
\pgfpathlineto{\pgfqpoint{4.547998in}{2.537742in}}%
\pgfpathlineto{\pgfqpoint{4.554342in}{2.499066in}}%
\pgfpathlineto{\pgfqpoint{4.560686in}{2.475008in}}%
\pgfpathlineto{\pgfqpoint{4.567053in}{2.462298in}}%
\pgfpathlineto{\pgfqpoint{4.573397in}{2.457920in}}%
\pgfpathlineto{\pgfqpoint{4.579741in}{2.459244in}}%
\pgfpathlineto{\pgfqpoint{4.586086in}{2.464103in}}%
\pgfpathlineto{\pgfqpoint{4.605119in}{2.484297in}}%
\pgfpathlineto{\pgfqpoint{4.611440in}{2.489073in}}%
\pgfpathlineto{\pgfqpoint{4.617762in}{2.491411in}}%
\pgfpathlineto{\pgfqpoint{4.624106in}{2.490951in}}%
\pgfpathlineto{\pgfqpoint{4.630473in}{2.494669in}}%
\pgfpathlineto{\pgfqpoint{4.636840in}{2.504972in}}%
\pgfpathlineto{\pgfqpoint{4.643207in}{2.520493in}}%
\pgfpathlineto{\pgfqpoint{4.655895in}{2.560761in}}%
\pgfpathlineto{\pgfqpoint{4.668584in}{2.602685in}}%
\pgfpathlineto{\pgfqpoint{4.681250in}{2.635854in}}%
\pgfpathlineto{\pgfqpoint{4.706582in}{2.690986in}}%
\pgfpathlineto{\pgfqpoint{4.712904in}{2.702034in}}%
\pgfpathlineto{\pgfqpoint{4.719225in}{2.710825in}}%
\pgfpathlineto{\pgfqpoint{4.725547in}{2.716842in}}%
\pgfpathlineto{\pgfqpoint{4.731869in}{2.719616in}}%
\pgfpathlineto{\pgfqpoint{4.738190in}{2.718727in}}%
\pgfpathlineto{\pgfqpoint{4.744512in}{2.713793in}}%
\pgfpathlineto{\pgfqpoint{4.750834in}{2.704479in}}%
\pgfpathlineto{\pgfqpoint{4.757133in}{2.690523in}}%
\pgfpathlineto{\pgfqpoint{4.776143in}{2.636940in}}%
\pgfpathlineto{\pgfqpoint{4.782488in}{2.628262in}}%
\pgfpathlineto{\pgfqpoint{4.788832in}{2.624783in}}%
\pgfpathlineto{\pgfqpoint{4.795176in}{2.625430in}}%
\pgfpathlineto{\pgfqpoint{4.801520in}{2.628954in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.649117in}}%
\pgfpathlineto{\pgfqpoint{4.833197in}{2.650994in}}%
\pgfpathlineto{\pgfqpoint{4.839518in}{2.650103in}}%
\pgfpathlineto{\pgfqpoint{4.845840in}{2.645864in}}%
\pgfpathlineto{\pgfqpoint{4.852162in}{2.637823in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{2.625680in}}%
\pgfpathlineto{\pgfqpoint{4.864783in}{2.609303in}}%
\pgfpathlineto{\pgfqpoint{4.877471in}{2.568844in}}%
\pgfpathlineto{\pgfqpoint{4.883838in}{2.558630in}}%
\pgfpathlineto{\pgfqpoint{4.890205in}{2.556772in}}%
\pgfpathlineto{\pgfqpoint{4.896549in}{2.561118in}}%
\pgfpathlineto{\pgfqpoint{4.921881in}{2.592023in}}%
\pgfpathlineto{\pgfqpoint{4.928203in}{2.592775in}}%
\pgfpathlineto{\pgfqpoint{4.940891in}{2.590632in}}%
\pgfpathlineto{\pgfqpoint{4.953580in}{2.593046in}}%
\pgfpathlineto{\pgfqpoint{4.966246in}{2.598997in}}%
\pgfpathlineto{\pgfqpoint{4.985279in}{2.609535in}}%
\pgfpathlineto{\pgfqpoint{4.991600in}{2.611315in}}%
\pgfpathlineto{\pgfqpoint{4.997945in}{2.611283in}}%
\pgfpathlineto{\pgfqpoint{5.004289in}{2.609363in}}%
\pgfpathlineto{\pgfqpoint{5.029621in}{2.597827in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{2.601292in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.610659in}}%
\pgfpathlineto{\pgfqpoint{5.048631in}{2.626243in}}%
\pgfpathlineto{\pgfqpoint{5.054976in}{2.648093in}}%
\pgfpathlineto{\pgfqpoint{5.061297in}{2.676302in}}%
\pgfpathlineto{\pgfqpoint{5.067619in}{2.711063in}}%
\pgfpathlineto{\pgfqpoint{5.080262in}{2.801190in}}%
\pgfpathlineto{\pgfqpoint{5.092861in}{2.924665in}}%
\pgfpathlineto{\pgfqpoint{5.105414in}{3.094753in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{3.187252in}}%
\pgfpathlineto{\pgfqpoint{5.117899in}{3.258291in}}%
\pgfpathlineto{\pgfqpoint{5.124153in}{3.311074in}}%
\pgfpathlineto{\pgfqpoint{5.130430in}{3.348470in}}%
\pgfpathlineto{\pgfqpoint{5.136706in}{3.372818in}}%
\pgfpathlineto{\pgfqpoint{5.142983in}{3.386037in}}%
\pgfpathlineto{\pgfqpoint{5.149259in}{3.389921in}}%
\pgfpathlineto{\pgfqpoint{5.155558in}{3.386208in}}%
\pgfpathlineto{\pgfqpoint{5.161835in}{3.376582in}}%
\pgfpathlineto{\pgfqpoint{5.168111in}{3.362675in}}%
\pgfpathlineto{\pgfqpoint{5.186919in}{3.309502in}}%
\pgfpathlineto{\pgfqpoint{5.199472in}{3.273371in}}%
\pgfpathlineto{\pgfqpoint{5.205726in}{3.247399in}}%
\pgfpathlineto{\pgfqpoint{5.218234in}{3.176898in}}%
\pgfpathlineto{\pgfqpoint{5.236950in}{3.046836in}}%
\pgfpathlineto{\pgfqpoint{5.255622in}{2.923268in}}%
\pgfpathlineto{\pgfqpoint{5.268062in}{2.861571in}}%
\pgfpathlineto{\pgfqpoint{5.274294in}{2.839790in}}%
\pgfpathlineto{\pgfqpoint{5.280502in}{2.824963in}}%
\pgfpathlineto{\pgfqpoint{5.286734in}{2.817568in}}%
\pgfpathlineto{\pgfqpoint{5.292943in}{2.817922in}}%
\pgfpathlineto{\pgfqpoint{5.299174in}{2.826161in}}%
\pgfpathlineto{\pgfqpoint{5.305383in}{2.842268in}}%
\pgfpathlineto{\pgfqpoint{5.324032in}{2.909808in}}%
\pgfpathlineto{\pgfqpoint{5.330241in}{2.925996in}}%
\pgfpathlineto{\pgfqpoint{5.336449in}{2.938633in}}%
\pgfpathlineto{\pgfqpoint{5.342681in}{2.948341in}}%
\pgfpathlineto{\pgfqpoint{5.355121in}{2.961871in}}%
\pgfpathlineto{\pgfqpoint{5.373815in}{2.978501in}}%
\pgfpathlineto{\pgfqpoint{5.380047in}{2.985703in}}%
\pgfpathlineto{\pgfqpoint{5.386278in}{2.994618in}}%
\pgfpathlineto{\pgfqpoint{5.392532in}{3.005644in}}%
\pgfpathlineto{\pgfqpoint{5.404995in}{3.035134in}}%
\pgfpathlineto{\pgfqpoint{5.417503in}{3.075509in}}%
\pgfpathlineto{\pgfqpoint{5.429988in}{3.124967in}}%
\pgfpathlineto{\pgfqpoint{5.436220in}{3.141464in}}%
\pgfpathlineto{\pgfqpoint{5.442473in}{3.148689in}}%
\pgfpathlineto{\pgfqpoint{5.448727in}{3.147807in}}%
\pgfpathlineto{\pgfqpoint{5.454981in}{3.140443in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{3.128474in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{3.128474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952122in}{3.290357in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{3.281459in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{3.256438in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{3.216946in}}%
\pgfpathlineto{\pgfqpoint{0.977183in}{3.165333in}}%
\pgfpathlineto{\pgfqpoint{0.989668in}{3.035114in}}%
\pgfpathlineto{\pgfqpoint{1.014549in}{2.724529in}}%
\pgfpathlineto{\pgfqpoint{1.026966in}{2.576917in}}%
\pgfpathlineto{\pgfqpoint{1.039384in}{2.453542in}}%
\pgfpathlineto{\pgfqpoint{1.076298in}{2.104092in}}%
\pgfpathlineto{\pgfqpoint{1.088603in}{2.014858in}}%
\pgfpathlineto{\pgfqpoint{1.094767in}{1.980374in}}%
\pgfpathlineto{\pgfqpoint{1.100908in}{1.953014in}}%
\pgfpathlineto{\pgfqpoint{1.107071in}{1.932828in}}%
\pgfpathlineto{\pgfqpoint{1.113212in}{1.919818in}}%
\pgfpathlineto{\pgfqpoint{1.119376in}{1.913932in}}%
\pgfpathlineto{\pgfqpoint{1.125517in}{1.915078in}}%
\pgfpathlineto{\pgfqpoint{1.131681in}{1.923154in}}%
\pgfpathlineto{\pgfqpoint{1.137822in}{1.938052in}}%
\pgfpathlineto{\pgfqpoint{1.143986in}{1.959642in}}%
\pgfpathlineto{\pgfqpoint{1.150127in}{1.987765in}}%
\pgfpathlineto{\pgfqpoint{1.162454in}{2.062596in}}%
\pgfpathlineto{\pgfqpoint{1.174781in}{2.159436in}}%
\pgfpathlineto{\pgfqpoint{1.187109in}{2.273739in}}%
\pgfpathlineto{\pgfqpoint{1.205645in}{2.466207in}}%
\pgfpathlineto{\pgfqpoint{1.242875in}{2.858407in}}%
\pgfpathlineto{\pgfqpoint{1.255338in}{2.971303in}}%
\pgfpathlineto{\pgfqpoint{1.267801in}{3.067129in}}%
\pgfpathlineto{\pgfqpoint{1.280309in}{3.144859in}}%
\pgfpathlineto{\pgfqpoint{1.292817in}{3.204319in}}%
\pgfpathlineto{\pgfqpoint{1.305347in}{3.246310in}}%
\pgfpathlineto{\pgfqpoint{1.311624in}{3.261239in}}%
\pgfpathlineto{\pgfqpoint{1.317878in}{3.272582in}}%
\pgfpathlineto{\pgfqpoint{1.324154in}{3.280651in}}%
\pgfpathlineto{\pgfqpoint{1.330431in}{3.285458in}}%
\pgfpathlineto{\pgfqpoint{1.336685in}{3.287886in}}%
\pgfpathlineto{\pgfqpoint{1.342961in}{3.288010in}}%
\pgfpathlineto{\pgfqpoint{1.349238in}{3.285436in}}%
\pgfpathlineto{\pgfqpoint{1.355492in}{3.280995in}}%
\pgfpathlineto{\pgfqpoint{1.361768in}{3.274567in}}%
\pgfpathlineto{\pgfqpoint{1.374299in}{3.256089in}}%
\pgfpathlineto{\pgfqpoint{1.386829in}{3.231204in}}%
\pgfpathlineto{\pgfqpoint{1.399360in}{3.201263in}}%
\pgfpathlineto{\pgfqpoint{1.443160in}{3.089213in}}%
\pgfpathlineto{\pgfqpoint{1.461900in}{3.043021in}}%
\pgfpathlineto{\pgfqpoint{1.474385in}{3.002653in}}%
\pgfpathlineto{\pgfqpoint{1.486870in}{2.948237in}}%
\pgfpathlineto{\pgfqpoint{1.499333in}{2.874046in}}%
\pgfpathlineto{\pgfqpoint{1.511841in}{2.779358in}}%
\pgfpathlineto{\pgfqpoint{1.518163in}{2.754762in}}%
\pgfpathlineto{\pgfqpoint{1.524484in}{2.752719in}}%
\pgfpathlineto{\pgfqpoint{1.530806in}{2.769513in}}%
\pgfpathlineto{\pgfqpoint{1.537128in}{2.801469in}}%
\pgfpathlineto{\pgfqpoint{1.543427in}{2.845304in}}%
\pgfpathlineto{\pgfqpoint{1.556003in}{2.957419in}}%
\pgfpathlineto{\pgfqpoint{1.593617in}{3.344257in}}%
\pgfpathlineto{\pgfqpoint{1.624774in}{3.720475in}}%
\pgfpathlineto{\pgfqpoint{1.631005in}{3.776335in}}%
\pgfpathlineto{\pgfqpoint{1.637237in}{3.819485in}}%
\pgfpathlineto{\pgfqpoint{1.643468in}{3.848274in}}%
\pgfpathlineto{\pgfqpoint{1.655886in}{3.889889in}}%
\pgfpathlineto{\pgfqpoint{1.662072in}{3.905040in}}%
\pgfpathlineto{\pgfqpoint{1.668281in}{3.915362in}}%
\pgfpathlineto{\pgfqpoint{1.674489in}{3.920086in}}%
\pgfpathlineto{\pgfqpoint{1.680698in}{3.918492in}}%
\pgfpathlineto{\pgfqpoint{1.686930in}{3.909924in}}%
\pgfpathlineto{\pgfqpoint{1.693139in}{3.893783in}}%
\pgfpathlineto{\pgfqpoint{1.699370in}{3.869507in}}%
\pgfpathlineto{\pgfqpoint{1.711788in}{3.801351in}}%
\pgfpathlineto{\pgfqpoint{1.724228in}{3.711517in}}%
\pgfpathlineto{\pgfqpoint{1.736691in}{3.599475in}}%
\pgfpathlineto{\pgfqpoint{1.749153in}{3.465000in}}%
\pgfpathlineto{\pgfqpoint{1.767893in}{3.225176in}}%
\pgfpathlineto{\pgfqpoint{1.799230in}{2.771583in}}%
\pgfpathlineto{\pgfqpoint{1.818173in}{2.513994in}}%
\pgfpathlineto{\pgfqpoint{1.830884in}{2.384282in}}%
\pgfpathlineto{\pgfqpoint{1.843595in}{2.290721in}}%
\pgfpathlineto{\pgfqpoint{1.849962in}{2.255800in}}%
\pgfpathlineto{\pgfqpoint{1.856329in}{2.227584in}}%
\pgfpathlineto{\pgfqpoint{1.862696in}{2.205070in}}%
\pgfpathlineto{\pgfqpoint{1.869040in}{2.187225in}}%
\pgfpathlineto{\pgfqpoint{1.881751in}{2.161400in}}%
\pgfpathlineto{\pgfqpoint{1.907151in}{2.122475in}}%
\pgfpathlineto{\pgfqpoint{1.913563in}{2.115560in}}%
\pgfpathlineto{\pgfqpoint{1.919975in}{2.118834in}}%
\pgfpathlineto{\pgfqpoint{1.926387in}{2.131331in}}%
\pgfpathlineto{\pgfqpoint{1.932776in}{2.152020in}}%
\pgfpathlineto{\pgfqpoint{1.939166in}{2.179879in}}%
\pgfpathlineto{\pgfqpoint{1.951922in}{2.253015in}}%
\pgfpathlineto{\pgfqpoint{1.964611in}{2.342453in}}%
\pgfpathlineto{\pgfqpoint{2.002518in}{2.622379in}}%
\pgfpathlineto{\pgfqpoint{2.008862in}{2.661417in}}%
\pgfpathlineto{\pgfqpoint{2.015207in}{2.710679in}}%
\pgfpathlineto{\pgfqpoint{2.027850in}{2.833840in}}%
\pgfpathlineto{\pgfqpoint{2.053001in}{3.094290in}}%
\pgfpathlineto{\pgfqpoint{2.059278in}{3.145705in}}%
\pgfpathlineto{\pgfqpoint{2.096870in}{3.386982in}}%
\pgfpathlineto{\pgfqpoint{2.109378in}{3.457198in}}%
\pgfpathlineto{\pgfqpoint{2.121885in}{3.518484in}}%
\pgfpathlineto{\pgfqpoint{2.128185in}{3.531895in}}%
\pgfpathlineto{\pgfqpoint{2.134461in}{3.514984in}}%
\pgfpathlineto{\pgfqpoint{2.140760in}{3.471806in}}%
\pgfpathlineto{\pgfqpoint{2.147037in}{3.405930in}}%
\pgfpathlineto{\pgfqpoint{2.153291in}{3.320260in}}%
\pgfpathlineto{\pgfqpoint{2.165754in}{3.100304in}}%
\pgfpathlineto{\pgfqpoint{2.184290in}{2.694041in}}%
\pgfpathlineto{\pgfqpoint{2.208764in}{2.140030in}}%
\pgfpathlineto{\pgfqpoint{2.220978in}{1.907736in}}%
\pgfpathlineto{\pgfqpoint{2.233147in}{1.731843in}}%
\pgfpathlineto{\pgfqpoint{2.239243in}{1.668468in}}%
\pgfpathlineto{\pgfqpoint{2.245339in}{1.621953in}}%
\pgfpathlineto{\pgfqpoint{2.251435in}{1.592343in}}%
\pgfpathlineto{\pgfqpoint{2.257531in}{1.579578in}}%
\pgfpathlineto{\pgfqpoint{2.263627in}{1.583165in}}%
\pgfpathlineto{\pgfqpoint{2.269678in}{1.599775in}}%
\pgfpathlineto{\pgfqpoint{2.275751in}{1.628332in}}%
\pgfpathlineto{\pgfqpoint{2.281825in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{2.287875in}{1.719903in}}%
\pgfpathlineto{\pgfqpoint{2.300045in}{1.853444in}}%
\pgfpathlineto{\pgfqpoint{2.312237in}{2.021159in}}%
\pgfpathlineto{\pgfqpoint{2.330569in}{2.315112in}}%
\pgfpathlineto{\pgfqpoint{2.367574in}{2.931549in}}%
\pgfpathlineto{\pgfqpoint{2.380014in}{3.112790in}}%
\pgfpathlineto{\pgfqpoint{2.392500in}{3.268362in}}%
\pgfpathlineto{\pgfqpoint{2.405030in}{3.391258in}}%
\pgfpathlineto{\pgfqpoint{2.411307in}{3.439001in}}%
\pgfpathlineto{\pgfqpoint{2.417583in}{3.477463in}}%
\pgfpathlineto{\pgfqpoint{2.423882in}{3.507012in}}%
\pgfpathlineto{\pgfqpoint{2.430181in}{3.528370in}}%
\pgfpathlineto{\pgfqpoint{2.436481in}{3.542365in}}%
\pgfpathlineto{\pgfqpoint{2.442780in}{3.549797in}}%
\pgfpathlineto{\pgfqpoint{2.449056in}{3.551332in}}%
\pgfpathlineto{\pgfqpoint{2.455355in}{3.547484in}}%
\pgfpathlineto{\pgfqpoint{2.461655in}{3.538632in}}%
\pgfpathlineto{\pgfqpoint{2.467954in}{3.524735in}}%
\pgfpathlineto{\pgfqpoint{2.474253in}{3.504880in}}%
\pgfpathlineto{\pgfqpoint{2.480552in}{3.479239in}}%
\pgfpathlineto{\pgfqpoint{2.493105in}{3.411445in}}%
\pgfpathlineto{\pgfqpoint{2.505658in}{3.322691in}}%
\pgfpathlineto{\pgfqpoint{2.518189in}{3.214973in}}%
\pgfpathlineto{\pgfqpoint{2.536905in}{3.027014in}}%
\pgfpathlineto{\pgfqpoint{2.580322in}{2.569408in}}%
\pgfpathlineto{\pgfqpoint{2.592672in}{2.462261in}}%
\pgfpathlineto{\pgfqpoint{2.604999in}{2.374421in}}%
\pgfpathlineto{\pgfqpoint{2.617326in}{2.308049in}}%
\pgfpathlineto{\pgfqpoint{2.623490in}{2.283187in}}%
\pgfpathlineto{\pgfqpoint{2.629654in}{2.263871in}}%
\pgfpathlineto{\pgfqpoint{2.635795in}{2.250032in}}%
\pgfpathlineto{\pgfqpoint{2.641959in}{2.241552in}}%
\pgfpathlineto{\pgfqpoint{2.648100in}{2.238283in}}%
\pgfpathlineto{\pgfqpoint{2.654263in}{2.240063in}}%
\pgfpathlineto{\pgfqpoint{2.660427in}{2.246714in}}%
\pgfpathlineto{\pgfqpoint{2.666568in}{2.258057in}}%
\pgfpathlineto{\pgfqpoint{2.672732in}{2.273883in}}%
\pgfpathlineto{\pgfqpoint{2.678895in}{2.293941in}}%
\pgfpathlineto{\pgfqpoint{2.691200in}{2.345480in}}%
\pgfpathlineto{\pgfqpoint{2.703527in}{2.409652in}}%
\pgfpathlineto{\pgfqpoint{2.722064in}{2.521813in}}%
\pgfpathlineto{\pgfqpoint{2.765412in}{2.795952in}}%
\pgfpathlineto{\pgfqpoint{2.784061in}{2.899723in}}%
\pgfpathlineto{\pgfqpoint{2.802733in}{2.990191in}}%
\pgfpathlineto{\pgfqpoint{2.821450in}{3.065963in}}%
\pgfpathlineto{\pgfqpoint{2.833958in}{3.108718in}}%
\pgfpathlineto{\pgfqpoint{2.846443in}{3.145857in}}%
\pgfpathlineto{\pgfqpoint{2.858951in}{3.177930in}}%
\pgfpathlineto{\pgfqpoint{2.871482in}{3.205502in}}%
\pgfpathlineto{\pgfqpoint{2.883990in}{3.229213in}}%
\pgfpathlineto{\pgfqpoint{2.902797in}{3.258966in}}%
\pgfpathlineto{\pgfqpoint{2.915327in}{3.275528in}}%
\pgfpathlineto{\pgfqpoint{2.934134in}{3.295717in}}%
\pgfpathlineto{\pgfqpoint{2.946665in}{3.305134in}}%
\pgfpathlineto{\pgfqpoint{2.959218in}{3.311031in}}%
\pgfpathlineto{\pgfqpoint{2.965472in}{3.312337in}}%
\pgfpathlineto{\pgfqpoint{2.971748in}{3.312396in}}%
\pgfpathlineto{\pgfqpoint{2.978025in}{3.311196in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{3.308662in}}%
\pgfpathlineto{\pgfqpoint{2.990555in}{3.304742in}}%
\pgfpathlineto{\pgfqpoint{3.003108in}{3.292063in}}%
\pgfpathlineto{\pgfqpoint{3.015639in}{3.273047in}}%
\pgfpathlineto{\pgfqpoint{3.028170in}{3.247687in}}%
\pgfpathlineto{\pgfqpoint{3.040700in}{3.216851in}}%
\pgfpathlineto{\pgfqpoint{3.059462in}{3.162727in}}%
\pgfpathlineto{\pgfqpoint{3.078224in}{3.101075in}}%
\pgfpathlineto{\pgfqpoint{3.109426in}{2.987454in}}%
\pgfpathlineto{\pgfqpoint{3.134329in}{2.896922in}}%
\pgfpathlineto{\pgfqpoint{3.146792in}{2.857629in}}%
\pgfpathlineto{\pgfqpoint{3.159209in}{2.826882in}}%
\pgfpathlineto{\pgfqpoint{3.165441in}{2.815693in}}%
\pgfpathlineto{\pgfqpoint{3.171650in}{2.807376in}}%
\pgfpathlineto{\pgfqpoint{3.177858in}{2.801759in}}%
\pgfpathlineto{\pgfqpoint{3.184090in}{2.798528in}}%
\pgfpathlineto{\pgfqpoint{3.196507in}{2.796126in}}%
\pgfpathlineto{\pgfqpoint{3.208948in}{2.793274in}}%
\pgfpathlineto{\pgfqpoint{3.215157in}{2.789575in}}%
\pgfpathlineto{\pgfqpoint{3.221365in}{2.783142in}}%
\pgfpathlineto{\pgfqpoint{3.227574in}{2.772935in}}%
\pgfpathlineto{\pgfqpoint{3.233783in}{2.757753in}}%
\pgfpathlineto{\pgfqpoint{3.239992in}{2.736232in}}%
\pgfpathlineto{\pgfqpoint{3.246223in}{2.706960in}}%
\pgfpathlineto{\pgfqpoint{3.252522in}{2.690394in}}%
\pgfpathlineto{\pgfqpoint{3.258844in}{2.696203in}}%
\pgfpathlineto{\pgfqpoint{3.265166in}{2.720653in}}%
\pgfpathlineto{\pgfqpoint{3.271465in}{2.760240in}}%
\pgfpathlineto{\pgfqpoint{3.277764in}{2.811885in}}%
\pgfpathlineto{\pgfqpoint{3.290340in}{2.940797in}}%
\pgfpathlineto{\pgfqpoint{3.327909in}{3.380746in}}%
\pgfpathlineto{\pgfqpoint{3.352834in}{3.682493in}}%
\pgfpathlineto{\pgfqpoint{3.365297in}{3.799338in}}%
\pgfpathlineto{\pgfqpoint{3.371528in}{3.843335in}}%
\pgfpathlineto{\pgfqpoint{3.377782in}{3.876064in}}%
\pgfpathlineto{\pgfqpoint{3.384014in}{3.896488in}}%
\pgfpathlineto{\pgfqpoint{3.390268in}{3.903616in}}%
\pgfpathlineto{\pgfqpoint{3.396522in}{3.896477in}}%
\pgfpathlineto{\pgfqpoint{3.402708in}{3.886386in}}%
\pgfpathlineto{\pgfqpoint{3.408894in}{3.879898in}}%
\pgfpathlineto{\pgfqpoint{3.415126in}{3.870171in}}%
\pgfpathlineto{\pgfqpoint{3.421380in}{3.850436in}}%
\pgfpathlineto{\pgfqpoint{3.433842in}{3.774822in}}%
\pgfpathlineto{\pgfqpoint{3.452514in}{3.646427in}}%
\pgfpathlineto{\pgfqpoint{3.464999in}{3.541662in}}%
\pgfpathlineto{\pgfqpoint{3.477485in}{3.406072in}}%
\pgfpathlineto{\pgfqpoint{3.489993in}{3.243639in}}%
\pgfpathlineto{\pgfqpoint{3.508754in}{2.966301in}}%
\pgfpathlineto{\pgfqpoint{3.533883in}{2.592743in}}%
\pgfpathlineto{\pgfqpoint{3.546527in}{2.436574in}}%
\pgfpathlineto{\pgfqpoint{3.559170in}{2.307327in}}%
\pgfpathlineto{\pgfqpoint{3.571836in}{2.204152in}}%
\pgfpathlineto{\pgfqpoint{3.584547in}{2.124564in}}%
\pgfpathlineto{\pgfqpoint{3.597236in}{2.066617in}}%
\pgfpathlineto{\pgfqpoint{3.603603in}{2.046089in}}%
\pgfpathlineto{\pgfqpoint{3.609969in}{2.032133in}}%
\pgfpathlineto{\pgfqpoint{3.616314in}{2.025605in}}%
\pgfpathlineto{\pgfqpoint{3.622681in}{2.027256in}}%
\pgfpathlineto{\pgfqpoint{3.629025in}{2.037925in}}%
\pgfpathlineto{\pgfqpoint{3.635392in}{2.058558in}}%
\pgfpathlineto{\pgfqpoint{3.641736in}{2.090133in}}%
\pgfpathlineto{\pgfqpoint{3.648080in}{2.133264in}}%
\pgfpathlineto{\pgfqpoint{3.666820in}{2.303492in}}%
\pgfpathlineto{\pgfqpoint{3.672983in}{2.340019in}}%
\pgfpathlineto{\pgfqpoint{3.679170in}{2.364187in}}%
\pgfpathlineto{\pgfqpoint{3.685333in}{2.377839in}}%
\pgfpathlineto{\pgfqpoint{3.691519in}{2.382768in}}%
\pgfpathlineto{\pgfqpoint{3.697706in}{2.380741in}}%
\pgfpathlineto{\pgfqpoint{3.703892in}{2.373440in}}%
\pgfpathlineto{\pgfqpoint{3.710078in}{2.362381in}}%
\pgfpathlineto{\pgfqpoint{3.722428in}{2.334175in}}%
\pgfpathlineto{\pgfqpoint{3.734801in}{2.305167in}}%
\pgfpathlineto{\pgfqpoint{3.747173in}{2.282753in}}%
\pgfpathlineto{\pgfqpoint{3.753359in}{2.275945in}}%
\pgfpathlineto{\pgfqpoint{3.759545in}{2.272941in}}%
\pgfpathlineto{\pgfqpoint{3.778036in}{2.276126in}}%
\pgfpathlineto{\pgfqpoint{3.790341in}{2.272569in}}%
\pgfpathlineto{\pgfqpoint{3.802669in}{2.267975in}}%
\pgfpathlineto{\pgfqpoint{3.808832in}{2.266610in}}%
\pgfpathlineto{\pgfqpoint{3.814996in}{2.266548in}}%
\pgfpathlineto{\pgfqpoint{3.821160in}{2.268283in}}%
\pgfpathlineto{\pgfqpoint{3.827323in}{2.272295in}}%
\pgfpathlineto{\pgfqpoint{3.833509in}{2.279056in}}%
\pgfpathlineto{\pgfqpoint{3.839673in}{2.289010in}}%
\pgfpathlineto{\pgfqpoint{3.845859in}{2.302599in}}%
\pgfpathlineto{\pgfqpoint{3.852046in}{2.320225in}}%
\pgfpathlineto{\pgfqpoint{3.858232in}{2.342248in}}%
\pgfpathlineto{\pgfqpoint{3.870627in}{2.400550in}}%
\pgfpathlineto{\pgfqpoint{3.883022in}{2.478843in}}%
\pgfpathlineto{\pgfqpoint{3.907767in}{2.657282in}}%
\pgfpathlineto{\pgfqpoint{3.920162in}{2.726976in}}%
\pgfpathlineto{\pgfqpoint{3.932580in}{2.785648in}}%
\pgfpathlineto{\pgfqpoint{3.951251in}{2.861124in}}%
\pgfpathlineto{\pgfqpoint{3.982431in}{2.982394in}}%
\pgfpathlineto{\pgfqpoint{3.994916in}{3.034046in}}%
\pgfpathlineto{\pgfqpoint{4.007401in}{3.075362in}}%
\pgfpathlineto{\pgfqpoint{4.019887in}{3.106523in}}%
\pgfpathlineto{\pgfqpoint{4.032395in}{3.129664in}}%
\pgfpathlineto{\pgfqpoint{4.044903in}{3.147217in}}%
\pgfpathlineto{\pgfqpoint{4.063687in}{3.168384in}}%
\pgfpathlineto{\pgfqpoint{4.082449in}{3.189939in}}%
\pgfpathlineto{\pgfqpoint{4.094980in}{3.207800in}}%
\pgfpathlineto{\pgfqpoint{4.107510in}{3.230527in}}%
\pgfpathlineto{\pgfqpoint{4.120041in}{3.259684in}}%
\pgfpathlineto{\pgfqpoint{4.126295in}{3.275610in}}%
\pgfpathlineto{\pgfqpoint{4.132571in}{3.287279in}}%
\pgfpathlineto{\pgfqpoint{4.138848in}{3.295276in}}%
\pgfpathlineto{\pgfqpoint{4.145102in}{3.298617in}}%
\pgfpathlineto{\pgfqpoint{4.151378in}{3.298824in}}%
\pgfpathlineto{\pgfqpoint{4.157655in}{3.296181in}}%
\pgfpathlineto{\pgfqpoint{4.163909in}{3.291845in}}%
\pgfpathlineto{\pgfqpoint{4.176462in}{3.273765in}}%
\pgfpathlineto{\pgfqpoint{4.195246in}{3.240247in}}%
\pgfpathlineto{\pgfqpoint{4.207777in}{3.217977in}}%
\pgfpathlineto{\pgfqpoint{4.220307in}{3.200277in}}%
\pgfpathlineto{\pgfqpoint{4.226561in}{3.194293in}}%
\pgfpathlineto{\pgfqpoint{4.239092in}{3.188164in}}%
\pgfpathlineto{\pgfqpoint{4.245346in}{3.181348in}}%
\pgfpathlineto{\pgfqpoint{4.251600in}{3.170585in}}%
\pgfpathlineto{\pgfqpoint{4.257854in}{3.156351in}}%
\pgfpathlineto{\pgfqpoint{4.270362in}{3.119180in}}%
\pgfpathlineto{\pgfqpoint{4.282847in}{3.073217in}}%
\pgfpathlineto{\pgfqpoint{4.326535in}{2.897796in}}%
\pgfpathlineto{\pgfqpoint{4.338997in}{2.859636in}}%
\pgfpathlineto{\pgfqpoint{4.394967in}{2.728961in}}%
\pgfpathlineto{\pgfqpoint{4.407385in}{2.705794in}}%
\pgfpathlineto{\pgfqpoint{4.419825in}{2.688819in}}%
\pgfpathlineto{\pgfqpoint{4.426034in}{2.683414in}}%
\pgfpathlineto{\pgfqpoint{4.432243in}{2.680500in}}%
\pgfpathlineto{\pgfqpoint{4.438451in}{2.680468in}}%
\pgfpathlineto{\pgfqpoint{4.444660in}{2.683706in}}%
\pgfpathlineto{\pgfqpoint{4.450869in}{2.690567in}}%
\pgfpathlineto{\pgfqpoint{4.457078in}{2.701271in}}%
\pgfpathlineto{\pgfqpoint{4.463287in}{2.715681in}}%
\pgfpathlineto{\pgfqpoint{4.475727in}{2.754433in}}%
\pgfpathlineto{\pgfqpoint{4.494376in}{2.829067in}}%
\pgfpathlineto{\pgfqpoint{4.506839in}{2.876094in}}%
\pgfpathlineto{\pgfqpoint{4.513070in}{2.894572in}}%
\pgfpathlineto{\pgfqpoint{4.519301in}{2.907710in}}%
\pgfpathlineto{\pgfqpoint{4.525533in}{2.913819in}}%
\pgfpathlineto{\pgfqpoint{4.531764in}{2.911191in}}%
\pgfpathlineto{\pgfqpoint{4.537996in}{2.897955in}}%
\pgfpathlineto{\pgfqpoint{4.544317in}{2.893679in}}%
\pgfpathlineto{\pgfqpoint{4.550616in}{2.910694in}}%
\pgfpathlineto{\pgfqpoint{4.556938in}{2.945415in}}%
\pgfpathlineto{\pgfqpoint{4.563237in}{2.994535in}}%
\pgfpathlineto{\pgfqpoint{4.575790in}{3.124873in}}%
\pgfpathlineto{\pgfqpoint{4.594552in}{3.363245in}}%
\pgfpathlineto{\pgfqpoint{4.613269in}{3.589846in}}%
\pgfpathlineto{\pgfqpoint{4.625732in}{3.704015in}}%
\pgfpathlineto{\pgfqpoint{4.644358in}{3.850439in}}%
\pgfpathlineto{\pgfqpoint{4.656753in}{3.928857in}}%
\pgfpathlineto{\pgfqpoint{4.662962in}{3.959102in}}%
\pgfpathlineto{\pgfqpoint{4.669148in}{3.982142in}}%
\pgfpathlineto{\pgfqpoint{4.675357in}{3.997114in}}%
\pgfpathlineto{\pgfqpoint{4.681566in}{4.003431in}}%
\pgfpathlineto{\pgfqpoint{4.687752in}{4.003581in}}%
\pgfpathlineto{\pgfqpoint{4.693939in}{3.998145in}}%
\pgfpathlineto{\pgfqpoint{4.700147in}{3.986716in}}%
\pgfpathlineto{\pgfqpoint{4.706334in}{3.968912in}}%
\pgfpathlineto{\pgfqpoint{4.712542in}{3.944338in}}%
\pgfpathlineto{\pgfqpoint{4.718751in}{3.912599in}}%
\pgfpathlineto{\pgfqpoint{4.724960in}{3.873303in}}%
\pgfpathlineto{\pgfqpoint{4.737400in}{3.770560in}}%
\pgfpathlineto{\pgfqpoint{4.749840in}{3.633248in}}%
\pgfpathlineto{\pgfqpoint{4.762281in}{3.459285in}}%
\pgfpathlineto{\pgfqpoint{4.787274in}{3.073280in}}%
\pgfpathlineto{\pgfqpoint{4.806149in}{2.818852in}}%
\pgfpathlineto{\pgfqpoint{4.818770in}{2.672383in}}%
\pgfpathlineto{\pgfqpoint{4.831413in}{2.544506in}}%
\pgfpathlineto{\pgfqpoint{4.850401in}{2.381229in}}%
\pgfpathlineto{\pgfqpoint{4.869411in}{2.238296in}}%
\pgfpathlineto{\pgfqpoint{4.875800in}{2.194308in}}%
\pgfpathlineto{\pgfqpoint{4.882212in}{2.162638in}}%
\pgfpathlineto{\pgfqpoint{4.888624in}{2.142871in}}%
\pgfpathlineto{\pgfqpoint{4.895036in}{2.132930in}}%
\pgfpathlineto{\pgfqpoint{4.901426in}{2.130724in}}%
\pgfpathlineto{\pgfqpoint{4.907815in}{2.134252in}}%
\pgfpathlineto{\pgfqpoint{4.914182in}{2.141644in}}%
\pgfpathlineto{\pgfqpoint{4.926893in}{2.161128in}}%
\pgfpathlineto{\pgfqpoint{4.933283in}{2.172230in}}%
\pgfpathlineto{\pgfqpoint{4.939672in}{2.188632in}}%
\pgfpathlineto{\pgfqpoint{4.946062in}{2.210241in}}%
\pgfpathlineto{\pgfqpoint{4.958795in}{2.268112in}}%
\pgfpathlineto{\pgfqpoint{4.971529in}{2.344004in}}%
\pgfpathlineto{\pgfqpoint{4.984240in}{2.435832in}}%
\pgfpathlineto{\pgfqpoint{5.003273in}{2.595788in}}%
\pgfpathlineto{\pgfqpoint{5.072541in}{3.213330in}}%
\pgfpathlineto{\pgfqpoint{5.091325in}{3.361265in}}%
\pgfpathlineto{\pgfqpoint{5.110110in}{3.494219in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{3.500545in}}%
\pgfpathlineto{\pgfqpoint{5.122686in}{3.474571in}}%
\pgfpathlineto{\pgfqpoint{5.128985in}{3.420928in}}%
\pgfpathlineto{\pgfqpoint{5.135239in}{3.343716in}}%
\pgfpathlineto{\pgfqpoint{5.147701in}{3.132643in}}%
\pgfpathlineto{\pgfqpoint{5.160096in}{2.869985in}}%
\pgfpathlineto{\pgfqpoint{5.190802in}{2.184621in}}%
\pgfpathlineto{\pgfqpoint{5.208977in}{1.854375in}}%
\pgfpathlineto{\pgfqpoint{5.221056in}{1.675993in}}%
\pgfpathlineto{\pgfqpoint{5.227084in}{1.608618in}}%
\pgfpathlineto{\pgfqpoint{5.233135in}{1.561163in}}%
\pgfpathlineto{\pgfqpoint{5.239163in}{1.538852in}}%
\pgfpathlineto{\pgfqpoint{5.245214in}{1.546363in}}%
\pgfpathlineto{\pgfqpoint{5.251242in}{1.585400in}}%
\pgfpathlineto{\pgfqpoint{5.257293in}{1.656526in}}%
\pgfpathlineto{\pgfqpoint{5.263343in}{1.759483in}}%
\pgfpathlineto{\pgfqpoint{5.269394in}{1.893336in}}%
\pgfpathlineto{\pgfqpoint{5.281473in}{2.244715in}}%
\pgfpathlineto{\pgfqpoint{5.293575in}{2.679852in}}%
\pgfpathlineto{\pgfqpoint{5.324212in}{3.833104in}}%
\pgfpathlineto{\pgfqpoint{5.336788in}{4.171729in}}%
\pgfpathlineto{\pgfqpoint{5.343155in}{4.300115in}}%
\pgfpathlineto{\pgfqpoint{5.349544in}{4.401706in}}%
\pgfpathlineto{\pgfqpoint{5.355934in}{4.477576in}}%
\pgfpathlineto{\pgfqpoint{5.362368in}{4.528883in}}%
\pgfpathlineto{\pgfqpoint{5.368780in}{4.556860in}}%
\pgfpathlineto{\pgfqpoint{5.375215in}{4.562852in}}%
\pgfpathlineto{\pgfqpoint{5.381627in}{4.548342in}}%
\pgfpathlineto{\pgfqpoint{5.388039in}{4.514918in}}%
\pgfpathlineto{\pgfqpoint{5.394429in}{4.464245in}}%
\pgfpathlineto{\pgfqpoint{5.400818in}{4.398068in}}%
\pgfpathlineto{\pgfqpoint{5.413529in}{4.226740in}}%
\pgfpathlineto{\pgfqpoint{5.426173in}{4.016739in}}%
\pgfpathlineto{\pgfqpoint{5.438816in}{3.759814in}}%
\pgfpathlineto{\pgfqpoint{5.438816in}{3.759814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952122in}{3.290357in}}%
\pgfpathlineto{\pgfqpoint{0.958398in}{3.281604in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{3.257624in}}%
\pgfpathlineto{\pgfqpoint{0.970929in}{3.220865in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{3.120535in}}%
\pgfpathlineto{\pgfqpoint{1.020825in}{2.776133in}}%
\pgfpathlineto{\pgfqpoint{1.027057in}{2.734267in}}%
\pgfpathlineto{\pgfqpoint{1.033288in}{2.701346in}}%
\pgfpathlineto{\pgfqpoint{1.058101in}{2.610042in}}%
\pgfpathlineto{\pgfqpoint{1.070473in}{2.572325in}}%
\pgfpathlineto{\pgfqpoint{1.076682in}{2.558941in}}%
\pgfpathlineto{\pgfqpoint{1.082891in}{2.550329in}}%
\pgfpathlineto{\pgfqpoint{1.089100in}{2.547173in}}%
\pgfpathlineto{\pgfqpoint{1.095309in}{2.549918in}}%
\pgfpathlineto{\pgfqpoint{1.101495in}{2.558271in}}%
\pgfpathlineto{\pgfqpoint{1.107704in}{2.571877in}}%
\pgfpathlineto{\pgfqpoint{1.113912in}{2.590256in}}%
\pgfpathlineto{\pgfqpoint{1.126330in}{2.638918in}}%
\pgfpathlineto{\pgfqpoint{1.138770in}{2.699111in}}%
\pgfpathlineto{\pgfqpoint{1.194830in}{2.990416in}}%
\pgfpathlineto{\pgfqpoint{1.207316in}{3.039603in}}%
\pgfpathlineto{\pgfqpoint{1.219801in}{3.078635in}}%
\pgfpathlineto{\pgfqpoint{1.232309in}{3.106563in}}%
\pgfpathlineto{\pgfqpoint{1.238563in}{3.116282in}}%
\pgfpathlineto{\pgfqpoint{1.244817in}{3.122915in}}%
\pgfpathlineto{\pgfqpoint{1.251071in}{3.125482in}}%
\pgfpathlineto{\pgfqpoint{1.257325in}{3.124094in}}%
\pgfpathlineto{\pgfqpoint{1.263579in}{3.118964in}}%
\pgfpathlineto{\pgfqpoint{1.269833in}{3.110326in}}%
\pgfpathlineto{\pgfqpoint{1.276087in}{3.098437in}}%
\pgfpathlineto{\pgfqpoint{1.288595in}{3.066058in}}%
\pgfpathlineto{\pgfqpoint{1.301080in}{3.024466in}}%
\pgfpathlineto{\pgfqpoint{1.319819in}{2.951773in}}%
\pgfpathlineto{\pgfqpoint{1.344745in}{2.854720in}}%
\pgfpathlineto{\pgfqpoint{1.357208in}{2.814850in}}%
\pgfpathlineto{\pgfqpoint{1.369648in}{2.784886in}}%
\pgfpathlineto{\pgfqpoint{1.375879in}{2.774212in}}%
\pgfpathlineto{\pgfqpoint{1.382111in}{2.766662in}}%
\pgfpathlineto{\pgfqpoint{1.388319in}{2.762567in}}%
\pgfpathlineto{\pgfqpoint{1.394551in}{2.762256in}}%
\pgfpathlineto{\pgfqpoint{1.400782in}{2.765989in}}%
\pgfpathlineto{\pgfqpoint{1.406991in}{2.773967in}}%
\pgfpathlineto{\pgfqpoint{1.413222in}{2.786468in}}%
\pgfpathlineto{\pgfqpoint{1.419454in}{2.803673in}}%
\pgfpathlineto{\pgfqpoint{1.425663in}{2.825572in}}%
\pgfpathlineto{\pgfqpoint{1.438125in}{2.881495in}}%
\pgfpathlineto{\pgfqpoint{1.463074in}{3.007818in}}%
\pgfpathlineto{\pgfqpoint{1.469328in}{3.031250in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{3.047652in}}%
\pgfpathlineto{\pgfqpoint{1.481813in}{3.055438in}}%
\pgfpathlineto{\pgfqpoint{1.488067in}{3.053107in}}%
\pgfpathlineto{\pgfqpoint{1.494321in}{3.039309in}}%
\pgfpathlineto{\pgfqpoint{1.500552in}{3.013299in}}%
\pgfpathlineto{\pgfqpoint{1.513083in}{2.932278in}}%
\pgfpathlineto{\pgfqpoint{1.519405in}{2.908002in}}%
\pgfpathlineto{\pgfqpoint{1.525704in}{2.897695in}}%
\pgfpathlineto{\pgfqpoint{1.532003in}{2.897281in}}%
\pgfpathlineto{\pgfqpoint{1.538324in}{2.903255in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{2.941189in}}%
\pgfpathlineto{\pgfqpoint{1.569798in}{2.944976in}}%
\pgfpathlineto{\pgfqpoint{1.576097in}{2.943564in}}%
\pgfpathlineto{\pgfqpoint{1.588695in}{2.928278in}}%
\pgfpathlineto{\pgfqpoint{1.595017in}{2.929507in}}%
\pgfpathlineto{\pgfqpoint{1.601338in}{2.937198in}}%
\pgfpathlineto{\pgfqpoint{1.613937in}{2.962783in}}%
\pgfpathlineto{\pgfqpoint{1.620236in}{2.976086in}}%
\pgfpathlineto{\pgfqpoint{1.626535in}{2.986725in}}%
\pgfpathlineto{\pgfqpoint{1.632811in}{2.992513in}}%
\pgfpathlineto{\pgfqpoint{1.639088in}{2.991293in}}%
\pgfpathlineto{\pgfqpoint{1.645387in}{2.983157in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{2.977348in}}%
\pgfpathlineto{\pgfqpoint{1.658008in}{2.974398in}}%
\pgfpathlineto{\pgfqpoint{1.670606in}{2.973357in}}%
\pgfpathlineto{\pgfqpoint{1.683204in}{2.972916in}}%
\pgfpathlineto{\pgfqpoint{1.689504in}{2.970909in}}%
\pgfpathlineto{\pgfqpoint{1.695803in}{2.966766in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{2.912396in}}%
\pgfpathlineto{\pgfqpoint{1.758816in}{2.896190in}}%
\pgfpathlineto{\pgfqpoint{1.771415in}{2.876790in}}%
\pgfpathlineto{\pgfqpoint{1.784036in}{2.853226in}}%
\pgfpathlineto{\pgfqpoint{1.796634in}{2.824851in}}%
\pgfpathlineto{\pgfqpoint{1.815576in}{2.776555in}}%
\pgfpathlineto{\pgfqpoint{1.821898in}{2.767144in}}%
\pgfpathlineto{\pgfqpoint{1.828220in}{2.762700in}}%
\pgfpathlineto{\pgfqpoint{1.834541in}{2.762566in}}%
\pgfpathlineto{\pgfqpoint{1.840863in}{2.765966in}}%
\pgfpathlineto{\pgfqpoint{1.847185in}{2.772110in}}%
\pgfpathlineto{\pgfqpoint{1.859828in}{2.789615in}}%
\pgfpathlineto{\pgfqpoint{1.878748in}{2.817931in}}%
\pgfpathlineto{\pgfqpoint{1.885047in}{2.824928in}}%
\pgfpathlineto{\pgfqpoint{1.891346in}{2.829450in}}%
\pgfpathlineto{\pgfqpoint{1.897668in}{2.830775in}}%
\pgfpathlineto{\pgfqpoint{1.903967in}{2.828201in}}%
\pgfpathlineto{\pgfqpoint{1.910266in}{2.822009in}}%
\pgfpathlineto{\pgfqpoint{1.916588in}{2.820841in}}%
\pgfpathlineto{\pgfqpoint{1.922910in}{2.826239in}}%
\pgfpathlineto{\pgfqpoint{1.929232in}{2.837252in}}%
\pgfpathlineto{\pgfqpoint{1.935553in}{2.852853in}}%
\pgfpathlineto{\pgfqpoint{1.948174in}{2.893426in}}%
\pgfpathlineto{\pgfqpoint{1.967071in}{2.960300in}}%
\pgfpathlineto{\pgfqpoint{1.973371in}{2.979319in}}%
\pgfpathlineto{\pgfqpoint{1.979670in}{2.994595in}}%
\pgfpathlineto{\pgfqpoint{1.985946in}{3.004912in}}%
\pgfpathlineto{\pgfqpoint{1.992245in}{3.009124in}}%
\pgfpathlineto{\pgfqpoint{1.998522in}{3.006127in}}%
\pgfpathlineto{\pgfqpoint{2.011120in}{2.981414in}}%
\pgfpathlineto{\pgfqpoint{2.017442in}{2.975415in}}%
\pgfpathlineto{\pgfqpoint{2.023741in}{2.973963in}}%
\pgfpathlineto{\pgfqpoint{2.036339in}{2.973494in}}%
\pgfpathlineto{\pgfqpoint{2.042638in}{2.969252in}}%
\pgfpathlineto{\pgfqpoint{2.048938in}{2.959795in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{2.943677in}}%
\pgfpathlineto{\pgfqpoint{2.061513in}{2.919816in}}%
\pgfpathlineto{\pgfqpoint{2.067812in}{2.891211in}}%
\pgfpathlineto{\pgfqpoint{2.074134in}{2.869965in}}%
\pgfpathlineto{\pgfqpoint{2.080433in}{2.858621in}}%
\pgfpathlineto{\pgfqpoint{2.086755in}{2.857818in}}%
\pgfpathlineto{\pgfqpoint{2.093077in}{2.867806in}}%
\pgfpathlineto{\pgfqpoint{2.099376in}{2.888570in}}%
\pgfpathlineto{\pgfqpoint{2.105675in}{2.919869in}}%
\pgfpathlineto{\pgfqpoint{2.111974in}{2.960921in}}%
\pgfpathlineto{\pgfqpoint{2.130758in}{3.108189in}}%
\pgfpathlineto{\pgfqpoint{2.137012in}{3.128387in}}%
\pgfpathlineto{\pgfqpoint{2.143266in}{3.132615in}}%
\pgfpathlineto{\pgfqpoint{2.149520in}{3.124257in}}%
\pgfpathlineto{\pgfqpoint{2.155774in}{3.106251in}}%
\pgfpathlineto{\pgfqpoint{2.162006in}{3.080996in}}%
\pgfpathlineto{\pgfqpoint{2.174491in}{3.016214in}}%
\pgfpathlineto{\pgfqpoint{2.205625in}{2.835640in}}%
\pgfpathlineto{\pgfqpoint{2.218043in}{2.778891in}}%
\pgfpathlineto{\pgfqpoint{2.224274in}{2.757216in}}%
\pgfpathlineto{\pgfqpoint{2.230483in}{2.740713in}}%
\pgfpathlineto{\pgfqpoint{2.236692in}{2.729740in}}%
\pgfpathlineto{\pgfqpoint{2.242901in}{2.724583in}}%
\pgfpathlineto{\pgfqpoint{2.249110in}{2.725463in}}%
\pgfpathlineto{\pgfqpoint{2.255319in}{2.732448in}}%
\pgfpathlineto{\pgfqpoint{2.261527in}{2.745402in}}%
\pgfpathlineto{\pgfqpoint{2.280154in}{2.796355in}}%
\pgfpathlineto{\pgfqpoint{2.311221in}{2.882505in}}%
\pgfpathlineto{\pgfqpoint{2.329892in}{2.928628in}}%
\pgfpathlineto{\pgfqpoint{2.348586in}{2.969723in}}%
\pgfpathlineto{\pgfqpoint{2.367280in}{3.006314in}}%
\pgfpathlineto{\pgfqpoint{2.385997in}{3.038456in}}%
\pgfpathlineto{\pgfqpoint{2.404737in}{3.065346in}}%
\pgfpathlineto{\pgfqpoint{2.417222in}{3.079690in}}%
\pgfpathlineto{\pgfqpoint{2.429730in}{3.090621in}}%
\pgfpathlineto{\pgfqpoint{2.442215in}{3.097831in}}%
\pgfpathlineto{\pgfqpoint{2.454723in}{3.101079in}}%
\pgfpathlineto{\pgfqpoint{2.460955in}{3.101164in}}%
\pgfpathlineto{\pgfqpoint{2.467209in}{3.099955in}}%
\pgfpathlineto{\pgfqpoint{2.473463in}{3.096285in}}%
\pgfpathlineto{\pgfqpoint{2.479694in}{3.090106in}}%
\pgfpathlineto{\pgfqpoint{2.485948in}{3.081583in}}%
\pgfpathlineto{\pgfqpoint{2.498433in}{3.058340in}}%
\pgfpathlineto{\pgfqpoint{2.510919in}{3.028616in}}%
\pgfpathlineto{\pgfqpoint{2.529613in}{2.976963in}}%
\pgfpathlineto{\pgfqpoint{2.554538in}{2.908757in}}%
\pgfpathlineto{\pgfqpoint{2.566979in}{2.881664in}}%
\pgfpathlineto{\pgfqpoint{2.573210in}{2.871126in}}%
\pgfpathlineto{\pgfqpoint{2.579419in}{2.862976in}}%
\pgfpathlineto{\pgfqpoint{2.585650in}{2.857453in}}%
\pgfpathlineto{\pgfqpoint{2.591882in}{2.854718in}}%
\pgfpathlineto{\pgfqpoint{2.598090in}{2.854903in}}%
\pgfpathlineto{\pgfqpoint{2.604322in}{2.858014in}}%
\pgfpathlineto{\pgfqpoint{2.610531in}{2.863961in}}%
\pgfpathlineto{\pgfqpoint{2.616762in}{2.872533in}}%
\pgfpathlineto{\pgfqpoint{2.629202in}{2.896377in}}%
\pgfpathlineto{\pgfqpoint{2.641665in}{2.926780in}}%
\pgfpathlineto{\pgfqpoint{2.685307in}{3.042049in}}%
\pgfpathlineto{\pgfqpoint{2.697793in}{3.066951in}}%
\pgfpathlineto{\pgfqpoint{2.710278in}{3.084613in}}%
\pgfpathlineto{\pgfqpoint{2.716532in}{3.090322in}}%
\pgfpathlineto{\pgfqpoint{2.722763in}{3.093860in}}%
\pgfpathlineto{\pgfqpoint{2.729017in}{3.095224in}}%
\pgfpathlineto{\pgfqpoint{2.735271in}{3.094433in}}%
\pgfpathlineto{\pgfqpoint{2.741503in}{3.091532in}}%
\pgfpathlineto{\pgfqpoint{2.747757in}{3.086562in}}%
\pgfpathlineto{\pgfqpoint{2.754011in}{3.079534in}}%
\pgfpathlineto{\pgfqpoint{2.766496in}{3.060025in}}%
\pgfpathlineto{\pgfqpoint{2.778982in}{3.035538in}}%
\pgfpathlineto{\pgfqpoint{2.803930in}{2.979160in}}%
\pgfpathlineto{\pgfqpoint{2.822624in}{2.938126in}}%
\pgfpathlineto{\pgfqpoint{2.835064in}{2.915609in}}%
\pgfpathlineto{\pgfqpoint{2.847527in}{2.899606in}}%
\pgfpathlineto{\pgfqpoint{2.853758in}{2.894649in}}%
\pgfpathlineto{\pgfqpoint{2.859967in}{2.891961in}}%
\pgfpathlineto{\pgfqpoint{2.866198in}{2.891653in}}%
\pgfpathlineto{\pgfqpoint{2.872430in}{2.893748in}}%
\pgfpathlineto{\pgfqpoint{2.878639in}{2.898182in}}%
\pgfpathlineto{\pgfqpoint{2.884870in}{2.904809in}}%
\pgfpathlineto{\pgfqpoint{2.897333in}{2.923667in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{2.948059in}}%
\pgfpathlineto{\pgfqpoint{2.953438in}{3.041449in}}%
\pgfpathlineto{\pgfqpoint{2.965923in}{3.061434in}}%
\pgfpathlineto{\pgfqpoint{2.978409in}{3.075504in}}%
\pgfpathlineto{\pgfqpoint{2.984663in}{3.080049in}}%
\pgfpathlineto{\pgfqpoint{2.990894in}{3.082861in}}%
\pgfpathlineto{\pgfqpoint{2.997148in}{3.083963in}}%
\pgfpathlineto{\pgfqpoint{3.003402in}{3.083354in}}%
\pgfpathlineto{\pgfqpoint{3.009633in}{3.081072in}}%
\pgfpathlineto{\pgfqpoint{3.015887in}{3.077143in}}%
\pgfpathlineto{\pgfqpoint{3.028373in}{3.064530in}}%
\pgfpathlineto{\pgfqpoint{3.040858in}{3.046736in}}%
\pgfpathlineto{\pgfqpoint{3.059575in}{3.013793in}}%
\pgfpathlineto{\pgfqpoint{3.090754in}{2.955977in}}%
\pgfpathlineto{\pgfqpoint{3.103217in}{2.937292in}}%
\pgfpathlineto{\pgfqpoint{3.115680in}{2.924014in}}%
\pgfpathlineto{\pgfqpoint{3.121889in}{2.919958in}}%
\pgfpathlineto{\pgfqpoint{3.128120in}{2.918052in}}%
\pgfpathlineto{\pgfqpoint{3.134352in}{2.918629in}}%
\pgfpathlineto{\pgfqpoint{3.140583in}{2.922006in}}%
\pgfpathlineto{\pgfqpoint{3.146814in}{2.928617in}}%
\pgfpathlineto{\pgfqpoint{3.153046in}{2.938803in}}%
\pgfpathlineto{\pgfqpoint{3.159277in}{2.952720in}}%
\pgfpathlineto{\pgfqpoint{3.171740in}{2.990534in}}%
\pgfpathlineto{\pgfqpoint{3.190457in}{3.057226in}}%
\pgfpathlineto{\pgfqpoint{3.196688in}{3.074618in}}%
\pgfpathlineto{\pgfqpoint{3.202942in}{3.085929in}}%
\pgfpathlineto{\pgfqpoint{3.209196in}{3.089770in}}%
\pgfpathlineto{\pgfqpoint{3.215427in}{3.084899in}}%
\pgfpathlineto{\pgfqpoint{3.221681in}{3.070133in}}%
\pgfpathlineto{\pgfqpoint{3.227913in}{3.044313in}}%
\pgfpathlineto{\pgfqpoint{3.234167in}{3.006424in}}%
\pgfpathlineto{\pgfqpoint{3.240376in}{2.955882in}}%
\pgfpathlineto{\pgfqpoint{3.252929in}{2.838573in}}%
\pgfpathlineto{\pgfqpoint{3.259228in}{2.802047in}}%
\pgfpathlineto{\pgfqpoint{3.265527in}{2.779265in}}%
\pgfpathlineto{\pgfqpoint{3.271849in}{2.766856in}}%
\pgfpathlineto{\pgfqpoint{3.278148in}{2.761906in}}%
\pgfpathlineto{\pgfqpoint{3.284447in}{2.761889in}}%
\pgfpathlineto{\pgfqpoint{3.309643in}{2.771888in}}%
\pgfpathlineto{\pgfqpoint{3.322242in}{2.768015in}}%
\pgfpathlineto{\pgfqpoint{3.328563in}{2.773941in}}%
\pgfpathlineto{\pgfqpoint{3.334885in}{2.786020in}}%
\pgfpathlineto{\pgfqpoint{3.341207in}{2.802925in}}%
\pgfpathlineto{\pgfqpoint{3.353805in}{2.845800in}}%
\pgfpathlineto{\pgfqpoint{3.372680in}{2.912148in}}%
\pgfpathlineto{\pgfqpoint{3.378979in}{2.929219in}}%
\pgfpathlineto{\pgfqpoint{3.385255in}{2.941428in}}%
\pgfpathlineto{\pgfqpoint{3.391532in}{2.947400in}}%
\pgfpathlineto{\pgfqpoint{3.397831in}{2.946463in}}%
\pgfpathlineto{\pgfqpoint{3.404153in}{2.953350in}}%
\pgfpathlineto{\pgfqpoint{3.423005in}{2.997331in}}%
\pgfpathlineto{\pgfqpoint{3.429304in}{2.999662in}}%
\pgfpathlineto{\pgfqpoint{3.435603in}{3.004468in}}%
\pgfpathlineto{\pgfqpoint{3.441903in}{3.013107in}}%
\pgfpathlineto{\pgfqpoint{3.448202in}{3.026065in}}%
\pgfpathlineto{\pgfqpoint{3.460777in}{3.057446in}}%
\pgfpathlineto{\pgfqpoint{3.467054in}{3.067691in}}%
\pgfpathlineto{\pgfqpoint{3.473330in}{3.073495in}}%
\pgfpathlineto{\pgfqpoint{3.479607in}{3.074663in}}%
\pgfpathlineto{\pgfqpoint{3.485906in}{3.071128in}}%
\pgfpathlineto{\pgfqpoint{3.492183in}{3.062919in}}%
\pgfpathlineto{\pgfqpoint{3.498459in}{3.050153in}}%
\pgfpathlineto{\pgfqpoint{3.504758in}{3.033046in}}%
\pgfpathlineto{\pgfqpoint{3.517311in}{2.987004in}}%
\pgfpathlineto{\pgfqpoint{3.548784in}{2.854247in}}%
\pgfpathlineto{\pgfqpoint{3.574003in}{2.761311in}}%
\pgfpathlineto{\pgfqpoint{3.586624in}{2.719654in}}%
\pgfpathlineto{\pgfqpoint{3.599245in}{2.685106in}}%
\pgfpathlineto{\pgfqpoint{3.605567in}{2.672931in}}%
\pgfpathlineto{\pgfqpoint{3.611866in}{2.666558in}}%
\pgfpathlineto{\pgfqpoint{3.618188in}{2.667585in}}%
\pgfpathlineto{\pgfqpoint{3.624509in}{2.676991in}}%
\pgfpathlineto{\pgfqpoint{3.630809in}{2.695379in}}%
\pgfpathlineto{\pgfqpoint{3.637108in}{2.723246in}}%
\pgfpathlineto{\pgfqpoint{3.643429in}{2.761160in}}%
\pgfpathlineto{\pgfqpoint{3.649729in}{2.809269in}}%
\pgfpathlineto{\pgfqpoint{3.662259in}{2.928773in}}%
\pgfpathlineto{\pgfqpoint{3.668468in}{2.972791in}}%
\pgfpathlineto{\pgfqpoint{3.674722in}{3.002081in}}%
\pgfpathlineto{\pgfqpoint{3.680953in}{3.019275in}}%
\pgfpathlineto{\pgfqpoint{3.687207in}{3.026845in}}%
\pgfpathlineto{\pgfqpoint{3.693439in}{3.027093in}}%
\pgfpathlineto{\pgfqpoint{3.699693in}{3.022082in}}%
\pgfpathlineto{\pgfqpoint{3.705924in}{3.013524in}}%
\pgfpathlineto{\pgfqpoint{3.718409in}{2.990891in}}%
\pgfpathlineto{\pgfqpoint{3.737149in}{2.956782in}}%
\pgfpathlineto{\pgfqpoint{3.743380in}{2.948336in}}%
\pgfpathlineto{\pgfqpoint{3.749611in}{2.942408in}}%
\pgfpathlineto{\pgfqpoint{3.755865in}{2.939582in}}%
\pgfpathlineto{\pgfqpoint{3.762097in}{2.940369in}}%
\pgfpathlineto{\pgfqpoint{3.768328in}{2.944231in}}%
\pgfpathlineto{\pgfqpoint{3.774560in}{2.945918in}}%
\pgfpathlineto{\pgfqpoint{3.780791in}{2.944944in}}%
\pgfpathlineto{\pgfqpoint{3.787022in}{2.941754in}}%
\pgfpathlineto{\pgfqpoint{3.799485in}{2.930693in}}%
\pgfpathlineto{\pgfqpoint{3.824411in}{2.904747in}}%
\pgfpathlineto{\pgfqpoint{3.830642in}{2.900638in}}%
\pgfpathlineto{\pgfqpoint{3.836873in}{2.898540in}}%
\pgfpathlineto{\pgfqpoint{3.843105in}{2.898950in}}%
\pgfpathlineto{\pgfqpoint{3.849336in}{2.902325in}}%
\pgfpathlineto{\pgfqpoint{3.855568in}{2.909051in}}%
\pgfpathlineto{\pgfqpoint{3.861822in}{2.919402in}}%
\pgfpathlineto{\pgfqpoint{3.868053in}{2.933518in}}%
\pgfpathlineto{\pgfqpoint{3.874284in}{2.951420in}}%
\pgfpathlineto{\pgfqpoint{3.886770in}{2.998246in}}%
\pgfpathlineto{\pgfqpoint{3.893024in}{3.025485in}}%
\pgfpathlineto{\pgfqpoint{3.899255in}{3.047646in}}%
\pgfpathlineto{\pgfqpoint{3.905509in}{3.063717in}}%
\pgfpathlineto{\pgfqpoint{3.911741in}{3.073926in}}%
\pgfpathlineto{\pgfqpoint{3.917994in}{3.078763in}}%
\pgfpathlineto{\pgfqpoint{3.924226in}{3.078969in}}%
\pgfpathlineto{\pgfqpoint{3.930480in}{3.075392in}}%
\pgfpathlineto{\pgfqpoint{3.936734in}{3.068801in}}%
\pgfpathlineto{\pgfqpoint{3.949219in}{3.049466in}}%
\pgfpathlineto{\pgfqpoint{3.974213in}{3.004202in}}%
\pgfpathlineto{\pgfqpoint{3.986698in}{2.987485in}}%
\pgfpathlineto{\pgfqpoint{3.992929in}{2.980503in}}%
\pgfpathlineto{\pgfqpoint{4.005392in}{2.961480in}}%
\pgfpathlineto{\pgfqpoint{4.024109in}{2.925714in}}%
\pgfpathlineto{\pgfqpoint{4.042803in}{2.891047in}}%
\pgfpathlineto{\pgfqpoint{4.055243in}{2.874294in}}%
\pgfpathlineto{\pgfqpoint{4.061475in}{2.869020in}}%
\pgfpathlineto{\pgfqpoint{4.067706in}{2.866273in}}%
\pgfpathlineto{\pgfqpoint{4.073937in}{2.866360in}}%
\pgfpathlineto{\pgfqpoint{4.080169in}{2.869546in}}%
\pgfpathlineto{\pgfqpoint{4.086400in}{2.876012in}}%
\pgfpathlineto{\pgfqpoint{4.092632in}{2.885824in}}%
\pgfpathlineto{\pgfqpoint{4.098863in}{2.898932in}}%
\pgfpathlineto{\pgfqpoint{4.111348in}{2.934384in}}%
\pgfpathlineto{\pgfqpoint{4.136296in}{3.017902in}}%
\pgfpathlineto{\pgfqpoint{4.142528in}{3.029980in}}%
\pgfpathlineto{\pgfqpoint{4.148782in}{3.037922in}}%
\pgfpathlineto{\pgfqpoint{4.155013in}{3.042254in}}%
\pgfpathlineto{\pgfqpoint{4.161267in}{3.043573in}}%
\pgfpathlineto{\pgfqpoint{4.167499in}{3.042518in}}%
\pgfpathlineto{\pgfqpoint{4.173753in}{3.039673in}}%
\pgfpathlineto{\pgfqpoint{4.186238in}{3.030824in}}%
\pgfpathlineto{\pgfqpoint{4.198723in}{3.021292in}}%
\pgfpathlineto{\pgfqpoint{4.204977in}{3.017580in}}%
\pgfpathlineto{\pgfqpoint{4.211231in}{3.015242in}}%
\pgfpathlineto{\pgfqpoint{4.217463in}{3.014788in}}%
\pgfpathlineto{\pgfqpoint{4.223717in}{3.016672in}}%
\pgfpathlineto{\pgfqpoint{4.229971in}{3.021326in}}%
\pgfpathlineto{\pgfqpoint{4.236202in}{3.028853in}}%
\pgfpathlineto{\pgfqpoint{4.242456in}{3.034122in}}%
\pgfpathlineto{\pgfqpoint{4.248687in}{3.035410in}}%
\pgfpathlineto{\pgfqpoint{4.254919in}{3.033097in}}%
\pgfpathlineto{\pgfqpoint{4.261173in}{3.027644in}}%
\pgfpathlineto{\pgfqpoint{4.267404in}{3.019515in}}%
\pgfpathlineto{\pgfqpoint{4.279889in}{2.997288in}}%
\pgfpathlineto{\pgfqpoint{4.311069in}{2.932977in}}%
\pgfpathlineto{\pgfqpoint{4.317323in}{2.923366in}}%
\pgfpathlineto{\pgfqpoint{4.323554in}{2.916208in}}%
\pgfpathlineto{\pgfqpoint{4.329786in}{2.912040in}}%
\pgfpathlineto{\pgfqpoint{4.336017in}{2.911337in}}%
\pgfpathlineto{\pgfqpoint{4.342271in}{2.914510in}}%
\pgfpathlineto{\pgfqpoint{4.373428in}{2.945647in}}%
\pgfpathlineto{\pgfqpoint{4.423324in}{2.990080in}}%
\pgfpathlineto{\pgfqpoint{4.435810in}{3.007500in}}%
\pgfpathlineto{\pgfqpoint{4.448295in}{3.032103in}}%
\pgfpathlineto{\pgfqpoint{4.460781in}{3.064520in}}%
\pgfpathlineto{\pgfqpoint{4.479520in}{3.117377in}}%
\pgfpathlineto{\pgfqpoint{4.485774in}{3.131969in}}%
\pgfpathlineto{\pgfqpoint{4.492028in}{3.141693in}}%
\pgfpathlineto{\pgfqpoint{4.498282in}{3.144603in}}%
\pgfpathlineto{\pgfqpoint{4.504536in}{3.139387in}}%
\pgfpathlineto{\pgfqpoint{4.510812in}{3.124852in}}%
\pgfpathlineto{\pgfqpoint{4.517044in}{3.099859in}}%
\pgfpathlineto{\pgfqpoint{4.523298in}{3.063356in}}%
\pgfpathlineto{\pgfqpoint{4.529529in}{3.014786in}}%
\pgfpathlineto{\pgfqpoint{4.548359in}{2.839804in}}%
\pgfpathlineto{\pgfqpoint{4.554680in}{2.808735in}}%
\pgfpathlineto{\pgfqpoint{4.561002in}{2.790579in}}%
\pgfpathlineto{\pgfqpoint{4.567324in}{2.782327in}}%
\pgfpathlineto{\pgfqpoint{4.573646in}{2.781349in}}%
\pgfpathlineto{\pgfqpoint{4.579945in}{2.785341in}}%
\pgfpathlineto{\pgfqpoint{4.592588in}{2.800854in}}%
\pgfpathlineto{\pgfqpoint{4.605209in}{2.817383in}}%
\pgfpathlineto{\pgfqpoint{4.611508in}{2.823426in}}%
\pgfpathlineto{\pgfqpoint{4.617807in}{2.826803in}}%
\pgfpathlineto{\pgfqpoint{4.624129in}{2.826987in}}%
\pgfpathlineto{\pgfqpoint{4.630451in}{2.830684in}}%
\pgfpathlineto{\pgfqpoint{4.636772in}{2.840076in}}%
\pgfpathlineto{\pgfqpoint{4.643094in}{2.853944in}}%
\pgfpathlineto{\pgfqpoint{4.655715in}{2.890540in}}%
\pgfpathlineto{\pgfqpoint{4.680934in}{2.969100in}}%
\pgfpathlineto{\pgfqpoint{4.718706in}{3.073985in}}%
\pgfpathlineto{\pgfqpoint{4.724983in}{3.084731in}}%
\pgfpathlineto{\pgfqpoint{4.731282in}{3.091264in}}%
\pgfpathlineto{\pgfqpoint{4.737558in}{3.092790in}}%
\pgfpathlineto{\pgfqpoint{4.743857in}{3.088659in}}%
\pgfpathlineto{\pgfqpoint{4.750134in}{3.078318in}}%
\pgfpathlineto{\pgfqpoint{4.756410in}{3.061359in}}%
\pgfpathlineto{\pgfqpoint{4.762710in}{3.037568in}}%
\pgfpathlineto{\pgfqpoint{4.775308in}{2.983440in}}%
\pgfpathlineto{\pgfqpoint{4.787929in}{2.942687in}}%
\pgfpathlineto{\pgfqpoint{4.800527in}{2.914025in}}%
\pgfpathlineto{\pgfqpoint{4.813148in}{2.893271in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{2.865786in}}%
\pgfpathlineto{\pgfqpoint{4.844689in}{2.842560in}}%
\pgfpathlineto{\pgfqpoint{4.857309in}{2.810322in}}%
\pgfpathlineto{\pgfqpoint{4.869908in}{2.765818in}}%
\pgfpathlineto{\pgfqpoint{4.876229in}{2.740976in}}%
\pgfpathlineto{\pgfqpoint{4.882574in}{2.725087in}}%
\pgfpathlineto{\pgfqpoint{4.888918in}{2.717630in}}%
\pgfpathlineto{\pgfqpoint{4.895262in}{2.716825in}}%
\pgfpathlineto{\pgfqpoint{4.901584in}{2.720782in}}%
\pgfpathlineto{\pgfqpoint{4.914227in}{2.735676in}}%
\pgfpathlineto{\pgfqpoint{4.920549in}{2.743232in}}%
\pgfpathlineto{\pgfqpoint{4.939514in}{2.759656in}}%
\pgfpathlineto{\pgfqpoint{4.945836in}{2.769181in}}%
\pgfpathlineto{\pgfqpoint{4.958479in}{2.795414in}}%
\pgfpathlineto{\pgfqpoint{4.971100in}{2.829773in}}%
\pgfpathlineto{\pgfqpoint{5.008963in}{2.944826in}}%
\pgfpathlineto{\pgfqpoint{5.015262in}{2.958249in}}%
\pgfpathlineto{\pgfqpoint{5.021561in}{2.967996in}}%
\pgfpathlineto{\pgfqpoint{5.027860in}{2.973699in}}%
\pgfpathlineto{\pgfqpoint{5.034159in}{2.975781in}}%
\pgfpathlineto{\pgfqpoint{5.040458in}{2.974913in}}%
\pgfpathlineto{\pgfqpoint{5.053056in}{2.969503in}}%
\pgfpathlineto{\pgfqpoint{5.059356in}{2.969676in}}%
\pgfpathlineto{\pgfqpoint{5.065655in}{2.974719in}}%
\pgfpathlineto{\pgfqpoint{5.071954in}{2.985928in}}%
\pgfpathlineto{\pgfqpoint{5.078253in}{3.003829in}}%
\pgfpathlineto{\pgfqpoint{5.084552in}{3.028625in}}%
\pgfpathlineto{\pgfqpoint{5.090851in}{3.060543in}}%
\pgfpathlineto{\pgfqpoint{5.097128in}{3.099732in}}%
\pgfpathlineto{\pgfqpoint{5.109681in}{3.198416in}}%
\pgfpathlineto{\pgfqpoint{5.115935in}{3.225708in}}%
\pgfpathlineto{\pgfqpoint{5.122189in}{3.229524in}}%
\pgfpathlineto{\pgfqpoint{5.128443in}{3.214882in}}%
\pgfpathlineto{\pgfqpoint{5.134719in}{3.186495in}}%
\pgfpathlineto{\pgfqpoint{5.147205in}{3.102710in}}%
\pgfpathlineto{\pgfqpoint{5.178339in}{2.854505in}}%
\pgfpathlineto{\pgfqpoint{5.184570in}{2.815105in}}%
\pgfpathlineto{\pgfqpoint{5.190779in}{2.783071in}}%
\pgfpathlineto{\pgfqpoint{5.215547in}{2.690841in}}%
\pgfpathlineto{\pgfqpoint{5.227919in}{2.652279in}}%
\pgfpathlineto{\pgfqpoint{5.234083in}{2.637553in}}%
\pgfpathlineto{\pgfqpoint{5.240269in}{2.626920in}}%
\pgfpathlineto{\pgfqpoint{5.246455in}{2.621093in}}%
\pgfpathlineto{\pgfqpoint{5.252642in}{2.620665in}}%
\pgfpathlineto{\pgfqpoint{5.258828in}{2.626056in}}%
\pgfpathlineto{\pgfqpoint{5.265037in}{2.637497in}}%
\pgfpathlineto{\pgfqpoint{5.271223in}{2.655051in}}%
\pgfpathlineto{\pgfqpoint{5.277432in}{2.678636in}}%
\pgfpathlineto{\pgfqpoint{5.283618in}{2.708082in}}%
\pgfpathlineto{\pgfqpoint{5.296036in}{2.783379in}}%
\pgfpathlineto{\pgfqpoint{5.308476in}{2.877835in}}%
\pgfpathlineto{\pgfqpoint{5.320916in}{2.972910in}}%
\pgfpathlineto{\pgfqpoint{5.327125in}{3.009350in}}%
\pgfpathlineto{\pgfqpoint{5.333356in}{3.037979in}}%
\pgfpathlineto{\pgfqpoint{5.339588in}{3.059123in}}%
\pgfpathlineto{\pgfqpoint{5.345842in}{3.073417in}}%
\pgfpathlineto{\pgfqpoint{5.352073in}{3.081744in}}%
\pgfpathlineto{\pgfqpoint{5.358304in}{3.085083in}}%
\pgfpathlineto{\pgfqpoint{5.364558in}{3.084588in}}%
\pgfpathlineto{\pgfqpoint{5.370812in}{3.081386in}}%
\pgfpathlineto{\pgfqpoint{5.395783in}{3.062348in}}%
\pgfpathlineto{\pgfqpoint{5.402015in}{3.060365in}}%
\pgfpathlineto{\pgfqpoint{5.408269in}{3.060988in}}%
\pgfpathlineto{\pgfqpoint{5.414523in}{3.064806in}}%
\pgfpathlineto{\pgfqpoint{5.420754in}{3.072317in}}%
\pgfpathlineto{\pgfqpoint{5.427008in}{3.083842in}}%
\pgfpathlineto{\pgfqpoint{5.433239in}{3.092474in}}%
\pgfpathlineto{\pgfqpoint{5.439493in}{3.093184in}}%
\pgfpathlineto{\pgfqpoint{5.445725in}{3.086858in}}%
\pgfpathlineto{\pgfqpoint{5.451956in}{3.074672in}}%
\pgfpathlineto{\pgfqpoint{5.451956in}{3.074672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726667in}{1.387652in}}%
\pgfpathlineto{\pgfqpoint{0.726667in}{4.714052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.686667in}{1.387652in}}%
\pgfpathlineto{\pgfqpoint{5.686667in}{4.714052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726667in}{1.387652in}}%
\pgfpathlineto{\pgfqpoint{5.686667in}{1.387652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726667in}{4.714052in}}%
\pgfpathlineto{\pgfqpoint{5.686667in}{4.714052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686667in}{1.720733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.783890in, y=1.672508in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686667in}{2.279343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.783890in, y=2.231118in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686667in}{2.837953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.783890in, y=2.789728in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686667in}{3.396563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.783890in, y=3.348338in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686667in}{3.955173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.783890in, y=3.906948in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686667in}{4.513783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.783890in, y=4.465558in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.263829in,y=3.050852in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Curvature [1/m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.726667in}{1.387652in}}{\pgfqpoint{4.960000in}{3.326400in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.952122in}{4.086913in}}%
\pgfpathlineto{\pgfqpoint{1.507506in}{4.086913in}}%
\pgfpathlineto{\pgfqpoint{1.513828in}{1.640495in}}%
\pgfpathlineto{\pgfqpoint{2.121434in}{1.640495in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{4.425222in}}%
\pgfpathlineto{\pgfqpoint{3.244733in}{4.425222in}}%
\pgfpathlineto{\pgfqpoint{3.251032in}{1.911433in}}%
\pgfpathlineto{\pgfqpoint{3.655215in}{1.911433in}}%
\pgfpathlineto{\pgfqpoint{3.661446in}{4.215383in}}%
\pgfpathlineto{\pgfqpoint{4.535377in}{4.215383in}}%
\pgfpathlineto{\pgfqpoint{4.541653in}{1.538852in}}%
\pgfpathlineto{\pgfqpoint{5.105414in}{1.538852in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{4.562852in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{4.562852in}}%
\pgfpathlineto{\pgfqpoint{5.461213in}{4.562852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726667in}{1.387652in}}%
\pgfpathlineto{\pgfqpoint{0.726667in}{4.714052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.686667in}{1.387652in}}%
\pgfpathlineto{\pgfqpoint{5.686667in}{4.714052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726667in}{1.387652in}}%
\pgfpathlineto{\pgfqpoint{5.686667in}{1.387652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726667in}{4.714052in}}%
\pgfpathlineto{\pgfqpoint{5.686667in}{4.714052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127778in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.285557in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.313335in}{0.100000in}}{\pgfqpoint{6.313335in}{0.127778in}}%
\pgfpathlineto{\pgfqpoint{6.313335in}{0.791469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.313335in}{0.819247in}}{\pgfqpoint{6.285557in}{0.819247in}}%
\pgfpathlineto{\pgfqpoint{0.127778in}{0.819247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.819247in}}{\pgfqpoint{0.100000in}{0.791469in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.127778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.127778in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.155556in}{0.682893in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.682893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=0.634282in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Curvature}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155556in}{0.482276in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.482276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=0.433665in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Human Demonstrations (mean)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155556in}{0.225331in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.225331in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.322554in}}%
\pgfpathlineto{\pgfqpoint{0.155556in}{0.322554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=0.225331in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Human Demonstrations (standard deviation)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562584in}{0.682893in}}%
\pgfpathlineto{\pgfqpoint{3.840361in}{0.682893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.951472in,y=0.634282in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NN-MPC, SL, \(\displaystyle a = \dot{\delta}\), \(\displaystyle d_{la} = 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562584in}{0.457033in}}%
\pgfpathlineto{\pgfqpoint{3.840361in}{0.457033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.951472in,y=0.408422in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NN-MPC, SL, \(\displaystyle a = \dot{\delta}\), \(\displaystyle d_{la} = 9.72\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562584in}{0.231173in}}%
\pgfpathlineto{\pgfqpoint{3.840361in}{0.231173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.951472in,y=0.182562in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NN-MPC, SL + SC, \(\displaystyle a = \dot{\delta}\), \(\displaystyle d_{la} = 9.72\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/loss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.334970in}{3.619691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.334970in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.334970in}{3.619691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.619691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584970in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.234970in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.234970in}{3.519691in}}%
\pgfpathlineto{\pgfqpoint{0.584970in}{3.519691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584970in}{0.499691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.796334in}{0.636964in}}{\pgfqpoint{5.023607in}{3.382418in}}{%
\pgfpathmoveto{\pgfqpoint{0.796334in}{2.352515in}}%
\pgfpathlineto{\pgfqpoint{0.796334in}{1.381740in}}%
\pgfpathlineto{\pgfqpoint{0.825487in}{1.422042in}}%
\pgfpathlineto{\pgfqpoint{0.854641in}{1.451853in}}%
\pgfpathlineto{\pgfqpoint{0.883795in}{1.495830in}}%
\pgfpathlineto{\pgfqpoint{0.912948in}{1.658567in}}%
\pgfpathlineto{\pgfqpoint{0.942102in}{2.313806in}}%
\pgfpathlineto{\pgfqpoint{0.971255in}{2.218396in}}%
\pgfpathlineto{\pgfqpoint{1.000409in}{2.372935in}}%
\pgfpathlineto{\pgfqpoint{1.029563in}{2.302343in}}%
\pgfpathlineto{\pgfqpoint{1.058716in}{1.730547in}}%
\pgfpathlineto{\pgfqpoint{1.087870in}{1.734603in}}%
\pgfpathlineto{\pgfqpoint{1.117023in}{1.930244in}}%
\pgfpathlineto{\pgfqpoint{1.146177in}{1.884238in}}%
\pgfpathlineto{\pgfqpoint{1.175331in}{1.922414in}}%
\pgfpathlineto{\pgfqpoint{1.204484in}{2.158891in}}%
\pgfpathlineto{\pgfqpoint{1.233638in}{2.172723in}}%
\pgfpathlineto{\pgfqpoint{1.262791in}{2.163474in}}%
\pgfpathlineto{\pgfqpoint{1.291945in}{1.881676in}}%
\pgfpathlineto{\pgfqpoint{1.321099in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{1.350252in}{2.143211in}}%
\pgfpathlineto{\pgfqpoint{1.379406in}{2.123830in}}%
\pgfpathlineto{\pgfqpoint{1.408559in}{1.701457in}}%
\pgfpathlineto{\pgfqpoint{1.437713in}{1.752132in}}%
\pgfpathlineto{\pgfqpoint{1.466867in}{1.742987in}}%
\pgfpathlineto{\pgfqpoint{1.496020in}{1.413959in}}%
\pgfpathlineto{\pgfqpoint{1.525174in}{1.493741in}}%
\pgfpathlineto{\pgfqpoint{1.554328in}{1.719781in}}%
\pgfpathlineto{\pgfqpoint{1.583481in}{1.762238in}}%
\pgfpathlineto{\pgfqpoint{1.612635in}{1.576395in}}%
\pgfpathlineto{\pgfqpoint{1.641788in}{1.843776in}}%
\pgfpathlineto{\pgfqpoint{1.670942in}{1.803178in}}%
\pgfpathlineto{\pgfqpoint{1.700096in}{1.839614in}}%
\pgfpathlineto{\pgfqpoint{1.729249in}{1.438762in}}%
\pgfpathlineto{\pgfqpoint{1.758403in}{1.267454in}}%
\pgfpathlineto{\pgfqpoint{1.787556in}{1.268725in}}%
\pgfpathlineto{\pgfqpoint{1.816710in}{0.999837in}}%
\pgfpathlineto{\pgfqpoint{1.845864in}{1.002849in}}%
\pgfpathlineto{\pgfqpoint{1.875017in}{1.256567in}}%
\pgfpathlineto{\pgfqpoint{1.904171in}{1.202949in}}%
\pgfpathlineto{\pgfqpoint{1.933324in}{1.221529in}}%
\pgfpathlineto{\pgfqpoint{1.962478in}{1.475418in}}%
\pgfpathlineto{\pgfqpoint{1.991632in}{1.431808in}}%
\pgfpathlineto{\pgfqpoint{2.020785in}{1.214364in}}%
\pgfpathlineto{\pgfqpoint{2.049939in}{1.510374in}}%
\pgfpathlineto{\pgfqpoint{2.079092in}{1.489032in}}%
\pgfpathlineto{\pgfqpoint{2.108246in}{1.520499in}}%
\pgfpathlineto{\pgfqpoint{2.137400in}{1.155115in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{1.473069in}}%
\pgfpathlineto{\pgfqpoint{2.195707in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{2.224860in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{2.254014in}{0.794169in}}%
\pgfpathlineto{\pgfqpoint{2.283168in}{1.064193in}}%
\pgfpathlineto{\pgfqpoint{2.312321in}{1.061881in}}%
\pgfpathlineto{\pgfqpoint{2.341475in}{1.513952in}}%
\pgfpathlineto{\pgfqpoint{2.370628in}{1.376413in}}%
\pgfpathlineto{\pgfqpoint{2.399782in}{1.698735in}}%
\pgfpathlineto{\pgfqpoint{2.428936in}{1.331209in}}%
\pgfpathlineto{\pgfqpoint{2.458089in}{1.090869in}}%
\pgfpathlineto{\pgfqpoint{2.487243in}{1.095365in}}%
\pgfpathlineto{\pgfqpoint{2.516396in}{1.133098in}}%
\pgfpathlineto{\pgfqpoint{2.545550in}{1.156957in}}%
\pgfpathlineto{\pgfqpoint{2.574704in}{1.537046in}}%
\pgfpathlineto{\pgfqpoint{2.603857in}{1.767918in}}%
\pgfpathlineto{\pgfqpoint{2.633011in}{1.536879in}}%
\pgfpathlineto{\pgfqpoint{2.662164in}{1.049330in}}%
\pgfpathlineto{\pgfqpoint{2.691318in}{1.068998in}}%
\pgfpathlineto{\pgfqpoint{2.720472in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{2.749625in}{0.669641in}}%
\pgfpathlineto{\pgfqpoint{2.778779in}{0.713096in}}%
\pgfpathlineto{\pgfqpoint{2.807933in}{1.063345in}}%
\pgfpathlineto{\pgfqpoint{2.837086in}{0.856776in}}%
\pgfpathlineto{\pgfqpoint{2.866240in}{1.069258in}}%
\pgfpathlineto{\pgfqpoint{2.895393in}{1.343692in}}%
\pgfpathlineto{\pgfqpoint{2.924547in}{1.054253in}}%
\pgfpathlineto{\pgfqpoint{2.953701in}{1.051064in}}%
\pgfpathlineto{\pgfqpoint{2.982854in}{1.334777in}}%
\pgfpathlineto{\pgfqpoint{3.012008in}{1.300592in}}%
\pgfpathlineto{\pgfqpoint{3.041161in}{1.062245in}}%
\pgfpathlineto{\pgfqpoint{3.070315in}{1.323594in}}%
\pgfpathlineto{\pgfqpoint{3.099469in}{1.319628in}}%
\pgfpathlineto{\pgfqpoint{3.128622in}{1.358118in}}%
\pgfpathlineto{\pgfqpoint{3.157776in}{1.004702in}}%
\pgfpathlineto{\pgfqpoint{3.186929in}{1.364436in}}%
\pgfpathlineto{\pgfqpoint{3.216083in}{0.909690in}}%
\pgfpathlineto{\pgfqpoint{3.245237in}{0.974016in}}%
\pgfpathlineto{\pgfqpoint{3.274390in}{0.692288in}}%
\pgfpathlineto{\pgfqpoint{3.303544in}{0.979262in}}%
\pgfpathlineto{\pgfqpoint{3.332697in}{0.977284in}}%
\pgfpathlineto{\pgfqpoint{3.361851in}{1.458329in}}%
\pgfpathlineto{\pgfqpoint{3.391005in}{1.321286in}}%
\pgfpathlineto{\pgfqpoint{3.420158in}{1.646848in}}%
\pgfpathlineto{\pgfqpoint{3.449312in}{1.283192in}}%
\pgfpathlineto{\pgfqpoint{3.478465in}{1.045256in}}%
\pgfpathlineto{\pgfqpoint{3.507619in}{1.048130in}}%
\pgfpathlineto{\pgfqpoint{3.536773in}{1.087115in}}%
\pgfpathlineto{\pgfqpoint{3.565926in}{1.107714in}}%
\pgfpathlineto{\pgfqpoint{3.595080in}{1.419996in}}%
\pgfpathlineto{\pgfqpoint{3.624233in}{1.321344in}}%
\pgfpathlineto{\pgfqpoint{3.653387in}{1.281263in}}%
\pgfpathlineto{\pgfqpoint{3.682541in}{1.281654in}}%
\pgfpathlineto{\pgfqpoint{3.711694in}{1.266804in}}%
\pgfpathlineto{\pgfqpoint{3.740848in}{1.036795in}}%
\pgfpathlineto{\pgfqpoint{3.770001in}{1.304851in}}%
\pgfpathlineto{\pgfqpoint{3.799155in}{1.301482in}}%
\pgfpathlineto{\pgfqpoint{3.828309in}{1.341376in}}%
\pgfpathlineto{\pgfqpoint{3.857462in}{0.989058in}}%
\pgfpathlineto{\pgfqpoint{3.886616in}{1.345717in}}%
\pgfpathlineto{\pgfqpoint{3.915770in}{0.892865in}}%
\pgfpathlineto{\pgfqpoint{3.944923in}{0.957260in}}%
\pgfpathlineto{\pgfqpoint{3.974077in}{0.675302in}}%
\pgfpathlineto{\pgfqpoint{4.003230in}{0.962354in}}%
\pgfpathlineto{\pgfqpoint{4.032384in}{0.960377in}}%
\pgfpathlineto{\pgfqpoint{4.061538in}{1.438749in}}%
\pgfpathlineto{\pgfqpoint{4.090691in}{1.345203in}}%
\pgfpathlineto{\pgfqpoint{4.119845in}{1.298795in}}%
\pgfpathlineto{\pgfqpoint{4.148998in}{1.314523in}}%
\pgfpathlineto{\pgfqpoint{4.178152in}{1.279240in}}%
\pgfpathlineto{\pgfqpoint{4.207306in}{1.245073in}}%
\pgfpathlineto{\pgfqpoint{4.236459in}{1.025831in}}%
\pgfpathlineto{\pgfqpoint{4.265613in}{1.303045in}}%
\pgfpathlineto{\pgfqpoint{4.294766in}{1.299398in}}%
\pgfpathlineto{\pgfqpoint{4.323920in}{1.341702in}}%
\pgfpathlineto{\pgfqpoint{4.353074in}{0.984808in}}%
\pgfpathlineto{\pgfqpoint{4.382227in}{1.334703in}}%
\pgfpathlineto{\pgfqpoint{4.411381in}{0.873064in}}%
\pgfpathlineto{\pgfqpoint{4.440534in}{0.937034in}}%
\pgfpathlineto{\pgfqpoint{4.469688in}{0.657195in}}%
\pgfpathlineto{\pgfqpoint{4.498842in}{0.945361in}}%
\pgfpathlineto{\pgfqpoint{4.527995in}{0.943525in}}%
\pgfpathlineto{\pgfqpoint{4.557149in}{1.433314in}}%
\pgfpathlineto{\pgfqpoint{4.586302in}{1.296290in}}%
\pgfpathlineto{\pgfqpoint{4.615456in}{1.624934in}}%
\pgfpathlineto{\pgfqpoint{4.644610in}{1.263452in}}%
\pgfpathlineto{\pgfqpoint{4.673763in}{1.024617in}}%
\pgfpathlineto{\pgfqpoint{4.702917in}{1.024637in}}%
\pgfpathlineto{\pgfqpoint{4.732070in}{1.065743in}}%
\pgfpathlineto{\pgfqpoint{4.761224in}{1.081941in}}%
\pgfpathlineto{\pgfqpoint{4.790378in}{1.463804in}}%
\pgfpathlineto{\pgfqpoint{4.819531in}{1.698441in}}%
\pgfpathlineto{\pgfqpoint{4.848685in}{1.496551in}}%
\pgfpathlineto{\pgfqpoint{4.877838in}{1.022443in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{1.052088in}}%
\pgfpathlineto{\pgfqpoint{4.936146in}{0.766617in}}%
\pgfpathlineto{\pgfqpoint{4.965299in}{0.636964in}}%
\pgfpathlineto{\pgfqpoint{4.994453in}{0.670717in}}%
\pgfpathlineto{\pgfqpoint{5.023607in}{0.974583in}}%
\pgfpathlineto{\pgfqpoint{5.023607in}{2.251155in}}%
\pgfpathlineto{\pgfqpoint{5.023607in}{2.251155in}}%
\pgfpathlineto{\pgfqpoint{4.994453in}{2.097855in}}%
\pgfpathlineto{\pgfqpoint{4.965299in}{2.018384in}}%
\pgfpathlineto{\pgfqpoint{4.936146in}{2.101210in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{2.438713in}}%
\pgfpathlineto{\pgfqpoint{4.877838in}{2.125910in}}%
\pgfpathlineto{\pgfqpoint{4.848685in}{2.314719in}}%
\pgfpathlineto{\pgfqpoint{4.819531in}{2.476539in}}%
\pgfpathlineto{\pgfqpoint{4.790378in}{2.534734in}}%
\pgfpathlineto{\pgfqpoint{4.761224in}{2.323865in}}%
\pgfpathlineto{\pgfqpoint{4.732070in}{2.307103in}}%
\pgfpathlineto{\pgfqpoint{4.702917in}{2.073874in}}%
\pgfpathlineto{\pgfqpoint{4.673763in}{2.073960in}}%
\pgfpathlineto{\pgfqpoint{4.644610in}{2.464034in}}%
\pgfpathlineto{\pgfqpoint{4.615456in}{2.436276in}}%
\pgfpathlineto{\pgfqpoint{4.586302in}{2.479927in}}%
\pgfpathlineto{\pgfqpoint{4.557149in}{2.707052in}}%
\pgfpathlineto{\pgfqpoint{4.527995in}{2.527870in}}%
\pgfpathlineto{\pgfqpoint{4.498842in}{2.430921in}}%
\pgfpathlineto{\pgfqpoint{4.469688in}{2.309683in}}%
\pgfpathlineto{\pgfqpoint{4.440534in}{2.681101in}}%
\pgfpathlineto{\pgfqpoint{4.411381in}{2.444185in}}%
\pgfpathlineto{\pgfqpoint{4.382227in}{2.720223in}}%
\pgfpathlineto{\pgfqpoint{4.353074in}{2.515910in}}%
\pgfpathlineto{\pgfqpoint{4.323920in}{2.531312in}}%
\pgfpathlineto{\pgfqpoint{4.294766in}{2.305905in}}%
\pgfpathlineto{\pgfqpoint{4.265613in}{2.310171in}}%
\pgfpathlineto{\pgfqpoint{4.236459in}{1.903846in}}%
\pgfpathlineto{\pgfqpoint{4.207306in}{2.024213in}}%
\pgfpathlineto{\pgfqpoint{4.178152in}{2.279764in}}%
\pgfpathlineto{\pgfqpoint{4.148998in}{2.531813in}}%
\pgfpathlineto{\pgfqpoint{4.119845in}{2.520381in}}%
\pgfpathlineto{\pgfqpoint{4.090691in}{2.508540in}}%
\pgfpathlineto{\pgfqpoint{4.061538in}{2.707853in}}%
\pgfpathlineto{\pgfqpoint{4.032384in}{2.528261in}}%
\pgfpathlineto{\pgfqpoint{4.003230in}{2.434690in}}%
\pgfpathlineto{\pgfqpoint{3.974077in}{2.314771in}}%
\pgfpathlineto{\pgfqpoint{3.944923in}{2.684682in}}%
\pgfpathlineto{\pgfqpoint{3.915770in}{2.450883in}}%
\pgfpathlineto{\pgfqpoint{3.886616in}{2.724616in}}%
\pgfpathlineto{\pgfqpoint{3.857462in}{2.519845in}}%
\pgfpathlineto{\pgfqpoint{3.828309in}{2.537835in}}%
\pgfpathlineto{\pgfqpoint{3.799155in}{2.315431in}}%
\pgfpathlineto{\pgfqpoint{3.770001in}{2.319364in}}%
\pgfpathlineto{\pgfqpoint{3.740848in}{1.914801in}}%
\pgfpathlineto{\pgfqpoint{3.711694in}{2.034323in}}%
\pgfpathlineto{\pgfqpoint{3.682541in}{2.057119in}}%
\pgfpathlineto{\pgfqpoint{3.653387in}{2.228995in}}%
\pgfpathlineto{\pgfqpoint{3.624233in}{2.408761in}}%
\pgfpathlineto{\pgfqpoint{3.595080in}{2.381991in}}%
\pgfpathlineto{\pgfqpoint{3.565926in}{2.331334in}}%
\pgfpathlineto{\pgfqpoint{3.536773in}{2.308911in}}%
\pgfpathlineto{\pgfqpoint{3.507619in}{2.084129in}}%
\pgfpathlineto{\pgfqpoint{3.478465in}{2.096106in}}%
\pgfpathlineto{\pgfqpoint{3.449312in}{2.487208in}}%
\pgfpathlineto{\pgfqpoint{3.420158in}{2.459904in}}%
\pgfpathlineto{\pgfqpoint{3.391005in}{2.503752in}}%
\pgfpathlineto{\pgfqpoint{3.361851in}{2.730238in}}%
\pgfpathlineto{\pgfqpoint{3.332697in}{2.550429in}}%
\pgfpathlineto{\pgfqpoint{3.303544in}{2.455767in}}%
\pgfpathlineto{\pgfqpoint{3.274390in}{2.335998in}}%
\pgfpathlineto{\pgfqpoint{3.245237in}{2.705383in}}%
\pgfpathlineto{\pgfqpoint{3.216083in}{2.470150in}}%
\pgfpathlineto{\pgfqpoint{3.186929in}{2.743745in}}%
\pgfpathlineto{\pgfqpoint{3.157776in}{2.538551in}}%
\pgfpathlineto{\pgfqpoint{3.128622in}{2.558048in}}%
\pgfpathlineto{\pgfqpoint{3.099469in}{2.339135in}}%
\pgfpathlineto{\pgfqpoint{3.070315in}{2.343760in}}%
\pgfpathlineto{\pgfqpoint{3.041161in}{1.940491in}}%
\pgfpathlineto{\pgfqpoint{3.012008in}{2.059814in}}%
\pgfpathlineto{\pgfqpoint{2.982854in}{2.136571in}}%
\pgfpathlineto{\pgfqpoint{2.953701in}{2.016313in}}%
\pgfpathlineto{\pgfqpoint{2.924547in}{2.161183in}}%
\pgfpathlineto{\pgfqpoint{2.895393in}{2.225965in}}%
\pgfpathlineto{\pgfqpoint{2.866240in}{2.136293in}}%
\pgfpathlineto{\pgfqpoint{2.837086in}{1.937419in}}%
\pgfpathlineto{\pgfqpoint{2.807933in}{2.422743in}}%
\pgfpathlineto{\pgfqpoint{2.778779in}{2.161866in}}%
\pgfpathlineto{\pgfqpoint{2.749625in}{2.070920in}}%
\pgfpathlineto{\pgfqpoint{2.720472in}{2.156979in}}%
\pgfpathlineto{\pgfqpoint{2.691318in}{2.498182in}}%
\pgfpathlineto{\pgfqpoint{2.662164in}{2.186164in}}%
\pgfpathlineto{\pgfqpoint{2.633011in}{2.367529in}}%
\pgfpathlineto{\pgfqpoint{2.603857in}{2.520102in}}%
\pgfpathlineto{\pgfqpoint{2.574704in}{2.580430in}}%
\pgfpathlineto{\pgfqpoint{2.545550in}{2.374048in}}%
\pgfpathlineto{\pgfqpoint{2.516396in}{2.347245in}}%
\pgfpathlineto{\pgfqpoint{2.487243in}{2.126578in}}%
\pgfpathlineto{\pgfqpoint{2.458089in}{2.145345in}}%
\pgfpathlineto{\pgfqpoint{2.428936in}{2.535760in}}%
\pgfpathlineto{\pgfqpoint{2.399782in}{2.509922in}}%
\pgfpathlineto{\pgfqpoint{2.370628in}{2.554552in}}%
\pgfpathlineto{\pgfqpoint{2.341475in}{2.778497in}}%
\pgfpathlineto{\pgfqpoint{2.312321in}{2.596449in}}%
\pgfpathlineto{\pgfqpoint{2.283168in}{2.513179in}}%
\pgfpathlineto{\pgfqpoint{2.254014in}{2.398315in}}%
\pgfpathlineto{\pgfqpoint{2.224860in}{2.771300in}}%
\pgfpathlineto{\pgfqpoint{2.195707in}{2.556732in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{2.833289in}}%
\pgfpathlineto{\pgfqpoint{2.137400in}{2.638119in}}%
\pgfpathlineto{\pgfqpoint{2.108246in}{2.648258in}}%
\pgfpathlineto{\pgfqpoint{2.079092in}{2.449543in}}%
\pgfpathlineto{\pgfqpoint{2.049939in}{2.475096in}}%
\pgfpathlineto{\pgfqpoint{2.020785in}{2.107446in}}%
\pgfpathlineto{\pgfqpoint{1.991632in}{2.254043in}}%
\pgfpathlineto{\pgfqpoint{1.962478in}{2.333656in}}%
\pgfpathlineto{\pgfqpoint{1.933324in}{2.211604in}}%
\pgfpathlineto{\pgfqpoint{1.904171in}{2.514510in}}%
\pgfpathlineto{\pgfqpoint{1.875017in}{2.509883in}}%
\pgfpathlineto{\pgfqpoint{1.845864in}{2.358515in}}%
\pgfpathlineto{\pgfqpoint{1.816710in}{2.661092in}}%
\pgfpathlineto{\pgfqpoint{1.787556in}{2.807044in}}%
\pgfpathlineto{\pgfqpoint{1.758403in}{2.870089in}}%
\pgfpathlineto{\pgfqpoint{1.729249in}{2.874259in}}%
\pgfpathlineto{\pgfqpoint{1.700096in}{2.860069in}}%
\pgfpathlineto{\pgfqpoint{1.670942in}{2.667957in}}%
\pgfpathlineto{\pgfqpoint{1.641788in}{2.726568in}}%
\pgfpathlineto{\pgfqpoint{1.612635in}{2.383436in}}%
\pgfpathlineto{\pgfqpoint{1.583481in}{2.607115in}}%
\pgfpathlineto{\pgfqpoint{1.554328in}{2.588596in}}%
\pgfpathlineto{\pgfqpoint{1.525174in}{2.479326in}}%
\pgfpathlineto{\pgfqpoint{1.496020in}{2.965309in}}%
\pgfpathlineto{\pgfqpoint{1.466867in}{3.100551in}}%
\pgfpathlineto{\pgfqpoint{1.437713in}{3.119564in}}%
\pgfpathlineto{\pgfqpoint{1.408559in}{3.114406in}}%
\pgfpathlineto{\pgfqpoint{1.379406in}{3.202759in}}%
\pgfpathlineto{\pgfqpoint{1.350252in}{2.878847in}}%
\pgfpathlineto{\pgfqpoint{1.321099in}{2.815578in}}%
\pgfpathlineto{\pgfqpoint{1.291945in}{2.896651in}}%
\pgfpathlineto{\pgfqpoint{1.262791in}{2.993809in}}%
\pgfpathlineto{\pgfqpoint{1.233638in}{3.234706in}}%
\pgfpathlineto{\pgfqpoint{1.204484in}{3.221527in}}%
\pgfpathlineto{\pgfqpoint{1.175331in}{3.289583in}}%
\pgfpathlineto{\pgfqpoint{1.146177in}{3.219071in}}%
\pgfpathlineto{\pgfqpoint{1.117023in}{3.382418in}}%
\pgfpathlineto{\pgfqpoint{1.087870in}{3.034869in}}%
\pgfpathlineto{\pgfqpoint{1.058716in}{3.025651in}}%
\pgfpathlineto{\pgfqpoint{1.029563in}{3.224433in}}%
\pgfpathlineto{\pgfqpoint{1.000409in}{3.305598in}}%
\pgfpathlineto{\pgfqpoint{0.971255in}{3.103644in}}%
\pgfpathlineto{\pgfqpoint{0.942102in}{3.090837in}}%
\pgfpathlineto{\pgfqpoint{0.912948in}{3.150453in}}%
\pgfpathlineto{\pgfqpoint{0.883795in}{2.744864in}}%
\pgfpathlineto{\pgfqpoint{0.854641in}{2.315881in}}%
\pgfpathlineto{\pgfqpoint{0.825487in}{2.143909in}}%
\pgfpathlineto{\pgfqpoint{0.796334in}{2.352515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584970in}{0.499691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796334in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.796334in}{3.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796334in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.796334in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584970in}{0.499691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379406in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.379406in}{3.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379406in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379406in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584970in}{0.499691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962478in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.962478in}{3.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962478in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962478in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584970in}{0.499691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545550in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.545550in}{3.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545550in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545550in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584970in}{0.499691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128622in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.128622in}{3.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128622in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128622in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584970in}{0.499691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711694in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.711694in}{3.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711694in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.711694in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584970in}{0.499691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294766in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.294766in}{3.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294766in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.294766in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584970in}{0.499691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877838in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.877838in}{3.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877838in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.877838in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909970in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Training Epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584970in}{0.499691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584970in}{0.632207in}}%
\pgfpathlineto{\pgfqpoint{5.234970in}{0.632207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584970in}{0.632207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.583981in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584970in}{0.499691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584970in}{1.035445in}}%
\pgfpathlineto{\pgfqpoint{5.234970in}{1.035445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584970in}{1.035445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.987220in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584970in}{0.499691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584970in}{1.438684in}}%
\pgfpathlineto{\pgfqpoint{5.234970in}{1.438684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584970in}{1.438684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.390458in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584970in}{0.499691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584970in}{1.841922in}}%
\pgfpathlineto{\pgfqpoint{5.234970in}{1.841922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584970in}{1.841922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.793697in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584970in}{0.499691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584970in}{2.245161in}}%
\pgfpathlineto{\pgfqpoint{5.234970in}{2.245161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584970in}{2.245161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=2.196936in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584970in}{0.499691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584970in}{2.648399in}}%
\pgfpathlineto{\pgfqpoint{5.234970in}{2.648399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584970in}{2.648399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=2.600174in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584970in}{0.499691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584970in}{3.051638in}}%
\pgfpathlineto{\pgfqpoint{5.234970in}{3.051638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584970in}{3.051638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=3.003413in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584970in}{0.499691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584970in}{3.454876in}}%
\pgfpathlineto{\pgfqpoint{5.234970in}{3.454876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584970in}{3.454876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=3.406651in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=2.009691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Imitation Loss \(\displaystyle L = ||d_t - d_t^*||_2^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584970in}{0.499691in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796334in}{1.867127in}}%
\pgfpathlineto{\pgfqpoint{0.825487in}{1.782975in}}%
\pgfpathlineto{\pgfqpoint{0.854641in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{0.883795in}{2.120347in}}%
\pgfpathlineto{\pgfqpoint{0.942102in}{2.702321in}}%
\pgfpathlineto{\pgfqpoint{0.971255in}{2.661020in}}%
\pgfpathlineto{\pgfqpoint{1.000409in}{2.839266in}}%
\pgfpathlineto{\pgfqpoint{1.029563in}{2.763388in}}%
\pgfpathlineto{\pgfqpoint{1.058716in}{2.378099in}}%
\pgfpathlineto{\pgfqpoint{1.087870in}{2.384736in}}%
\pgfpathlineto{\pgfqpoint{1.117023in}{2.656331in}}%
\pgfpathlineto{\pgfqpoint{1.146177in}{2.551655in}}%
\pgfpathlineto{\pgfqpoint{1.175331in}{2.605998in}}%
\pgfpathlineto{\pgfqpoint{1.204484in}{2.690209in}}%
\pgfpathlineto{\pgfqpoint{1.233638in}{2.703715in}}%
\pgfpathlineto{\pgfqpoint{1.262791in}{2.578642in}}%
\pgfpathlineto{\pgfqpoint{1.291945in}{2.389164in}}%
\pgfpathlineto{\pgfqpoint{1.321099in}{2.346581in}}%
\pgfpathlineto{\pgfqpoint{1.350252in}{2.511029in}}%
\pgfpathlineto{\pgfqpoint{1.379406in}{2.663294in}}%
\pgfpathlineto{\pgfqpoint{1.408559in}{2.407931in}}%
\pgfpathlineto{\pgfqpoint{1.437713in}{2.435847in}}%
\pgfpathlineto{\pgfqpoint{1.466867in}{2.421769in}}%
\pgfpathlineto{\pgfqpoint{1.496020in}{2.189634in}}%
\pgfpathlineto{\pgfqpoint{1.525174in}{1.986533in}}%
\pgfpathlineto{\pgfqpoint{1.554328in}{2.154189in}}%
\pgfpathlineto{\pgfqpoint{1.583481in}{2.184676in}}%
\pgfpathlineto{\pgfqpoint{1.612635in}{1.979916in}}%
\pgfpathlineto{\pgfqpoint{1.641788in}{2.285172in}}%
\pgfpathlineto{\pgfqpoint{1.670942in}{2.235567in}}%
\pgfpathlineto{\pgfqpoint{1.700096in}{2.349842in}}%
\pgfpathlineto{\pgfqpoint{1.729249in}{2.156510in}}%
\pgfpathlineto{\pgfqpoint{1.758403in}{2.068772in}}%
\pgfpathlineto{\pgfqpoint{1.787556in}{2.037885in}}%
\pgfpathlineto{\pgfqpoint{1.816710in}{1.830465in}}%
\pgfpathlineto{\pgfqpoint{1.845864in}{1.680682in}}%
\pgfpathlineto{\pgfqpoint{1.875017in}{1.883225in}}%
\pgfpathlineto{\pgfqpoint{1.904171in}{1.858730in}}%
\pgfpathlineto{\pgfqpoint{1.933324in}{1.716566in}}%
\pgfpathlineto{\pgfqpoint{1.962478in}{1.904537in}}%
\pgfpathlineto{\pgfqpoint{1.991632in}{1.842926in}}%
\pgfpathlineto{\pgfqpoint{2.020785in}{1.660905in}}%
\pgfpathlineto{\pgfqpoint{2.049939in}{1.992735in}}%
\pgfpathlineto{\pgfqpoint{2.079092in}{1.969287in}}%
\pgfpathlineto{\pgfqpoint{2.108246in}{2.084379in}}%
\pgfpathlineto{\pgfqpoint{2.137400in}{1.896617in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{2.153179in}}%
\pgfpathlineto{\pgfqpoint{2.195707in}{1.791286in}}%
\pgfpathlineto{\pgfqpoint{2.224860in}{1.928900in}}%
\pgfpathlineto{\pgfqpoint{2.254014in}{1.596242in}}%
\pgfpathlineto{\pgfqpoint{2.283168in}{1.788686in}}%
\pgfpathlineto{\pgfqpoint{2.312321in}{1.829165in}}%
\pgfpathlineto{\pgfqpoint{2.341475in}{2.146224in}}%
\pgfpathlineto{\pgfqpoint{2.370628in}{1.965482in}}%
\pgfpathlineto{\pgfqpoint{2.399782in}{2.104329in}}%
\pgfpathlineto{\pgfqpoint{2.428936in}{1.933485in}}%
\pgfpathlineto{\pgfqpoint{2.458089in}{1.618107in}}%
\pgfpathlineto{\pgfqpoint{2.487243in}{1.610971in}}%
\pgfpathlineto{\pgfqpoint{2.516396in}{1.740172in}}%
\pgfpathlineto{\pgfqpoint{2.545550in}{1.765502in}}%
\pgfpathlineto{\pgfqpoint{2.574704in}{2.058738in}}%
\pgfpathlineto{\pgfqpoint{2.603857in}{2.144010in}}%
\pgfpathlineto{\pgfqpoint{2.633011in}{1.952204in}}%
\pgfpathlineto{\pgfqpoint{2.662164in}{1.617747in}}%
\pgfpathlineto{\pgfqpoint{2.691318in}{1.783590in}}%
\pgfpathlineto{\pgfqpoint{2.720472in}{1.481621in}}%
\pgfpathlineto{\pgfqpoint{2.749625in}{1.370280in}}%
\pgfpathlineto{\pgfqpoint{2.778779in}{1.437481in}}%
\pgfpathlineto{\pgfqpoint{2.807933in}{1.743044in}}%
\pgfpathlineto{\pgfqpoint{2.837086in}{1.397098in}}%
\pgfpathlineto{\pgfqpoint{2.866240in}{1.602776in}}%
\pgfpathlineto{\pgfqpoint{2.895393in}{1.784829in}}%
\pgfpathlineto{\pgfqpoint{2.924547in}{1.607718in}}%
\pgfpathlineto{\pgfqpoint{2.953701in}{1.533689in}}%
\pgfpathlineto{\pgfqpoint{2.982854in}{1.735674in}}%
\pgfpathlineto{\pgfqpoint{3.012008in}{1.680203in}}%
\pgfpathlineto{\pgfqpoint{3.041161in}{1.501368in}}%
\pgfpathlineto{\pgfqpoint{3.070315in}{1.833677in}}%
\pgfpathlineto{\pgfqpoint{3.099469in}{1.829381in}}%
\pgfpathlineto{\pgfqpoint{3.128622in}{1.958083in}}%
\pgfpathlineto{\pgfqpoint{3.157776in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{3.186929in}{2.054090in}}%
\pgfpathlineto{\pgfqpoint{3.216083in}{1.689920in}}%
\pgfpathlineto{\pgfqpoint{3.245237in}{1.839700in}}%
\pgfpathlineto{\pgfqpoint{3.274390in}{1.514143in}}%
\pgfpathlineto{\pgfqpoint{3.303544in}{1.717514in}}%
\pgfpathlineto{\pgfqpoint{3.332697in}{1.763856in}}%
\pgfpathlineto{\pgfqpoint{3.361851in}{2.094284in}}%
\pgfpathlineto{\pgfqpoint{3.391005in}{1.912519in}}%
\pgfpathlineto{\pgfqpoint{3.420158in}{2.053376in}}%
\pgfpathlineto{\pgfqpoint{3.449312in}{1.885200in}}%
\pgfpathlineto{\pgfqpoint{3.478465in}{1.570681in}}%
\pgfpathlineto{\pgfqpoint{3.507619in}{1.566130in}}%
\pgfpathlineto{\pgfqpoint{3.536773in}{1.698013in}}%
\pgfpathlineto{\pgfqpoint{3.565926in}{1.719524in}}%
\pgfpathlineto{\pgfqpoint{3.595080in}{1.900994in}}%
\pgfpathlineto{\pgfqpoint{3.624233in}{1.865053in}}%
\pgfpathlineto{\pgfqpoint{3.653387in}{1.755129in}}%
\pgfpathlineto{\pgfqpoint{3.682541in}{1.669386in}}%
\pgfpathlineto{\pgfqpoint{3.711694in}{1.650563in}}%
\pgfpathlineto{\pgfqpoint{3.740848in}{1.475798in}}%
\pgfpathlineto{\pgfqpoint{3.770001in}{1.812107in}}%
\pgfpathlineto{\pgfqpoint{3.799155in}{1.808456in}}%
\pgfpathlineto{\pgfqpoint{3.828309in}{1.939606in}}%
\pgfpathlineto{\pgfqpoint{3.857462in}{1.754452in}}%
\pgfpathlineto{\pgfqpoint{3.886616in}{2.035166in}}%
\pgfpathlineto{\pgfqpoint{3.915770in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{3.944923in}{1.820971in}}%
\pgfpathlineto{\pgfqpoint{3.974077in}{1.495036in}}%
\pgfpathlineto{\pgfqpoint{4.003230in}{1.698522in}}%
\pgfpathlineto{\pgfqpoint{4.032384in}{1.744319in}}%
\pgfpathlineto{\pgfqpoint{4.061538in}{2.073301in}}%
\pgfpathlineto{\pgfqpoint{4.090691in}{1.926872in}}%
\pgfpathlineto{\pgfqpoint{4.119845in}{1.909588in}}%
\pgfpathlineto{\pgfqpoint{4.148998in}{1.923168in}}%
\pgfpathlineto{\pgfqpoint{4.207306in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.236459in}{1.464839in}}%
\pgfpathlineto{\pgfqpoint{4.265613in}{1.806608in}}%
\pgfpathlineto{\pgfqpoint{4.294766in}{1.802652in}}%
\pgfpathlineto{\pgfqpoint{4.323920in}{1.936507in}}%
\pgfpathlineto{\pgfqpoint{4.353074in}{1.750359in}}%
\pgfpathlineto{\pgfqpoint{4.382227in}{2.027463in}}%
\pgfpathlineto{\pgfqpoint{4.411381in}{1.658624in}}%
\pgfpathlineto{\pgfqpoint{4.440534in}{1.809068in}}%
\pgfpathlineto{\pgfqpoint{4.469688in}{1.483439in}}%
\pgfpathlineto{\pgfqpoint{4.498842in}{1.688141in}}%
\pgfpathlineto{\pgfqpoint{4.527995in}{1.735698in}}%
\pgfpathlineto{\pgfqpoint{4.557149in}{2.070183in}}%
\pgfpathlineto{\pgfqpoint{4.586302in}{1.888109in}}%
\pgfpathlineto{\pgfqpoint{4.615456in}{2.030605in}}%
\pgfpathlineto{\pgfqpoint{4.644610in}{1.863743in}}%
\pgfpathlineto{\pgfqpoint{4.673763in}{1.549288in}}%
\pgfpathlineto{\pgfqpoint{4.702917in}{1.549256in}}%
\pgfpathlineto{\pgfqpoint{4.732070in}{1.686423in}}%
\pgfpathlineto{\pgfqpoint{4.761224in}{1.702903in}}%
\pgfpathlineto{\pgfqpoint{4.790378in}{1.999269in}}%
\pgfpathlineto{\pgfqpoint{4.819531in}{2.087490in}}%
\pgfpathlineto{\pgfqpoint{4.848685in}{1.905635in}}%
\pgfpathlineto{\pgfqpoint{4.877838in}{1.574176in}}%
\pgfpathlineto{\pgfqpoint{4.906992in}{1.745401in}}%
\pgfpathlineto{\pgfqpoint{4.936146in}{1.433913in}}%
\pgfpathlineto{\pgfqpoint{4.965299in}{1.327674in}}%
\pgfpathlineto{\pgfqpoint{4.994453in}{1.384286in}}%
\pgfpathlineto{\pgfqpoint{5.023607in}{1.612869in}}%
\pgfpathlineto{\pgfqpoint{5.023607in}{1.612869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584970in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.584970in}{3.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234970in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.234970in}{3.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584970in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.234970in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584970in}{3.519691in}}%
\pgfpathlineto{\pgfqpoint{5.234970in}{3.519691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/vehicle.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vehicle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{213.7600889bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.499487)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vehicle.pdf}}%
  \end{picture}%
\endgroup%

